Coupling non-conforming discretizations of PDEs by spectral approximation of the Lagrange multiplier space

This work focuses on the development of a non-conforming domain decomposition method for the approximation of PDEs based on weakly imposed transmission conditions: the continuity of the global solution is enforced by a discrete number of Lagrange multipliers defined over the interfaces of adjacent subdomains. The method falls into the class of primal hybrid methods, which also include the well-known mortar method. Differently from the mortar method, we discretize the space of basis functions on the interface by spectral approximation independently of the discretization of the two adjacent domains; one of the possible choices is to approximate the interface variational space by Fourier basis functions. As we show in the numerical simulations, our approach is well-suited for the solution of problems with non-conforming meshes or with finite element basis functions with different polynomial degrees in each subdomain. Another application of the method that still needs to be investigated is the coupling of solutions obtained from otherwise incompatible methods, such as the finite element method, the spectral element method or isogeometric analysis.

==> pictures/condition_number.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\figurewidth,
height=0.3\figurewidth,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1.0000000000,
xmax=31.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$n_\Gamma$},
ymode=log,
ymin=1000.0000000000,
ymax=100000000000000000000.0000000000,
xminorticks=true,
xmajorgrids,
xminorgrids,
title={Non-orthonormal basis functions},
yminorticks=true,
ymajorgrids,
yminorgrids,
colorbrewer cycle list=Paired,
ylabel style={font=\color{white!15!black}},
ylabel={condition number},
axis background/.style={fill=white},
legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
yminorgrids=false,xminorgrids=false,xminorticks=false,yminorticks=false,grid style={very thin,gray!13},xtick={1,7,13,19,25,31}
]
\addplot 
  table[row sep=crcr]{%
1.0000000000	3689.6734970349\\
3.0000000000	8466.9166442601\\
5.0000000000	81278.7551884233\\
7.0000000000	2655022.3043047558\\
9.0000000000	109642641.2565604895\\
11.0000000000	4509082710.3547477722\\
13.0000000000	189207435911.7423400879\\
15.0000000000	9293347079329.8632812500\\
17.0000000000	575445292643094.6250000000\\
19.0000000000	41814821916918568.0000000000\\
21.0000000000	841167761742020992.0000000000\\
23.0000000000	266777500399624064.0000000000\\
25.0000000000	1010937137651919360.0000000000\\
27.0000000000	6162807030888860672.0000000000\\
29.0000000000	9387001889389410304.0000000000\\
31.0000000000	45615766028489711616.0000000000\\
};

\addplot 
  table[row sep=crcr]{%
1.0000000000	7090.1825416079\\
3.0000000000	14984.3476592650\\
5.0000000000	99803.8567893715\\
7.0000000000	2590383.5507376948\\
9.0000000000	100815703.2606064081\\
11.0000000000	4039291582.4084076881\\
13.0000000000	159303259613.1100463867\\
15.0000000000	6316119766933.3974609375\\
17.0000000000	268426781905627.7812500000\\
19.0000000000	13003869027502642.0000000000\\
21.0000000000	513728865722882688.0000000000\\
23.0000000000	1663168090210963200.0000000000\\
25.0000000000	25157175581648523264.0000000000\\
27.0000000000	9650211531001403392.0000000000\\
29.0000000000	12913308195162056704.0000000000\\
31.0000000000	33284309796770238464.0000000000\\
};

\addplot 
  table[row sep=crcr]{%
1.0000000000	14262.7996490092\\
3.0000000000	28667.9309565070\\
5.0000000000	140546.8126874399\\
7.0000000000	2665815.1673817136\\
9.0000000000	95884635.4824651033\\
11.0000000000	3735046632.4657125473\\
13.0000000000	144702666365.3332824707\\
15.0000000000	5530182159431.6201171875\\
17.0000000000	210193042624900.1875000000\\
19.0000000000	8299307144997054.0000000000\\
21.0000000000	346210667448869312.0000000000\\
23.0000000000	513437307213550144.0000000000\\
25.0000000000	1246982959321596928.0000000000\\
27.0000000000	1869426852974389760.0000000000\\
29.0000000000	8222254279673583616.0000000000\\
31.0000000000	6002601629170775040.0000000000\\
};

\addplot +[mark options={solid}]
  table[row sep=crcr]{%
1.0000000000	27693.8269522933\\
3.0000000000	54198.6525930242\\
5.0000000000	217189.2487661901\\
7.0000000000	2911833.5830472191\\
9.0000000000	94187995.5316184610\\
11.0000000000	3568838122.6861977577\\
13.0000000000	136123179074.5238494873\\
15.0000000000	5143595406258.0576171875\\
17.0000000000	192340322169935.4687500000\\
19.0000000000	7113712625634178.0000000000\\
21.0000000000	786099251103312768.0000000000\\
23.0000000000	230509051515236096.0000000000\\
25.0000000000	1068147662895629568.0000000000\\
27.0000000000	967967955555135744.0000000000\\
29.0000000000	2739448825642392064.0000000000\\
31.0000000000	29129830690413338624.0000000000\\
};

\addplot 
  table[row sep=crcr]{%
1.0000000000	56128.0160683956\\
3.0000000000	108117.2004595782\\
5.0000000000	379088.5515663907\\
7.0000000000	3486471.0461534043\\
9.0000000000	95003993.0293032825\\
11.0000000000	3477798113.4906415939\\
13.0000000000	130698987157.5382232666\\
15.0000000000	4883501744291.1845703125\\
17.0000000000	180988435082132.8125000000\\
19.0000000000	6722721113606098.0000000000\\
21.0000000000	172044774249227456.0000000000\\
23.0000000000	2821137698946969088.0000000000\\
25.0000000000	1554960917187383040.0000000000\\
27.0000000000	463317788148246144.0000000000\\
29.0000000000	66474870347964186624.0000000000\\
31.0000000000	1113647525663338112.0000000000\\
};
\end{axis}

\begin{axis}[%
width=0.4\figurewidth,
height=0.3\figurewidth,
at={(0.5\figurewidth,0\figureheight)},
scale only axis,
xmin=1.0000000000,
xmax=31.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$n_\Gamma$},
ymode=log,
ymin=1000.0000000000,
ymax= 500000000000.0,
title={Orthonormal basis functions},
xminorticks=true,
xmajorgrids,
xminorgrids,
yminorticks=true,
ymajorgrids,
yminorgrids,
colorbrewer cycle list=Paired,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
yminorgrids=false,xminorgrids=false,xminorticks=false,yminorticks=false,grid style={very thin,gray!13},xtick={1,7,13,19,25,31}
]

\addplot 
  table[row sep=crcr]{%
1.0000000000	3689.6734970349\\
3.0000000000	3442.6161349874\\
5.0000000000	3435.6146890641\\
7.0000000000	3485.8036748755\\
9.0000000000	3572.9990663499\\
11.0000000000	3702.5655612852\\
13.0000000000	3875.1557817942\\
15.0000000000	4164.5562741114\\
17.0000000000	10458.5187150225\\
19.0000000000	38768.9101564362\\
21.0000000000	137094.1871607430\\
23.0000000000	870077.6543068386\\
25.0000000000	5784897.0889125848\\
27.0000000000	70234145.2464837432\\
29.0000000000	1163623607.5159008503\\
31.0000000000	28658194652.9319000244\\
};
\addlegendentry{$h = 1/20$}

\addplot 
  table[row sep=crcr]{%
1.0000000000	7090.1825416079\\
3.0000000000	6575.9208195863\\
5.0000000000	6520.3736351195\\
7.0000000000	6554.5735662290\\
9.0000000000	6621.5446649959\\
11.0000000000	6721.1111487348\\
13.0000000000	6858.6701921750\\
15.0000000000	7034.7880841457\\
17.0000000000	7265.7898224120\\
19.0000000000	7696.8552911952\\
21.0000000000	18603.9634699546\\
23.0000000000	56017.1807327024\\
25.0000000000	163961.0369104618\\
27.0000000000	586348.6679602657\\
29.0000000000	3259349.3954603253\\
31.0000000000	16351737.3424132708\\
};
\addlegendentry{$h = 1/28$}

\addplot 
  table[row sep=crcr]{%
1.0000000000	14262.7996490092\\
3.0000000000	13180.8857163718\\
5.0000000000	13025.0202167756\\
7.0000000000	13036.5894169097\\
9.0000000000	13088.0445637238\\
11.0000000000	13164.6068950857\\
13.0000000000	13269.5268083299\\
15.0000000000	13407.8306768638\\
17.0000000000	13580.9357779188\\
19.0000000000	13791.4036176265\\
21.0000000000	14066.2435450175\\
23.0000000000	14515.6015025347\\
25.0000000000	21312.2823644256\\
27.0000000000	51990.8183627827\\
29.0000000000	131165.8879543557\\
31.0000000000	322540.8873021581\\
};
\addlegendentry{$h = 1/40$}

\addplot
  table[row sep=crcr]{%
1.0000000000	27693.8269522933\\
3.0000000000	25543.4015467135\\
5.0000000000	25199.9719436426\\
7.0000000000	25174.4039041313\\
9.0000000000	25211.2931967059\\
11.0000000000	25273.1138193935\\
13.0000000000	25356.1309062111\\
15.0000000000	25463.7892027951\\
17.0000000000	25600.5678420501\\
19.0000000000	25768.8739088760\\
21.0000000000	25969.0357468576\\
23.0000000000	26205.9901535484\\
25.0000000000	26505.4118535947\\
27.0000000000	26947.6410826392\\
29.0000000000	27757.2116602747\\
31.0000000000	43468.9437488515\\
};
\addlegendentry{$h = 1/56$}

\addplot
  table[row sep=crcr]{%
1.0000000000	56128.0160683957\\
3.0000000000	51706.9577147704\\
5.0000000000	50965.5687039411\\
7.0000000000	50863.9977122355\\
9.0000000000	50878.1761811366\\
11.0000000000	50926.5129021124\\
13.0000000000	50994.0829697185\\
15.0000000000	51079.5241697314\\
17.0000000000	51185.4543563998\\
19.0000000000	51315.6076997594\\
21.0000000000	51473.1048466165\\
23.0000000000	51659.3354098637\\
25.0000000000	51874.5697865772\\
27.0000000000	52121.7360688892\\
29.0000000000	52414.1808329473\\
31.0000000000	52789.5387668249\\
};
\addlegendentry{$h = 1/80$}

\end{axis}
\end{tikzpicture}%

==> pictures/condition_number_new.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1.0000000000,
xmax=31.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$n_\Gamma$},
ymode=log,
ymin=0.0000000000,
ymax=100000000000000000000.0000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={condition number},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.0000000000	3689.6734970349\\
3.0000000000	8466.9166442601\\
5.0000000000	81278.7551884233\\
7.0000000000	2655022.3043047558\\
9.0000000000	109642641.2565604895\\
11.0000000000	4509082710.3547477722\\
13.0000000000	189207435911.7423400879\\
15.0000000000	9293347079329.8632812500\\
17.0000000000	575445292643094.6250000000\\
19.0000000000	41814821916918568.0000000000\\
21.0000000000	841167761742020992.0000000000\\
23.0000000000	266777500399624064.0000000000\\
25.0000000000	1010937137651919360.0000000000\\
27.0000000000	6162807030888860672.0000000000\\
29.0000000000	9387001889389410304.0000000000\\
31.0000000000	45615766028489711616.0000000000\\
};
\addlegendentry{$h = 1/20$}

\addplot [color=mycolor2, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.0000000000	7090.1825416079\\
3.0000000000	14984.3476592650\\
5.0000000000	99803.8567893715\\
7.0000000000	2590383.5507376948\\
9.0000000000	100815703.2606064081\\
11.0000000000	4039291582.4084076881\\
13.0000000000	159303259613.1100463867\\
15.0000000000	6316119766933.3974609375\\
17.0000000000	268426781905627.7812500000\\
19.0000000000	13003869027502642.0000000000\\
21.0000000000	513728865722882688.0000000000\\
23.0000000000	1663168090210963200.0000000000\\
25.0000000000	25157175581648523264.0000000000\\
27.0000000000	9650211531001403392.0000000000\\
29.0000000000	12913308195162056704.0000000000\\
31.0000000000	33284309796770238464.0000000000\\
};
\addlegendentry{$h = 1/28$}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.0000000000	14262.7996490092\\
3.0000000000	28667.9309565070\\
5.0000000000	140546.8126874399\\
7.0000000000	2665815.1673817136\\
9.0000000000	95884635.4824651033\\
11.0000000000	3735046632.4657125473\\
13.0000000000	144702666365.3332824707\\
15.0000000000	5530182159431.6201171875\\
17.0000000000	210193042624900.1875000000\\
19.0000000000	8299307144997054.0000000000\\
21.0000000000	346210667448869312.0000000000\\
23.0000000000	513437307213550144.0000000000\\
25.0000000000	1246982959321596928.0000000000\\
27.0000000000	1869426852974389760.0000000000\\
29.0000000000	8222254279673583616.0000000000\\
31.0000000000	6002601629170775040.0000000000\\
};
\addlegendentry{$h = 1/40$}

\addplot [color=mycolor4, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1.0000000000	27693.8269522933\\
3.0000000000	54198.6525930242\\
5.0000000000	217189.2487661901\\
7.0000000000	2911833.5830472191\\
9.0000000000	94187995.5316184610\\
11.0000000000	3568838122.6861977577\\
13.0000000000	136123179074.5238494873\\
15.0000000000	5143595406258.0576171875\\
17.0000000000	192340322169935.4687500000\\
19.0000000000	7113712625634178.0000000000\\
21.0000000000	786099251103312768.0000000000\\
23.0000000000	230509051515236096.0000000000\\
25.0000000000	1068147662895629568.0000000000\\
27.0000000000	967967955555135744.0000000000\\
29.0000000000	2739448825642392064.0000000000\\
31.0000000000	29129830690413338624.0000000000\\
};
\addlegendentry{$h = 1/56$}

\addplot [color=mycolor5, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1.0000000000	56128.0160683956\\
3.0000000000	108117.2004595782\\
5.0000000000	379088.5515663907\\
7.0000000000	3486471.0461534043\\
9.0000000000	95003993.0293032825\\
11.0000000000	3477798113.4906415939\\
13.0000000000	130698987157.5382232666\\
15.0000000000	4883501744291.1845703125\\
17.0000000000	180988435082132.8125000000\\
19.0000000000	6722721113606098.0000000000\\
21.0000000000	172044774249227456.0000000000\\
23.0000000000	2821137698946969088.0000000000\\
25.0000000000	1554960917187383040.0000000000\\
27.0000000000	463317788148246144.0000000000\\
29.0000000000	66474870347964186624.0000000000\\
31.0000000000	1113647525663338112.0000000000\\
};
\addlegendentry{$h = 1/80$}

\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=\figureheight,
at={(0.54\figurewidth,0\figureheight)},
scale only axis,
xmin=1.0000000000,
xmax=31.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$n_\Gamma$},
ymode=log,
ymin=0.0000000000,
ymax=50000000000.0000000000,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.0000000000	3689.6734970349\\
3.0000000000	3442.6161349874\\
5.0000000000	3435.6146890641\\
7.0000000000	3485.8036748755\\
9.0000000000	3572.9990663499\\
11.0000000000	3702.5655612852\\
13.0000000000	3875.1557817942\\
15.0000000000	4164.5562741114\\
17.0000000000	10458.5187150225\\
19.0000000000	38768.9101564362\\
21.0000000000	137094.1871607430\\
23.0000000000	870077.6543068386\\
25.0000000000	5784897.0889125848\\
27.0000000000	70234145.2464837432\\
29.0000000000	1163623607.5159008503\\
31.0000000000	28658194652.9319000244\\
};
\addlegendentry{$h = 1/20$}

\addplot [color=mycolor2, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.0000000000	7090.1825416079\\
3.0000000000	6575.9208195863\\
5.0000000000	6520.3736351195\\
7.0000000000	6554.5735662290\\
9.0000000000	6621.5446649959\\
11.0000000000	6721.1111487348\\
13.0000000000	6858.6701921750\\
15.0000000000	7034.7880841457\\
17.0000000000	7265.7898224120\\
19.0000000000	7696.8552911952\\
21.0000000000	18603.9634699546\\
23.0000000000	56017.1807327024\\
25.0000000000	163961.0369104618\\
27.0000000000	586348.6679602657\\
29.0000000000	3259349.3954603253\\
31.0000000000	16351737.3424132708\\
};
\addlegendentry{$h = 1/28$}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.0000000000	14262.7996490092\\
3.0000000000	13180.8857163718\\
5.0000000000	13025.0202167756\\
7.0000000000	13036.5894169097\\
9.0000000000	13088.0445637238\\
11.0000000000	13164.6068950857\\
13.0000000000	13269.5268083299\\
15.0000000000	13407.8306768638\\
17.0000000000	13580.9357779188\\
19.0000000000	13791.4036176265\\
21.0000000000	14066.2435450175\\
23.0000000000	14515.6015025347\\
25.0000000000	21312.2823644256\\
27.0000000000	51990.8183627827\\
29.0000000000	131165.8879543557\\
31.0000000000	322540.8873021581\\
};
\addlegendentry{$h = 1/40$}

\addplot [color=mycolor4, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1.0000000000	27693.8269522933\\
3.0000000000	25543.4015467135\\
5.0000000000	25199.9719436426\\
7.0000000000	25174.4039041313\\
9.0000000000	25211.2931967059\\
11.0000000000	25273.1138193935\\
13.0000000000	25356.1309062111\\
15.0000000000	25463.7892027951\\
17.0000000000	25600.5678420501\\
19.0000000000	25768.8739088760\\
21.0000000000	25969.0357468576\\
23.0000000000	26205.9901535484\\
25.0000000000	26505.4118535947\\
27.0000000000	26947.6410826392\\
29.0000000000	27757.2116602747\\
31.0000000000	43468.9437488515\\
};
\addlegendentry{$h = 1/56$}

\addplot [color=mycolor5, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1.0000000000	56128.0160683957\\
3.0000000000	51706.9577147704\\
5.0000000000	50965.5687039411\\
7.0000000000	50863.9977122355\\
9.0000000000	50878.1761811366\\
11.0000000000	50926.5129021124\\
13.0000000000	50994.0829697185\\
15.0000000000	51079.5241697314\\
17.0000000000	51185.4543563998\\
19.0000000000	51315.6076997594\\
21.0000000000	51473.1048466165\\
23.0000000000	51659.3354098637\\
25.0000000000	51874.5697865772\\
27.0000000000	52121.7360688892\\
29.0000000000	52414.1808329473\\
31.0000000000	52789.5387668249\\
};
\addlegendentry{$h = 1/80$}

\end{axis}
\end{tikzpicture}%

==> pictures/convergence.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.57650,0.09020}%
\definecolor{mycolor2}{rgb}{0.20000,0.60000,0.90000}%
\definecolor{mycolor3}{rgb}{0.75000,0.25000,0.80000}%
\definecolor{mycolor4}{rgb}{0.75000,0.75000,0.00000}%
\definecolor{mycolor5}{rgb}{0.90000,0.50000,0.90000}%
\definecolor{mycolor6}{rgb}{0.00000,0.57647,0.09020}%
%
\begin{tikzpicture}

\begin{axis}[%
title={Conforming mesh},
width=0.4\figurewidth,
height=0.3\figurewidth,
at={(0\figurewidth,0.5\figureheight)},
scale only axis,
xmode=log,
xmin=0.0050000000,
xmax=0.0625000000,
xminorticks=true,
xlabel={$h$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.000100,
ymax=1.0000000000,
yminorticks=true,
ylabel={error},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
colorbrewer cycle list=Paired,
yminorgrids=false,xminorgrids=false,xminorticks=false,yminorticks=false,grid style={very thin,gray!13},xtick={0.0063,0.018,0.05},xticklabel style={/pgf/number format/sci},xticklabel={ \pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult} }
]
\addplot
 table[row sep=crcr]{%
0.05	0.506440153944148\\
0.0357142857142857	0.506257576427425\\
0.025	0.506230889910134\\
0.0178571428571429	0.506235648916975\\
0.0125	0.506242774445664\\
0.0087719298245614	0.50624742312107\\
0.00625	0.50624991817543\\
};

\addplot 
  table[row sep=crcr]{%
0.05	0.134028762464325\\
0.0357142857142857	0.133379252004931\\
0.025	0.133297542021931\\
0.0178571428571429	0.133324507860321\\
0.0125	0.133356286713876\\
0.0087719298245614	0.133376260917921\\
0.00625	0.133386854540852\\
};

\addplot 
  table[row sep=crcr]{%
0.05	0.0264609711474475\\
0.0357142857142857	0.0209545965639877\\
0.025	0.0192296887922414\\
0.0178571428571429	0.0188177469166173\\
0.0125	0.0187148775340946\\
0.0087719298245614	0.0186948662632519\\
0.00625	0.0186923721792426\\
};

\addplot +[mark options={solid}]
  table[row sep=crcr]{%
0.05	0.0191462103813732\\
0.0357142857142857	0.0100233415386964\\
0.025	0.00535397738830046\\
0.0178571428571429	0.00343576988810891\\
0.0125	0.00270030396625794\\
0.0087719298245614	0.00249309383163909\\
0.00625	0.00244184163390912\\
};

\addplot 
  table[row sep=crcr]{%
0.05	0.0190162708362916\\
0.0357142857142857	0.00974636169599525\\
0.025	0.00479688248844185\\
0.0178571428571429	0.00246726326035462\\
0.0125	0.00124338765049875\\
0.0087719298245614	0.000675805473638408\\
0.00625	0.000444474307074805\\
};

\addplot 
  table[row sep=crcr]{%
0.05	0.0190151874473444\\
0.0357142857142857	0.00974263998883723\\
0.025	0.00478691587417067\\
0.0178571428571429	0.0024462299470236\\
0.0125	0.00119997633983823\\
0.0087719298245614	0.000591384433967993\\
0.00625	0.000300410651616543\\
};

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0.05	0.0191686779117302\\
0.0357142857142857	0.00979783459587319\\
0.025	0.00480570079692374\\
0.0178571428571429	0.00245304982949375\\
0.0125	0.00120230021953805\\
0.0087719298245614	0.000592157869688943\\
0.00625	0.000300630702966835\\
};

\node at (axis cs: 0.018, 1e-3) {$h^2$};

\end{axis}

\begin{axis}[%
title={Non-conforming mesh},
width=0.4\figurewidth,
height=0.3\figurewidth,
at={(0.5\figurewidth,0.5\figureheight)},
scale only axis,
xmode=log,
xmin=0.0050000000,
xmax=0.0625000000,
xminorticks=true,
xlabel={$h$},
xmajorgrids,
xminorgrids,
ymode=log,
yticklabels={,,},
ymin=0.000100,
ymax=1.0000000000,
yminorticks=true,
ymajorgrids,
yminorgrids,
colorbrewer cycle list=Paired,
axis background/.style={fill=white},
legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
yminorgrids=false,xminorgrids=false,xminorticks=false,yminorticks=false,grid style={very thin,gray!13},xtick={0.0063,0.018,0.05},xticklabel style={/pgf/number format/sci},xticklabel={ \pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult} }
]

\addplot
  table[row sep=crcr]{%
0.0500000000	0.5064118715\\
0.0357142857	0.5062509574\\
0.0250000000	0.5062293249\\
0.0178571429	0.5062352028\\
0.0125000000	0.5062426443\\
0.0087719298	0.5062473819\\
0.0062500000	0.5062499039\\
};
\addlegendentry{$n_\Gamma$ = 1}

\addplot 
  table[row sep=crcr]{%
0.0500000000	0.1339256378\\
0.0357142857	0.1333548781\\
0.0250000000	0.1332917037\\
0.0178571429	0.1333228162\\
0.0125000000	0.1333557837\\
0.0087719298	0.1333760991\\
0.0062500000	0.1333867978\\
};
\addlegendentry{$n_\Gamma$ = 3}

\addplot
  table[row sep=crcr]{%
0.0500000000	0.0260387083\\
0.0357142857	0.0208507893\\
0.0250000000	0.0192096306\\
0.0178571429	0.0188136643\\
0.0125000000	0.0187141025\\
0.0087719298	0.0186947060\\
0.0062500000	0.0186923328\\
};
\addlegendentry{$n_\Gamma$ = 5}

\addplot+[mark options={solid}]
  table[row sep=crcr]{%
0.0500000000	0.0185612257\\
0.0357142857	0.0098086567\\
0.0250000000	0.0052849558\\
0.0178571429	0.0034155393\\
0.0125000000	0.0026959495\\
0.0087719298	0.0024922890\\
0.0062500000	0.0024416906\\
};
\addlegendentry{$n_\Gamma$ = 7}

\addplot
  table[row sep=crcr]{%
0.0500000000	0.0184257188\\
0.0357142857	0.0095246324\\
0.0250000000	0.0047193193\\
0.0178571429	0.0024388108\\
0.0125000000	0.0012338114\\
0.0087719298	0.0006727959\\
0.0062500000	0.0004436350\\
};
\addlegendentry{$n_\Gamma$ = 9}

\addplot 
  table[row sep=crcr]{%
0.0500000000	0.0184248500\\
0.0357142857	0.0095206974\\
0.0250000000	0.0047090757\\
0.0178571429	0.0024174501\\
0.0125000000	0.0011899999\\
0.0087719298	0.0005879121\\
0.0062500000	0.0002991490\\
};
\addlegendentry{$n_\Gamma$ = 13}

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0.0500000000	0.0191686779\\
0.0357142857	0.0097978346\\
0.0250000000	0.0048057008\\
0.0178571429	0.0024530498\\
0.0125000000	0.0012023002\\
0.0087719298	0.0005921579\\
0.0062500000	0.0003006307\\
};
\addlegendentry{Global solution}

\node at (axis cs: 0.018, 1e-3) {$h^2$};
\end{axis}

\begin{axis}[%
title={2 Gauss quadrature nodes},
width=0.4\figurewidth,
height=0.3\figurewidth,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=31,
xminorticks=true,
xlabel={$n_\Gamma$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.000100,
ymax=1.0000000000,
yminorticks=true,
ymajorgrids,
yminorgrids,
ylabel={error},
colorbrewer cycle list=Paired,
axis background/.style={fill=white},
legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
yminorgrids=false,xminorgrids=false,xminorticks=false,yminorticks=false,grid style={very thin,gray!13},xtick={1,7,13,19,25,31}
]

\addplot 
  table[row sep=crcr]{%
1.0000000000	0.5060238240\\
3.0000000000	0.1322913384\\
5.0000000000	0.0256137648\\
7.0000000000	0.0185644868\\
9.0000000000	0.0184487127\\
11.0000000000	0.0184548107\\
13.0000000000	0.0185058609\\
15.0000000000	0.0188338156\\
17.0000000000	0.0206054003\\
19.0000000000	0.0283373184\\
21.0000000000	0.0439680685\\
23.0000000000	0.0918436365\\
25.0000000000	0.0634807109\\
27.0000000000	0.1014297659\\
29.0000000000	0.0967960665\\
31.0000000000	0.1126154945\\
};

\addplot 
  table[row sep=crcr]{%
1.0000000000	0.5060475223\\
3.0000000000	0.1324989737\\
5.0000000000	0.0205582279\\
7.0000000000	0.0097935733\\
9.0000000000	0.0095310462\\
11.0000000000	0.0095281743\\
13.0000000000	0.0095312657\\
15.0000000000	0.0095502945\\
17.0000000000	0.0096407564\\
19.0000000000	0.0100019200\\
21.0000000000	0.0113203034\\
23.0000000000	0.0247536057\\
25.0000000000	0.0142001320\\
27.0000000000	0.0204599501\\
29.0000000000	0.0274660298\\
31.0000000000	0.0320277572\\
};

\addplot 
  table[row sep=crcr]{%
1.0000000000	0.5061278920\\
3.0000000000	0.1328664139\\
5.0000000000	0.0190492466\\
7.0000000000	0.0052651280\\
9.0000000000	0.0047207068\\
11.0000000000	0.0047112966\\
13.0000000000	0.0047113910\\
15.0000000000	0.0047123643\\
17.0000000000	0.0047171578\\
19.0000000000	0.0047357784\\
21.0000000000	0.0048010668\\
23.0000000000	0.0049191112\\
25.0000000000	0.0049314381\\
27.0000000000	0.0053069042\\
29.0000000000	0.0059321244\\
31.0000000000	0.0075113746\\
};

\addplot +[mark options={solid}]
  table[row sep=crcr]{%
1.0000000000	0.5061828999\\
3.0000000000	0.1331040982\\
5.0000000000	0.0187291484\\
7.0000000000	0.0033982695\\
9.0000000000	0.0024387038\\
11.0000000000	0.0024184913\\
13.0000000000	0.0024181794\\
15.0000000000	0.0024182410\\
17.0000000000	0.0024185318\\
19.0000000000	0.0024197282\\
21.0000000000	0.0024236989\\
23.0000000000	0.0024323645\\
25.0000000000	0.0024484957\\
27.0000000000	0.0024490528\\
29.0000000000	0.0024966716\\
31.0000000000	0.0025975745\\
};

\addplot 
  table[row sep=crcr]{%
1.0000000000	0.5062168195\\
3.0000000000	0.1332479917\\
5.0000000000	0.0186722309\\
7.0000000000	0.0026848623\\
9.0000000000	0.0012331908\\
11.0000000000	0.0011910326\\
13.0000000000	0.0011902344\\
15.0000000000	0.0011902275\\
17.0000000000	0.0011902426\\
19.0000000000	0.0011903037\\
21.0000000000	0.0011905214\\
23.0000000000	0.0011911576\\
25.0000000000	0.0063859499\\
27.0000000000	0.0011947533\\
29.0000000000	0.0011942201\\
31.0000000000	0.0011944162\\
};

\addplot 
  table[row sep=crcr]{%
1.0000000000	0.5062345970\\
3.0000000000	0.1333227955\\
5.0000000000	0.0186739997\\
7.0000000000	0.0024863245\\
9.0000000000	0.0006720817\\
11.0000000000	0.0005897015\\
13.0000000000	0.0005879901\\
15.0000000000	0.0005879582\\
17.0000000000	0.0005879589\\
19.0000000000	0.0005879620\\
21.0000000000	0.0005879730\\
23.0000000000	0.0005879958\\
25.0000000000	0.0005880809\\
27.0000000000	0.0005880594\\
29.0000000000	0.0005881900\\
31.0000000000	0.0005883869\\
};

\addplot
  table[row sep=crcr]{%
1.0000000000	0.5062433898\\
3.0000000000	0.1333596569\\
5.0000000000	0.0186817988\\
7.0000000000	0.0024385920\\
9.0000000000	0.0004430478\\
11.0000000000	0.0003025933\\
13.0000000000	0.0002991761\\
15.0000000000	0.0002991063\\
17.0000000000	0.0002991051\\
19.0000000000	0.0002991054\\
21.0000000000	0.0002991061\\
23.0000000000	0.0002991561\\
25.0000000000	0.0002991122\\
27.0000000000	0.0002991116\\
29.0000000000	0.0002991187\\
31.0000000000	0.0002996104\\
};
\end{axis}

\begin{axis}[%
title={4 Gauss quadrature nodes},
width=0.4\figurewidth,
height=0.3\figurewidth,
at={(0.5\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=31,
xminorticks=true,
xlabel={$n_\Gamma$},
xmajorgrids,
xminorgrids,
ymode=log,
yticklabels={,,},
ymin=0.000100,
ymax=1.0000000000,
yminorticks=true,
ymajorgrids,
yminorgrids,
colorbrewer cycle list=Paired,
axis background/.style={fill=white},
legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
yminorgrids=false,xminorgrids=false,xminorticks=false,yminorticks=false,grid style={very thin,gray!13},xtick={1,7,13,19,25,31}
]

\addplot 
  table[row sep=crcr]{%
1.0000000000	0.5064118715\\
3.0000000000	0.1339256378\\
5.0000000000	0.0260387083\\
7.0000000000	0.0185612257\\
9.0000000000	0.0184257188\\
11.0000000000	0.0184249670\\
13.0000000000	0.0184248500\\
15.0000000000	0.0184255109\\
17.0000000000	0.0184280120\\
19.0000000000	0.0184334122\\
21.0000000000	0.0184421480\\
23.0000000000	0.0184508365\\
25.0000000000	0.0184723342\\
27.0000000000	0.0184636531\\
29.0000000000	0.0185015706\\
31.0000000000	0.0184867639\\
};
\addlegendentry{$h $ = 1/20}

\addplot 
  table[row sep=crcr]{%
1.0000000000	0.5062509574\\
3.0000000000	0.1333548781\\
5.0000000000	0.0208507893\\
7.0000000000	0.0098086567\\
9.0000000000	0.0095246324\\
11.0000000000	0.0095207255\\
13.0000000000	0.0095206974\\
15.0000000000	0.0095206188\\
17.0000000000	0.0095206814\\
19.0000000000	0.0095210175\\
21.0000000000	0.0095215901\\
23.0000000000	0.0095225592\\
25.0000000000	0.0095244734\\
27.0000000000	0.0095242270\\
29.0000000000	0.0095259824\\
31.0000000000	0.0095301441\\
};
\addlegendentry{$h $ = 1/28}

\addplot 
  table[row sep=crcr]{%
1.0000000000	0.5062293249\\
3.0000000000	0.1332917037\\
5.0000000000	0.0192096306\\
7.0000000000	0.0052849558\\
9.0000000000	0.0047193193\\
11.0000000000	0.0047091723\\
13.0000000000	0.0047090757\\
15.0000000000	0.0047090579\\
17.0000000000	0.0047090324\\
19.0000000000	0.0047090257\\
21.0000000000	0.0047094326\\
23.0000000000	0.0047090923\\
25.0000000000	0.0047092147\\
27.0000000000	0.0047129094\\
29.0000000000	0.0047093219\\
31.0000000000	0.0047094090\\
};
\addlegendentry{$h $ = 1/40}

\addplot +[mark options={solid}]
  table[row sep=crcr]{%
1.0000000000	0.5062352028\\
3.0000000000	0.1333228162\\
5.0000000000	0.0188136643\\
7.0000000000	0.0034155393\\
9.0000000000	0.0024388108\\
11.0000000000	0.0024177949\\
13.0000000000	0.0024174501\\
15.0000000000	0.0024174489\\
17.0000000000	0.0024174429\\
19.0000000000	0.0024174359\\
21.0000000000	0.0024174315\\
23.0000000000	0.0024174305\\
25.0000000000	0.0024174329\\
27.0000000000	0.0024174349\\
29.0000000000	0.0024174439\\
31.0000000000	0.0024174526\\
};
\addlegendentry{$h $ = 1/56}

\addplot 
  table[row sep=crcr]{%
1.0000000000	0.5062426443\\
3.0000000000	0.1333557837\\
5.0000000000	0.0187141025\\
7.0000000000	0.0026959495\\
9.0000000000	0.0012338114\\
11.0000000000	0.0011908246\\
13.0000000000	0.0011899999\\
15.0000000000	0.0011899888\\
17.0000000000	0.0011899885\\
19.0000000000	0.0011899872\\
21.0000000000	0.0011899857\\
23.0000000000	0.0011899845\\
25.0000000000	0.0011899968\\
27.0000000000	0.0011899838\\
29.0000000000	0.0011899836\\
31.0000000000	0.0011899833\\
};
\addlegendentry{$h $ = 1/80}

\addplot 
  table[row sep=crcr]{%
1.0000000000	0.5062473819\\
3.0000000000	0.1333760991\\
5.0000000000	0.0186947060\\
7.0000000000	0.0024922890\\
9.0000000000	0.0006727959\\
11.0000000000	0.0005896523\\
13.0000000000	0.0005879121\\
15.0000000000	0.0005878791\\
17.0000000000	0.0005878789\\
19.0000000000	0.0005878788\\
21.0000000000	0.0005878786\\
23.0000000000	0.0005878783\\
25.0000000000	0.0005878780\\
27.0000000000	0.0005878787\\
29.0000000000	0.0005878779\\
31.0000000000	0.0005878776\\
};
\addlegendentry{$h $ = 1/114}

\addplot 
  table[row sep=crcr]{%
1.0000000000	0.5062499039\\
3.0000000000	0.1333867978\\
5.0000000000	0.0186923328\\
7.0000000000	0.0024416906\\
9.0000000000	0.0004436350\\
11.0000000000	0.0003025959\\
13.0000000000	0.0002991490\\
15.0000000000	0.0002990782\\
17.0000000000	0.0002990770\\
19.0000000000	0.0002990770\\
21.0000000000	0.0002990770\\
23.0000000000	0.0002990769\\
25.0000000000	0.0002990770\\
27.0000000000	0.0002990769\\
29.0000000000	0.0002990769\\
31.0000000000	0.0002990770\\
};
\addlegendentry{$h $ = 1/160}

\end{axis}
\end{tikzpicture}%

==> pictures/convergence_6figures.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.57650,0.09020}%
\definecolor{mycolor2}{rgb}{0.20000,0.60000,0.90000}%
\definecolor{mycolor3}{rgb}{0.75000,0.25000,0.80000}%
\definecolor{mycolor4}{rgb}{0.75000,0.75000,0.00000}%
\definecolor{mycolor5}{rgb}{0.90000,0.50000,0.90000}%
\definecolor{mycolor6}{rgb}{0.00000,0.57647,0.09020}%
%
\begin{tikzpicture}

\begin{axis}[%
title={Conforming mesh},
width=0.4\figurewidth,
height=0.3\figurewidth,
at={(0\figurewidth,0.66\figureheight)},
scale only axis,
xmode=log,
xmin=0.0050000000,
xmax=0.0625000000,
xminorticks=true,
xlabel={$h$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.000100,
ymax=1.0000000000,
yminorticks=true,
ylabel={error},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
colorbrewer cycle list=Paired,
yminorgrids=false,xminorgrids=false,xminorticks=false,yminorticks=false,grid style={very thin,gray!13},xtick={0.0063,0.018,0.05},xticklabel style={/pgf/number format/sci},xticklabel={ \pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult} }
]
\addplot
 table[row sep=crcr]{%
0.05	0.506440153944148\\
0.0357142857142857	0.506257576427425\\
0.025	0.506230889910134\\
0.0178571428571429	0.506235648916975\\
0.0125	0.506242774445664\\
0.0087719298245614	0.50624742312107\\
0.00625	0.50624991817543\\
};

\addplot 
  table[row sep=crcr]{%
0.05	0.134028762464325\\
0.0357142857142857	0.133379252004931\\
0.025	0.133297542021931\\
0.0178571428571429	0.133324507860321\\
0.0125	0.133356286713876\\
0.0087719298245614	0.133376260917921\\
0.00625	0.133386854540852\\
};

\addplot 
  table[row sep=crcr]{%
0.05	0.0264609711474475\\
0.0357142857142857	0.0209545965639877\\
0.025	0.0192296887922414\\
0.0178571428571429	0.0188177469166173\\
0.0125	0.0187148775340946\\
0.0087719298245614	0.0186948662632519\\
0.00625	0.0186923721792426\\
};

\addplot +[mark options={solid}]
  table[row sep=crcr]{%
0.05	0.0191462103813732\\
0.0357142857142857	0.0100233415386964\\
0.025	0.00535397738830046\\
0.0178571428571429	0.00343576988810891\\
0.0125	0.00270030396625794\\
0.0087719298245614	0.00249309383163909\\
0.00625	0.00244184163390912\\
};

\addplot 
  table[row sep=crcr]{%
0.05	0.0190162708362916\\
0.0357142857142857	0.00974636169599525\\
0.025	0.00479688248844185\\
0.0178571428571429	0.00246726326035462\\
0.0125	0.00124338765049875\\
0.0087719298245614	0.000675805473638408\\
0.00625	0.000444474307074805\\
};

\addplot 
  table[row sep=crcr]{%
0.05	0.0190151874473444\\
0.0357142857142857	0.00974263998883723\\
0.025	0.00478691587417067\\
0.0178571428571429	0.0024462299470236\\
0.0125	0.00119997633983823\\
0.0087719298245614	0.000591384433967993\\
0.00625	0.000300410651616543\\
};

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0.05	0.0191686779117302\\
0.0357142857142857	0.00979783459587319\\
0.025	0.00480570079692374\\
0.0178571428571429	0.00245304982949375\\
0.0125	0.00120230021953805\\
0.0087719298245614	0.000592157869688943\\
0.00625	0.000300630702966835\\
};

\node at (axis cs: 0.018, 1e-3) {$h^2$};

\end{axis}

\begin{axis}[%
title={Non-conforming mesh},
width=0.4\figurewidth,
height=0.3\figurewidth,
at={(0.5\figurewidth,0.66\figureheight)},
scale only axis,
xmode=log,
xmin=0.0050000000,
xmax=0.0625000000,
xminorticks=true,
xlabel={$h$},
xmajorgrids,
xminorgrids,
ymode=log,
yticklabels={,,},
ymin=0.000100,
ymax=1.0000000000,
yminorticks=true,
ymajorgrids,
yminorgrids,
colorbrewer cycle list=Paired,
axis background/.style={fill=white},
legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
yminorgrids=false,xminorgrids=false,xminorticks=false,yminorticks=false,grid style={very thin,gray!13},xtick={0.0063,0.018,0.05},xticklabel style={/pgf/number format/sci},xticklabel={ \pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult} }
]

\addplot
  table[row sep=crcr]{%
0.0500000000	0.5064118715\\
0.0357142857	0.5062509574\\
0.0250000000	0.5062293249\\
0.0178571429	0.5062352028\\
0.0125000000	0.5062426443\\
0.0087719298	0.5062473819\\
0.0062500000	0.5062499039\\
};
\addlegendentry{$n_\Gamma$ = 1}

\addplot 
  table[row sep=crcr]{%
0.0500000000	0.1339256378\\
0.0357142857	0.1333548781\\
0.0250000000	0.1332917037\\
0.0178571429	0.1333228162\\
0.0125000000	0.1333557837\\
0.0087719298	0.1333760991\\
0.0062500000	0.1333867978\\
};
\addlegendentry{$n_\Gamma$ = 3}

\addplot
  table[row sep=crcr]{%
0.0500000000	0.0260387083\\
0.0357142857	0.0208507893\\
0.0250000000	0.0192096306\\
0.0178571429	0.0188136643\\
0.0125000000	0.0187141025\\
0.0087719298	0.0186947060\\
0.0062500000	0.0186923328\\
};
\addlegendentry{$n_\Gamma$ = 5}

\addplot+[mark options={solid}]
  table[row sep=crcr]{%
0.0500000000	0.0185612257\\
0.0357142857	0.0098086567\\
0.0250000000	0.0052849558\\
0.0178571429	0.0034155393\\
0.0125000000	0.0026959495\\
0.0087719298	0.0024922890\\
0.0062500000	0.0024416906\\
};
\addlegendentry{$n_\Gamma$ = 7}

\addplot
  table[row sep=crcr]{%
0.0500000000	0.0184257188\\
0.0357142857	0.0095246324\\
0.0250000000	0.0047193193\\
0.0178571429	0.0024388108\\
0.0125000000	0.0012338114\\
0.0087719298	0.0006727959\\
0.0062500000	0.0004436350\\
};
\addlegendentry{$n_\Gamma$ = 9}

\addplot 
  table[row sep=crcr]{%
0.0500000000	0.0184248500\\
0.0357142857	0.0095206974\\
0.0250000000	0.0047090757\\
0.0178571429	0.0024174501\\
0.0125000000	0.0011899999\\
0.0087719298	0.0005879121\\
0.0062500000	0.0002991490\\
};
\addlegendentry{$n_\Gamma$ = 13}

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0.0500000000	0.0191686779\\
0.0357142857	0.0097978346\\
0.0250000000	0.0048057008\\
0.0178571429	0.0024530498\\
0.0125000000	0.0012023002\\
0.0087719298	0.0005921579\\
0.0062500000	0.0003006307\\
};
\addlegendentry{Global solution}

\node at (axis cs: 0.018, 1e-3) {$h^2$};

\end{axis}

\begin{axis}[%
title={Conforming mesh},
width=0.4\figurewidth,
height=0.3\figurewidth,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=31,
xminorticks=true,
xlabel={$n_\Gamma$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.000000000100,
ymax=1.0000000000,
yminorticks=true,
ylabel={$\beta^\delta$},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
colorbrewer cycle list=Paired,
yminorgrids=false,xminorgrids=false,xminorticks=false,yminorticks=false,grid style={very thin,gray!13},xtick={1,7,13,19,25,31}
]
\addplot 
  table[row sep=crcr]{%
1.0000000000	0.6956840227\\
3.0000000000	0.1643828486\\
5.0000000000	0.0313379472\\
7.0000000000	0.0051949124\\
9.0000000000	0.0008471974\\
11.0000000000	0.0001375372\\
13.0000000000	0.0000220548\\
15.0000000000	0.0000034720\\
17.0000000000	0.0000005402\\
19.0000000000	0.0000000835\\
21.0000000000	0.0000000092\\
23.0000000000	0.0000000088\\
25.0000000000	0.0000000036\\
27.0000000000	0.0000000021\\
29.0000000000	0.0000000042\\
31.0000000000	0.0000000019\\
};

\addplot 
  table[row sep=crcr]{%
1.0000000000	0.6954463150\\
3.0000000000	0.1638604122\\
5.0000000000	0.0310875345\\
7.0000000000	0.0051371024\\
9.0000000000	0.0008387094\\
11.0000000000	0.0001373681\\
13.0000000000	0.0000224904\\
15.0000000000	0.0000036611\\
17.0000000000	0.0000005900\\
19.0000000000	0.0000000933\\
21.0000000000	0.0000000191\\
23.0000000000	0.0000000068\\
25.0000000000	0.0000000021\\
27.0000000000	0.0000000068\\
29.0000000000	0.0000000040\\
31.0000000000	0.0000000038\\
};

\addplot
  table[row sep=crcr]{%
1.0000000000	0.6953084378\\
3.0000000000	0.1635339046\\
5.0000000000	0.0309159339\\
7.0000000000	0.0050917858\\
9.0000000000	0.0008299526\\
11.0000000000	0.0001361494\\
13.0000000000	0.0000224402\\
15.0000000000	0.0000037041\\
17.0000000000	0.0000006104\\
19.0000000000	0.0000001011\\
21.0000000000	0.0000000051\\
23.0000000000	0.0000000145\\
25.0000000000	0.0000000055\\
27.0000000000	0.0000000068\\
29.0000000000	0.0000000046\\
31.0000000000	0.0000000043\\
};

\addplot +[mark options={solid}]
  table[row sep=crcr]{%
1.0000000000	0.6952380509\\
3.0000000000	0.1633569239\\
5.0000000000	0.0308161314\\
7.0000000000	0.0050628782\\
9.0000000000	0.0008235753\\
11.0000000000	0.0001349895\\
13.0000000000	0.0000222725\\
15.0000000000	0.0000036904\\
17.0000000000	0.0000006127\\
19.0000000000	0.0000000991\\
21.0000000000	0.0000000117\\
23.0000000000	0.0000000215\\
25.0000000000	0.0000000057\\
27.0000000000	0.0000000027\\
29.0000000000	0.0000000026\\
31.0000000000	0.0000000051\\
};

\addplot 
  table[row sep=crcr]{%
1.0000000000	0.6951977830\\
3.0000000000	0.1632506932\\
5.0000000000	0.0307529210\\
7.0000000000	0.0050432984\\
9.0000000000	0.0008188806\\
11.0000000000	0.0001340291\\
13.0000000000	0.0000221003\\
15.0000000000	0.0000036639\\
17.0000000000	0.0000006098\\
19.0000000000	0.0000001013\\
21.0000000000	0.0000000176\\
23.0000000000	0.0000000031\\
25.0000000000	0.0000000026\\
27.0000000000	0.0000000043\\
29.0000000000	0.0000000059\\
31.0000000000	0.0000000048\\
};

\addplot 
  table[row sep=crcr]{%
1.0000000000	0.6951767022\\
3.0000000000	0.1631927497\\
5.0000000000	0.0307169082\\
7.0000000000	0.0050315409\\
9.0000000000	0.0008158825\\
11.0000000000	0.0001333682\\
13.0000000000	0.0000219693\\
15.0000000000	0.0000036402\\
17.0000000000	0.0000006058\\
19.0000000000	0.0000001009\\
21.0000000000	0.0000000161\\
23.0000000000	0.0000000081\\
25.0000000000	0.0000000029\\
27.0000000000	0.0000000036\\
29.0000000000	0.0000000053\\
31.0000000000	0.0000000056\\
};

\addplot
  table[row sep=crcr]{%
1.0000000000	0.6951659572\\
3.0000000000	0.1631622005\\
5.0000000000	0.0306972640\\
7.0000000000	0.0050248670\\
9.0000000000	0.0008141018\\
11.0000000000	0.0001329549\\
13.0000000000	0.0000218822\\
15.0000000000	0.0000036231\\
17.0000000000	0.0000006025\\
19.0000000000	0.0000001017\\
21.0000000000	0.0000000154\\
23.0000000000	0.0000000098\\
25.0000000000	0.0000000058\\
27.0000000000	0.0000000060\\
29.0000000000	0.0000000054\\
31.0000000000	0.0000000022\\
};

\end{axis}

\begin{axis}[%
title={Non-conforming mesh},
width=0.4\figurewidth,
height=0.3\figurewidth,
at={(0.5\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=31,
xminorticks=true,
xlabel={$n_\Gamma$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.000000000100,
ymax=1.0000000000,
yminorticks=true,
yticklabels={,,},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
colorbrewer cycle list=Paired,
legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
yminorgrids=false,xminorgrids=false,xminorticks=false,yminorticks=false,grid style={very thin,gray!13},xtick={1,7,13,19,25,31}
]

\addplot 
  table[row sep=crcr]{%
1.0000000000	0.6956700222\\
3.0000000000	0.1643472100\\
5.0000000000	0.0313181370\\
7.0000000000	0.0051896834\\
9.0000000000	0.0008463488\\
11.0000000000	0.0001375063\\
13.0000000000	0.0000220900\\
15.0000000000	0.0000034861\\
17.0000000000	0.0000005432\\
19.0000000000	0.0000000841\\
21.0000000000	0.0000000090\\
23.0000000000	0.0000000052\\
25.0000000000	0.0000000051\\
27.0000000000	0.0000000068\\
29.0000000000	0.0000000016\\
31.0000000000	0.0000000058\\
};
\addlegendentry{$h$ = 1/20}

\addplot 
  table[row sep=crcr]{%
1.0000000000	0.6954407556\\
3.0000000000	0.1638455784\\
5.0000000000	0.0310787383\\
7.0000000000	0.0051344873\\
9.0000000000	0.0008381557\\
11.0000000000	0.0001372866\\
13.0000000000	0.0000224865\\
15.0000000000	0.0000036636\\
17.0000000000	0.0000005911\\
19.0000000000	0.0000000953\\
21.0000000000	0.0000000139\\
23.0000000000	0.0000000053\\
25.0000000000	0.0000000115\\
27.0000000000	0.0000000042\\
29.0000000000	0.0000000047\\
31.0000000000	0.0000000017\\
};
\addlegendentry{$h$ = 1/28}

\addplot 
  table[row sep=crcr]{%
1.0000000000	0.6953063699\\
3.0000000000	0.1635281587\\
5.0000000000	0.0309123536\\
7.0000000000	0.0050906348\\
9.0000000000	0.0008296739\\
11.0000000000	0.0001360950\\
13.0000000000	0.0000224320\\
15.0000000000	0.0000037033\\
17.0000000000	0.0000006105\\
19.0000000000	0.0000000995\\
21.0000000000	0.0000000089\\
23.0000000000	0.0000000109\\
25.0000000000	0.0000000066\\
27.0000000000	0.0000000048\\
29.0000000000	0.0000000029\\
31.0000000000	0.0000000028\\
};
\addlegendentry{$h$ = 1/40}

\addplot +[mark options={solid}]
  table[row sep=crcr]{%
1.0000000000	0.6952372434\\
3.0000000000	0.1633546077\\
5.0000000000	0.0308146363\\
7.0000000000	0.0050623731\\
9.0000000000	0.0008234437\\
11.0000000000	0.0001349606\\
13.0000000000	0.0000222671\\
15.0000000000	0.0000036896\\
17.0000000000	0.0000006128\\
19.0000000000	0.0000001019\\
21.0000000000	0.0000000137\\
23.0000000000	0.0000000180\\
25.0000000000	0.0000000035\\
27.0000000000	0.0000000037\\
29.0000000000	0.0000000029\\
31.0000000000	0.0000000024\\
};
\addlegendentry{$h$ = 1/56}

\addplot
  table[row sep=crcr]{%
1.0000000000	0.6951974869\\
3.0000000000	0.1632498191\\
5.0000000000	0.0307523401\\
7.0000000000	0.0050430946\\
9.0000000000	0.0008188247\\
11.0000000000	0.0001340160\\
13.0000000000	0.0000220976\\
15.0000000000	0.0000036634\\
17.0000000000	0.0000006094\\
19.0000000000	0.0000001023\\
21.0000000000	0.0000000122\\
23.0000000000	0.0000000150\\
25.0000000000	0.0000000106\\
27.0000000000	0.0000000059\\
29.0000000000	0.0000000033\\
31.0000000000	0.0000000030\\
};
\addlegendentry{$h$ = 1/80}

\addplot 
  table[row sep=crcr]{%
1.0000000000	0.6951765934\\
3.0000000000	0.1631924207\\
5.0000000000	0.0307166844\\
7.0000000000	0.0050314602\\
9.0000000000	0.0008158596\\
11.0000000000	0.0001333626\\
13.0000000000	0.0000219680\\
15.0000000000	0.0000036400\\
17.0000000000	0.0000006059\\
19.0000000000	0.0000001013\\
21.0000000000	0.0000000182\\
23.0000000000	0.0000000073\\
25.0000000000	0.0000000028\\
27.0000000000	0.0000000034\\
29.0000000000	0.0000000053\\
31.0000000000	0.0000000052\\
};
\addlegendentry{$h$ = 1/114}

\addplot
  table[row sep=crcr]{%
1.0000000000	0.6951659156\\
3.0000000000	0.1631620722\\
5.0000000000	0.0306971751\\
7.0000000000	0.0050248343\\
9.0000000000	0.0008140923\\
11.0000000000	0.0001329525\\
13.0000000000	0.0000218816\\
15.0000000000	0.0000036231\\
17.0000000000	0.0000006027\\
19.0000000000	0.0000000991\\
21.0000000000	0.0000000209\\
23.0000000000	0.0000000172\\
25.0000000000	0.0000000077\\
27.0000000000	0.0000000078\\
29.0000000000	0.0000000018\\
31.0000000000	0.0000000029\\
};
\addlegendentry{$h$ = 1/160}

\end{axis}

\begin{axis}[%
title={2 Gauss quadrature nodes},
width=0.4\figurewidth,
height=0.3\figurewidth,
at={(0\figurewidth,0.33\figureheight)},
scale only axis,
xmin=1,
xmax=31,
xminorticks=true,
xlabel={$n_\Gamma$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.000100,
ymax=1.0000000000,
yminorticks=true,
ymajorgrids,
yminorgrids,
ylabel={error},
colorbrewer cycle list=Paired,
axis background/.style={fill=white},
legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
yminorgrids=false,xminorgrids=false,xminorticks=false,yminorticks=false,grid style={very thin,gray!13},xtick={1,7,13,19,25,31}
]

\addplot 
  table[row sep=crcr]{%
1.0000000000	0.5064118715\\
3.0000000000	0.1339228077\\
5.0000000000	0.0260427901\\
7.0000000000	0.0185708786\\
9.0000000000	0.0184364575\\
11.0000000000	0.0184403556\\
13.0000000000	0.0184784427\\
15.0000000000	0.0187062442\\
17.0000000000	0.0199410842\\
19.0000000000	0.0252174380\\
21.0000000000	0.0360637878\\
23.0000000000	0.0456568434\\
25.0000000000	0.0483574808\\
27.0000000000	0.0741916149\\
29.0000000000	0.0637771324\\
31.0000000000	0.0651225500\\
};

\addplot 
  table[row sep=crcr]{%
1.0000000000	0.5062509574\\
3.0000000000	0.1333538964\\
5.0000000000	0.0208514446\\
7.0000000000	0.0098120347\\
9.0000000000	0.0095288054\\
11.0000000000	0.0095252100\\
13.0000000000	0.0095276944\\
15.0000000000	0.0095415378\\
17.0000000000	0.0096029518\\
19.0000000000	0.0098503001\\
21.0000000000	0.0107764803\\
23.0000000000	0.0128470579\\
25.0000000000	0.0131727165\\
27.0000000000	0.0167451722\\
29.0000000000	0.0229189796\\
31.0000000000	0.0701931754\\
};

\addplot 
  table[row sep=crcr]{%
1.0000000000	0.5062293249\\
3.0000000000	0.1332914047\\
5.0000000000	0.0192096273\\
7.0000000000	0.0052858479\\
9.0000000000	0.0047207855\\
11.0000000000	0.0047107220\\
13.0000000000	0.0047107586\\
15.0000000000	0.0047115581\\
17.0000000000	0.0047150359\\
19.0000000000	0.0047274935\\
21.0000000000	0.0047676562\\
23.0000000000	0.0048623231\\
25.0000000000	0.0049234100\\
27.0000000000	0.0059312131\\
29.0000000000	0.0054637872\\
31.0000000000	0.0053649878\\
};

\addplot +[mark options={solid}]
  table[row sep=crcr]{%
1.0000000000	0.5062352028\\
3.0000000000	0.1333227227\\
5.0000000000	0.0188136239\\
7.0000000000	0.0034156946\\
9.0000000000	0.0024393251\\
11.0000000000	0.0024183748\\
13.0000000000	0.0024180421\\
15.0000000000	0.0024180935\\
17.0000000000	0.0024183351\\
19.0000000000	0.0024192125\\
21.0000000000	0.0024218909\\
23.0000000000	0.0024282663\\
25.0000000000	0.0024349677\\
27.0000000000	0.0024387532\\
29.0000000000	0.0024834219\\
31.0000000000	0.0025378795\\
};

\addplot
  table[row sep=crcr]{%
1.0000000000	0.5062426443\\
3.0000000000	0.1333557573\\
5.0000000000	0.0187140836\\
7.0000000000	0.0026959403\\
9.0000000000	0.0012339640\\
11.0000000000	0.0011910249\\
13.0000000000	0.0011902065\\
15.0000000000	0.0011901980\\
17.0000000000	0.0011902114\\
19.0000000000	0.0011902637\\
21.0000000000	0.0011904305\\
23.0000000000	0.0011908460\\
25.0000000000	0.0011909612\\
27.0000000000	0.0011913662\\
29.0000000000	0.0011927142\\
31.0000000000	0.0011942922\\
};

\addplot 
  table[row sep=crcr]{%
1.0000000000	0.5062473819\\
3.0000000000	0.1333760917\\
5.0000000000	0.0186946993\\
7.0000000000	0.0024922740\\
9.0000000000	0.0006728319\\
11.0000000000	0.0005897200\\
13.0000000000	0.0005879844\\
15.0000000000	0.0005879520\\
17.0000000000	0.0005879524\\
19.0000000000	0.0005879553\\
21.0000000000	0.0005879987\\
23.0000000000	0.0005879889\\
25.0000000000	0.0005880530\\
27.0000000000	0.0005880262\\
29.0000000000	0.0005881299\\
31.0000000000	0.0006257268\\
};

\addplot 
  table[row sep=crcr]{%
1.0000000000	0.5062499039\\
3.0000000000	0.1333867956\\
5.0000000000	0.0186923306\\
7.0000000000	0.0024416839\\
9.0000000000	0.0004436396\\
11.0000000000	0.0003026189\\
13.0000000000	0.0002991753\\
15.0000000000	0.0002991048\\
17.0000000000	0.0002991037\\
19.0000000000	0.0002991039\\
21.0000000000	0.0002991046\\
23.0000000000	0.0002991061\\
25.0000000000	0.0002991089\\
27.0000000000	0.0002991083\\
29.0000000000	0.0002991204\\
31.0000000000	0.0002991243\\
};

\end{axis}

\begin{axis}[%
title={4 Gauss quadrature nodes},
width=0.4\figurewidth,
height=0.3\figurewidth,
at={(0.5\figurewidth,0.33\figureheight)},
scale only axis,
xmin=1,
xmax=31,
xminorticks=true,
xlabel={$n_\Gamma$},
xmajorgrids,
xminorgrids,
ymode=log,
yticklabels={,,},
ymin=0.000100,
ymax=1.0000000000,
yminorticks=true,
ymajorgrids,
yminorgrids,
colorbrewer cycle list=Paired,
axis background/.style={fill=white},
legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
yminorgrids=false,xminorgrids=false,xminorticks=false,yminorticks=false,grid style={very thin,gray!13},xtick={1,7,13,19,25,31}
]

\addplot 
  table[row sep=crcr]{%
1.0000000000	0.5064118715\\
3.0000000000	0.1339256378\\
5.0000000000	0.0260387083\\
7.0000000000	0.0185612257\\
9.0000000000	0.0184257188\\
11.0000000000	0.0184249670\\
13.0000000000	0.0184248500\\
15.0000000000	0.0184255109\\
17.0000000000	0.0184280120\\
19.0000000000	0.0184334122\\
21.0000000000	0.0184421480\\
23.0000000000	0.0184508365\\
25.0000000000	0.0184723342\\
27.0000000000	0.0184636531\\
29.0000000000	0.0185015706\\
31.0000000000	0.0184867639\\
};
\addlegendentry{$h $ = 1/20}

\addplot 
  table[row sep=crcr]{%
1.0000000000	0.5062509574\\
3.0000000000	0.1333548781\\
5.0000000000	0.0208507893\\
7.0000000000	0.0098086567\\
9.0000000000	0.0095246324\\
11.0000000000	0.0095207255\\
13.0000000000	0.0095206974\\
15.0000000000	0.0095206188\\
17.0000000000	0.0095206814\\
19.0000000000	0.0095210175\\
21.0000000000	0.0095215901\\
23.0000000000	0.0095225592\\
25.0000000000	0.0095244734\\
27.0000000000	0.0095242270\\
29.0000000000	0.0095259824\\
31.0000000000	0.0095301441\\
};
\addlegendentry{$h $ = 1/28}

\addplot 
  table[row sep=crcr]{%
1.0000000000	0.5062293249\\
3.0000000000	0.1332917037\\
5.0000000000	0.0192096306\\
7.0000000000	0.0052849558\\
9.0000000000	0.0047193193\\
11.0000000000	0.0047091723\\
13.0000000000	0.0047090757\\
15.0000000000	0.0047090579\\
17.0000000000	0.0047090324\\
19.0000000000	0.0047090257\\
21.0000000000	0.0047094326\\
23.0000000000	0.0047090923\\
25.0000000000	0.0047092147\\
27.0000000000	0.0047129094\\
29.0000000000	0.0047093219\\
31.0000000000	0.0047094090\\
};
\addlegendentry{$h $ = 1/40}

\addplot +[mark options={solid}]
  table[row sep=crcr]{%
1.0000000000	0.5062352028\\
3.0000000000	0.1333228162\\
5.0000000000	0.0188136643\\
7.0000000000	0.0034155393\\
9.0000000000	0.0024388108\\
11.0000000000	0.0024177949\\
13.0000000000	0.0024174501\\
15.0000000000	0.0024174489\\
17.0000000000	0.0024174429\\
19.0000000000	0.0024174359\\
21.0000000000	0.0024174315\\
23.0000000000	0.0024174305\\
25.0000000000	0.0024174329\\
27.0000000000	0.0024174349\\
29.0000000000	0.0024174439\\
31.0000000000	0.0024174526\\
};
\addlegendentry{$h $ = 1/56}

\addplot 
  table[row sep=crcr]{%
1.0000000000	0.5062426443\\
3.0000000000	0.1333557837\\
5.0000000000	0.0187141025\\
7.0000000000	0.0026959495\\
9.0000000000	0.0012338114\\
11.0000000000	0.0011908246\\
13.0000000000	0.0011899999\\
15.0000000000	0.0011899888\\
17.0000000000	0.0011899885\\
19.0000000000	0.0011899872\\
21.0000000000	0.0011899857\\
23.0000000000	0.0011899845\\
25.0000000000	0.0011899968\\
27.0000000000	0.0011899838\\
29.0000000000	0.0011899836\\
31.0000000000	0.0011899833\\
};
\addlegendentry{$h $ = 1/80}

\addplot 
  table[row sep=crcr]{%
1.0000000000	0.5062473819\\
3.0000000000	0.1333760991\\
5.0000000000	0.0186947060\\
7.0000000000	0.0024922890\\
9.0000000000	0.0006727959\\
11.0000000000	0.0005896523\\
13.0000000000	0.0005879121\\
15.0000000000	0.0005878791\\
17.0000000000	0.0005878789\\
19.0000000000	0.0005878788\\
21.0000000000	0.0005878786\\
23.0000000000	0.0005878783\\
25.0000000000	0.0005878780\\
27.0000000000	0.0005878787\\
29.0000000000	0.0005878779\\
31.0000000000	0.0005878776\\
};
\addlegendentry{$h $ = 1/114}

\addplot 
  table[row sep=crcr]{%
1.0000000000	0.5062499039\\
3.0000000000	0.1333867978\\
5.0000000000	0.0186923328\\
7.0000000000	0.0024416906\\
9.0000000000	0.0004436350\\
11.0000000000	0.0003025959\\
13.0000000000	0.0002991490\\
15.0000000000	0.0002990782\\
17.0000000000	0.0002990770\\
19.0000000000	0.0002990770\\
21.0000000000	0.0002990770\\
23.0000000000	0.0002990769\\
25.0000000000	0.0002990770\\
27.0000000000	0.0002990769\\
29.0000000000	0.0002990769\\
31.0000000000	0.0002990770\\
};
\addlegendentry{$h $ = 1/160}

\end{axis}
\end{tikzpicture}%

==> pictures/convergence_P1P2_old.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.57650,0.09020}%
\definecolor{mycolor2}{rgb}{0.20000,0.60000,0.90000}%
\definecolor{mycolor3}{rgb}{0.75000,0.25000,0.80000}%
\definecolor{mycolor4}{rgb}{0.75000,0.75000,0.00000}%
\definecolor{mycolor5}{rgb}{0.90000,0.50000,0.90000}%
\definecolor{mycolor6}{rgb}{0.00000,0.57647,0.09020}%
%
\begin{tikzpicture}

\begin{axis}[%
title={$\Omega_1$},
width=0.4\figurewidth,
height=0.3\figurewidth,
at={(0\figurewidth,0.5\figureheight)},
scale only axis,
xmode=log,
xmin=0.0050000000,
xmax=0.0625000000,
xminorticks=true,
xlabel={$h$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.0001000000,
ymax=1.0000000000,
yminorticks=true,
ylabel={$H^1$ error},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
colorbrewer cycle list=Paired,
yminorgrids=false,xminorgrids=false,xminorticks=false,yminorticks=false,grid style={very thin,gray!13},xtick={0.0063,0.018,0.05},xticklabel style={/pgf/number format/sci},xticklabel={ \pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult} }
]

\addplot
  table[row sep=crcr]{%
0.0500000000	0.4815024886\\
0.0357142857	0.4258478078\\
0.0250000000	0.3927621370\\
0.0178571429	0.3761153136\\
0.0125000000	0.3669565696\\
0.0087719298	0.3624118465\\
0.0062500000	0.3602259166\\
};

\addplot 
  table[row sep=crcr]{%
0.0500000000	0.3394352866\\
0.0357142857	0.2518776983\\
0.0250000000	0.1888768550\\
0.0178571429	0.1501702891\\
0.0125000000	0.1247914438\\
0.0087719298	0.1103363352\\
0.0062500000	0.1027354649\\
};

\addplot
  table[row sep=crcr]{%
0.0500000000	0.3288280351\\
0.0357142857	0.2358280518\\
0.0250000000	0.1656517585\\
0.0178571429	0.1187896043\\
0.0125000000	0.0837262443\\
0.0087719298	0.0595173525\\
0.0062500000	0.0434113479\\
};

\addplot +[mark options={solid}]
  table[row sep=crcr]{%
0.0500000000	0.3288791791\\
0.0357142857	0.2356626881\\
0.0250000000	0.1652580522\\
0.0178571429	0.1181483460\\
0.0125000000	0.0827514941\\
0.0087719298	0.0580976567\\
0.0062500000	0.0414168122\\
};

\addplot 
  table[row sep=crcr]{%
0.0500000000	0.3289334045\\
0.0357142857	0.2356882965\\
0.0250000000	0.1652663861\\
0.0178571429	0.1181459967\\
0.0125000000	0.0827397107\\
0.0087719298	0.0580761392\\
0.0062500000	0.0413840159\\
};

\addplot 
  table[row sep=crcr]{%
0.0500000000	0.3289599218\\
0.0357142857	0.2357021717\\
0.0250000000	0.1652720134\\
0.0178571429	0.1181481270\\
0.0125000000	0.0827403796\\
0.0087719298	0.0580761715\\
0.0062500000	0.0413836454\\
};

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0500000000	0.5093574257\\
0.0357142857	0.3646181571\\
0.0250000000	0.2555284555\\
0.0178571429	0.1826199853\\
0.0125000000	0.1278710966\\
0.0087719298	0.0897468091\\
0.0062500000	0.0639489276\\
};

\node at (axis cs: 0.018, 5e-2) {$h$};

\end{axis}

\begin{axis}[%
title={$\Omega_2$},
width=0.4\figurewidth,
height=0.3\figurewidth,
at={(0.5\figurewidth,0.5\figureheight)},
scale only axis,
xmode=log,
xmin=0.0050000000,
xmax=0.0625000000,
xminorticks=true,
xlabel={$h$},
xmajorgrids,
xminorgrids,
ymode=log,
yticklabels={,,},
ymin=0.000100,
ymax=1.0000000000,
yminorticks=true,
ymajorgrids,
yminorgrids,
colorbrewer cycle list=Paired,
axis background/.style={fill=white},
legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
yminorgrids=false,xminorgrids=false,xminorticks=false,yminorticks=false,grid style={very thin,gray!13},xtick={0.0063,0.018,0.05},xticklabel style={/pgf/number format/sci},xticklabel={ \pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult} }
]

\addplot 
  table[row sep=crcr]{%
0.0500000000	0.3581895599\\
0.0357142857	0.3580006348\\
0.0250000000	0.3579651847\\
0.0178571429	0.3579644284\\
0.0125000000	0.3579682405\\
0.0087719298	0.3579711734\\
0.0062500000	0.3579728255\\
};
\addlegendentry{$N_\Gamma$ = 1}

\addplot 
  table[row sep=crcr]{%
0.0500000000	0.0952497518\\
0.0357142857	0.0944294167\\
0.0250000000	0.0942788690\\
0.0178571429	0.0942785514\\
0.0125000000	0.0942969958\\
0.0087719298	0.0943107078\\
0.0062500000	0.0943183539\\
};
\addlegendentry{$N_\Gamma$ = 3}

\addplot 
  table[row sep=crcr]{%
0.0500000000	0.0231088206\\
0.0357142857	0.0164226693\\
0.0250000000	0.0140477849\\
0.0178571429	0.0134297615\\
0.0125000000	0.0132636352\\
0.0087719298	0.0132265714\\
0.0062500000	0.0132193384\\
};
\addlegendentry{$N_\Gamma$ = 5}

\addplot +[mark options={solid}]
  table[row sep=crcr]{%
0.0500000000	0.0199951811\\
0.0357142857	0.0105210097\\
0.0250000000	0.0054524882\\
0.0178571429	0.0031765192\\
0.0125000000	0.0021653554\\
0.0087719298	0.0018351607\\
0.0062500000	0.0017463284\\
};
\addlegendentry{$N_\Gamma$ = 7}

\addplot 
  table[row sep=crcr]{%
0.0500000000	0.0201206083\\
0.0357142857	0.0105025379\\
0.0250000000	0.0052539917\\
0.0178571429	0.0027307944\\
0.0125000000	0.0013720219\\
0.0087719298	0.0007124956\\
0.0062500000	0.0004157747\\
};
\addlegendentry{$N_\Gamma$ = 9}

\addplot 
  table[row sep=crcr]{%
0.0500000000	0.0202014767\\
0.0357142857	0.0105436780\\
0.0250000000	0.0052700899\\
0.0178571429	0.0027322290\\
0.0125000000	0.0013589918\\
0.0087719298	0.0006781740\\
0.0062500000	0.0003481801\\
};
\addlegendentry{$N_\Gamma$ = 13}

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0.0500000000	0.0191686779\\
0.0357142857	0.0097978346\\
0.0250000000	0.0048057008\\
0.0178571429	0.0024530498\\
0.0125000000	0.0012023002\\
0.0087719298	0.0005921579\\
0.0062500000	0.0003006307\\
};
\addlegendentry{Global solution}

\node at (axis cs: 0.018, 1e-3) {$h^2$};

\end{axis}
\end{tikzpicture}%

==> pictures/convergence_copy.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.57650,0.09020}%
\definecolor{mycolor2}{rgb}{0.20000,0.60000,0.90000}%
\definecolor{mycolor3}{rgb}{0.75000,0.25000,0.80000}%
\definecolor{mycolor4}{rgb}{0.75000,0.75000,0.00000}%
\definecolor{mycolor5}{rgb}{0.90000,0.50000,0.90000}%
\definecolor{mycolor6}{rgb}{0.00000,0.57647,0.09020}%
%
\begin{tikzpicture}

\begin{axis}[%
title={Conformal mesh},
width=0.4\figurewidth,
height=0.3\figurewidth,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0050000000,
xmax=0.0625000000,
xminorticks=true,
xlabel={$h$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.000000100,
ymax=1.0000000000,
yminorticks=true,
ylabel={L$^2$ error},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
colorbrewer cycle list=Paired,
legend style={nodes={scale=0.6, transform shape}},yminorgrids=false,xminorgrids=false,xminorticks=false,yminorticks=false,grid style={very thin,gray!13},xtick={0.0063,0.018,0.05},xticklabel style={/pgf/number format/sci},xticklabel={ \pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult} }
]
\addplot
  table[row sep=crcr]{%
0.0500000000	0.0505573992\\
0.0357142857	0.0517224327\\
0.0250000000	0.0525799112\\
0.0178571429	0.0531439508\\
0.0125000000	0.0535630285\\
0.0087719298	0.0538526808\\
0.0062500000	0.0540477009\\
};
\addplot
  table[row sep=crcr]{%
0.0500000000	0.0005850484\\
0.0357142857	0.0006077090\\
0.0250000000	0.0006403588\\
0.0178571429	0.0006624500\\
0.0125000000	0.0006783094\\
0.0087719298	0.0006888867\\
0.0062500000	0.0006958157\\
};
\addplot
  table[row sep=crcr]{%
0.0500000000	0.0002041702\\
0.0357142857	0.0000745953\\
0.0250000000	0.0000261720\\
0.0178571429	0.0000112952\\
0.0125000000	0.0000075325\\
0.0087719298	0.0000071526\\
0.0062500000	0.0000072235\\
};
\addplot+[mark options={solid}] 
  table[row sep=crcr]{%
0.0500000000	0.0002041600\\
0.0357142857	0.0000745102\\
0.0250000000	0.0000255771\\
0.0178571429	0.0000093241\\
0.0125000000	0.0000031992\\
0.0087719298	0.0000011090\\
0.0062500000	0.0000004120\\
};
\addplot
  table[row sep=crcr]{%
0.0500000000	0.0002041293\\
0.0357142857	0.0000744978\\
0.0250000000	0.0000255753\\
0.0178571429	0.0000093243\\
0.0125000000	0.0000031988\\
0.0087719298	0.0000011055\\
0.0062500000	0.0000003999\\
};
\addplot
  table[row sep=crcr]{%
0.0500000000	0.0002041098\\
0.0357142857	0.0000744997\\
0.0250000000	0.0000255728\\
0.0178571429	0.0000093237\\
0.0125000000	0.0000031987\\
0.0087719298	0.0000011055\\
0.0062500000	0.0000003999\\
};
\addplot
  table[row sep=crcr]{%
0.0500000000	0.0002041089\\
0.0357142857	0.0000745006\\
0.0250000000	0.0000255722\\
0.0178571429	0.0000093231\\
0.0125000000	0.0000032273\\
0.0087719298	0.0000011057\\
0.0062500000	0.0000004103\\
};
\addplot+[mark options={solid}]
  table[row sep=crcr]{%
0.0500000000	0.0002040865\\
0.0357142857	0.0000744885\\
0.0250000000	0.0000255722\\
0.0178571429	0.0000093235\\
0.0125000000	0.0000031986\\
0.0087719298	0.0000011055\\
0.0062500000	0.0000003999\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0002040122\\
0.0357142857	0.0000744577\\
0.0250000000	0.0000255627\\
0.0178571429	0.0000093205\\
0.0125000000	0.0000031978\\
0.0087719298	0.0000011053\\
0.0062500000	0.0000003998\\
};

\node at (axis cs: 0.018, 2e-6) {$h^3$};

\end{axis}

\begin{axis}[%
title={Non-conformal mesh},
width=0.4\figurewidth,
height=0.3\figurewidth,
at={(0.5\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0050000000,
xmax=0.0625000000,
xminorticks=true,
xlabel={$h$},
xmajorgrids,
xminorgrids,
ymode=log,
yticklabels={,,},
ymin=0.000000100,
ymax=1.0000000000,
yminorticks=true,
ymajorgrids,
yminorgrids,
colorbrewer cycle list=Paired,
axis background/.style={fill=white},
legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
legend style={nodes={scale=0.7, transform shape}},yminorgrids=false,xminorgrids=false,xminorticks=false,yminorticks=false,grid style={very thin,gray!13},xtick={0.0063,0.018,0.05},xticklabel style={/pgf/number format/sci},xticklabel={ \pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult} }
]
\addplot 
  table[row sep=crcr]{%
0.0500000000	0.0505585763\\
0.0357142857	0.0517226738\\
0.0250000000	0.0525801393\\
0.0178571429	0.0531440430\\
0.0125000000	0.0535630720\\
0.0087719298	0.0538527000\\
0.0062500000	0.0540477105\\
};
\addlegendentry{$N_\Gamma = 1$};

\addplot
  table[row sep=crcr]{%
0.0500000000	0.0005910565\\
0.0357142857	0.0006098547\\
0.0250000000	0.0006406650\\
0.0178571429	0.0006626034\\
0.0125000000	0.0006783987\\
0.0087719298	0.0006889290\\
0.0062500000	0.0006958377\\
};
\addlegendentry{$N_\Gamma = 5$};

\addplot
  table[row sep=crcr]{%
0.0500000000	0.0002075611\\
0.0357142857	0.0000756476\\
0.0250000000	0.0000265741\\
0.0178571429	0.0000114342\\
0.0125000000	0.0000075631\\
0.0087719298	0.0000071599\\
0.0062500000	0.0000072259\\
};
\addlegendentry{$N_\Gamma = 9$};

\addplot+[mark options={solid}] 
  table[row sep=crcr]{%
0.0500000000	0.0002092741\\
0.0357142857	0.0000757665\\
0.0250000000	0.0000259540\\
0.0178571429	0.0000094372\\
0.0125000000	0.0000032368\\
0.0087719298	0.0000011221\\
0.0062500000	0.0000004172\\
};
\addlegendentry{$N_\Gamma = 13$};

\addplot 
  table[row sep=crcr]{%
0.0500000000	0.0002298070\\
0.0357142857	0.0000779745\\
0.0250000000	0.0000268167\\
0.0178571429	0.0000095982\\
0.0125000000	0.0000032696\\
0.0087719298	0.0000011233\\
0.0062500000	0.0000004052\\
};
\addlegendentry{$N_\Gamma = 17$};

\addplot 
  table[row sep=crcr]{%
0.0500000000	0.0005018608\\
0.0357142857	0.0008650997\\
0.0250000000	0.0000420519\\
0.0178571429	0.0000104739\\
0.0125000000	0.0000034959\\
0.0087719298	0.0000011579\\
0.0062500000	0.0000004228\\
};
\addlegendentry{$N_\Gamma = 21$};

\addplot 
  table[row sep=crcr]{%
0.0500000000	0.0008813268\\
0.0357142857	0.0001108751\\
0.0250000000	0.0000312006\\
0.0178571429	0.0000310073\\
0.0125000000	0.0000035734\\
0.0087719298	0.0000012273\\
0.0062500000	0.0000005267\\
};
\addlegendentry{$N_\Gamma = 25$};

\addplot+[mark options={solid}]
   table[row sep=crcr]{%
0.0500000000	0.0014864301\\
0.0357142857	0.0002337439\\
0.0250000000	0.0000504991\\
0.0178571429	0.0000139411\\
0.0125000000	0.0000044128\\
0.0087719298	0.0000013917\\
0.0062500000	0.0000004630\\
};
\addlegendentry{$N_\Gamma = 29$};

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0.0500000000	0.0002040122\\
0.0357142857	0.0000744577\\
0.0250000000	0.0000255627\\
0.0178571429	0.0000093205\\
0.0125000000	0.0000031978\\
0.0087719298	0.0000011053\\
0.0062500000	0.0000003998\\
};
\addlegendentry{Full solution};

\node at (axis cs: 0.018, 2e-6) {$h^3$};

\end{axis}
\end{tikzpicture}%

==> pictures/convergence_p1p2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.57650,0.09020}%
\definecolor{mycolor2}{rgb}{0.20000,0.60000,0.90000}%
\definecolor{mycolor3}{rgb}{0.75000,0.25000,0.80000}%
\definecolor{mycolor4}{rgb}{0.75000,0.75000,0.00000}%
\definecolor{mycolor5}{rgb}{0.90000,0.50000,0.90000}%
\definecolor{mycolor6}{rgb}{0.00000,0.57647,0.09020}%
%
\begin{tikzpicture}

\begin{axis}[%
title={$\Omega_1$},
width=0.4\figurewidth,
height=0.3\figurewidth,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0050000000,
xmax=0.0625000000,
xminorticks=true,
xlabel={$h$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.0001000000,
ymax=1.0000000000,
yminorticks=true,
ylabel={$H^1$-error},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
colorbrewer cycle list=Paired,
yminorgrids=false,xminorgrids=false,xminorticks=false,yminorticks=false,grid style={very thin,gray!13},xtick={0.0063,0.018,0.05},xticklabel style={/pgf/number format/sci},xticklabel={ \pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult} }
]
\addplot
  table[row sep=crcr]{%
0.0500000000	0.4815022105\\
0.0357142857	0.4258477303\\
0.0250000000	0.3927621169\\
0.0178571429	0.3761153077\\
0.0125000000	0.3669565679\\
0.0087719298	0.3624118460\\
0.0062500000	0.3602259165\\
};


\addplot
  table[row sep=crcr]{%
0.0500000000	0.3394355442\\
0.0357142857	0.2518777389\\
0.0250000000	0.1888768494\\
0.0178571429	0.1501702817\\
0.0125000000	0.1247914400\\
0.0087719298	0.1103363337\\
0.0062500000	0.1027354644\\
};

\addplot 
  table[row sep=crcr]{%
0.0500000000	0.3288285632\\
0.0357142857	0.2358281587\\
0.0250000000	0.1656517814\\
0.0178571429	0.1187896100\\
0.0125000000	0.0837262456\\
0.0087719298	0.0595173528\\
0.0062500000	0.0434113479\\
};

\addplot +[mark options={solid}]
  table[row sep=crcr]{%
0.0500000000	0.3288834708\\
0.0357142857	0.2356633720\\
0.0250000000	0.1652581431\\
0.0178571429	0.1181483592\\
0.0125000000	0.0827514959\\
0.0087719298	0.0580976570\\
0.0062500000	0.0414168122\\
};

\addplot 
  table[row sep=crcr]{%
0.0500000000	0.3289487989\\
0.0357142857	0.2356910351\\
0.0250000000	0.1652667791\\
0.0178571429	0.1181460543\\
0.0125000000	0.0827397176\\
0.0087719298	0.0580761399\\
0.0062500000	0.0413840160\\
};

\addplot 
  table[row sep=crcr]{%
0.0500000000	0.3290171505\\
0.0357142857	0.2357156598\\
0.0250000000	0.1652744151\\
0.0178571429	0.1181485429\\
0.0125000000	0.0827404380\\
0.0087719298	0.0580761790\\
0.0062500000	0.0413836463\\
};

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0500000000	0.5093574257\\
0.0357142857	0.3646181571\\
0.0250000000	0.2555284555\\
0.0178571429	0.1826199853\\
0.0125000000	0.1278710966\\
0.0087719298	0.0897468091\\
0.0062500000	0.0639489276\\
};

\node at (axis cs: 0.018, 5e-2) {$h$};

\end{axis}

\begin{axis}[%
title={$\Omega_2$},
width=0.4\figurewidth,
height=0.3\figurewidth,
at={(0.5\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0050000000,
xmax=0.0625000000,
xminorticks=true,
xlabel={$h$},
xmajorgrids,
xminorgrids,
ymode=log,
yticklabels={,,},
ymin=0.000100,
ymax=1.0000000000,
yminorticks=true,
ymajorgrids,
yminorgrids,
colorbrewer cycle list=Paired,
axis background/.style={fill=white},
legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
yminorgrids=false,xminorgrids=false,xminorticks=false,yminorticks=false,grid style={very thin,gray!13},xtick={0.0063,0.018,0.05},xticklabel style={/pgf/number format/sci},xticklabel={ \pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult} }
]
\addplot 
  table[row sep=crcr]{%
0.0500000000	0.3581895599\\
0.0357142857	0.3580006348\\
0.0250000000	0.3579651847\\
0.0178571429	0.3579644284\\
0.0125000000	0.3579682405\\
0.0087719298	0.3579711734\\
0.0062500000	0.3579728255\\
};
\addlegendentry{$n_\Gamma$ = 1}

\addplot 
  table[row sep=crcr]{%
0.0500000000	0.0952497518\\
0.0357142857	0.0944294167\\
0.0250000000	0.0942788690\\
0.0178571429	0.0942785514\\
0.0125000000	0.0942969958\\
0.0087719298	0.0943107078\\
0.0062500000	0.0943183539\\
};
\addlegendentry{$n_\Gamma$ = 3}

\addplot 
  table[row sep=crcr]{%
0.0500000000	0.0231088206\\
0.0357142857	0.0164226693\\
0.0250000000	0.0140477849\\
0.0178571429	0.0134297615\\
0.0125000000	0.0132636352\\
0.0087719298	0.0132265714\\
0.0062500000	0.0132193384\\
};
\addlegendentry{$n_\Gamma$ = 5}

\addplot +[mark options={solid}]
  table[row sep=crcr]{%
0.0500000000	0.0199951811\\
0.0357142857	0.0105210097\\
0.0250000000	0.0054524882\\
0.0178571429	0.0031765192\\
0.0125000000	0.0021653554\\
0.0087719298	0.0018351607\\
0.0062500000	0.0017463284\\
};
\addlegendentry{$n_\Gamma$ = 7}

\addplot
  table[row sep=crcr]{%
0.0500000000	0.0201206083\\
0.0357142857	0.0105025379\\
0.0250000000	0.0052539917\\
0.0178571429	0.0027307944\\
0.0125000000	0.0013720219\\
0.0087719298	0.0007124956\\
0.0062500000	0.0004157747\\
};
\addlegendentry{$n_\Gamma$ = 9}

\addplot 
  table[row sep=crcr]{%
0.0500000000	0.0202014767\\
0.0357142857	0.0105436780\\
0.0250000000	0.0052700899\\
0.0178571429	0.0027322290\\
0.0125000000	0.0013589918\\
0.0087719298	0.0006781740\\
0.0062500000	0.0003481801\\
};
\addlegendentry{$n_\Gamma$ = 13}

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0.0500000000	0.0191686779\\
0.0357142857	0.0097978346\\
0.0250000000	0.0048057008\\
0.0178571429	0.0024530498\\
0.0125000000	0.0012023002\\
0.0087719298	0.0005921579\\
0.0062500000	0.0003006307\\
};
\addlegendentry{Global solution}

\node at (axis cs: 0.018, 1e-3) {$h^2$};

\end{axis}
\end{tikzpicture}%

==> pictures/convergence_p1p2_matlab2tikz.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.57650,0.09020}%
\definecolor{mycolor2}{rgb}{0.20000,0.60000,0.90000}%
\definecolor{mycolor3}{rgb}{0.75000,0.25000,0.80000}%
\definecolor{mycolor4}{rgb}{0.75000,0.75000,0.00000}%
\definecolor{mycolor5}{rgb}{0.90000,0.50000,0.90000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.626\figurewidth,
height=0.835\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0050000000,
xmax=0.0625000000,
xminorticks=true,
xlabel={$h$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.0001000000,
ymax=0.1000000000,
yminorticks=true,
ylabel={L$^2$ error},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={nodes={scale=0.6, transform shape}},yminorgrids=false,xminorgrids=false,xminorticks=false,yminorticks=false,grid style={very thin,gray!13},xtick={0.0063,0.018,0.05},xticklabel style={/pgf/number format/sci},xticklabel={ \pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult} }
]
\addplot [color=red,solid,mark size=2.6pt,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0428791171\\
0.0357142857	0.0460298679\\
0.0250000000	0.0485651822\\
0.0178571429	0.0502771103\\
0.0125000000	0.0515595572\\
0.0087719298	0.0524488155\\
0.0062500000	0.0530484881\\
};
\addplot [color=mycolor1,solid,mark size=1.5pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0084102070\\
0.0357142857	0.0043150364\\
0.0250000000	0.0021562948\\
0.0178571429	0.0011983087\\
0.0125000000	0.0007899623\\
0.0087719298	0.0006808003\\
0.0062500000	0.0006687123\\
};
\addplot [color=mycolor2,solid,mark size=1.1pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0084127386\\
0.0357142857	0.0043098204\\
0.0250000000	0.0021166711\\
0.0178571429	0.0010812070\\
0.0125000000	0.0005301678\\
0.0087719298	0.0002612207\\
0.0062500000	0.0001327350\\
};
\addplot [color=mycolor3,solid,mark size=1.0pt,mark=triangle,mark options={solid,rotate=180},forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0084093294\\
0.0357142857	0.0043092985\\
0.0250000000	0.0021165960\\
0.0178571429	0.0010811923\\
0.0125000000	0.0005301627\\
0.0087719298	0.0002611903\\
0.0062500000	0.0001326263\\
};
\addplot [color=mycolor4,solid,mark size=0.5pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0084063154\\
0.0357142857	0.0043084839\\
0.0250000000	0.0021164600\\
0.0178571429	0.0010811720\\
0.0125000000	0.0005301582\\
0.0087719298	0.0002611882\\
0.0062500000	0.0001326252\\
};
\addplot [color=teal!50!violet,solid,mark size=2.6pt,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0084008515\\
0.0357142857	0.0043078717\\
0.0250000000	0.0021163037\\
0.0178571429	0.0010811385\\
0.0125000000	0.0005301628\\
0.0087719298	0.0002611873\\
0.0062500000	0.0001331905\\
};
\addplot [color=mycolor5,solid,mark size=1.5pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0083989165\\
0.0357142857	0.0043078245\\
0.0250000000	0.0021165159\\
0.0178571429	0.0010811118\\
0.0125000000	0.0005301476\\
0.0087719298	0.0002611924\\
0.0062500000	0.0001326269\\
};
\addplot [color=orange!20!mycolor4,solid,mark size=1.1pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0083918561\\
0.0357142857	0.0043065375\\
0.0250000000	0.0021161886\\
0.0178571429	0.0010811065\\
0.0125000000	0.0005301449\\
0.0087719298	0.0002611858\\
0.0062500000	0.0001326246\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0097996829\\
0.0357142857	0.0050212030\\
0.0250000000	0.0024659886\\
0.0178571429	0.0012595063\\
0.0125000000	0.0006175098\\
0.0087719298	0.0003041829\\
0.0062500000	0.0001544409\\
};
\end{axis}

\begin{axis}[%
width=0.176\figurewidth,
height=0.235\figureheight,
at={(0.824\figurewidth,0.3\figureheight)},
scale only axis,
xmode=log,
xmin=0.0050000000,
xmax=0.0625000000,
xminorticks=true,
xlabel={$h$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.0000100000,
ymax=0.1000000000,
yminorticks=true,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
legend style={nodes={scale=0.6, transform shape}},yminorgrids=false,xminorgrids=false,xminorticks=false,yminorticks=false,grid style={very thin,gray!13},xtick={0.0063,0.018,0.05},xticklabel style={/pgf/number format/sci},xticklabel={ \pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult} }
]
\addplot [color=red,solid,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.0500000000	0.0405801725\\
0.0357142857	0.0394908291\\
0.0250000000	0.0389860430\\
0.0178571429	0.0387682939\\
0.0125000000	0.0386582718\\
0.0087719298	0.0386062054\\
0.0062500000	0.0385817606\\
};
\addlegendentry{$N_\Gamma = 1$};

\addplot [color=mycolor1,solid,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.0500000000	0.0053766798\\
0.0357142857	0.0027900594\\
0.0250000000	0.0014408975\\
0.0178571429	0.0008555005\\
0.0125000000	0.0006080078\\
0.0087719298	0.0005311245\\
0.0062500000	0.0005108752\\
};
\addlegendentry{$N_\Gamma = 5$};

\addplot [color=mycolor2,solid,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.0500000000	0.0053606160\\
0.0357142857	0.0027448262\\
0.0250000000	0.0013476414\\
0.0178571429	0.0006882505\\
0.0125000000	0.0003374537\\
0.0087719298	0.0001662932\\
0.0062500000	0.0000845580\\
};
\addlegendentry{$N_\Gamma = 9$};

\addplot [color=mycolor3,solid,mark size=1.0pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
0.0500000000	0.0053652936\\
0.0357142857	0.0027461340\\
0.0250000000	0.0013480185\\
0.0178571429	0.0006883790\\
0.0125000000	0.0003374727\\
0.0087719298	0.0001662329\\
0.0062500000	0.0000843994\\
};
\addlegendentry{$N_\Gamma = 13$};

\addplot [color=mycolor4,solid,mark size=0.5pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
0.0500000000	0.0053680786\\
0.0357142857	0.0027469912\\
0.0250000000	0.0013482352\\
0.0178571429	0.0006884354\\
0.0125000000	0.0003374886\\
0.0087719298	0.0001662387\\
0.0062500000	0.0000844020\\
};
\addlegendentry{$N_\Gamma = 17$};

\addplot [color=teal!50!violet,solid,mark size=2.6pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0.0500000000	0.0053717818\\
0.0357142857	0.0027476068\\
0.0250000000	0.0013483825\\
0.0178571429	0.0006884750\\
0.0125000000	0.0003375234\\
0.0087719298	0.0001662412\\
0.0062500000	0.0000851284\\
};
\addlegendentry{$N_\Gamma = 21$};

\addplot [color=mycolor5,solid,mark size=1.5pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.0500000000	0.0053730823\\
0.0357142857	0.0027477597\\
0.0250000000	0.0013486989\\
0.0178571429	0.0006884930\\
0.0125000000	0.0003375055\\
0.0087719298	0.0001662493\\
0.0062500000	0.0000844056\\
};
\addlegendentry{$N_\Gamma = 25$};

\addplot [color=orange!20!mycolor4,solid,mark size=1.1pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.0500000000	0.0053767519\\
0.0357142857	0.0027486027\\
0.0250000000	0.0013484955\\
0.0178571429	0.0006885185\\
0.0125000000	0.0003375073\\
0.0087719298	0.0001662436\\
0.0062500000	0.0000844034\\
};
\addlegendentry{$N_\Gamma = 29$};

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0.0500000000	0.0097996829\\
0.0357142857	0.0050212030\\
0.0250000000	0.0024659886\\
0.0178571429	0.0012595063\\
0.0125000000	0.0006175098\\
0.0087719298	0.0003041829\\
0.0062500000	0.0001544409\\
};
\addlegendentry{Full solution};

\addplot [color=blue,solid,mark size=1.0pt,mark=triangle,mark options={solid,rotate=180},forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0385138115\\
0.0357142857	0.0385307418\\
0.0250000000	0.0385421018\\
0.0178571429	0.0385484753\\
0.0125000000	0.0385523605\\
0.0087719298	0.0385544931\\
0.0062500000	0.0385556190\\
};
\addplot [color=red,solid,mark size=0.5pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0014664252\\
0.0357142857	0.0008107820\\
0.0250000000	0.0005511444\\
0.0178571429	0.0004926888\\
0.0125000000	0.0004880920\\
0.0087719298	0.0004933009\\
0.0062500000	0.0004976087\\
};
\addplot [color=mycolor1,solid,mark size=2.6pt,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0014514678\\
0.0357142857	0.0007356021\\
0.0250000000	0.0003591514\\
0.0178571429	0.0001828903\\
0.0125000000	0.0000895336\\
0.0087719298	0.0000441889\\
0.0062500000	0.0000227696\\
};
\addplot [color=mycolor2,solid,mark size=1.5pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0014560231\\
0.0357142857	0.0007362674\\
0.0250000000	0.0003591347\\
0.0178571429	0.0001828668\\
0.0125000000	0.0000895126\\
0.0087719298	0.0000440585\\
0.0062500000	0.0000223603\\
};
\addplot [color=mycolor3,solid,mark size=1.1pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0014589165\\
0.0357142857	0.0007370281\\
0.0250000000	0.0003593244\\
0.0178571429	0.0001828830\\
0.0125000000	0.0000895012\\
0.0087719298	0.0000440501\\
0.0062500000	0.0000223562\\
};
\addplot [color=mycolor4,solid,mark size=1.0pt,mark=triangle,mark options={solid,rotate=180},forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0014677712\\
0.0357142857	0.0007376467\\
0.0250000000	0.0003593878\\
0.0178571429	0.0001829073\\
0.0125000000	0.0000896019\\
0.0087719298	0.0000440483\\
0.0062500000	0.0000250376\\
};
\addplot [color=teal!50!violet,solid,mark size=0.5pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0014705792\\
0.0357142857	0.0007383056\\
0.0250000000	0.0003621166\\
0.0178571429	0.0001828891\\
0.0125000000	0.0000895110\\
0.0087719298	0.0000440832\\
0.0062500000	0.0000223660\\
};
\addplot [color=mycolor5,solid,mark size=2.6pt,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0014816827\\
0.0357142857	0.0007395421\\
0.0250000000	0.0003594339\\
0.0178571429	0.0001829853\\
0.0125000000	0.0000895100\\
0.0087719298	0.0000440492\\
0.0062500000	0.0000223547\\
};
\end{axis}
\end{tikzpicture}%

==> pictures/domain_with_2bases.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'domain_with_2bases.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{101.81001672bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00522959)%
    \put(-1.76574353,0.82976852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-1.98796854,0.82715416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.37256959,0.89006514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.46600565\unitlength}\raggedright \end{minipage}}}%
    \put(-0.42571051,0.88393351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38425033\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{domain_with_2bases.pdf}}%
    \put(0.47512748,0.98555298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi^{(1)}_i$}}}%
    \put(0.84040961,0.99578459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{domain_with_2bases.pdf}}%
    \put(0.93419403,0.64442814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi^{(2)}_i$}}}%
    \put(0.15396211,0.66075853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_1$}}}%
    \put(0.52774803,0.28334395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_2$}}}%
    \put(0.59488442,0.74059641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_3$}}}%
    \put(0.42432173,0.33596415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{$\Gamma_1$}}}}%
    \put(0.64931906,0.48112372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{blue}{$\Gamma_2$}}}}%
  \end{picture}%
\endgroup%


==> pictures/infsup.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
\definecolor{mycolor3}{rgb}{0.75000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1.0000000000,
xmax=31.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$N_\Gamma$},
ylabel={$\widetilde \beta$},
%ymode=log,
ymin=0.00,
ymax=1.7000000000,
xminorticks=true,
xmajorgrids,
xminorgrids,
yminorticks=true,
ymajorgrids,
yminorgrids,
colorbrewer cycle list=Paired,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
yminorgrids=false,xminorgrids=false,xminorticks=false,yminorticks=false,grid style={very thin,gray!13},xtick={1,7,13,19,25,31}
]
\addplot
  table[row sep=crcr]{%
1.0000000000	1.4142135624\\
3.0000000000	1.4142135545\\
5.0000000000	1.4142134453\\
7.0000000000	1.4142043526\\
9.0000000000	1.4140144069\\
11.0000000000	1.4122276159\\
13.0000000000	1.4021342340\\
15.0000000000	1.3640221469\\
17.0000000000	1.2640898515\\
19.0000000000	1.0782057793\\
21.0000000000	0.8194847817\\
23.0000000000	0.5267160222\\
25.0000000000	0.2743625832\\
27.0000000000	0.1159605435\\
29.0000000000	0.0405003572\\
31.0000000000	0.0116887371\\
};
\addlegendentry{$h = 1/20$}

\addplot
  table[row sep=crcr]{%
1.0000000000	1.4142135624\\
3.0000000000	1.4142135548\\
5.0000000000	1.4142134829\\
7.0000000000	1.4142122579\\
9.0000000000	1.4141839540\\
11.0000000000	1.4139050561\\
13.0000000000	1.4122197787\\
15.0000000000	1.4050384081\\
17.0000000000	1.3820490282\\
19.0000000000	1.3251551135\\
21.0000000000	1.2146427117\\
23.0000000000	1.0432775033\\
25.0000000000	0.8238446547\\
27.0000000000	0.5820079837\\
29.0000000000	0.3568611332\\
31.0000000000	0.1909038641\\
};
\addlegendentry{$h = 1/28$}

\addplot 
  table[row sep=crcr]{%
1.0000000000	1.4142135624\\
3.0000000000	1.4142135548\\
5.0000000000	1.4142134863\\
7.0000000000	1.4142131701\\
9.0000000000	1.4142096182\\
11.0000000000	1.4141721433\\
13.0000000000	1.4139349200\\
15.0000000000	1.4128565444\\
17.0000000000	1.4090391097\\
19.0000000000	1.3980581188\\
21.0000000000	1.3717991246\\
23.0000000000	1.3189259131\\
25.0000000000	1.2284802968\\
27.0000000000	1.0957269206\\
29.0000000000	0.9258707118\\
31.0000000000	0.7322027435\\
};
\addlegendentry{$h = 1/40$}

\addplot  +[mark options={solid}]
  table[row sep=crcr]{%
1.0000000000	1.4142135624\\
3.0000000000	1.4142135548\\
5.0000000000	1.4142134867\\
7.0000000000	1.4142132312\\
9.0000000000	1.4142123743\\
11.0000000000	1.4142069148\\
13.0000000000	1.4141710402\\
15.0000000000	1.4140015550\\
17.0000000000	1.4133714982\\
19.0000000000	1.4114280896\\
21.0000000000	1.4063021233\\
23.0000000000	1.3945294049\\
25.0000000000	1.3707243650\\
27.0000000000	1.3280383105\\
29.0000000000	1.2597807882\\
31.0000000000	1.1618898978\\
};
\addlegendentry{$h = 1/56$}

\addplot 
  table[row sep=crcr]{%
1.0000000000	1.4142135624\\
3.0000000000	1.4142135548\\
5.0000000000	1.4142134868\\
7.0000000000	1.4142132386\\
9.0000000000	1.4142126213\\
11.0000000000	1.4142111120\\
13.0000000000	1.4142059345\\
15.0000000000	1.4141830357\\
17.0000000000	1.4140949779\\
19.0000000000	1.4138124891\\
21.0000000000	1.4130275093\\
23.0000000000	1.4110935941\\
25.0000000000	1.4068065895\\
27.0000000000	1.3981716817\\
29.0000000000	1.3822631106\\
31.0000000000	1.3553269845\\
};
\addlegendentry{$h = 1/80$}

\addplot 
  table[row sep=crcr]{%
1.0000000000	1.4142135624\\
3.0000000000	1.4142135548\\
5.0000000000	1.4142134868\\
7.0000000000	1.4142132394\\
9.0000000000	1.4142126471\\
11.0000000000	1.4142114632\\
13.0000000000	1.4142091939\\
15.0000000000	1.4142043303\\
17.0000000000	1.4141912356\\
19.0000000000	1.4141513746\\
21.0000000000	1.4140379058\\
23.0000000000	1.4137485152\\
25.0000000000	1.4130779128\\
27.0000000000	1.4116477552\\
29.0000000000	1.4088159059\\
31.0000000000	1.4035761984\\
};
\addlegendentry{$h = 1/114$}

\addplot 
  table[row sep=crcr]{%
1.0000000000	1.4142135624\\
3.0000000000	1.4142135548\\
5.0000000000	1.4142134868\\
7.0000000000	1.4142132395\\
9.0000000000	1.4142126502\\
11.0000000000	1.4142115024\\
13.0000000000	1.4142095061\\
15.0000000000	1.4142062111\\
17.0000000000	1.4142007246\\
19.0000000000	1.4141908436\\
21.0000000000	1.4141705652\\
23.0000000000	1.4141242837\\
25.0000000000	1.4140175046\\
27.0000000000	1.4137840639\\
29.0000000000	1.4133053467\\
31.0000000000	1.4123763454\\
};
\addlegendentry{$h = 1/160$}

\end{axis}
\end{tikzpicture}%

==> pictures/infsup_new.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
\definecolor{mycolor3}{rgb}{0.75000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1.0000000000,
xmax=31.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$N_\Gamma$},
ymin=0.0005000000,
ymax=2.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={$\widetilde \beta$},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1.0000000000	1.4142135624\\
3.0000000000	1.4142135545\\
5.0000000000	1.4142134453\\
7.0000000000	1.4142043526\\
9.0000000000	1.4140144069\\
11.0000000000	1.4122276159\\
13.0000000000	1.4021342340\\
15.0000000000	1.3640221469\\
17.0000000000	1.2640898515\\
19.0000000000	1.0782057793\\
21.0000000000	0.8194847817\\
23.0000000000	0.5267160222\\
25.0000000000	0.2743625832\\
27.0000000000	0.1159605435\\
29.0000000000	0.0405003572\\
31.0000000000	0.0116887371\\
};
\addlegendentry{$h = 1/20$}

\addplot [color=black!50!green, line width=1.0pt]
  table[row sep=crcr]{%
1.0000000000	1.4142135624\\
3.0000000000	1.4142135548\\
5.0000000000	1.4142134829\\
7.0000000000	1.4142122579\\
9.0000000000	1.4141839540\\
11.0000000000	1.4139050561\\
13.0000000000	1.4122197787\\
15.0000000000	1.4050384081\\
17.0000000000	1.3820490282\\
19.0000000000	1.3251551135\\
21.0000000000	1.2146427117\\
23.0000000000	1.0432775033\\
25.0000000000	0.8238446547\\
27.0000000000	0.5820079837\\
29.0000000000	0.3568611332\\
31.0000000000	0.1909038641\\
};
\addlegendentry{$h = 1/28$}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1.0000000000	1.4142135624\\
3.0000000000	1.4142135548\\
5.0000000000	1.4142134863\\
7.0000000000	1.4142131701\\
9.0000000000	1.4142096182\\
11.0000000000	1.4141721433\\
13.0000000000	1.4139349200\\
15.0000000000	1.4128565444\\
17.0000000000	1.4090391097\\
19.0000000000	1.3980581188\\
21.0000000000	1.3717991246\\
23.0000000000	1.3189259131\\
25.0000000000	1.2284802968\\
27.0000000000	1.0957269206\\
29.0000000000	0.9258707118\\
31.0000000000	0.7322027435\\
};
\addlegendentry{$h = 1/40$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1.0000000000	1.4142135624\\
3.0000000000	1.4142135548\\
5.0000000000	1.4142134867\\
7.0000000000	1.4142132312\\
9.0000000000	1.4142123743\\
11.0000000000	1.4142069148\\
13.0000000000	1.4141710402\\
15.0000000000	1.4140015550\\
17.0000000000	1.4133714982\\
19.0000000000	1.4114280896\\
21.0000000000	1.4063021233\\
23.0000000000	1.3945294049\\
25.0000000000	1.3707243650\\
27.0000000000	1.3280383105\\
29.0000000000	1.2597807882\\
31.0000000000	1.1618898978\\
};
\addlegendentry{$h = 1/56$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1.0000000000	1.4142135624\\
3.0000000000	1.4142135548\\
5.0000000000	1.4142134868\\
7.0000000000	1.4142132386\\
9.0000000000	1.4142126213\\
11.0000000000	1.4142111120\\
13.0000000000	1.4142059345\\
15.0000000000	1.4141830357\\
17.0000000000	1.4140949779\\
19.0000000000	1.4138124891\\
21.0000000000	1.4130275093\\
23.0000000000	1.4110935941\\
25.0000000000	1.4068065895\\
27.0000000000	1.3981716817\\
29.0000000000	1.3822631106\\
31.0000000000	1.3553269845\\
};
\addlegendentry{$h = 1/80$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1.0000000000	1.4142135624\\
3.0000000000	1.4142135548\\
5.0000000000	1.4142134868\\
7.0000000000	1.4142132394\\
9.0000000000	1.4142126471\\
11.0000000000	1.4142114632\\
13.0000000000	1.4142091939\\
15.0000000000	1.4142043303\\
17.0000000000	1.4141912356\\
19.0000000000	1.4141513746\\
21.0000000000	1.4140379058\\
23.0000000000	1.4137485152\\
25.0000000000	1.4130779128\\
27.0000000000	1.4116477552\\
29.0000000000	1.4088159059\\
31.0000000000	1.4035761984\\
};
\addlegendentry{$h = 1/114$}

\addplot [color=darkgray, line width=1.0pt]
  table[row sep=crcr]{%
1.0000000000	1.4142135624\\
3.0000000000	1.4142135548\\
5.0000000000	1.4142134868\\
7.0000000000	1.4142132395\\
9.0000000000	1.4142126502\\
11.0000000000	1.4142115024\\
13.0000000000	1.4142095061\\
15.0000000000	1.4142062111\\
17.0000000000	1.4142007246\\
19.0000000000	1.4141908436\\
21.0000000000	1.4141705652\\
23.0000000000	1.4141242837\\
25.0000000000	1.4140175046\\
27.0000000000	1.4137840639\\
29.0000000000	1.4133053467\\
31.0000000000	1.4123763454\\
};
\addlegendentry{$h = 1/160$}

\end{axis}
\end{tikzpicture}%

==> pictures/infsup_old.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
\definecolor{mycolor3}{rgb}{0.75000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1.0000000000,
xmax=31.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$N_\Gamma$},
ylabel={$\widetilde \beta$},
ymode=log,
ymin=0.0005000000,
ymax=2.0000000000,
xminorticks=true,
xmajorgrids,
xminorgrids,
yminorticks=true,
ymajorgrids,
yminorgrids,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
yminorgrids=false,xminorgrids=false,xminorticks=false,yminorticks=false,grid style={very thin,gray!13},xtick={1,7,13,19,25,31}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1.0000000000	2.0803621920\\
3.0000000000	0.5540384489\\
5.0000000000	0.3783424175\\
7.0000000000	0.2926019598\\
9.0000000000	0.2362304074\\
11.0000000000	0.1937198711\\
13.0000000000	0.1589779590\\
15.0000000000	0.1290027253\\
17.0000000000	0.1024003893\\
19.0000000000	0.0788736346\\
21.0000000000	0.0571883599\\
23.0000000000	0.0365237250\\
25.0000000000	0.0195327547\\
27.0000000000	0.0083622802\\
29.0000000000	0.0028789757\\
31.0000000000	0.0008063140\\
};
\addlegendentry{$h = 1/20$}

\addplot [color=black!50!green, line width=1.0pt]
  table[row sep=crcr]{%
1.0000000000	2.0803621880\\
3.0000000000	0.5540615301\\
5.0000000000	0.3786538130\\
7.0000000000	0.2939676969\\
9.0000000000	0.2397522565\\
11.0000000000	0.2003386646\\
13.0000000000	0.1692517075\\
15.0000000000	0.1433041930\\
17.0000000000	0.1207247508\\
19.0000000000	0.1004725127\\
21.0000000000	0.0821210518\\
23.0000000000	0.0655141394\\
25.0000000000	0.0500431639\\
27.0000000000	0.0352168311\\
29.0000000000	0.0221470430\\
31.0000000000	0.0121766257\\
};
\addlegendentry{$h = 1/28$}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1.0000000000	2.0803621869\\
3.0000000000	0.5540684271\\
5.0000000000	0.3787562494\\
7.0000000000	0.2944704659\\
9.0000000000	0.2412176317\\
11.0000000000	0.2034459173\\
13.0000000000	0.1745796973\\
15.0000000000	0.1512326386\\
17.0000000000	0.1315147710\\
19.0000000000	0.1143005270\\
21.0000000000	0.0988644527\\
23.0000000000	0.0847472644\\
25.0000000000	0.0717351193\\
27.0000000000	0.0597535855\\
29.0000000000	0.0486190257\\
31.0000000000	0.0379982607\\
};
\addlegendentry{$h = 1/40$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1.0000000000	2.0803621867\\
3.0000000000	0.5540702112\\
5.0000000000	0.3787849112\\
7.0000000000	0.2946241583\\
9.0000000000	0.2417111428\\
11.0000000000	0.2046050026\\
13.0000000000	0.1767781090\\
15.0000000000	0.1548061041\\
17.0000000000	0.1367085143\\
19.0000000000	0.1212827401\\
21.0000000000	0.1077706673\\
23.0000000000	0.0956688370\\
25.0000000000	0.0846249770\\
27.0000000000	0.0743989995\\
29.0000000000	0.0648570976\\
31.0000000000	0.0559468592\\
};
\addlegendentry{$h = 1/56$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1.0000000000	2.0803621866\\
3.0000000000	0.5540707329\\
5.0000000000	0.3787938301\\
7.0000000000	0.2946753039\\
9.0000000000	0.2418877178\\
11.0000000000	0.2050533339\\
13.0000000000	0.1777011020\\
15.0000000000	0.1564353433\\
17.0000000000	0.1392659165\\
19.0000000000	0.1249498456\\
21.0000000000	0.1126805944\\
23.0000000000	0.1019213277\\
25.0000000000	0.0923052357\\
27.0000000000	0.0835721810\\
29.0000000000	0.0755300619\\
31.0000000000	0.0680358564\\
};
\addlegendentry{$h = 1/80$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1.0000000000	2.0803621866\\
3.0000000000	0.5540708689\\
5.0000000000	0.3787962810\\
7.0000000000	0.2946901524\\
9.0000000000	0.2419420340\\
11.0000000000	0.2052000501\\
13.0000000000	0.1780237972\\
15.0000000000	0.1570459356\\
17.0000000000	0.1402947843\\
19.0000000000	0.1265309204\\
21.0000000000	0.1149362086\\
23.0000000000	0.1049520996\\
25.0000000000	0.0961884421\\
27.0000000000	0.0883680036\\
29.0000000000	0.0812902433\\
31.0000000000	0.0748064825\\
};
\addlegendentry{$h = 1/114$}

\addplot [color=darkgray, line width=1.0pt]
  table[row sep=crcr]{%
1.0000000000	2.0803621867\\
3.0000000000	0.5540709037\\
5.0000000000	0.3787969380\\
7.0000000000	0.2946943081\\
9.0000000000	0.2419579200\\
11.0000000000	0.2052450016\\
13.0000000000	0.1781276895\\
15.0000000000	0.1572531561\\
17.0000000000	0.1406638527\\
19.0000000000	0.1271314772\\
21.0000000000	0.1158438187\\
23.0000000000	0.1062419680\\
25.0000000000	0.0979295279\\
27.0000000000	0.0906190112\\
29.0000000000	0.0840984873\\
31.0000000000	0.0782096327\\
};
\addlegendentry{$h = 1/160$}

\end{axis}
\end{tikzpicture}%

==> pictures/modes_contourf/all3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
% http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07794,0.50399,0.83837}%
\definecolor{mycolor2}{rgb}{0.00596,0.40861,0.88284}%
\definecolor{mycolor3}{rgb}{0.07935,0.52002,0.83118}%
\definecolor{mycolor4}{rgb}{0.03434,0.59658,0.81985}%
\definecolor{mycolor5}{rgb}{0.02309,0.64179,0.79127}%
\definecolor{mycolor6}{rgb}{0.05897,0.68376,0.72539}%
\definecolor{mycolor7}{rgb}{0.14527,0.70976,0.66463}%
\definecolor{mycolor8}{rgb}{0.30217,0.73760,0.57119}%
\definecolor{mycolor9}{rgb}{0.44201,0.74808,0.50331}%
\definecolor{mycolor10}{rgb}{0.60985,0.74731,0.43369}%
\definecolor{mycolor11}{rgb}{0.71841,0.74113,0.39048}%
\definecolor{mycolor12}{rgb}{0.85066,0.72990,0.33603}%
\definecolor{mycolor13}{rgb}{0.94496,0.72611,0.28864}%
\definecolor{mycolor14}{rgb}{0.99553,0.78606,0.19665}%
\definecolor{mycolor15}{rgb}{0.96970,0.84814,0.14745}%
\definecolor{mycolor16}{rgb}{0.12527,0.32424,0.83027}%
\definecolor{mycolor17}{rgb}{0.21225,0.21377,0.62697}%
\definecolor{mycolor18}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor19}{rgb}{0.96610,0.95144,0.07553}%
\definecolor{mycolor20}{rgb}{0.97630,0.98310,0.05380}%
\definecolor{mycolor21}{rgb}{0.00000,0.57647,0.09020}%
\definecolor{mycolor22}{rgb}{0.04877,0.57722,0.82283}%
\definecolor{mycolor23}{rgb}{0.03837,0.67427,0.74355}%
\definecolor{mycolor24}{rgb}{0.11330,0.70150,0.68586}%
\definecolor{mycolor25}{rgb}{0.21783,0.72504,0.61926}%
\definecolor{mycolor26}{rgb}{0.39526,0.74590,0.52444}%
\definecolor{mycolor27}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor28}{rgb}{0.64730,0.74560,0.41880}%
\definecolor{mycolor29}{rgb}{0.78584,0.73557,0.36327}%
\definecolor{mycolor30}{rgb}{0.88243,0.72743,0.32170}%
\definecolor{mycolor31}{rgb}{0.97390,0.73140,0.26665}%
\definecolor{mycolor32}{rgb}{0.98800,0.80660,0.17937}%
\definecolor{mycolor33}{rgb}{0.96259,0.87051,0.13090}%
\definecolor{mycolor34}{rgb}{0.20810,0.23860,0.67709}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.31\figurewidth,
height=0.31\figurewidth,
at={(0\figurewidth,0.5\figureheight)},
scale only axis,
ytick={0,0.5,1},
xtick={0,0.5,1},
point meta min=-0.5000000000,
point meta max=1.6000000000,
xmin=0.0000000000,
xmax=1.0000000000,
xlabel={$x$},
ymin=0.0000000000,
ymax=1.0000000000,
ylabel={$y$},
axis background/.style={fill=white}
]
\addplot[fill=mycolor1,forget plot] table[row sep=crcr] {%
%
x y\\
0.0000000000 0.0000000000\\
0.0000000000 1.0000000000\\
0.5000000000 1.0000000000\\
0.5000000000 0.0000000000\\
};
\addplot[fill=mycolor2,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.9812306522\\
0.4951601056 0.9800000000\\
0.4800000000 0.9714209327\\
0.4624704222 0.9600000000\\
0.4635531804 0.9400000000\\
0.4747176401 0.9200000000\\
0.4800000000 0.9150629829\\
0.4958565559 0.9000000000\\
0.5000000000 0.8972675237\\
};
\addplot[fill=mycolor3,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.0093688064\\
0.4800000000 0.0082459898\\
0.4600000000 0.0075118921\\
0.4400000000 0.0072654571\\
0.4200000000 0.0070779829\\
0.4000000000 0.0070251836\\
0.3800000000 0.0070372734\\
0.3600000000 0.0070745022\\
0.3400000000 0.0072038070\\
0.3200000000 0.0073436721\\
0.3000000000 0.0075614550\\
0.2800000000 0.0078304822\\
0.2600000000 0.0081434960\\
0.2400000000 0.0085733080\\
0.2200000000 0.0090557757\\
0.2000000000 0.0096958124\\
0.1800000000 0.0104845207\\
0.1600000000 0.0114573545\\
0.1400000000 0.0128058749\\
0.1200000000 0.0145212207\\
0.1000000000 0.0170588921\\
0.0837912713 0.0200000000\\
0.0800000000 0.0208801618\\
0.0600000000 0.0274020829\\
0.0410720635 0.0400000000\\
0.0400000000 0.0410704547\\
0.0273831808 0.0600000000\\
0.0208359061 0.0800000000\\
0.0200000000 0.0835753877\\
0.0170061698 0.1000000000\\
0.0144548688 0.1200000000\\
0.0127210006 0.1400000000\\
0.0113599034 0.1600000000\\
0.0103635831 0.1800000000\\
0.0095563202 0.2000000000\\
0.0088922979 0.2200000000\\
0.0083798824 0.2400000000\\
0.0079239439 0.2600000000\\
0.0075694794 0.2800000000\\
0.0072617264 0.3000000000\\
0.0069947390 0.3200000000\\
0.0067899432 0.3400000000\\
0.0065974593 0.3600000000\\
0.0064557788 0.3800000000\\
0.0063326355 0.4000000000\\
0.0062281739 0.4200000000\\
0.0061630291 0.4400000000\\
0.0061003588 0.4600000000\\
0.0060751171 0.4800000000\\
0.0060615904 0.5000000000\\
0.0060629668 0.5200000000\\
0.0060990148 0.5400000000\\
0.0061377437 0.5600000000\\
0.0062149576 0.5800000000\\
0.0063060613 0.6000000000\\
0.0064191968 0.6200000000\\
0.0065742823 0.6400000000\\
0.0067419512 0.6600000000\\
0.0069650823 0.6800000000\\
0.0072172837 0.7000000000\\
0.0075202694 0.7200000000\\
0.0078968355 0.7400000000\\
0.0083255244 0.7600000000\\
0.0088748889 0.7800000000\\
0.0095200422 0.8000000000\\
0.0103404155 0.8200000000\\
0.0113873851 0.8400000000\\
0.0127152559 0.8600000000\\
0.0145669448 0.8800000000\\
0.0170792519 0.9000000000\\
0.0200000000 0.9155777213\\
0.0211652015 0.9200000000\\
0.0285538943 0.9400000000\\
0.0400000000 0.9565062168\\
0.0446034190 0.9600000000\\
0.0600000000 0.9683224857\\
0.0800000000 0.9745457494\\
0.1000000000 0.9775759638\\
0.1200000000 0.9792913408\\
0.1319694602 0.9800000000\\
0.1400000000 0.9804486741\\
0.1600000000 0.9805450188\\
0.1800000000 0.9805927265\\
0.1949076375 0.9800000000\\
0.2000000000 0.9798009009\\
0.2200000000 0.9786671748\\
0.2400000000 0.9771260694\\
0.2600000000 0.9744678981\\
0.2800000000 0.9712261359\\
0.3000000000 0.9662144622\\
0.3164245512 0.9600000000\\
0.3200000000 0.9588040963\\
0.3400000000 0.9508921099\\
0.3583932752 0.9400000000\\
0.3600000000 0.9391436827\\
0.3800000000 0.9267998407\\
0.3887625348 0.9200000000\\
0.4000000000 0.9129700798\\
0.4178466512 0.9000000000\\
0.4200000000 0.8986888524\\
0.4400000000 0.8857710101\\
0.4484807385 0.8800000000\\
0.4600000000 0.8733513412\\
0.4800000000 0.8619809990\\
0.4836779966 0.8600000000\\
0.5000000000 0.8525376402\\
};
\addplot[fill=mycolor4,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.0308961210\\
0.4800000000 0.0276922996\\
0.4600000000 0.0256647520\\
0.4400000000 0.0248229466\\
0.4200000000 0.0242152069\\
0.4000000000 0.0240299869\\
0.3800000000 0.0240713333\\
0.3600000000 0.0242242833\\
0.3400000000 0.0246724452\\
0.3200000000 0.0251803460\\
0.3000000000 0.0259400351\\
0.2800000000 0.0268957584\\
0.2600000000 0.0280299470\\
0.2400000000 0.0295413408\\
0.2200000000 0.0312783736\\
0.2000000000 0.0335079716\\
0.1800000000 0.0363217233\\
0.1600000000 0.0398374900\\
0.1592409336 0.0400000000\\
0.1400000000 0.0447679566\\
0.1200000000 0.0512171635\\
0.1009169841 0.0600000000\\
0.1000000000 0.0605200555\\
0.0800000000 0.0752341644\\
0.0752210692 0.0800000000\\
0.0604050078 0.1000000000\\
0.0600000000 0.1007056345\\
0.0510420099 0.1200000000\\
0.0445241131 0.1400000000\\
0.0400000000 0.1578729886\\
0.0395365738 0.1600000000\\
0.0359510966 0.1800000000\\
0.0330608152 0.2000000000\\
0.0307467395 0.2200000000\\
0.0289061900 0.2400000000\\
0.0272908975 0.2600000000\\
0.0260177868 0.2800000000\\
0.0249155372 0.3000000000\\
0.0239767359 0.3200000000\\
0.0232403275 0.3400000000\\
0.0225540438 0.3600000000\\
0.0220435553 0.3800000000\\
0.0216004689 0.4000000000\\
0.0212288791 0.4200000000\\
0.0209933608 0.4400000000\\
0.0207682009 0.4600000000\\
0.0206768393 0.4800000000\\
0.0206284845 0.5000000000\\
0.0206364569 0.5200000000\\
0.0207694547 0.5400000000\\
0.0209147602 0.5600000000\\
0.0212002637 0.5800000000\\
0.0215397179 0.6000000000\\
0.0219668584 0.6200000000\\
0.0225466351 0.6400000000\\
0.0231839644 0.6600000000\\
0.0240214308 0.6800000000\\
0.0249837541 0.7000000000\\
0.0261467194 0.7200000000\\
0.0275807299 0.7400000000\\
0.0292520818 0.7600000000\\
0.0313421160 0.7800000000\\
0.0338866262 0.8000000000\\
0.0370602919 0.8200000000\\
0.0400000000 0.8349042507\\
0.0412905200 0.8400000000\\
0.0475237803 0.8600000000\\
0.0560059745 0.8800000000\\
0.0600000000 0.8873988354\\
0.0696042974 0.9000000000\\
0.0800000000 0.9104397130\\
0.0950106950 0.9200000000\\
0.1000000000 0.9226566582\\
0.1200000000 0.9296076963\\
0.1400000000 0.9339063868\\
0.1600000000 0.9356942321\\
0.1800000000 0.9363161166\\
0.2000000000 0.9354781350\\
0.2200000000 0.9335308728\\
0.2400000000 0.9306394039\\
0.2600000000 0.9261658645\\
0.2800000000 0.9206174048\\
0.2817884518 0.9200000000\\
0.3000000000 0.9141558278\\
0.3200000000 0.9063133220\\
0.3337727855 0.9000000000\\
0.3400000000 0.8973585610\\
0.3600000000 0.8877161012\\
0.3743965836 0.8800000000\\
0.3800000000 0.8772416841\\
0.4000000000 0.8666040297\\
0.4116733586 0.8600000000\\
0.4200000000 0.8558112410\\
0.4400000000 0.8457037520\\
0.4511421466 0.8400000000\\
0.4600000000 0.8358263629\\
0.4800000000 0.8269377686\\
0.4967457710 0.8200000000\\
0.5000000000 0.8187521097\\
};
\addplot[fill=mycolor5,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.0509197266\\
0.4800000000 0.0468549010\\
0.4600000000 0.0443075630\\
0.4400000000 0.0428987982\\
0.4200000000 0.0420112322\\
0.4000000000 0.0416903077\\
0.3800000000 0.0417607868\\
0.3600000000 0.0421060775\\
0.3400000000 0.0428612015\\
0.3200000000 0.0438048722\\
0.3000000000 0.0451285665\\
0.2800000000 0.0468244223\\
0.2600000000 0.0488701931\\
0.2400000000 0.0515139087\\
0.2200000000 0.0546517050\\
0.2000000000 0.0586259599\\
0.1941386727 0.0600000000\\
0.1800000000 0.0637711811\\
0.1600000000 0.0703597547\\
0.1400000000 0.0791417259\\
0.1383446129 0.0800000000\\
0.1200000000 0.0913443348\\
0.1092470025 0.1000000000\\
0.1000000000 0.1091784791\\
0.0911954556 0.1200000000\\
0.0800000000 0.1377987860\\
0.0788430036 0.1400000000\\
0.0699344217 0.1600000000\\
0.0632034463 0.1800000000\\
0.0600000000 0.1915531584\\
0.0579515853 0.2000000000\\
0.0538294890 0.2200000000\\
0.0505245727 0.2400000000\\
0.0476906887 0.2600000000\\
0.0454170955 0.2800000000\\
0.0434536346 0.3000000000\\
0.0418258604 0.3200000000\\
0.0405015266 0.3400000000\\
0.0400000000 0.3482473867\\
0.0393408160 0.3600000000\\
0.0384735623 0.3800000000\\
0.0377283117 0.4000000000\\
0.0371618046 0.4200000000\\
0.0367705904 0.4400000000\\
0.0364305378 0.4600000000\\
0.0362857355 0.4800000000\\
0.0362250772 0.5000000000\\
0.0363093001 0.5200000000\\
0.0365543975 0.5400000000\\
0.0368563431 0.5600000000\\
0.0373592879 0.5800000000\\
0.0379753463 0.6000000000\\
0.0387760403 0.6200000000\\
0.0397902335 0.6400000000\\
0.0400000000 0.6437203298\\
0.0410453888 0.6600000000\\
0.0426577044 0.6800000000\\
0.0445700105 0.7000000000\\
0.0468910656 0.7200000000\\
0.0497075631 0.7400000000\\
0.0530931651 0.7600000000\\
0.0572712930 0.7800000000\\
0.0600000000 0.7910554993\\
0.0627536176 0.8000000000\\
0.0702877273 0.8200000000\\
0.0799920527 0.8400000000\\
0.0800000000 0.8400140426\\
0.0956206400 0.8600000000\\
0.1000000000 0.8645521779\\
0.1200000000 0.8786171207\\
0.1229525753 0.8800000000\\
0.1400000000 0.8870918906\\
0.1600000000 0.8917235214\\
0.1800000000 0.8939770461\\
0.2000000000 0.8941829888\\
0.2200000000 0.8927564557\\
0.2400000000 0.8899913232\\
0.2600000000 0.8857622963\\
0.2800000000 0.8804439478\\
0.2813273793 0.8800000000\\
0.3000000000 0.8740407185\\
0.3200000000 0.8666110255\\
0.3358572017 0.8600000000\\
0.3400000000 0.8584048853\\
0.3600000000 0.8497352700\\
0.3800000000 0.8405998521\\
0.3812259291 0.8400000000\\
0.4000000000 0.8313592043\\
0.4200000000 0.8219244594\\
0.4240795899 0.8200000000\\
0.4400000000 0.8130455234\\
0.4600000000 0.8043789123\\
0.4706821431 0.8000000000\\
0.4800000000 0.7963934000\\
0.5000000000 0.7891740100\\
};
\addplot[fill=mycolor6,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.0706002739\\
0.4800000000 0.0664295075\\
0.4600000000 0.0635158430\\
0.4400000000 0.0616457315\\
0.4200000000 0.0605529194\\
0.4000000000 0.0601052355\\
0.3800000000 0.0602329652\\
0.3600000000 0.0607504000\\
0.3400000000 0.0618367317\\
0.3200000000 0.0632886674\\
0.3000000000 0.0652623768\\
0.2800000000 0.0677665898\\
0.2600000000 0.0708195492\\
0.2400000000 0.0747176126\\
0.2200000000 0.0794081833\\
0.2178622967 0.0800000000\\
0.2000000000 0.0855580780\\
0.1800000000 0.0933139082\\
0.1660227677 0.1000000000\\
0.1600000000 0.1033283362\\
0.1400000000 0.1169383881\\
0.1362694579 0.1200000000\\
0.1200000000 0.1361019869\\
0.1167503104 0.1400000000\\
0.1028925357 0.1600000000\\
0.1000000000 0.1650872253\\
0.0926887432 0.1800000000\\
0.0847134562 0.2000000000\\
0.0800000000 0.2144175867\\
0.0783839973 0.2200000000\\
0.0734496536 0.2400000000\\
0.0692812379 0.2600000000\\
0.0659045336 0.2800000000\\
0.0630348382 0.3000000000\\
0.0606044730 0.3200000000\\
0.0600000000 0.3259604279\\
0.0587015789 0.3400000000\\
0.0570780299 0.3600000000\\
0.0558275444 0.3800000000\\
0.0547832086 0.4000000000\\
0.0539591857 0.4200000000\\
0.0533888054 0.4400000000\\
0.0529453256 0.4600000000\\
0.0527769113 0.4800000000\\
0.0527593999 0.5000000000\\
0.0529364746 0.5200000000\\
0.0533444170 0.5400000000\\
0.0538942974 0.5600000000\\
0.0547391469 0.5800000000\\
0.0557881419 0.6000000000\\
0.0571073279 0.6200000000\\
0.0587459211 0.6400000000\\
0.0600000000 0.6530987556\\
0.0607611692 0.6600000000\\
0.0634394898 0.6800000000\\
0.0666236148 0.7000000000\\
0.0704909307 0.7200000000\\
0.0751881207 0.7400000000\\
0.0800000000 0.7570982139\\
0.0810131857 0.7600000000\\
0.0892139061 0.7800000000\\
0.0995428451 0.8000000000\\
0.1000000000 0.8007649241\\
0.1155965756 0.8200000000\\
0.1200000000 0.8245543662\\
0.1400000000 0.8390499054\\
0.1420605324 0.8400000000\\
0.1600000000 0.8473359924\\
0.1800000000 0.8521712462\\
0.2000000000 0.8541592851\\
0.2200000000 0.8539429697\\
0.2400000000 0.8521732101\\
0.2600000000 0.8486872213\\
0.2800000000 0.8441676959\\
0.2942916055 0.8400000000\\
0.3000000000 0.8383955627\\
0.3200000000 0.8318185387\\
0.3400000000 0.8245189551\\
0.3510370198 0.8200000000\\
0.3600000000 0.8165478905\\
0.3800000000 0.8084534668\\
0.3999770221 0.8000000000\\
0.4000000000 0.7999907329\\
0.4200000000 0.7917165859\\
0.4400000000 0.7835520754\\
0.4487376653 0.7800000000\\
0.4600000000 0.7755765637\\
0.4800000000 0.7682027730\\
0.5000000000 0.7612455751\\
};
\addplot[fill=mycolor7,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.0907493909\\
0.4800000000 0.0864077764\\
0.4600000000 0.0832237829\\
0.4400000000 0.0811345198\\
0.4225460450 0.0800000000\\
0.4200000000 0.0798423742\\
0.4000000000 0.0794103552\\
0.3800000000 0.0796238910\\
0.3697106874 0.0800000000\\
0.3600000000 0.0803783874\\
0.3400000000 0.0818540939\\
0.3200000000 0.0838363358\\
0.3000000000 0.0865153758\\
0.2800000000 0.0899235946\\
0.2600000000 0.0941189238\\
0.2400000000 0.0993349701\\
0.2378170794 0.1000000000\\
0.2200000000 0.1060755978\\
0.2000000000 0.1145011731\\
0.1891908806 0.1200000000\\
0.1800000000 0.1253620039\\
0.1600000000 0.1395623067\\
0.1594811076 0.1400000000\\
0.1400000000 0.1592277509\\
0.1393346840 0.1600000000\\
0.1247769299 0.1800000000\\
0.1200000000 0.1878981953\\
0.1136448801 0.2000000000\\
0.1049062174 0.2200000000\\
0.1000000000 0.2335122857\\
0.0979056445 0.2400000000\\
0.0923394930 0.2600000000\\
0.0877370596 0.2800000000\\
0.0838442602 0.3000000000\\
0.0805983791 0.3200000000\\
0.0800000000 0.3243769540\\
0.0780461963 0.3400000000\\
0.0758952646 0.3600000000\\
0.0742112361 0.3800000000\\
0.0728196753 0.4000000000\\
0.0717525875 0.4200000000\\
0.0710152618 0.4400000000\\
0.0704920420 0.4600000000\\
0.0703218540 0.4800000000\\
0.0703761772 0.5000000000\\
0.0707106154 0.5200000000\\
0.0713635857 0.5400000000\\
0.0722602589 0.5600000000\\
0.0735517210 0.5800000000\\
0.0751535970 0.6000000000\\
0.0771668178 0.6200000000\\
0.0796601464 0.6400000000\\
0.0800000000 0.6423721302\\
0.0829451132 0.6600000000\\
0.0870418721 0.6800000000\\
0.0919786226 0.7000000000\\
0.0979988526 0.7200000000\\
0.1000000000 0.7257355157\\
0.1062128243 0.7400000000\\
0.1168637809 0.7600000000\\
0.1200000000 0.7650238567\\
0.1324067183 0.7800000000\\
0.1400000000 0.7877464738\\
0.1575709074 0.8000000000\\
0.1600000000 0.8014837981\\
0.1800000000 0.8097260732\\
0.2000000000 0.8142077445\\
0.2200000000 0.8158486918\\
0.2400000000 0.8154681216\\
0.2600000000 0.8131996704\\
0.2800000000 0.8096549283\\
0.3000000000 0.8048867326\\
0.3168809612 0.8000000000\\
0.3200000000 0.7991321213\\
0.3400000000 0.7927586419\\
0.3600000000 0.7857003484\\
0.3753794738 0.7800000000\\
0.3800000000 0.7783437154\\
0.4000000000 0.7707266652\\
0.4200000000 0.7629906842\\
0.4277662600 0.7600000000\\
0.4400000000 0.7554630948\\
0.4600000000 0.7480223785\\
0.4800000000 0.7409887801\\
0.4829396908 0.7400000000\\
0.5000000000 0.7342980739\\
};
\addplot[fill=mycolor8,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.1116867516\\
0.4800000000 0.1071523364\\
0.4600000000 0.1037510164\\
0.4400000000 0.1014600430\\
0.4200000000 0.1001033115\\
0.4154755431 0.1000000000\\
0.4000000000 0.0996640572\\
0.3803593334 0.1000000000\\
0.3800000000 0.1000065507\\
0.3600000000 0.1011092107\\
0.3400000000 0.1029918033\\
0.3200000000 0.1056201030\\
0.3000000000 0.1090975013\\
0.2800000000 0.1135019739\\
0.2600000000 0.1189246737\\
0.2566984111 0.1200000000\\
0.2400000000 0.1260881388\\
0.2200000000 0.1348632528\\
0.2102746142 0.1400000000\\
0.2000000000 0.1461525675\\
0.1808593545 0.1600000000\\
0.1800000000 0.1607191126\\
0.1604180087 0.1800000000\\
0.1600000000 0.1804807135\\
0.1454006004 0.2000000000\\
0.1400000000 0.2086221001\\
0.1337392781 0.2200000000\\
0.1245295084 0.2400000000\\
0.1200000000 0.2514999286\\
0.1170252404 0.2600000000\\
0.1111036096 0.2800000000\\
0.1061266353 0.3000000000\\
0.1019663176 0.3200000000\\
0.1000000000 0.3312403901\\
0.0986027942 0.3400000000\\
0.0959276067 0.3600000000\\
0.0937702657 0.3800000000\\
0.0920439179 0.4000000000\\
0.0907446692 0.4200000000\\
0.0898496980 0.4400000000\\
0.0892961170 0.4600000000\\
0.0891490095 0.4800000000\\
0.0893372424 0.5000000000\\
0.0899208916 0.5200000000\\
0.0909116606 0.5400000000\\
0.0922996961 0.5600000000\\
0.0941736858 0.5800000000\\
0.0965389646 0.6000000000\\
0.0994968687 0.6200000000\\
0.1000000000 0.6228794089\\
0.1035020332 0.6400000000\\
0.1084853026 0.6600000000\\
0.1145840506 0.6800000000\\
0.1200000000 0.6948456976\\
0.1223201752 0.7000000000\\
0.1329879428 0.7200000000\\
0.1400000000 0.7309572242\\
0.1477209678 0.7400000000\\
0.1600000000 0.7521496371\\
0.1712851322 0.7600000000\\
0.1800000000 0.7653546853\\
0.2000000000 0.7731850685\\
0.2200000000 0.7773520439\\
0.2400000000 0.7788788281\\
0.2600000000 0.7781165461\\
0.2800000000 0.7758553231\\
0.3000000000 0.7721689766\\
0.3200000000 0.7674204089\\
0.3400000000 0.7619198892\\
0.3459739962 0.7600000000\\
0.3600000000 0.7556638051\\
0.3800000000 0.7491384445\\
0.4000000000 0.7422147091\\
0.4061643644 0.7400000000\\
0.4200000000 0.7351001711\\
0.4400000000 0.7280250598\\
0.4600000000 0.7208702727\\
0.4625411983 0.7200000000\\
0.4800000000 0.7140469902\\
0.5000000000 0.7073859207\\
};
\addplot[fill=mycolor9,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.1337653806\\
0.4800000000 0.1289703220\\
0.4600000000 0.1253671267\\
0.4400000000 0.1229428211\\
0.4200000000 0.1215273826\\
0.4000000000 0.1211490850\\
0.3800000000 0.1217270075\\
0.3600000000 0.1231585081\\
0.3400000000 0.1256058569\\
0.3200000000 0.1289077028\\
0.3000000000 0.1332946686\\
0.2800000000 0.1388485531\\
0.2765144536 0.1400000000\\
0.2600000000 0.1460408048\\
0.2400000000 0.1550968176\\
0.2308136087 0.1600000000\\
0.2200000000 0.1665732752\\
0.2016353068 0.1800000000\\
0.2000000000 0.1813675362\\
0.1810034573 0.2000000000\\
0.1800000000 0.2011448225\\
0.1656262879 0.2200000000\\
0.1600000000 0.2287566894\\
0.1536827521 0.2400000000\\
0.1440586976 0.2600000000\\
0.1400000000 0.2700723886\\
0.1364015141 0.2800000000\\
0.1301869277 0.3000000000\\
0.1250083835 0.3200000000\\
0.1207619264 0.3400000000\\
0.1200000000 0.3442015173\\
0.1173943757 0.3600000000\\
0.1147854249 0.3800000000\\
0.1127186831 0.4000000000\\
0.1111764105 0.4200000000\\
0.1101689695 0.4400000000\\
0.1096114029 0.4600000000\\
0.1095687423 0.4800000000\\
0.1099955745 0.5000000000\\
0.1109260581 0.5200000000\\
0.1124190305 0.5400000000\\
0.1144543982 0.5600000000\\
0.1171706091 0.5800000000\\
0.1200000000 0.5967051531\\
0.1206473333 0.6000000000\\
0.1254238465 0.6200000000\\
0.1313768714 0.6400000000\\
0.1386430679 0.6600000000\\
0.1400000000 0.6631940397\\
0.1489406755 0.6800000000\\
0.1600000000 0.6970016073\\
0.1625532082 0.7000000000\\
0.1800000000 0.7173047875\\
0.1838865528 0.7200000000\\
0.2000000000 0.7297623878\\
0.2200000000 0.7372704942\\
0.2331346538 0.7400000000\\
0.2400000000 0.7412883394\\
0.2600000000 0.7424538608\\
0.2800000000 0.7417717881\\
0.2950467844 0.7400000000\\
0.3000000000 0.7394288657\\
0.3200000000 0.7358045546\\
0.3400000000 0.7312953608\\
0.3600000000 0.7258904477\\
0.3800000000 0.7200669794\\
0.3802078157 0.7200000000\\
0.4000000000 0.7137312747\\
0.4200000000 0.7071384501\\
0.4400000000 0.7004769783\\
0.4413888867 0.7000000000\\
0.4600000000 0.6935861572\\
0.4800000000 0.6868533002\\
0.5000000000 0.6802164610\\
};
\addplot[fill=mycolor10,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.1573125388\\
0.4800000000 0.1522315991\\
0.4600000000 0.1484166824\\
0.4400000000 0.1458701685\\
0.4200000000 0.1444509307\\
0.4000000000 0.1441898972\\
0.3800000000 0.1450262923\\
0.3600000000 0.1468954847\\
0.3400000000 0.1499450777\\
0.3200000000 0.1540505061\\
0.3000000000 0.1594609129\\
0.2983652822 0.1600000000\\
0.2800000000 0.1667472217\\
0.2600000000 0.1757598247\\
0.2522139673 0.1800000000\\
0.2400000000 0.1874768178\\
0.2227985853 0.2000000000\\
0.2200000000 0.2023310354\\
0.2019080734 0.2200000000\\
0.2000000000 0.2221652333\\
0.1863324549 0.2400000000\\
0.1800000000 0.2496765283\\
0.1740090255 0.2600000000\\
0.1642755928 0.2800000000\\
0.1600000000 0.2903319036\\
0.1564212365 0.3000000000\\
0.1501544209 0.3200000000\\
0.1450380876 0.3400000000\\
0.1407511787 0.3600000000\\
0.1400000000 0.3644494711\\
0.1375963416 0.3800000000\\
0.1351655381 0.4000000000\\
0.1334265526 0.4200000000\\
0.1323697882 0.4400000000\\
0.1318453397 0.4600000000\\
0.1320208019 0.4800000000\\
0.1327901722 0.5000000000\\
0.1342468933 0.5200000000\\
0.1364631707 0.5400000000\\
0.1393886334 0.5600000000\\
0.1400000000 0.5632526305\\
0.1436736508 0.5800000000\\
0.1491944366 0.6000000000\\
0.1561496611 0.6200000000\\
0.1600000000 0.6291907178\\
0.1655953166 0.6400000000\\
0.1782686660 0.6600000000\\
0.1800000000 0.6623252196\\
0.1976245527 0.6800000000\\
0.2000000000 0.6820244726\\
0.2200000000 0.6941028737\\
0.2355975881 0.7000000000\\
0.2400000000 0.7014739999\\
0.2600000000 0.7051546646\\
0.2800000000 0.7064073290\\
0.3000000000 0.7056730701\\
0.3200000000 0.7034085069\\
0.3400000000 0.7000271371\\
0.3401197556 0.7000000000\\
0.3600000000 0.6955377106\\
0.3800000000 0.6904398439\\
0.4000000000 0.6847639423\\
0.4156418356 0.6800000000\\
0.4200000000 0.6786634739\\
0.4400000000 0.6722445740\\
0.4600000000 0.6655122936\\
0.4765887998 0.6600000000\\
0.4800000000 0.6588405730\\
0.5000000000 0.6518617765\\
};
\addplot[fill=mycolor11,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.1831325374\\
0.4894119904 0.1800000000\\
0.4800000000 0.1774290450\\
0.4600000000 0.1733566086\\
0.4400000000 0.1706828071\\
0.4200000000 0.1692776288\\
0.4000000000 0.1691778001\\
0.3800000000 0.1703449340\\
0.3600000000 0.1727215457\\
0.3400000000 0.1764814143\\
0.3259683349 0.1800000000\\
0.3200000000 0.1816569969\\
0.3000000000 0.1887773900\\
0.2800000000 0.1977099158\\
0.2757073375 0.2000000000\\
0.2600000000 0.2094797062\\
0.2455175560 0.2200000000\\
0.2400000000 0.2246139609\\
0.2241700027 0.2400000000\\
0.2200000000 0.2446647078\\
0.2081497808 0.2600000000\\
0.2000000000 0.2724687631\\
0.1956583600 0.2800000000\\
0.1858307914 0.3000000000\\
0.1800000000 0.3142158889\\
0.1778708488 0.3200000000\\
0.1717544659 0.3400000000\\
0.1667038190 0.3600000000\\
0.1628088601 0.3800000000\\
0.1600000000 0.3987864826\\
0.1598347462 0.4000000000\\
0.1579179124 0.4200000000\\
0.1568481691 0.4400000000\\
0.1564922008 0.4600000000\\
0.1570296100 0.4800000000\\
0.1583548127 0.5000000000\\
0.1600000000 0.5149852300\\
0.1606309753 0.5200000000\\
0.1642397809 0.5400000000\\
0.1690557967 0.5600000000\\
0.1753962152 0.5800000000\\
0.1800000000 0.5917440008\\
0.1839778697 0.6000000000\\
0.1959507236 0.6200000000\\
0.2000000000 0.6256097152\\
0.2137691932 0.6400000000\\
0.2200000000 0.6454429968\\
0.2400000000 0.6577520784\\
0.2457268399 0.6600000000\\
0.2600000000 0.6649081667\\
0.2800000000 0.6687656094\\
0.3000000000 0.6700326986\\
0.3200000000 0.6693461425\\
0.3400000000 0.6672363736\\
0.3600000000 0.6638250816\\
0.3782779944 0.6600000000\\
0.3800000000 0.6596389195\\
0.4000000000 0.6545130880\\
0.4200000000 0.6488256612\\
0.4400000000 0.6428216980\\
0.4486319383 0.6400000000\\
0.4600000000 0.6361429476\\
0.4800000000 0.6292173758\\
0.5000000000 0.6220081056\\
};
\addplot[fill=mycolor12,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.2121838043\\
0.4800000000 0.2056968021\\
0.4600000000 0.2009065011\\
0.4541525200 0.2000000000\\
0.4400000000 0.1979980334\\
0.4200000000 0.1966301993\\
0.4000000000 0.1967235387\\
0.3800000000 0.1982730669\\
0.3684072487 0.2000000000\\
0.3600000000 0.2013919094\\
0.3400000000 0.2063639704\\
0.3200000000 0.2130548293\\
0.3038616934 0.2200000000\\
0.3000000000 0.2218825590\\
0.2800000000 0.2337938615\\
0.2713082790 0.2400000000\\
0.2600000000 0.2492222385\\
0.2488530045 0.2600000000\\
0.2400000000 0.2700514978\\
0.2323591783 0.2800000000\\
0.2200000000 0.2989867650\\
0.2194201922 0.3000000000\\
0.2097226562 0.3200000000\\
0.2018083139 0.3400000000\\
0.2000000000 0.3456236100\\
0.1958503742 0.3600000000\\
0.1913651648 0.3800000000\\
0.1880333408 0.4000000000\\
0.1858482742 0.4200000000\\
0.1847968189 0.4400000000\\
0.1847997142 0.4600000000\\
0.1860253092 0.4800000000\\
0.1884425871 0.5000000000\\
0.1922531567 0.5200000000\\
0.1975991637 0.5400000000\\
0.2000000000 0.5469425594\\
0.2055126307 0.5600000000\\
0.2164482876 0.5800000000\\
0.2200000000 0.5852710496\\
0.2329494649 0.6000000000\\
0.2400000000 0.6065531416\\
0.2600000000 0.6194864052\\
0.2611818048 0.6200000000\\
0.2800000000 0.6270273849\\
0.3000000000 0.6310718532\\
0.3200000000 0.6325002104\\
0.3400000000 0.6320095110\\
0.3600000000 0.6298229919\\
0.3800000000 0.6265479750\\
0.4000000000 0.6222385926\\
0.4086452653 0.6200000000\\
0.4200000000 0.6169749260\\
0.4400000000 0.6110165719\\
0.4600000000 0.6043982310\\
0.4724938704 0.6000000000\\
0.4800000000 0.5971968739\\
0.5000000000 0.5891611328\\
};
\addplot[fill=mycolor13,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.2462570409\\
0.4846469712 0.2400000000\\
0.4800000000 0.2383243104\\
0.4600000000 0.2330378802\\
0.4400000000 0.2296925097\\
0.4200000000 0.2281677935\\
0.4000000000 0.2285255155\\
0.3800000000 0.2307492915\\
0.3600000000 0.2348150424\\
0.3429949626 0.2400000000\\
0.3400000000 0.2410345692\\
0.3200000000 0.2500503200\\
0.3027717370 0.2600000000\\
0.3000000000 0.2618573455\\
0.2800000000 0.2781319624\\
0.2780592620 0.2800000000\\
0.2603530597 0.3000000000\\
0.2600000000 0.3004770332\\
0.2475105411 0.3200000000\\
0.2400000000 0.3345028497\\
0.2374832242 0.3400000000\\
0.2300352207 0.3600000000\\
0.2244467046 0.3800000000\\
0.2204359165 0.4000000000\\
0.2200000000 0.4036072228\\
0.2182199163 0.4200000000\\
0.2175287763 0.4400000000\\
0.2182135886 0.4600000000\\
0.2200000000 0.4756618771\\
0.2205830947 0.4800000000\\
0.2251116844 0.5000000000\\
0.2319158334 0.5200000000\\
0.2400000000 0.5370978078\\
0.2417404161 0.5400000000\\
0.2572999989 0.5600000000\\
0.2600000000 0.5627496293\\
0.2800000000 0.5774891596\\
0.2851709087 0.5800000000\\
0.3000000000 0.5860078141\\
0.3200000000 0.5905635607\\
0.3400000000 0.5923758019\\
0.3600000000 0.5918956026\\
0.3800000000 0.5897965998\\
0.4000000000 0.5862711321\\
0.4200000000 0.5816065430\\
0.4257384119 0.5800000000\\
0.4400000000 0.5757536426\\
0.4600000000 0.5686908681\\
0.4800000000 0.5610051704\\
0.4823265963 0.5600000000\\
0.5000000000 0.5516332061\\
};
\addplot[fill=mycolor14,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.2905487475\\
0.4811346496 0.2800000000\\
0.4800000000 0.2794648913\\
0.4600000000 0.2725953898\\
0.4400000000 0.2682922235\\
0.4200000000 0.2664714558\\
0.4000000000 0.2671603831\\
0.3800000000 0.2703449179\\
0.3600000000 0.2760109686\\
0.3503868248 0.2800000000\\
0.3400000000 0.2850436367\\
0.3200000000 0.2977798776\\
0.3172044831 0.3000000000\\
0.3000000000 0.3164157292\\
0.2968734492 0.3200000000\\
0.2827261582 0.3400000000\\
0.2800000000 0.3448862871\\
0.2727102903 0.3600000000\\
0.2656745612 0.3800000000\\
0.2609302274 0.4000000000\\
0.2600000000 0.4078703678\\
0.2587365650 0.4200000000\\
0.2588036222 0.4400000000\\
0.2600000000 0.4509074130\\
0.2612176956 0.4600000000\\
0.2669262020 0.4800000000\\
0.2760648519 0.5000000000\\
0.2800000000 0.5061353581\\
0.2920448785 0.5200000000\\
0.3000000000 0.5268937843\\
0.3200000000 0.5383721895\\
0.3247454284 0.5400000000\\
0.3400000000 0.5442411971\\
0.3600000000 0.5464763924\\
0.3800000000 0.5462340629\\
0.4000000000 0.5438806208\\
0.4189705570 0.5400000000\\
0.4200000000 0.5397694030\\
0.4400000000 0.5336297897\\
0.4600000000 0.5258500522\\
0.4730110723 0.5200000000\\
0.4800000000 0.5164253159\\
0.5000000000 0.5043372099\\
};
\addplot[fill=mycolor15,forget plot] table[row sep=crcr] {%
%
x y\\
0.3200000000 0.3991850952\\
0.3197807248 0.4000000000\\
0.3184774822 0.4200000000\\
0.3200000000 0.4301774487\\
0.3220074099 0.4400000000\\
0.3325658722 0.4600000000\\
0.3400000000 0.4681246831\\
0.3583430346 0.4800000000\\
0.3600000000 0.4807475800\\
0.3800000000 0.4850556892\\
0.4000000000 0.4850320586\\
0.4200000000 0.4815384180\\
0.4247970085 0.4800000000\\
0.4400000000 0.4740664755\\
0.4600000000 0.4627436977\\
0.4638197822 0.4600000000\\
0.4800000000 0.4445954260\\
0.4838627702 0.4400000000\\
0.4946265438 0.4200000000\\
0.4991187850 0.4000000000\\
0.4971969323 0.3800000000\\
0.4885872311 0.3600000000\\
0.4800000000 0.3488249116\\
0.4707596053 0.3400000000\\
0.4600000000 0.3328834272\\
0.4400000000 0.3245202281\\
0.4200000000 0.3209976901\\
0.4000000000 0.3222065152\\
0.3800000000 0.3279792366\\
0.3600000000 0.3381524622\\
0.3574919627 0.3400000000\\
0.3400000000 0.3568177477\\
0.3374265455 0.3600000000\\
0.3262967894 0.3800000000\\
0.3200000000 0.3991850952\\
};
\addplot[fill=mycolor1,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.0000000000\\
0.5000000000 1.0000000000\\
1.0000000000 1.0000000000\\
1.0000000000 0.0000000000\\
};
\addplot[fill=mycolor2,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.7805725559\\
0.5012153155 0.7800000000\\
0.5200000000 0.7723615082\\
0.5400000000 0.7634293164\\
0.5470125472 0.7600000000\\
0.5600000000 0.7543467637\\
0.5800000000 0.7453184295\\
0.5912547614 0.7400000000\\
0.6000000000 0.7361486539\\
0.6200000000 0.7271483796\\
0.6357687074 0.7200000000\\
0.6400000000 0.7181920964\\
0.6600000000 0.7095770266\\
0.6800000000 0.7010388486\\
0.6824885669 0.7000000000\\
0.7000000000 0.6929153112\\
0.7200000000 0.6849482110\\
0.7329426219 0.6800000000\\
0.7400000000 0.6773124475\\
0.7600000000 0.6699324739\\
0.7800000000 0.6629549127\\
0.7890272649 0.6600000000\\
0.8000000000 0.6563433412\\
0.8200000000 0.6502429378\\
0.8400000000 0.6447151432\\
0.8586566710 0.6400000000\\
0.8600000000 0.6396312091\\
0.8800000000 0.6356806681\\
0.9000000000 0.6329166099\\
0.9200000000 0.6323051693\\
0.9400000000 0.6360920513\\
0.9474476913 0.6400000000\\
0.9600000000 0.6498041515\\
0.9660297546 0.6600000000\\
0.9736253043 0.6800000000\\
0.9782462875 0.7000000000\\
0.9800000000 0.7110868984\\
0.9810447864 0.7200000000\\
0.9829342978 0.7400000000\\
0.9841084620 0.7600000000\\
0.9850641174 0.7800000000\\
0.9855628446 0.8000000000\\
0.9857717216 0.8200000000\\
0.9858242090 0.8400000000\\
0.9853016613 0.8600000000\\
0.9846567216 0.8800000000\\
0.9831457892 0.9000000000\\
0.9806771229 0.9200000000\\
0.9800000000 0.9239964115\\
0.9762825935 0.9400000000\\
0.9652762010 0.9600000000\\
0.9600000000 0.9655004460\\
0.9400000000 0.9775984240\\
0.9321622977 0.9800000000\\
0.9200000000 0.9824638397\\
0.9000000000 0.9852037986\\
0.8800000000 0.9870601945\\
0.8600000000 0.9881698886\\
0.8400000000 0.9890898734\\
0.8200000000 0.9896552997\\
0.8000000000 0.9900923967\\
0.7800000000 0.9904161416\\
0.7600000000 0.9905639345\\
0.7400000000 0.9906912533\\
0.7200000000 0.9906796207\\
0.7000000000 0.9906252878\\
0.6800000000 0.9905001849\\
0.6600000000 0.9902686621\\
0.6400000000 0.9900030044\\
0.6200000000 0.9896052489\\
0.6000000000 0.9891428982\\
0.5800000000 0.9885239211\\
0.5600000000 0.9876902648\\
0.5400000000 0.9866080066\\
0.5200000000 0.9845436776\\
0.5000000000 0.9812932350\\
};
\addplot[fill=mycolor16,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.8212610593\\
0.5016776038 0.8200000000\\
0.5200000000 0.8096680511\\
0.5357225492 0.8000000000\\
0.5400000000 0.7978217866\\
0.5600000000 0.7868324721\\
0.5720182269 0.7800000000\\
0.5800000000 0.7760323931\\
0.6000000000 0.7656919492\\
0.6108080841 0.7600000000\\
0.6200000000 0.7556749907\\
0.6400000000 0.7463231806\\
0.6533694412 0.7400000000\\
0.6600000000 0.7370604923\\
0.6800000000 0.7285339095\\
0.7000000000 0.7200817938\\
0.7002060410 0.7200000000\\
0.7200000000 0.7125368064\\
0.7400000000 0.7053761840\\
0.7558928591 0.7000000000\\
0.7600000000 0.6986379737\\
0.7800000000 0.6928359576\\
0.8000000000 0.6876425884\\
0.8200000000 0.6833156902\\
0.8400000000 0.6802553492\\
0.8433576759 0.6800000000\\
0.8600000000 0.6786683940\\
0.8800000000 0.6795434977\\
0.8824477016 0.6800000000\\
0.9000000000 0.6840227825\\
0.9200000000 0.6949870346\\
0.9251245733 0.7000000000\\
0.9395846035 0.7200000000\\
0.9400000000 0.7207800539\\
0.9473145615 0.7400000000\\
0.9523102591 0.7600000000\\
0.9558208444 0.7800000000\\
0.9579372733 0.8000000000\\
0.9588352513 0.8200000000\\
0.9588589219 0.8400000000\\
0.9573420453 0.8600000000\\
0.9549229230 0.8800000000\\
0.9502407145 0.9000000000\\
0.9421752453 0.9200000000\\
0.9400000000 0.9237389255\\
0.9264817441 0.9400000000\\
0.9200000000 0.9447028354\\
0.9000000000 0.9553310996\\
0.8867331814 0.9600000000\\
0.8800000000 0.9617346028\\
0.8600000000 0.9654588315\\
0.8400000000 0.9684173731\\
0.8200000000 0.9702784163\\
0.8000000000 0.9717190447\\
0.7800000000 0.9726887012\\
0.7600000000 0.9731833475\\
0.7400000000 0.9735694101\\
0.7200000000 0.9735312793\\
0.7000000000 0.9733295061\\
0.6800000000 0.9728630862\\
0.6600000000 0.9720787893\\
0.6400000000 0.9711280758\\
0.6200000000 0.9697863384\\
0.6000000000 0.9681308351\\
0.5800000000 0.9660067611\\
0.5600000000 0.9632512918\\
0.5422389200 0.9600000000\\
0.5400000000 0.9593899447\\
0.5200000000 0.9523967954\\
0.5000000000 0.9427074493\\
};
\addplot[fill=mycolor17,forget plot] table[row sep=crcr] {%
%
x y\\
0.5400000000 0.9066517367\\
0.5342911979 0.9000000000\\
0.5298851694 0.8800000000\\
0.5363525292 0.8600000000\\
0.5400000000 0.8556333043\\
0.5521160699 0.8400000000\\
0.5600000000 0.8331555858\\
0.5747874914 0.8200000000\\
0.5800000000 0.8165040068\\
0.6000000000 0.8025880323\\
0.6036791874 0.8000000000\\
0.6200000000 0.7905459259\\
0.6381844446 0.7800000000\\
0.6400000000 0.7790800581\\
0.6600000000 0.7690519451\\
0.6786291273 0.7600000000\\
0.6800000000 0.7594057656\\
0.7000000000 0.7511720199\\
0.7200000000 0.7433525733\\
0.7295405125 0.7400000000\\
0.7400000000 0.7365395739\\
0.7600000000 0.7306094814\\
0.7800000000 0.7257300014\\
0.8000000000 0.7219330722\\
0.8178087240 0.7200000000\\
0.8200000000 0.7197682614\\
0.8400000000 0.7198401410\\
0.8413115331 0.7200000000\\
0.8600000000 0.7228148682\\
0.8800000000 0.7306596607\\
0.8930627955 0.7400000000\\
0.9000000000 0.7467358244\\
0.9090155672 0.7600000000\\
0.9181459589 0.7800000000\\
0.9200000000 0.7864156026\\
0.9230560228 0.8000000000\\
0.9252863881 0.8200000000\\
0.9256582389 0.8400000000\\
0.9234306447 0.8600000000\\
0.9200000000 0.8752226041\\
0.9187074956 0.8800000000\\
0.9090059051 0.9000000000\\
0.9000000000 0.9114151715\\
0.8910411907 0.9200000000\\
0.8800000000 0.9272475220\\
0.8600000000 0.9366845181\\
0.8508987379 0.9400000000\\
0.8400000000 0.9428908710\\
0.8200000000 0.9465025059\\
0.8000000000 0.9492277541\\
0.7800000000 0.9510249343\\
0.7600000000 0.9520283467\\
0.7400000000 0.9526346140\\
0.7200000000 0.9524927786\\
0.7000000000 0.9519299503\\
0.6800000000 0.9507689573\\
0.6600000000 0.9490338127\\
0.6400000000 0.9467410527\\
0.6200000000 0.9436875388\\
0.6006683999 0.9400000000\\
0.6000000000 0.9398113796\\
0.5800000000 0.9327846213\\
0.5600000000 0.9239127609\\
0.5528255400 0.9200000000\\
0.5400000000 0.9066517367\\
};
\addplot[fill=mycolor18,forget plot] table[row sep=crcr] {%
%
x y\\
0.6200000000 0.8909104092\\
0.6128638735 0.8800000000\\
0.6141108675 0.8600000000\\
0.6200000000 0.8509251600\\
0.6271169790 0.8400000000\\
0.6400000000 0.8280970447\\
0.6487214472 0.8200000000\\
0.6600000000 0.8124965507\\
0.6794796986 0.8000000000\\
0.6800000000 0.7997303764\\
0.7000000000 0.7901450723\\
0.7200000000 0.7812167754\\
0.7232404917 0.7800000000\\
0.7400000000 0.7745665126\\
0.7600000000 0.7691847914\\
0.7800000000 0.7655357941\\
0.8000000000 0.7639320338\\
0.8200000000 0.7654251319\\
0.8400000000 0.7711524446\\
0.8554079170 0.7800000000\\
0.8600000000 0.7839333686\\
0.8718652563 0.8000000000\\
0.8794289543 0.8200000000\\
0.8800000000 0.8255860205\\
0.8811439267 0.8400000000\\
0.8800000000 0.8473358921\\
0.8775745121 0.8600000000\\
0.8679688837 0.8800000000\\
0.8600000000 0.8891509192\\
0.8478015993 0.9000000000\\
0.8400000000 0.9044944662\\
0.8200000000 0.9129587229\\
0.8000000000 0.9191174357\\
0.7956131362 0.9200000000\\
0.7800000000 0.9222636305\\
0.7600000000 0.9238766949\\
0.7400000000 0.9245174098\\
0.7200000000 0.9239679105\\
0.7000000000 0.9225137178\\
0.6803744211 0.9200000000\\
0.6800000000 0.9199260156\\
0.6600000000 0.9142888992\\
0.6400000000 0.9064534907\\
0.6274475252 0.9000000000\\
0.6200000000 0.8909104092\\
};
\addplot[fill=mycolor3,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.7499793333\\
0.5200000000 0.7427010384\\
0.5267450967 0.7400000000\\
0.5400000000 0.7350797660\\
0.5600000000 0.7269061929\\
0.5761579043 0.7200000000\\
0.5800000000 0.7184594681\\
0.6000000000 0.7100602086\\
0.6200000000 0.7013781405\\
0.6231533196 0.7000000000\\
0.6400000000 0.6929107408\\
0.6600000000 0.6842924868\\
0.6700736252 0.6800000000\\
0.6800000000 0.6758332707\\
0.7000000000 0.6674115313\\
0.7176244473 0.6600000000\\
0.7200000000 0.6590056051\\
0.7400000000 0.6509219946\\
0.7600000000 0.6427268363\\
0.7669813926 0.6400000000\\
0.7800000000 0.6347256180\\
0.8000000000 0.6266854104\\
0.8167233731 0.6200000000\\
0.8200000000 0.6186178378\\
0.8400000000 0.6106492168\\
0.8600000000 0.6023815060\\
0.8660868919 0.6000000000\\
0.8800000000 0.5938851221\\
0.9000000000 0.5846848740\\
0.9099105229 0.5800000000\\
0.9200000000 0.5741770611\\
0.9400000000 0.5611559186\\
0.9415872564 0.5600000000\\
0.9600000000 0.5407287291\\
0.9605845568 0.5400000000\\
0.9714984748 0.5200000000\\
0.9776798033 0.5000000000\\
0.9800000000 0.4891860666\\
0.9817132848 0.4800000000\\
0.9842773361 0.4600000000\\
0.9862127427 0.4400000000\\
0.9874870098 0.4200000000\\
0.9884771606 0.4000000000\\
0.9892406508 0.3800000000\\
0.9897293986 0.3600000000\\
0.9901647264 0.3400000000\\
0.9903826281 0.3200000000\\
0.9905387081 0.3000000000\\
0.9906020054 0.2800000000\\
0.9905012391 0.2600000000\\
0.9903793364 0.2400000000\\
0.9900506313 0.2200000000\\
0.9896397152 0.2000000000\\
0.9890619861 0.1800000000\\
0.9881917318 0.1600000000\\
0.9871286494 0.1400000000\\
0.9854766351 0.1200000000\\
0.9832183583 0.1000000000\\
0.9800000000 0.0813572963\\
0.9797053661 0.0800000000\\
0.9733647157 0.0600000000\\
0.9609069805 0.0400000000\\
0.9600000000 0.0390902517\\
0.9400000000 0.0263661702\\
0.9203153617 0.0200000000\\
0.9200000000 0.0199252718\\
0.9000000000 0.0162688517\\
0.8800000000 0.0138701111\\
0.8600000000 0.0121115406\\
0.8400000000 0.0108530423\\
0.8200000000 0.0098470193\\
0.8000000000 0.0090602984\\
0.7800000000 0.0084293991\\
0.7600000000 0.0078902147\\
0.7400000000 0.0074590488\\
0.7200000000 0.0070785435\\
0.7000000000 0.0067572604\\
0.6800000000 0.0064804907\\
0.6600000000 0.0062287762\\
0.6400000000 0.0060118264\\
0.6200000000 0.0058104696\\
0.6000000000 0.0056201422\\
0.5800000000 0.0054356972\\
0.5600000000 0.0052465563\\
0.5400000000 0.0050209617\\
0.5200000000 0.0047949485\\
0.5000000000 0.0044075147\\
};
\addplot[fill=mycolor4,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.7230839761\\
0.5091704847 0.7200000000\\
0.5200000000 0.7166034219\\
0.5400000000 0.7095976028\\
0.5600000000 0.7018850053\\
0.5646487898 0.7000000000\\
0.5800000000 0.6940333803\\
0.6000000000 0.6858377009\\
0.6137474040 0.6800000000\\
0.6200000000 0.6774027510\\
0.6400000000 0.6689689189\\
0.6600000000 0.6602185401\\
0.6605065742 0.6600000000\\
0.6800000000 0.6516941068\\
0.7000000000 0.6429661235\\
0.7068215063 0.6400000000\\
0.7200000000 0.6341550611\\
0.7400000000 0.6253035897\\
0.7517659225 0.6200000000\\
0.7600000000 0.6161813630\\
0.7800000000 0.6070225197\\
0.7949612096 0.6000000000\\
0.8000000000 0.5974916731\\
0.8200000000 0.5875058326\\
0.8345930897 0.5800000000\\
0.8400000000 0.5769394309\\
0.8600000000 0.5650441454\\
0.8682106547 0.5600000000\\
0.8800000000 0.5517743422\\
0.8951714328 0.5400000000\\
0.9000000000 0.5355008017\\
0.9150605545 0.5200000000\\
0.9200000000 0.5136700613\\
0.9296722807 0.5000000000\\
0.9400000000 0.4802932175\\
0.9401371596 0.4800000000\\
0.9476562883 0.4600000000\\
0.9533955844 0.4400000000\\
0.9575013216 0.4200000000\\
0.9600000000 0.4049169924\\
0.9607592808 0.4000000000\\
0.9631559845 0.3800000000\\
0.9648403176 0.3600000000\\
0.9662448077 0.3400000000\\
0.9670366358 0.3200000000\\
0.9675487836 0.3000000000\\
0.9676839677 0.2800000000\\
0.9673555275 0.2600000000\\
0.9668487665 0.2400000000\\
0.9657653315 0.2200000000\\
0.9642806938 0.2000000000\\
0.9621755662 0.1800000000\\
0.9600000000 0.1652192174\\
0.9591442707 0.1600000000\\
0.9550955825 0.1400000000\\
0.9492162046 0.1200000000\\
0.9407940247 0.1000000000\\
0.9400000000 0.0985438645\\
0.9272757140 0.0800000000\\
0.9200000000 0.0725217164\\
0.9035350229 0.0600000000\\
0.9000000000 0.0579379187\\
0.8800000000 0.0488273438\\
0.8600000000 0.0423215278\\
0.8509167298 0.0400000000\\
0.8400000000 0.0376427435\\
0.8200000000 0.0340883333\\
0.8000000000 0.0312945014\\
0.7800000000 0.0290262669\\
0.7600000000 0.0271299368\\
0.7400000000 0.0255814243\\
0.7200000000 0.0242315711\\
0.7000000000 0.0230889075\\
0.6800000000 0.0221011614\\
0.6600000000 0.0212084053\\
0.6400000000 0.0204357540\\
0.6279884498 0.0200000000\\
0.6200000000 0.0197324393\\
0.6000000000 0.0190860849\\
0.5800000000 0.0184597069\\
0.5600000000 0.0178173816\\
0.5400000000 0.0170512591\\
0.5200000000 0.0162837151\\
0.5000000000 0.0149679841\\
};
\addplot[fill=mycolor5,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.6985995932\\
0.5200000000 0.6925474730\\
0.5400000000 0.6858168786\\
0.5556473887 0.6800000000\\
0.5600000000 0.6784242418\\
0.5800000000 0.6707857981\\
0.6000000000 0.6626724691\\
0.6063447184 0.6600000000\\
0.6200000000 0.6543532004\\
0.6400000000 0.6458831792\\
0.6533898044 0.6400000000\\
0.6600000000 0.6370641121\\
0.6800000000 0.6281447476\\
0.6977468547 0.6200000000\\
0.7000000000 0.6189478835\\
0.7200000000 0.6095482727\\
0.7398423550 0.6000000000\\
0.7400000000 0.5999210854\\
0.7600000000 0.5898160976\\
0.7788513873 0.5800000000\\
0.7800000000 0.5793615266\\
0.8000000000 0.5680236430\\
0.8134822496 0.5600000000\\
0.8200000000 0.5557822219\\
0.8400000000 0.5423308297\\
0.8432653291 0.5400000000\\
0.8600000000 0.5262629413\\
0.8671817570 0.5200000000\\
0.8800000000 0.5069569673\\
0.8862581229 0.5000000000\\
0.9000000000 0.4813761756\\
0.9009318988 0.4800000000\\
0.9122019562 0.4600000000\\
0.9200000000 0.4423346834\\
0.9209611886 0.4400000000\\
0.9275668032 0.4200000000\\
0.9327319718 0.4000000000\\
0.9366930764 0.3800000000\\
0.9395932174 0.3600000000\\
0.9400000000 0.3564811143\\
0.9417985279 0.3400000000\\
0.9430816754 0.3200000000\\
0.9438408401 0.3000000000\\
0.9439914456 0.2800000000\\
0.9434613195 0.2600000000\\
0.9424293321 0.2400000000\\
0.9404827516 0.2200000000\\
0.9400000000 0.2162917277\\
0.9376961039 0.2000000000\\
0.9337578499 0.1800000000\\
0.9282898278 0.1600000000\\
0.9209448505 0.1400000000\\
0.9200000000 0.1379932213\\
0.9100867662 0.1200000000\\
0.9000000000 0.1064783107\\
0.8941191101 0.1000000000\\
0.8800000000 0.0879215475\\
0.8682631340 0.0800000000\\
0.8600000000 0.0754863903\\
0.8400000000 0.0666986948\\
0.8203448414 0.0600000000\\
0.8200000000 0.0598999512\\
0.8000000000 0.0548202951\\
0.7800000000 0.0507348497\\
0.7600000000 0.0473416347\\
0.7400000000 0.0445248898\\
0.7200000000 0.0421101777\\
0.7000000000 0.0400575547\\
0.6993846688 0.0400000000\\
0.6800000000 0.0383501921\\
0.6600000000 0.0368496008\\
0.6400000000 0.0355151214\\
0.6200000000 0.0342952916\\
0.6000000000 0.0331657939\\
0.5800000000 0.0320417965\\
0.5600000000 0.0309275911\\
0.5400000000 0.0295906371\\
0.5200000000 0.0281992314\\
0.5000000000 0.0261824730\\
};
\addplot[fill=mycolor6,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.6753981927\\
0.5200000000 0.6695546530\\
0.5400000000 0.6629921323\\
0.5482204433 0.6600000000\\
0.5600000000 0.6558124762\\
0.5800000000 0.6482713880\\
0.6000000000 0.6402286122\\
0.6005463604 0.6400000000\\
0.6200000000 0.6318217923\\
0.6400000000 0.6231271308\\
0.6469190048 0.6200000000\\
0.6600000000 0.6140330738\\
0.6800000000 0.6047317408\\
0.6898977597 0.6000000000\\
0.7000000000 0.5950182230\\
0.7200000000 0.5848976267\\
0.7295114150 0.5800000000\\
0.7400000000 0.5743019516\\
0.7600000000 0.5629318261\\
0.7650999309 0.5600000000\\
0.7800000000 0.5508622442\\
0.7966806623 0.5400000000\\
0.8000000000 0.5376187222\\
0.8200000000 0.5225841673\\
0.8232861619 0.5200000000\\
0.8400000000 0.5051815578\\
0.8454259220 0.5000000000\\
0.8600000000 0.4838072041\\
0.8632136433 0.4800000000\\
0.8773750551 0.4600000000\\
0.8800000000 0.4556254649\\
0.8886777799 0.4400000000\\
0.8974371873 0.4200000000\\
0.9000000000 0.4128347705\\
0.9043076611 0.4000000000\\
0.9095780083 0.3800000000\\
0.9135056112 0.3600000000\\
0.9164541089 0.3400000000\\
0.9182745262 0.3200000000\\
0.9193014110 0.3000000000\\
0.9194027026 0.2800000000\\
0.9185052534 0.2600000000\\
0.9167862440 0.2400000000\\
0.9138160830 0.2200000000\\
0.9096170609 0.2000000000\\
0.9037366007 0.1800000000\\
0.9000000000 0.1703206104\\
0.8955083216 0.1600000000\\
0.8840329494 0.1400000000\\
0.8800000000 0.1345470773\\
0.8673307999 0.1200000000\\
0.8600000000 0.1133327355\\
0.8420799998 0.1000000000\\
0.8400000000 0.0987364783\\
0.8200000000 0.0883326452\\
0.8000000000 0.0801141297\\
0.7996815323 0.0800000000\\
0.7800000000 0.0739141598\\
0.7600000000 0.0687901622\\
0.7400000000 0.0645311314\\
0.7200000000 0.0609018272\\
0.7144157580 0.0600000000\\
0.7000000000 0.0579152112\\
0.6800000000 0.0553915142\\
0.6600000000 0.0531520323\\
0.6400000000 0.0511684215\\
0.6200000000 0.0493582561\\
0.6000000000 0.0476817591\\
0.5800000000 0.0460437872\\
0.5600000000 0.0444153146\\
0.5400000000 0.0425009980\\
0.5200000000 0.0403555904\\
0.5173201853 0.0400000000\\
0.5000000000 0.0379922525\\
};
\addplot[fill=mycolor7,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.6529721972\\
0.5200000000 0.6472525265\\
0.5400000000 0.6408266707\\
0.5423186944 0.6400000000\\
0.5600000000 0.6336960775\\
0.5800000000 0.6260825497\\
0.5949641612 0.6200000000\\
0.6000000000 0.6179432967\\
0.6200000000 0.6093695459\\
0.6400000000 0.6004405066\\
0.6409524232 0.6000000000\\
0.6600000000 0.5909645097\\
0.6800000000 0.5811711885\\
0.6823240629 0.5800000000\\
0.7000000000 0.5706828312\\
0.7194545493 0.5600000000\\
0.7200000000 0.5596850023\\
0.7400000000 0.5479248477\\
0.7527559069 0.5400000000\\
0.7600000000 0.5350991605\\
0.7800000000 0.5210824687\\
0.7814806267 0.5200000000\\
0.8000000000 0.5050629829\\
0.8059287784 0.5000000000\\
0.8200000000 0.4863882602\\
0.8262435028 0.4800000000\\
0.8400000000 0.4635755439\\
0.8427813197 0.4600000000\\
0.8562167555 0.4400000000\\
0.8600000000 0.4331023974\\
0.8668220717 0.4200000000\\
0.8753086133 0.4000000000\\
0.8800000000 0.3860465553\\
0.8819191920 0.3800000000\\
0.8867578701 0.3600000000\\
0.8903427186 0.3400000000\\
0.8925919409 0.3200000000\\
0.8937179844 0.3000000000\\
0.8936753525 0.2800000000\\
0.8924025040 0.2600000000\\
0.8898890231 0.2400000000\\
0.8858119707 0.2200000000\\
0.8800322568 0.2000000000\\
0.8800000000 0.1999142319\\
0.8716842466 0.1800000000\\
0.8601832180 0.1600000000\\
0.8600000000 0.1597415437\\
0.8438769358 0.1400000000\\
0.8400000000 0.1362758307\\
0.8200000000 0.1200326441\\
0.8199533977 0.1200000000\\
0.8000000000 0.1083683375\\
0.7823620051 0.1000000000\\
0.7800000000 0.0990453814\\
0.7600000000 0.0919143805\\
0.7400000000 0.0859772334\\
0.7200000000 0.0809071810\\
0.7159505387 0.0800000000\\
0.7000000000 0.0768264320\\
0.6800000000 0.0733332267\\
0.6600000000 0.0702497400\\
0.6400000000 0.0675296799\\
0.6200000000 0.0650434149\\
0.6000000000 0.0627422367\\
0.5800000000 0.0605630858\\
0.5749568047 0.0600000000\\
0.5600000000 0.0584804251\\
0.5400000000 0.0563441598\\
0.5200000000 0.0538741532\\
0.5000000000 0.0510266363\\
};
\addplot[fill=mycolor8,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.6309183883\\
0.5200000000 0.6252158653\\
0.5362084732 0.6200000000\\
0.5400000000 0.6187773409\\
0.5600000000 0.6116090247\\
0.5800000000 0.6039162552\\
0.5895241421 0.6000000000\\
0.6000000000 0.5956104322\\
0.6200000000 0.5867599214\\
0.6346480240 0.5800000000\\
0.6400000000 0.5774398710\\
0.6600000000 0.5673854451\\
0.6742407919 0.5600000000\\
0.6800000000 0.5568840824\\
0.7000000000 0.5455965709\\
0.7095353158 0.5400000000\\
0.7200000000 0.5333955086\\
0.7400000000 0.5202400360\\
0.7403492277 0.5200000000\\
0.7600000000 0.5053545132\\
0.7668693409 0.5000000000\\
0.7800000000 0.4886051042\\
0.7893630312 0.4800000000\\
0.8000000000 0.4688393280\\
0.8079614236 0.4600000000\\
0.8200000000 0.4445482165\\
0.8233717331 0.4400000000\\
0.8357078878 0.4200000000\\
0.8400000000 0.4115947636\\
0.8455857537 0.4000000000\\
0.8532863005 0.3800000000\\
0.8590544350 0.3600000000\\
0.8600000000 0.3556748172\\
0.8633041594 0.3400000000\\
0.8658596307 0.3200000000\\
0.8670644785 0.3000000000\\
0.8668076695 0.2800000000\\
0.8649577181 0.2600000000\\
0.8616287369 0.2400000000\\
0.8600000000 0.2337317312\\
0.8561401575 0.2200000000\\
0.8482717338 0.2000000000\\
0.8400000000 0.1845677138\\
0.8372713804 0.1800000000\\
0.8217170238 0.1600000000\\
0.8200000000 0.1582278974\\
0.8000000000 0.1403843218\\
0.7995034477 0.1400000000\\
0.7800000000 0.1275417571\\
0.7659696704 0.1200000000\\
0.7600000000 0.1172737980\\
0.7400000000 0.1093184733\\
0.7200000000 0.1025608742\\
0.7113765265 0.1000000000\\
0.7000000000 0.0970363209\\
0.6800000000 0.0924307579\\
0.6600000000 0.0883770727\\
0.6400000000 0.0848019877\\
0.6200000000 0.0815315670\\
0.6098653709 0.0800000000\\
0.6000000000 0.0786549067\\
0.5800000000 0.0760202068\\
0.5600000000 0.0734300387\\
0.5400000000 0.0708670188\\
0.5200000000 0.0679475554\\
0.5000000000 0.0647019591\\
};
\addplot[fill=mycolor9,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.6089012469\\
0.5200000000 0.6031850321\\
0.5298549223 0.6000000000\\
0.5400000000 0.5966666740\\
0.5600000000 0.5893609402\\
0.5800000000 0.5814940648\\
0.5835414235 0.5800000000\\
0.6000000000 0.5728304189\\
0.6200000000 0.5635853075\\
0.6274205130 0.5600000000\\
0.6400000000 0.5536890040\\
0.6600000000 0.5430745406\\
0.6656093332 0.5400000000\\
0.6800000000 0.5315699164\\
0.6987613389 0.5200000000\\
0.7000000000 0.5191797762\\
0.7200000000 0.5053792518\\
0.7274622446 0.5000000000\\
0.7400000000 0.4900541744\\
0.7519865530 0.4800000000\\
0.7600000000 0.4724085598\\
0.7725431862 0.4600000000\\
0.7800000000 0.4516254284\\
0.7897567006 0.4400000000\\
0.8000000000 0.4255127616\\
0.8036945990 0.4200000000\\
0.8149199820 0.4000000000\\
0.8200000000 0.3887054443\\
0.8237370489 0.3800000000\\
0.8303067062 0.3600000000\\
0.8351401452 0.3400000000\\
0.8379955858 0.3200000000\\
0.8391923837 0.3000000000\\
0.8386001243 0.2800000000\\
0.8360541407 0.2600000000\\
0.8315190740 0.2400000000\\
0.8244129717 0.2200000000\\
0.8200000000 0.2108602079\\
0.8142184965 0.2000000000\\
0.8000000000 0.1801541676\\
0.7998761271 0.1800000000\\
0.7800000000 0.1605671802\\
0.7793373160 0.1600000000\\
0.7600000000 0.1464242739\\
0.7493248263 0.1400000000\\
0.7400000000 0.1352887650\\
0.7200000000 0.1264479115\\
0.7030533694 0.1200000000\\
0.7000000000 0.1189929485\\
0.6800000000 0.1130668194\\
0.6600000000 0.1078489064\\
0.6400000000 0.1032553768\\
0.6244520986 0.1000000000\\
0.6200000000 0.0991688712\\
0.6000000000 0.0956768816\\
0.5800000000 0.0923997625\\
0.5600000000 0.0892121297\\
0.5400000000 0.0861049604\\
0.5200000000 0.0827124019\\
0.5049387383 0.0800000000\\
0.5000000000 0.0791891231\\
};
\addplot[fill=mycolor10,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.5866417797\\
0.5200000000 0.5808276325\\
0.5225210145 0.5800000000\\
0.5400000000 0.5740986179\\
0.5600000000 0.5665526055\\
0.5760945525 0.5600000000\\
0.5800000000 0.5583552814\\
0.6000000000 0.5492870897\\
0.6192186816 0.5400000000\\
0.6200000000 0.5395998764\\
0.6400000000 0.5288541190\\
0.6554901970 0.5200000000\\
0.6600000000 0.5172524781\\
0.6800000000 0.5045505478\\
0.6868152085 0.5000000000\\
0.7000000000 0.4903863025\\
0.7135368422 0.4800000000\\
0.7200000000 0.4744684188\\
0.7361309238 0.4600000000\\
0.7400000000 0.4560952691\\
0.7550557812 0.4400000000\\
0.7600000000 0.4337806120\\
0.7704886393 0.4200000000\\
0.7800000000 0.4050779514\\
0.7830744078 0.4000000000\\
0.7928890337 0.3800000000\\
0.8000000000 0.3609738745\\
0.8003477553 0.3600000000\\
0.8055030386 0.3400000000\\
0.8085502844 0.3200000000\\
0.8096192540 0.3000000000\\
0.8085621823 0.2800000000\\
0.8052328020 0.2600000000\\
0.8000000000 0.2419199255\\
0.7993980842 0.2400000000\\
0.7902117120 0.2200000000\\
0.7800000000 0.2039848121\\
0.7771852843 0.2000000000\\
0.7600000000 0.1813667975\\
0.7585760136 0.1800000000\\
0.7400000000 0.1656752086\\
0.7315757102 0.1600000000\\
0.7200000000 0.1535076312\\
0.7000000000 0.1437182975\\
0.6914095589 0.1400000000\\
0.6800000000 0.1357616692\\
0.6600000000 0.1291434104\\
0.6400000000 0.1233347008\\
0.6274368939 0.1200000000\\
0.6200000000 0.1182586410\\
0.6000000000 0.1139310744\\
0.5800000000 0.1099217025\\
0.5600000000 0.1060597118\\
0.5400000000 0.1023155813\\
0.5280082748 0.1000000000\\
0.5200000000 0.0986028859\\
0.5000000000 0.0949320944\\
};
\addplot[fill=mycolor11,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.5637870167\\
0.5127006355 0.5600000000\\
0.5200000000 0.5577478224\\
0.5400000000 0.5507502696\\
0.5600000000 0.5429447502\\
0.5669719153 0.5400000000\\
0.5800000000 0.5341803870\\
0.6000000000 0.5245356538\\
0.6088121952 0.5200000000\\
0.6200000000 0.5138740114\\
0.6400000000 0.5022979609\\
0.6437536454 0.5000000000\\
0.6600000000 0.4891919254\\
0.6731626099 0.4800000000\\
0.6800000000 0.4747048448\\
0.6979757309 0.4600000000\\
0.7000000000 0.4581429849\\
0.7187840252 0.4400000000\\
0.7200000000 0.4386327332\\
0.7358082545 0.4200000000\\
0.7400000000 0.4141394680\\
0.7496055312 0.4000000000\\
0.7600000000 0.3809988880\\
0.7605232770 0.3800000000\\
0.7685309721 0.3600000000\\
0.7742713236 0.3400000000\\
0.7774656077 0.3200000000\\
0.7783198878 0.3000000000\\
0.7766297686 0.2800000000\\
0.7720855391 0.2600000000\\
0.7645589205 0.2400000000\\
0.7600000000 0.2316938353\\
0.7529412911 0.2200000000\\
0.7400000000 0.2041266411\\
0.7362500386 0.2000000000\\
0.7200000000 0.1859898469\\
0.7121296871 0.1800000000\\
0.7000000000 0.1724549162\\
0.6800000000 0.1615566611\\
0.6768305897 0.1600000000\\
0.6600000000 0.1529861658\\
0.6400000000 0.1456373891\\
0.6229571336 0.1400000000\\
0.6200000000 0.1391492369\\
0.6000000000 0.1338352659\\
0.5800000000 0.1289396345\\
0.5600000000 0.1242901751\\
0.5404893940 0.1200000000\\
0.5400000000 0.1199038293\\
0.5200000000 0.1158561538\\
0.5000000000 0.1117823621\\
};
\addplot[fill=mycolor12,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.5400969536\\
0.5003139220 0.5400000000\\
0.5200000000 0.5335829542\\
0.5400000000 0.5261998605\\
0.5550347631 0.5200000000\\
0.5600000000 0.5178275464\\
0.5800000000 0.5083201230\\
0.5961850946 0.5000000000\\
0.6000000000 0.4978782286\\
0.6200000000 0.4859752525\\
0.6294788646 0.4800000000\\
0.6400000000 0.4726734446\\
0.6570691166 0.4600000000\\
0.6600000000 0.4575730660\\
0.6800000000 0.4401903745\\
0.6802072601 0.4400000000\\
0.6989745593 0.4200000000\\
0.7000000000 0.4187083764\\
0.7141221699 0.4000000000\\
0.7200000000 0.3903548266\\
0.7260334085 0.3800000000\\
0.7348636535 0.3600000000\\
0.7400000000 0.3434526676\\
0.7410240673 0.3400000000\\
0.7441290398 0.3200000000\\
0.7445798224 0.3000000000\\
0.7420973535 0.2800000000\\
0.7400000000 0.2725166695\\
0.7361968894 0.2600000000\\
0.7264422253 0.2400000000\\
0.7200000000 0.2308024863\\
0.7116463768 0.2200000000\\
0.7000000000 0.2085814795\\
0.6901827481 0.2000000000\\
0.6800000000 0.1929001740\\
0.6600000000 0.1805353436\\
0.6590383578 0.1800000000\\
0.6400000000 0.1711651987\\
0.6200000000 0.1628827286\\
0.6123645061 0.1600000000\\
0.6000000000 0.1559837982\\
0.5800000000 0.1500131944\\
0.5600000000 0.1444293116\\
0.5430644092 0.1400000000\\
0.5400000000 0.1392918011\\
0.5200000000 0.1346531396\\
0.5000000000 0.1300894749\\
};
\addplot[fill=mycolor13,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.5146251068\\
0.5200000000 0.5077205245\\
0.5396946329 0.5000000000\\
0.5400000000 0.4998705005\\
0.5600000000 0.4904157625\\
0.5800000000 0.4801262719\\
0.5802266989 0.4800000000\\
0.6000000000 0.4678600745\\
0.6119386533 0.4600000000\\
0.6200000000 0.4540775985\\
0.6380781235 0.4400000000\\
0.6400000000 0.4382655198\\
0.6590087465 0.4200000000\\
0.6600000000 0.4188767129\\
0.6758279098 0.4000000000\\
0.6800000000 0.3938266030\\
0.6888781821 0.3800000000\\
0.6985514673 0.3600000000\\
0.7000000000 0.3555741759\\
0.7048779891 0.3400000000\\
0.7079673342 0.3200000000\\
0.7078653349 0.3000000000\\
0.7042447694 0.2800000000\\
0.7000000000 0.2685170060\\
0.6965633246 0.2600000000\\
0.6839956944 0.2400000000\\
0.6800000000 0.2354342172\\
0.6650187706 0.2200000000\\
0.6600000000 0.2160014747\\
0.6400000000 0.2017565307\\
0.6372755693 0.2000000000\\
0.6200000000 0.1909242225\\
0.6000000000 0.1815462015\\
0.5964117296 0.1800000000\\
0.5800000000 0.1740086076\\
0.5600000000 0.1672307758\\
0.5400000000 0.1609708160\\
0.5368037634 0.1600000000\\
0.5200000000 0.1555312592\\
0.5000000000 0.1503628584\\
};
\addplot[fill=mycolor14,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.4869114887\\
0.5184826872 0.4800000000\\
0.5200000000 0.4793755785\\
0.5400000000 0.4700476925\\
0.5593275454 0.4600000000\\
0.5600000000 0.4596096633\\
0.5800000000 0.4469582947\\
0.5901605656 0.4400000000\\
0.6000000000 0.4322039036\\
0.6143643100 0.4200000000\\
0.6200000000 0.4143282745\\
0.6334120716 0.4000000000\\
0.6400000000 0.3912233316\\
0.6479521990 0.3800000000\\
0.6584867719 0.3600000000\\
0.6600000000 0.3556506781\\
0.6652075848 0.3400000000\\
0.6680902206 0.3200000000\\
0.6671911899 0.3000000000\\
0.6620868961 0.2800000000\\
0.6600000000 0.2756431462\\
0.6517867137 0.2600000000\\
0.6400000000 0.2451401210\\
0.6354963828 0.2400000000\\
0.6200000000 0.2269571499\\
0.6108074670 0.2200000000\\
0.6000000000 0.2135261434\\
0.5800000000 0.2027000711\\
0.5745807250 0.2000000000\\
0.5600000000 0.1939705827\\
0.5400000000 0.1863713106\\
0.5223109603 0.1800000000\\
0.5200000000 0.1792832695\\
0.5000000000 0.1733712076\\
};
\addplot[fill=mycolor15,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.4551885663\\
0.5200000000 0.4459749883\\
0.5314748748 0.4400000000\\
0.5400000000 0.4348491426\\
0.5600000000 0.4214428478\\
0.5619719033 0.4200000000\\
0.5800000000 0.4043118762\\
0.5845924135 0.4000000000\\
0.6000000000 0.3818403481\\
0.6014598564 0.3800000000\\
0.6130682700 0.3600000000\\
0.6200000000 0.3412600608\\
0.6204418106 0.3400000000\\
0.6229740352 0.3200000000\\
0.6209785988 0.3000000000\\
0.6200000000 0.2971522092\\
0.6135294207 0.2800000000\\
0.6000272294 0.2600000000\\
0.6000000000 0.2599720917\\
0.5800000000 0.2414286829\\
0.5783033296 0.2400000000\\
0.5600000000 0.2282859182\\
0.5456728251 0.2200000000\\
0.5400000000 0.2173489245\\
0.5200000000 0.2086001291\\
0.5000000000 0.2004550633\\
};
\addplot[fill=mycolor19,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.4152713015\\
0.5200000000 0.4024776108\\
0.5234402136 0.4000000000\\
0.5400000000 0.3848441817\\
0.5448028828 0.3800000000\\
0.5590817074 0.3600000000\\
0.5600000000 0.3578557322\\
0.5670681590 0.3400000000\\
0.5693198023 0.3200000000\\
0.5656796537 0.3000000000\\
0.5600000000 0.2886381728\\
0.5552095503 0.2800000000\\
0.5400000000 0.2635346628\\
0.5364183594 0.2600000000\\
0.5200000000 0.2484143970\\
0.5069561175 0.2400000000\\
0.5000000000 0.2365093470\\
};
\addplot[fill=mycolor20,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.3200000000\\
0.5000000000 0.3200000000\\
0.5000000000 0.3200000000\\
};
\end{axis}

\begin{axis}[%
width=0.31\figurewidth,
height=0.31\figurewidth,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
xlabel={$y$},
ymin=-3.0000000000,
ymax=1.0000000000,
axis background/.style={fill=white}
]
\addplot [color=red,solid,forget plot,line width=1pt]
table[row sep=crcr]{%
0.0000000000 0.0000000000\\
0.0101010101 -0.3526002668\\
0.0202020202 -0.7052005337\\
0.0303030303 -1.0578008005\\
0.0404040404 -1.4104010673\\
0.0505050505 -1.3641974676\\
0.0606060606 -1.3756004985\\
0.0707070707 -1.3870035295\\
0.0808080808 -1.3984065605\\
0.0909090909 -1.4098095915\\
0.1010101010 -1.3647878792\\
0.1111111111 -1.3667721817\\
0.1212121212 -1.3687564843\\
0.1313131313 -1.3707407869\\
0.1414141414 -1.3727250894\\
0.1515151515 -1.3645143103\\
0.1616161616 -1.3643145340\\
0.1717171717 -1.3641147577\\
0.1818181818 -1.3639149813\\
0.1919191919 -1.3637152050\\
0.2020202020 -1.3647012330\\
0.2121212121 -1.3644533649\\
0.2222222222 -1.3642054968\\
0.2323232323 -1.3639576287\\
0.2424242424 -1.3637097606\\
0.2525252525 -1.3657356115\\
0.2626262626 -1.3662269072\\
0.2727272727 -1.3667182028\\
0.2828282828 -1.3672094984\\
0.2929292929 -1.3677007941\\
0.3030303030 -1.3677544480\\
0.3131313131 -1.3692966817\\
0.3232323232 -1.3708389154\\
0.3333333333 -1.3723811491\\
0.3434343434 -1.3739233829\\
0.3535353535 -1.3707907961\\
0.3636363636 -1.3734738983\\
0.3737373737 -1.3761570006\\
0.3838383838 -1.3788401029\\
0.3939393939 -1.3815232052\\
0.4040404040 -1.3748116231\\
0.4141414141 -1.3785903942\\
0.4242424242 -1.3823691653\\
0.4343434343 -1.3861479364\\
0.4444444444 -1.3899267074\\
0.4545454545 -1.3797268769\\
0.4646464646 -1.3844522563\\
0.4747474747 -1.3891776356\\
0.4848484848 -1.3939030150\\
0.4949494949 -1.3986283943\\
0.5050505051 -1.3853880168\\
0.5151515152 -1.3908155748\\
0.5252525253 -1.3962431328\\
0.5353535354 -1.4016706909\\
0.5454545455 -1.4070982489\\
0.5555555556 -1.3915807535\\
0.5656565657 -1.3973668247\\
0.5757575758 -1.4031528959\\
0.5858585859 -1.4089389671\\
0.5959595960 -1.4147250384\\
0.6060606061 -1.3980125302\\
0.6161616162 -1.4037002491\\
0.6262626263 -1.4093879681\\
0.6363636364 -1.4150756870\\
0.6464646465 -1.4207634059\\
0.6565656566 -1.4042924903\\
0.6666666667 -1.4092847815\\
0.6767676768 -1.4142770727\\
0.6868686869 -1.4192693639\\
0.6969696970 -1.4242616551\\
0.7070707071 -1.4098968094\\
0.7171717172 -1.4134056532\\
0.7272727273 -1.4169144971\\
0.7373737374 -1.4204233410\\
0.7474747475 -1.4239321849\\
0.7575757576 -1.4140985824\\
0.7676767677 -1.4150402869\\
0.7777777778 -1.4159819914\\
0.7878787879 -1.4169236960\\
0.7979797980 -1.4178654005\\
0.8080808081 -1.4157935231\\
0.8181818182 -1.4125357436\\
0.8282828283 -1.4092779641\\
0.8383838384 -1.4060201847\\
0.8484848485 -1.4027624052\\
0.8585858586 -1.4129485385\\
0.8686868687 -1.4025589072\\
0.8787878788 -1.3921692758\\
0.8888888889 -1.3817796444\\
0.8989898990 -1.3713900131\\
0.9090909091 -1.4003286811\\
0.9191919192 -1.3757130038\\
0.9292929293 -1.3510973265\\
0.9393939394 -1.3264816493\\
0.9494949495 -1.3605506700\\
0.9595959596 -1.2786381824\\
0.9696969697 -1.1315446549\\
0.9797979798 -0.9844511274\\
0.9898989899 -0.8373575999\\
1.0000000000 0.0000000000\\
};
\addplot [color=blue,solid,forget plot,line width=1pt]
table[row sep=crcr]{%
0.0000000000 0.0000000000\\
0.0101010101 -0.8719863026\\
0.0202020202 -0.9977963731\\
0.0303030303 -1.1236064435\\
0.0404040404 -1.2494165140\\
0.0505050505 -1.3300706416\\
0.0606060606 -1.3072299059\\
0.0707070707 -1.3241252355\\
0.0808080808 -1.3410205651\\
0.0909090909 -1.3579158946\\
0.1010101010 -1.3315911232\\
0.1111111111 -1.3407112131\\
0.1212121212 -1.3498313030\\
0.1313131313 -1.3589513929\\
0.1414141414 -1.3680714828\\
0.1515151515 -1.3484456844\\
0.1616161616 -1.3546566356\\
0.1717171717 -1.3608675869\\
0.1818181818 -1.3670785381\\
0.1919191919 -1.3732894894\\
0.2020202020 -1.3579008340\\
0.2121212121 -1.3627219200\\
0.2222222222 -1.3675430059\\
0.2323232323 -1.3723640919\\
0.2424242424 -1.3771851779\\
0.2525252525 -1.3645610656\\
0.2626262626 -1.3686114911\\
0.2727272727 -1.3726619166\\
0.2828282828 -1.3767123421\\
0.2929292929 -1.3807627676\\
0.3030303030 -1.3699886000\\
0.3131313131 -1.3735847157\\
0.3232323232 -1.3771808314\\
0.3333333333 -1.3807769471\\
0.3434343434 -1.3843730628\\
0.3535353535 -1.3748156472\\
0.3636363636 -1.3781501923\\
0.3737373737 -1.3814847374\\
0.3838383838 -1.3848192825\\
0.3939393939 -1.3881538277\\
0.4040404040 -1.3793394999\\
0.4141414141 -1.3825424027\\
0.4242424242 -1.3857453055\\
0.4343434343 -1.3889482083\\
0.4444444444 -1.3921511112\\
0.4545454545 -1.3837253856\\
0.4646464646 -1.3868831306\\
0.4747474747 -1.3900408757\\
0.4848484848 -1.3931986207\\
0.4949494949 -1.3963563658\\
0.5050505051 -1.3880881721\\
0.5151515152 -1.3912451560\\
0.5252525253 -1.3944021399\\
0.5353535354 -1.3975591238\\
0.5454545455 -1.4007161077\\
0.5555555556 -1.3925330739\\
0.5656565657 -1.3956824614\\
0.5757575758 -1.3988318490\\
0.5858585859 -1.4019812366\\
0.5959595960 -1.4051306242\\
0.6060606061 -1.3971868436\\
0.6161616162 -1.4002519280\\
0.6262626263 -1.4033170123\\
0.6363636364 -1.4063820967\\
0.6464646465 -1.4094471811\\
0.6565656566 -1.4022422718\\
0.6666666667 -1.4050440148\\
0.6767676768 -1.4078457577\\
0.6868686869 -1.4106475007\\
0.6969696970 -1.4134492437\\
0.7070707071 -1.4080540132\\
0.7171717172 -1.4102506478\\
0.7272727273 -1.4124472824\\
0.7373737374 -1.4146439170\\
0.7474747475 -1.4168405516\\
0.7575757576 -1.4153881360\\
0.7676767677 -1.4163455765\\
0.7777777778 -1.4173030171\\
0.7878787879 -1.4182604576\\
0.7979797980 -1.4192178982\\
0.8080808081 -1.4261755203\\
0.8181818182 -1.4246341548\\
0.8282828283 -1.4230927893\\
0.8383838384 -1.4215514238\\
0.8484848485 -1.4200100583\\
0.8585858586 -1.4462326469\\
0.8686868687 -1.4392467094\\
0.8787878788 -1.4322607719\\
0.8888888889 -1.4252748345\\
0.8989898990 -1.4182888970\\
0.9090909091 -1.4974618774\\
0.9191919192 -1.4760865624\\
0.9292929293 -1.4547112473\\
0.9393939394 -1.4333359322\\
0.9494949495 -1.4119606172\\
0.9595959596 -1.5229597865\\
0.9696969697 -1.1422198399\\
0.9797979798 -0.7614798933\\
0.9898989899 -0.3807399466\\
1.0000000000 -0.0000000000\\
};
\addplot [color=black,dashed,forget plot,line width=1pt]
table[row sep=crcr]{%
0.0000000000 0.0000000000\\
0.0101010101 -0.0000241015\\
0.0202020202 -0.0001908549\\
0.0303030303 -0.0006375508\\
0.0404040404 -0.0014956741\\
0.0505050505 -0.0028909466\\
0.0606060606 -0.0049433672\\
0.0707070707 -0.0077672476\\
0.0808080808 -0.0114712450\\
0.0909090909 -0.0161583904\\
0.1010101010 -0.0219261131\\
0.1111111111 -0.0288662614\\
0.1212121212 -0.0370651189\\
0.1313131313 -0.0466034172\\
0.1414141414 -0.0575563440\\
0.1515151515 -0.0699935472\\
0.1616161616 -0.0839791353\\
0.1717171717 -0.0995716731\\
0.1818181818 -0.1168241734\\
0.1919191919 -0.1357840852\\
0.2020202020 -0.1564932774\\
0.2121212121 -0.1789880182\\
0.2222222222 -0.2032989517\\
0.2323232323 -0.2294510699\\
0.2424242424 -0.2574636810\\
0.2525252525 -0.2873503746\\
0.2626262626 -0.3191189833\\
0.2727272727 -0.3527715408\\
0.2828282828 -0.3883042370\\
0.2929292929 -0.4257073702\\
0.3030303030 -0.4649652966\\
0.3131313131 -0.5060563768\\
0.3232323232 -0.5489529202\\
0.3333333333 -0.5936211274\\
0.3434343434 -0.6400210303\\
0.3535353535 -0.6881064310\\
0.3636363636 -0.7378248387\\
0.3737373737 -0.7891174059\\
0.3838383838 -0.8419188637\\
0.3939393939 -0.8961574566\\
0.4040404040 -0.9517548770\\
0.4141414141 -1.0086261996\\
0.4242424242 -1.0666798173\\
0.4343434343 -1.1258173764\\
0.4444444444 -1.1859337144\\
0.4545454545 -1.2469167990\\
0.4646464646 -1.3086476688\\
0.4747474747 -1.3710003769\\
0.4848484848 -1.4338419376\\
0.4949494949 -1.4970322759\\
0.5050505051 -1.5604241811\\
0.5151515152 -1.6238632654\\
0.5252525253 -1.6871879264\\
0.5353535354 -1.7502293153\\
0.5454545455 -1.8128113117\\
0.5555555556 -1.8747505036\\
0.5656565657 -1.9358561757\\
0.5757575758 -1.9959303045\\
0.5858585859 -2.0547675619\\
0.5959595960 -2.1121553276\\
0.6060606061 -2.1678737111\\
0.6161616162 -2.2216955833\\
0.6262626263 -2.2733866193\\
0.6363636364 -2.3227053527\\
0.6464646465 -2.3694032412\\
0.6565656566 -2.4132247460\\
0.6666666667 -2.4539074235\\
0.6767676768 -2.4911820326\\
0.6868686869 -2.5247726552\\
0.6969696970 -2.5543968340\\
0.7070707071 -2.5797657254\\
0.7171717172 -2.6005842700\\
0.7272727273 -2.6165513813\\
0.7373737374 -2.6273601524\\
0.7474747475 -2.6326980823\\
0.7575757576 -2.6322473231\\
0.7676767677 -2.6256849470\\
0.7777777778 -2.6126832360\\
0.7878787879 -2.5929099936\\
0.7979797980 -2.5660288801\\
0.8080808081 -2.5316997722\\
0.8181818182 -2.4895791470\\
0.8282828283 -2.4393204924\\
0.8383838384 -2.3805747430\\
0.8484848485 -2.3129907445\\
0.8585858586 -2.2362157452\\
0.8686868687 -2.1498959167\\
0.8787878788 -2.0536769040\\
0.8888888889 -1.9472044061\\
0.8989898990 -1.8301247871\\
0.9090909091 -1.7020857201\\
0.9191919192 -1.5627368618\\
0.9292929293 -1.4117305620\\
0.9393939394 -1.2487226056\\
0.9494949495 -1.0733729893\\
0.9595959596 -0.8853467336\\
0.9696969697 -0.6843147295\\
0.9797979798 -0.4699546218\\
0.9898989899 -0.2419517291\\
1.0000000000 0.0000000000\\
};
\addplot [color=mycolor21,dash dot,forget plot,line width=1pt]
table[row sep=crcr]{%
0.0000000000 -1.3791601831\\
0.0101010101 -1.3791601831\\
0.0202020202 -1.3791601831\\
0.0303030303 -1.3791601831\\
0.0404040404 -1.3791601831\\
0.0505050505 -1.3791601831\\
0.0606060606 -1.3791601831\\
0.0707070707 -1.3791601831\\
0.0808080808 -1.3791601831\\
0.0909090909 -1.3791601831\\
0.1010101010 -1.3791601831\\
0.1111111111 -1.3791601831\\
0.1212121212 -1.3791601831\\
0.1313131313 -1.3791601831\\
0.1414141414 -1.3791601831\\
0.1515151515 -1.3791601831\\
0.1616161616 -1.3791601831\\
0.1717171717 -1.3791601831\\
0.1818181818 -1.3791601831\\
0.1919191919 -1.3791601831\\
0.2020202020 -1.3791601831\\
0.2121212121 -1.3791601831\\
0.2222222222 -1.3791601831\\
0.2323232323 -1.3791601831\\
0.2424242424 -1.3791601831\\
0.2525252525 -1.3791601831\\
0.2626262626 -1.3791601831\\
0.2727272727 -1.3791601831\\
0.2828282828 -1.3791601831\\
0.2929292929 -1.3791601831\\
0.3030303030 -1.3791601831\\
0.3131313131 -1.3791601831\\
0.3232323232 -1.3791601831\\
0.3333333333 -1.3791601831\\
0.3434343434 -1.3791601831\\
0.3535353535 -1.3791601831\\
0.3636363636 -1.3791601831\\
0.3737373737 -1.3791601831\\
0.3838383838 -1.3791601831\\
0.3939393939 -1.3791601831\\
0.4040404040 -1.3791601831\\
0.4141414141 -1.3791601831\\
0.4242424242 -1.3791601831\\
0.4343434343 -1.3791601831\\
0.4444444444 -1.3791601831\\
0.4545454545 -1.3791601831\\
0.4646464646 -1.3791601831\\
0.4747474747 -1.3791601831\\
0.4848484848 -1.3791601831\\
0.4949494949 -1.3791601831\\
0.5050505051 -1.3791601831\\
0.5151515152 -1.3791601831\\
0.5252525253 -1.3791601831\\
0.5353535354 -1.3791601831\\
0.5454545455 -1.3791601831\\
0.5555555556 -1.3791601831\\
0.5656565657 -1.3791601831\\
0.5757575758 -1.3791601831\\
0.5858585859 -1.3791601831\\
0.5959595960 -1.3791601831\\
0.6060606061 -1.3791601831\\
0.6161616162 -1.3791601831\\
0.6262626263 -1.3791601831\\
0.6363636364 -1.3791601831\\
0.6464646465 -1.3791601831\\
0.6565656566 -1.3791601831\\
0.6666666667 -1.3791601831\\
0.6767676768 -1.3791601831\\
0.6868686869 -1.3791601831\\
0.6969696970 -1.3791601831\\
0.7070707071 -1.3791601831\\
0.7171717172 -1.3791601831\\
0.7272727273 -1.3791601831\\
0.7373737374 -1.3791601831\\
0.7474747475 -1.3791601831\\
0.7575757576 -1.3791601831\\
0.7676767677 -1.3791601831\\
0.7777777778 -1.3791601831\\
0.7878787879 -1.3791601831\\
0.7979797980 -1.3791601831\\
0.8080808081 -1.3791601831\\
0.8181818182 -1.3791601831\\
0.8282828283 -1.3791601831\\
0.8383838384 -1.3791601831\\
0.8484848485 -1.3791601831\\
0.8585858586 -1.3791601831\\
0.8686868687 -1.3791601831\\
0.8787878788 -1.3791601831\\
0.8888888889 -1.3791601831\\
0.8989898990 -1.3791601831\\
0.9090909091 -1.3791601831\\
0.9191919192 -1.3791601831\\
0.9292929293 -1.3791601831\\
0.9393939394 -1.3791601831\\
0.9494949495 -1.3791601831\\
0.9595959596 -1.3791601831\\
0.9696969697 -1.3791601831\\
0.9797979798 -1.3791601831\\
0.9898989899 -1.3791601831\\
1.0000000000 -1.3791601831\\
};
\end{axis}

\begin{axis}[%
width=0.31\figurewidth,
height=0.31\figurewidth,
at={(0.33\figurewidth,0.5\figureheight)},
scale only axis,
point meta min=-0.5000000000,
point meta max=1.6000000000,
xmin=0.0000000000,
xmax=1.0000000000,
xlabel={$x$},
yticklabels={,,},
xtick={0,0.5,1},
ymin=0.0000000000,
ymax=1.0000000000,
axis background/.style={fill=white}
]
\addplot[fill=mycolor1,forget plot] table[row sep=crcr] {%
%
x y\\
0.0000000000 0.0000000000\\
0.0000000000 1.0000000000\\
0.5000000000 1.0000000000\\
0.5000000000 0.0000000000\\
};
\addplot[fill=mycolor2,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.9870711297\\
0.4800000000 0.9827316848\\
0.4660119923 0.9800000000\\
0.4600000000 0.9778071004\\
0.4400000000 0.9671434546\\
0.4300497243 0.9600000000\\
0.4264384742 0.9400000000\\
0.4320050384 0.9200000000\\
0.4400000000 0.9075389529\\
0.4441347667 0.9000000000\\
0.4600000000 0.8805482352\\
0.4604124810 0.8800000000\\
0.4800000000 0.8601317310\\
0.4801271758 0.8600000000\\
0.5000000000 0.8435900689\\
};
\addplot[fill=mycolor16,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.9550081368\\
0.4901279609 0.9400000000\\
0.4882888390 0.9200000000\\
0.4952477056 0.9000000000\\
0.5000000000 0.8932438840\\
};
\addplot[fill=mycolor3,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.0046080207\\
0.4800000000 0.0047705504\\
0.4600000000 0.0049204616\\
0.4400000000 0.0050222078\\
0.4200000000 0.0051198743\\
0.4000000000 0.0052270937\\
0.3800000000 0.0053435793\\
0.3600000000 0.0054727482\\
0.3400000000 0.0056358887\\
0.3200000000 0.0058110714\\
0.3000000000 0.0060321234\\
0.2800000000 0.0062886983\\
0.2600000000 0.0065826555\\
0.2400000000 0.0069589769\\
0.2200000000 0.0073837487\\
0.2000000000 0.0079312415\\
0.1800000000 0.0086002109\\
0.1600000000 0.0094249349\\
0.1400000000 0.0105518673\\
0.1200000000 0.0119897396\\
0.1000000000 0.0141036635\\
0.0800000000 0.0172495883\\
0.0680277132 0.0200000000\\
0.0600000000 0.0225228809\\
0.0400000000 0.0338507777\\
0.0338513921 0.0400000000\\
0.0225240880 0.0600000000\\
0.0200000000 0.0680414866\\
0.0172555937 0.0800000000\\
0.0141121680 0.1000000000\\
0.0119987664 0.1200000000\\
0.0105651894 0.1400000000\\
0.0094391290 0.1600000000\\
0.0086183808 0.1800000000\\
0.0079533057 0.2000000000\\
0.0074073558 0.2200000000\\
0.0069882696 0.2400000000\\
0.0066148755 0.2600000000\\
0.0063270704 0.2800000000\\
0.0060774435 0.3000000000\\
0.0058617036 0.3200000000\\
0.0056982715 0.3400000000\\
0.0055444207 0.3600000000\\
0.0054334832 0.3800000000\\
0.0053377447 0.4000000000\\
0.0052575483 0.4200000000\\
0.0052105024 0.4400000000\\
0.0051653070 0.4600000000\\
0.0051516275 0.4800000000\\
0.0051478295 0.5000000000\\
0.0051565574 0.5200000000\\
0.0051945795 0.5400000000\\
0.0052350712 0.5600000000\\
0.0053079267 0.5800000000\\
0.0053928800 0.6000000000\\
0.0054966486 0.6200000000\\
0.0056359840 0.6400000000\\
0.0057867067 0.6600000000\\
0.0059842896 0.6800000000\\
0.0062073232 0.7000000000\\
0.0064741690 0.7200000000\\
0.0068037140 0.7400000000\\
0.0071792422 0.7600000000\\
0.0076576947 0.7800000000\\
0.0082193738 0.8000000000\\
0.0089328264 0.8200000000\\
0.0098405611 0.8400000000\\
0.0109927508 0.8600000000\\
0.0125959234 0.8800000000\\
0.0147698582 0.9000000000\\
0.0181818798 0.9200000000\\
0.0200000000 0.9276939312\\
0.0243407804 0.9400000000\\
0.0373702717 0.9600000000\\
0.0400000000 0.9625189100\\
0.0600000000 0.9725454106\\
0.0800000000 0.9779280551\\
0.0961539006 0.9800000000\\
0.1000000000 0.9804246039\\
0.1200000000 0.9818234428\\
0.1400000000 0.9827559920\\
0.1600000000 0.9827067677\\
0.1800000000 0.9826092837\\
0.2000000000 0.9816609373\\
0.2200000000 0.9802312305\\
0.2224610333 0.9800000000\\
0.2400000000 0.9783635059\\
0.2600000000 0.9751128241\\
0.2800000000 0.9708924347\\
0.3000000000 0.9638394478\\
0.3072316240 0.9600000000\\
0.3200000000 0.9540416115\\
0.3400000000 0.9410503748\\
0.3411528127 0.9400000000\\
0.3600000000 0.9246936682\\
0.3645597082 0.9200000000\\
0.3800000000 0.9070405799\\
0.3869399378 0.9000000000\\
0.4000000000 0.8888376558\\
0.4091032226 0.8800000000\\
0.4200000000 0.8708967180\\
0.4320075852 0.8600000000\\
0.4400000000 0.8539116829\\
0.4572466510 0.8400000000\\
0.4600000000 0.8380086478\\
0.4800000000 0.8235142654\\
0.4848627040 0.8200000000\\
0.5000000000 0.8101771721\\
};
\addplot[fill=mycolor22,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.0168940916\\
0.4800000000 0.0174899636\\
0.4600000000 0.0180395737\\
0.4400000000 0.0184125991\\
0.4200000000 0.0187706675\\
0.4000000000 0.0191637592\\
0.3800000000 0.0195908228\\
0.3626636110 0.0200000000\\
0.3600000000 0.0200675008\\
0.3400000000 0.0206937249\\
0.3200000000 0.0213674161\\
0.3000000000 0.0222115991\\
0.2800000000 0.0231962669\\
0.2600000000 0.0243307336\\
0.2400000000 0.0257686815\\
0.2200000000 0.0274097966\\
0.2000000000 0.0294812607\\
0.1800000000 0.0320560999\\
0.1600000000 0.0352555904\\
0.1400000000 0.0395581067\\
0.1382191558 0.0400000000\\
0.1200000000 0.0453522617\\
0.1000000000 0.0536832476\\
0.0889190422 0.0600000000\\
0.0800000000 0.0665550876\\
0.0665717406 0.0800000000\\
0.0600000000 0.0889772908\\
0.0537278343 0.1000000000\\
0.0454140673 0.1200000000\\
0.0400000000 0.1385282160\\
0.0396364351 0.1400000000\\
0.0353404793 0.1600000000\\
0.0321573884 0.1800000000\\
0.0295935667 0.2000000000\\
0.0275333411 0.2200000000\\
0.0259116250 0.2400000000\\
0.0244818683 0.2600000000\\
0.0233677695 0.2800000000\\
0.0224038530 0.3000000000\\
0.0215775379 0.3200000000\\
0.0209434640 0.3400000000\\
0.0203472312 0.3600000000\\
0.0200000000 0.3760233485\\
0.0199204317 0.3800000000\\
0.0195694319 0.4000000000\\
0.0192754131 0.4200000000\\
0.0191029315 0.4400000000\\
0.0189372347 0.4600000000\\
0.0188870822 0.4800000000\\
0.0188731578 0.5000000000\\
0.0189051564 0.5200000000\\
0.0190445543 0.5400000000\\
0.0191930067 0.5600000000\\
0.0194601121 0.5800000000\\
0.0197715711 0.6000000000\\
0.0200000000 0.6120999354\\
0.0201663396 0.6200000000\\
0.0207266686 0.6400000000\\
0.0213384847 0.6600000000\\
0.0221390879 0.6800000000\\
0.0230532604 0.7000000000\\
0.0241545677 0.7200000000\\
0.0255102081 0.7400000000\\
0.0270856566 0.7600000000\\
0.0290575196 0.7800000000\\
0.0314468215 0.8000000000\\
0.0344321437 0.8200000000\\
0.0382334741 0.8400000000\\
0.0400000000 0.8476505621\\
0.0437848641 0.8600000000\\
0.0517495632 0.8800000000\\
0.0600000000 0.8951829769\\
0.0637259994 0.9000000000\\
0.0800000000 0.9161510176\\
0.0862011365 0.9200000000\\
0.1000000000 0.9271860253\\
0.1200000000 0.9334202007\\
0.1400000000 0.9371529583\\
0.1600000000 0.9383852995\\
0.1800000000 0.9384790636\\
0.2000000000 0.9370368042\\
0.2200000000 0.9343827722\\
0.2400000000 0.9305871739\\
0.2600000000 0.9248285808\\
0.2734369333 0.9200000000\\
0.2800000000 0.9177826282\\
0.3000000000 0.9093290026\\
0.3175613774 0.9000000000\\
0.3200000000 0.8987940762\\
0.3400000000 0.8873596003\\
0.3508696688 0.8800000000\\
0.3600000000 0.8742732713\\
0.3800000000 0.8603215212\\
0.3804170581 0.8600000000\\
0.4000000000 0.8467083018\\
0.4091596090 0.8400000000\\
0.4200000000 0.8327352220\\
0.4382141794 0.8200000000\\
0.4400000000 0.8188692965\\
0.4600000000 0.8058338182\\
0.4689430603 0.8000000000\\
0.4800000000 0.7933499313\\
0.5000000000 0.7814650183\\
};
\addplot[fill=mycolor5,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.0300093308\\
0.4800000000 0.0310260183\\
0.4600000000 0.0318108111\\
0.4400000000 0.0324476489\\
0.4200000000 0.0330569494\\
0.4000000000 0.0337299516\\
0.3800000000 0.0344996678\\
0.3600000000 0.0353648495\\
0.3400000000 0.0364286059\\
0.3200000000 0.0376051364\\
0.3000000000 0.0390277350\\
0.2883973651 0.0400000000\\
0.2800000000 0.0407676282\\
0.2600000000 0.0428385426\\
0.2400000000 0.0454037744\\
0.2200000000 0.0483917000\\
0.2000000000 0.0521124956\\
0.1800000000 0.0567189580\\
0.1681338408 0.0600000000\\
0.1600000000 0.0626103259\\
0.1400000000 0.0706810597\\
0.1222704990 0.0800000000\\
0.1200000000 0.0814272455\\
0.1000000000 0.0972811685\\
0.0972872673 0.1000000000\\
0.0815307794 0.1200000000\\
0.0800000000 0.1224606702\\
0.0708484189 0.1400000000\\
0.0628210757 0.1600000000\\
0.0600000000 0.1689058366\\
0.0569649112 0.1800000000\\
0.0523938033 0.2000000000\\
0.0487070236 0.2200000000\\
0.0457618783 0.2400000000\\
0.0432231409 0.2600000000\\
0.0411998549 0.2800000000\\
0.0400000000 0.2935470883\\
0.0394779203 0.3000000000\\
0.0381200927 0.3200000000\\
0.0370272347 0.3400000000\\
0.0360371237 0.3600000000\\
0.0352958467 0.3800000000\\
0.0346642214 0.4000000000\\
0.0341900258 0.4200000000\\
0.0338832470 0.4400000000\\
0.0336187751 0.4600000000\\
0.0335378478 0.4800000000\\
0.0335332272 0.5000000000\\
0.0336580867 0.5200000000\\
0.0339369801 0.5400000000\\
0.0342661682 0.5600000000\\
0.0347854765 0.5800000000\\
0.0354091392 0.6000000000\\
0.0362030883 0.6200000000\\
0.0372003650 0.6400000000\\
0.0383292392 0.6600000000\\
0.0397336637 0.6800000000\\
0.0400000000 0.6833504333\\
0.0415430591 0.7000000000\\
0.0437700871 0.7200000000\\
0.0464719346 0.7400000000\\
0.0497111521 0.7600000000\\
0.0537031631 0.7800000000\\
0.0585997087 0.8000000000\\
0.0600000000 0.8048306637\\
0.0656108031 0.8200000000\\
0.0748983421 0.8400000000\\
0.0800000000 0.8488913584\\
0.0889029744 0.8600000000\\
0.1000000000 0.8712957347\\
0.1130667033 0.8800000000\\
0.1200000000 0.8840059196\\
0.1400000000 0.8914625495\\
0.1600000000 0.8952664441\\
0.1800000000 0.8966729718\\
0.2000000000 0.8960244510\\
0.2200000000 0.8936311266\\
0.2400000000 0.8897378399\\
0.2600000000 0.8841205718\\
0.2717759184 0.8800000000\\
0.2800000000 0.8772429715\\
0.3000000000 0.8689492199\\
0.3181455789 0.8600000000\\
0.3200000000 0.8591504640\\
0.3400000000 0.8489851226\\
0.3554380873 0.8400000000\\
0.3600000000 0.8374861580\\
0.3800000000 0.8256917137\\
0.3889420552 0.8200000000\\
0.4000000000 0.8135284025\\
0.4200000000 0.8012371167\\
0.4219539779 0.8000000000\\
0.4400000000 0.7893640299\\
0.4555402237 0.7800000000\\
0.4600000000 0.7774514106\\
0.4800000000 0.7661418622\\
0.4909260569 0.7600000000\\
0.5000000000 0.7551532482\\
};
\addplot[fill=mycolor23,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.0437376216\\
0.4800000000 0.0450628547\\
0.4600000000 0.0460140522\\
0.4400000000 0.0469114060\\
0.4200000000 0.0477815999\\
0.4000000000 0.0487678565\\
0.3800000000 0.0498894732\\
0.3600000000 0.0511635414\\
0.3400000000 0.0527238201\\
0.3200000000 0.0544872017\\
0.3000000000 0.0566143129\\
0.2800000000 0.0591121344\\
0.2737337647 0.0600000000\\
0.2600000000 0.0621566907\\
0.2400000000 0.0659726687\\
0.2200000000 0.0704801224\\
0.2000000000 0.0760331423\\
0.1881336395 0.0800000000\\
0.1800000000 0.0830990969\\
0.1600000000 0.0922219047\\
0.1464440110 0.1000000000\\
0.1400000000 0.1043583213\\
0.1212265862 0.1200000000\\
0.1200000000 0.1212377006\\
0.1045513763 0.1400000000\\
0.1000000000 0.1468415005\\
0.0925364120 0.1600000000\\
0.0835263822 0.1800000000\\
0.0800000000 0.1894396404\\
0.0765257601 0.2000000000\\
0.0710533933 0.2200000000\\
0.0666320869 0.2400000000\\
0.0628873322 0.2600000000\\
0.0600000000 0.2791983853\\
0.0598911209 0.2800000000\\
0.0574888689 0.3000000000\\
0.0554644448 0.3200000000\\
0.0538330064 0.3400000000\\
0.0524084497 0.3600000000\\
0.0513312808 0.3800000000\\
0.0504360918 0.4000000000\\
0.0497544786 0.4200000000\\
0.0493077708 0.4400000000\\
0.0489666258 0.4600000000\\
0.0488839236 0.4800000000\\
0.0489366423 0.5000000000\\
0.0491792985 0.5200000000\\
0.0496389277 0.5400000000\\
0.0502232122 0.5600000000\\
0.0510867381 0.5800000000\\
0.0521410160 0.6000000000\\
0.0534560786 0.6200000000\\
0.0550760217 0.6400000000\\
0.0569745360 0.6600000000\\
0.0593097652 0.6800000000\\
0.0600000000 0.6851986598\\
0.0623139907 0.7000000000\\
0.0660628930 0.7200000000\\
0.0706010398 0.7400000000\\
0.0761044558 0.7600000000\\
0.0800000000 0.7718815220\\
0.0833883899 0.7800000000\\
0.0934142139 0.8000000000\\
0.1000000000 0.8107679834\\
0.1077778780 0.8200000000\\
0.1200000000 0.8322262767\\
0.1314512786 0.8400000000\\
0.1400000000 0.8450507067\\
0.1600000000 0.8520772210\\
0.1800000000 0.8558150547\\
0.2000000000 0.8567079286\\
0.2200000000 0.8553236976\\
0.2400000000 0.8523098939\\
0.2600000000 0.8474083166\\
0.2800000000 0.8412695077\\
0.2832686528 0.8400000000\\
0.3000000000 0.8337673477\\
0.3200000000 0.8251253148\\
0.3305516843 0.8200000000\\
0.3400000000 0.8156989437\\
0.3600000000 0.8055443361\\
0.3701861601 0.8000000000\\
0.3800000000 0.7949628272\\
0.4000000000 0.7840466646\\
0.4071028095 0.7800000000\\
0.4200000000 0.7730131988\\
0.4400000000 0.7619800355\\
0.4434873540 0.7600000000\\
0.4600000000 0.7511285510\\
0.4800000000 0.7405177827\\
0.4809738168 0.7400000000\\
0.5000000000 0.7301664252\\
};
\addplot[fill=mycolor24,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.0584415378\\
0.4800000000 0.0596649504\\
0.4733391768 0.0600000000\\
0.4600000000 0.0607261360\\
0.4400000000 0.0618921263\\
0.4200000000 0.0630484268\\
0.4000000000 0.0643832295\\
0.3800000000 0.0658941973\\
0.3600000000 0.0676274806\\
0.3400000000 0.0697379521\\
0.3200000000 0.0721534225\\
0.3000000000 0.0750376139\\
0.2800000000 0.0784661662\\
0.2721512179 0.0800000000\\
0.2600000000 0.0826265419\\
0.2400000000 0.0877792199\\
0.2200000000 0.0939412084\\
0.2037355119 0.1000000000\\
0.2000000000 0.1015798800\\
0.1800000000 0.1114980884\\
0.1659861265 0.1200000000\\
0.1600000000 0.1242404299\\
0.1417171778 0.1400000000\\
0.1400000000 0.1417395818\\
0.1245554650 0.1600000000\\
0.1200000000 0.1666128623\\
0.1120425996 0.1800000000\\
0.1023229481 0.2000000000\\
0.1000000000 0.2056740574\\
0.0948018618 0.2200000000\\
0.0887923454 0.2400000000\\
0.0837859246 0.2600000000\\
0.0800000000 0.2784699777\\
0.0797155506 0.2800000000\\
0.0764385993 0.3000000000\\
0.0737297004 0.3200000000\\
0.0715203974 0.3400000000\\
0.0696322423 0.3600000000\\
0.0681879107 0.3800000000\\
0.0670118031 0.4000000000\\
0.0661192225 0.4200000000\\
0.0655381871 0.4400000000\\
0.0651473317 0.4600000000\\
0.0650959751 0.4800000000\\
0.0652543944 0.5000000000\\
0.0656644581 0.5200000000\\
0.0663777588 0.5400000000\\
0.0673180463 0.5600000000\\
0.0686392715 0.5800000000\\
0.0702558486 0.6000000000\\
0.0722602959 0.6200000000\\
0.0747225343 0.6400000000\\
0.0776384304 0.6600000000\\
0.0800000000 0.6735067331\\
0.0813442279 0.6800000000\\
0.0861594860 0.7000000000\\
0.0920282848 0.7200000000\\
0.0991761181 0.7400000000\\
0.1000000000 0.7420139868\\
0.1094625585 0.7600000000\\
0.1200000000 0.7762992855\\
0.1232324931 0.7800000000\\
0.1400000000 0.7963002347\\
0.1457596994 0.8000000000\\
0.1600000000 0.8080562115\\
0.1800000000 0.8148453998\\
0.2000000000 0.8179428939\\
0.2200000000 0.8182131008\\
0.2400000000 0.8164485207\\
0.2600000000 0.8127094671\\
0.2800000000 0.8075699246\\
0.3000000000 0.8010457981\\
0.3026591207 0.8000000000\\
0.3200000000 0.7934994903\\
0.3400000000 0.7851152838\\
0.3509070052 0.7800000000\\
0.3600000000 0.7759056751\\
0.3800000000 0.7663383273\\
0.3924659981 0.7600000000\\
0.4000000000 0.7563634220\\
0.4200000000 0.7462663510\\
0.4322251666 0.7400000000\\
0.4400000000 0.7361215388\\
0.4600000000 0.7258229783\\
0.4714258315 0.7200000000\\
0.4800000000 0.7157411500\\
0.5000000000 0.7057038605\\
};
\addplot[fill=mycolor25,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.0741982317\\
0.4800000000 0.0754082367\\
0.4600000000 0.0765285326\\
0.4400000000 0.0777890470\\
0.4200000000 0.0791282241\\
0.4087420041 0.0800000000\\
0.4000000000 0.0807317391\\
0.3800000000 0.0826840406\\
0.3600000000 0.0849260530\\
0.3400000000 0.0876136622\\
0.3200000000 0.0907433342\\
0.3000000000 0.0944565093\\
0.2800000000 0.0988569193\\
0.2754686418 0.1000000000\\
0.2600000000 0.1043401413\\
0.2400000000 0.1110027031\\
0.2200000000 0.1189819897\\
0.2177947699 0.1200000000\\
0.2000000000 0.1293803451\\
0.1833762959 0.1400000000\\
0.1800000000 0.1424815367\\
0.1600000000 0.1597080154\\
0.1597114075 0.1600000000\\
0.1429982702 0.1800000000\\
0.1400000000 0.1842449796\\
0.1302443737 0.2000000000\\
0.1201118447 0.2200000000\\
0.1200000000 0.2202585972\\
0.1123959363 0.2400000000\\
0.1059826423 0.2600000000\\
0.1006892942 0.2800000000\\
0.1000000000 0.2830333838\\
0.0964960851 0.3000000000\\
0.0930510740 0.3200000000\\
0.0902197942 0.3400000000\\
0.0878697910 0.3600000000\\
0.0860270139 0.3800000000\\
0.0845514515 0.4000000000\\
0.0834784185 0.4200000000\\
0.0827910918 0.4400000000\\
0.0823931324 0.4600000000\\
0.0824006000 0.4800000000\\
0.0827003018 0.5000000000\\
0.0833792508 0.5200000000\\
0.0844535282 0.5400000000\\
0.0858837707 0.5600000000\\
0.0877986125 0.5800000000\\
0.0901695415 0.6000000000\\
0.0931150273 0.6200000000\\
0.0966965290 0.6400000000\\
0.1000000000 0.6554392300\\
0.1011637741 0.6600000000\\
0.1071511785 0.6800000000\\
0.1144459097 0.7000000000\\
0.1200000000 0.7127376685\\
0.1240232212 0.7200000000\\
0.1372265251 0.7400000000\\
0.1400000000 0.7435908727\\
0.1578895541 0.7600000000\\
0.1600000000 0.7616800181\\
0.1800000000 0.7726674326\\
0.2000000000 0.7787302789\\
0.2096817635 0.7800000000\\
0.2200000000 0.7812504492\\
0.2400000000 0.7811926715\\
0.2500386232 0.7800000000\\
0.2600000000 0.7788590802\\
0.2800000000 0.7749677005\\
0.3000000000 0.7695823429\\
0.3200000000 0.7630111950\\
0.3279450776 0.7600000000\\
0.3400000000 0.7556553735\\
0.3600000000 0.7474666266\\
0.3772217596 0.7400000000\\
0.3800000000 0.7388271919\\
0.4000000000 0.7296826003\\
0.4200000000 0.7202150728\\
0.4204391258 0.7200000000\\
0.4400000000 0.7107141417\\
0.4600000000 0.7009956480\\
0.4620243806 0.7000000000\\
0.4800000000 0.6912938141\\
0.5000000000 0.6815665249\\
};
\addplot[fill=mycolor26,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.0908762231\\
0.4800000000 0.0920242003\\
0.4600000000 0.0932409352\\
0.4400000000 0.0946296288\\
0.4200000000 0.0962315934\\
0.4000000000 0.0981130306\\
0.3830058912 0.1000000000\\
0.3800000000 0.1003637812\\
0.3600000000 0.1031842333\\
0.3400000000 0.1065197665\\
0.3200000000 0.1104374707\\
0.3000000000 0.1150991914\\
0.2821301852 0.1200000000\\
0.2800000000 0.1206508486\\
0.2600000000 0.1276315387\\
0.2400000000 0.1360760046\\
0.2319172178 0.1400000000\\
0.2200000000 0.1465281501\\
0.2000000000 0.1596782537\\
0.1995729666 0.1600000000\\
0.1800000000 0.1771729415\\
0.1772265851 0.1800000000\\
0.1604851203 0.2000000000\\
0.1600000000 0.2006780462\\
0.1478489075 0.2200000000\\
0.1400000000 0.2352237414\\
0.1377953894 0.2400000000\\
0.1297576591 0.2600000000\\
0.1232044479 0.2800000000\\
0.1200000000 0.2915301620\\
0.1178658740 0.3000000000\\
0.1135977530 0.3200000000\\
0.1101276508 0.3400000000\\
0.1072661191 0.3600000000\\
0.1050128945 0.3800000000\\
0.1032710556 0.4000000000\\
0.1020204583 0.4200000000\\
0.1012352512 0.4400000000\\
0.1008998491 0.4600000000\\
0.1010157843 0.4800000000\\
0.1015860271 0.5000000000\\
0.1026401087 0.5200000000\\
0.1042053859 0.5400000000\\
0.1063176679 0.5600000000\\
0.1090603394 0.5800000000\\
0.1124837983 0.6000000000\\
0.1167046924 0.6200000000\\
0.1200000000 0.6329444413\\
0.1221518986 0.6400000000\\
0.1293570699 0.6600000000\\
0.1382442385 0.6800000000\\
0.1400000000 0.6834157213\\
0.1510625086 0.7000000000\\
0.1600000000 0.7111327225\\
0.1698232759 0.7200000000\\
0.1800000000 0.7279521061\\
0.2000000000 0.7379967568\\
0.2069715327 0.7400000000\\
0.2200000000 0.7433613269\\
0.2400000000 0.7454941568\\
0.2600000000 0.7449374789\\
0.2800000000 0.7425512007\\
0.2923457014 0.7400000000\\
0.3000000000 0.7384648806\\
0.3200000000 0.7330737967\\
0.3400000000 0.7267309133\\
0.3583805524 0.7200000000\\
0.3600000000 0.7194279939\\
0.3800000000 0.7116110661\\
0.4000000000 0.7032594090\\
0.4073423649 0.7000000000\\
0.4200000000 0.6944923329\\
0.4400000000 0.6855113899\\
0.4517848701 0.6800000000\\
0.4600000000 0.6761765202\\
0.4800000000 0.6667740690\\
0.4940897779 0.6600000000\\
0.5000000000 0.6571570878\\
};
\addplot[fill=mycolor27,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.1087373262\\
0.4800000000 0.1097834211\\
0.4600000000 0.1110207622\\
0.4400000000 0.1125688177\\
0.4200000000 0.1143932889\\
0.4000000000 0.1166368915\\
0.3800000000 0.1193082571\\
0.3755564282 0.1200000000\\
0.3600000000 0.1226622819\\
0.3400000000 0.1267817789\\
0.3200000000 0.1315651909\\
0.3000000000 0.1372660493\\
0.2917586819 0.1400000000\\
0.2800000000 0.1443471118\\
0.2600000000 0.1528969871\\
0.2460320618 0.1600000000\\
0.2400000000 0.1634999729\\
0.2200000000 0.1768570436\\
0.2159369309 0.1800000000\\
0.2000000000 0.1941986096\\
0.1943553258 0.2000000000\\
0.1800000000 0.2172805582\\
0.1780108081 0.2200000000\\
0.1654919025 0.2400000000\\
0.1600000000 0.2503064210\\
0.1554047475 0.2600000000\\
0.1474971121 0.2800000000\\
0.1408485408 0.3000000000\\
0.1400000000 0.3030373935\\
0.1356817215 0.3200000000\\
0.1315368266 0.3400000000\\
0.1280917779 0.3600000000\\
0.1254567548 0.3800000000\\
0.1234356513 0.4000000000\\
0.1220164793 0.4200000000\\
0.1212473979 0.4400000000\\
0.1209764096 0.4600000000\\
0.1213605642 0.4800000000\\
0.1223078303 0.5000000000\\
0.1238845041 0.5200000000\\
0.1262036886 0.5400000000\\
0.1292127204 0.5600000000\\
0.1331349389 0.5800000000\\
0.1379979975 0.6000000000\\
0.1400000000 0.6068493046\\
0.1446491650 0.6200000000\\
0.1532907335 0.6400000000\\
0.1600000000 0.6528379610\\
0.1647980150 0.6600000000\\
0.1800000000 0.6788215337\\
0.1813162287 0.6800000000\\
0.2000000000 0.6943139497\\
0.2116828703 0.7000000000\\
0.2200000000 0.7035569975\\
0.2400000000 0.7084634432\\
0.2600000000 0.7101337715\\
0.2800000000 0.7094896460\\
0.3000000000 0.7069210716\\
0.3200000000 0.7028443687\\
0.3307211779 0.7000000000\\
0.3400000000 0.6975971938\\
0.3600000000 0.6912858597\\
0.3800000000 0.6843291508\\
0.3912311588 0.6800000000\\
0.4000000000 0.6766613947\\
0.4200000000 0.6684629402\\
0.4399579463 0.6600000000\\
0.4400000000 0.6599823531\\
0.4600000000 0.6509771632\\
0.4800000000 0.6418690332\\
0.4839417727 0.6400000000\\
0.5000000000 0.6322747718\\
};
\addplot[fill=mycolor28,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.1281048120\\
0.4800000000 0.1289915640\\
0.4600000000 0.1301998585\\
0.4400000000 0.1319047029\\
0.4200000000 0.1339550246\\
0.4000000000 0.1365439017\\
0.3800000000 0.1397190965\\
0.3784854030 0.1400000000\\
0.3600000000 0.1437666026\\
0.3400000000 0.1487024988\\
0.3200000000 0.1544506182\\
0.3037819512 0.1600000000\\
0.3000000000 0.1614523960\\
0.2800000000 0.1702972230\\
0.2613726177 0.1800000000\\
0.2600000000 0.1808096897\\
0.2400000000 0.1944166976\\
0.2328919213 0.2000000000\\
0.2200000000 0.2116806824\\
0.2120016754 0.2200000000\\
0.2000000000 0.2346278179\\
0.1961064214 0.2400000000\\
0.1836878819 0.2600000000\\
0.1800000000 0.2670700482\\
0.1739389820 0.2800000000\\
0.1660350244 0.3000000000\\
0.1600000000 0.3184464783\\
0.1595392700 0.3200000000\\
0.1546654878 0.3400000000\\
0.1506705326 0.3600000000\\
0.1476553966 0.3800000000\\
0.1453814485 0.4000000000\\
0.1438933630 0.4200000000\\
0.1431876283 0.4400000000\\
0.1431147329 0.4600000000\\
0.1438800750 0.4800000000\\
0.1453855986 0.5000000000\\
0.1477658936 0.5200000000\\
0.1511034137 0.5400000000\\
0.1554240098 0.5600000000\\
0.1600000000 0.5764786318\\
0.1611722702 0.5800000000\\
0.1692436640 0.6000000000\\
0.1794424314 0.6200000000\\
0.1800000000 0.6209319920\\
0.1948745836 0.6400000000\\
0.2000000000 0.6454568063\\
0.2194651829 0.6600000000\\
0.2200000000 0.6603435686\\
0.2400000000 0.6690252712\\
0.2600000000 0.6735537986\\
0.2800000000 0.6751466278\\
0.3000000000 0.6743222166\\
0.3200000000 0.6716707621\\
0.3400000000 0.6676628882\\
0.3600000000 0.6624097765\\
0.3678177382 0.6600000000\\
0.3800000000 0.6563048509\\
0.4000000000 0.6493721709\\
0.4200000000 0.6418636456\\
0.4246275982 0.6400000000\\
0.4400000000 0.6337537960\\
0.4600000000 0.6250592285\\
0.4712891839 0.6200000000\\
0.4800000000 0.6160366648\\
0.5000000000 0.6064245881\\
};
\addplot[fill=mycolor29,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.1493892824\\
0.4800000000 0.1500334614\\
0.4600000000 0.1511673320\\
0.4400000000 0.1529571278\\
0.4200000000 0.1552444257\\
0.4000000000 0.1582161953\\
0.3901898076 0.1600000000\\
0.3800000000 0.1620573802\\
0.3600000000 0.1668786912\\
0.3400000000 0.1727600176\\
0.3200000000 0.1796571876\\
0.3191426351 0.1800000000\\
0.3000000000 0.1886069352\\
0.2800000000 0.1992212144\\
0.2787146374 0.2000000000\\
0.2600000000 0.2129574436\\
0.2512279455 0.2200000000\\
0.2400000000 0.2304891350\\
0.2310129163 0.2400000000\\
0.2200000000 0.2535235624\\
0.2153529747 0.2600000000\\
0.2032484593 0.2800000000\\
0.2000000000 0.2863608004\\
0.1937410303 0.3000000000\\
0.1861456415 0.3200000000\\
0.1800118504 0.3400000000\\
0.1800000000 0.3400474818\\
0.1754423719 0.3600000000\\
0.1720448913 0.3800000000\\
0.1695796750 0.4000000000\\
0.1680658159 0.4200000000\\
0.1675222110 0.4400000000\\
0.1678405727 0.4600000000\\
0.1692273651 0.4800000000\\
0.1715974539 0.5000000000\\
0.1751184136 0.5200000000\\
0.1799496374 0.5400000000\\
0.1800000000 0.5401685100\\
0.1871578351 0.5600000000\\
0.1965558957 0.5800000000\\
0.2000000000 0.5860153253\\
0.2103738858 0.6000000000\\
0.2200000000 0.6105629203\\
0.2320366497 0.6200000000\\
0.2400000000 0.6252757138\\
0.2600000000 0.6337929541\\
0.2800000000 0.6383654199\\
0.3000000000 0.6398442661\\
0.3200000000 0.6389677021\\
0.3400000000 0.6363563995\\
0.3600000000 0.6322149699\\
0.3800000000 0.6270664568\\
0.4000000000 0.6209746415\\
0.4027668571 0.6200000000\\
0.4200000000 0.6139020684\\
0.4400000000 0.6062547748\\
0.4550828322 0.6000000000\\
0.4600000000 0.5979162879\\
0.4800000000 0.5888565056\\
0.4985876512 0.5800000000\\
0.5000000000 0.5792994613\\
};
\addplot[fill=mycolor30,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.1732823087\\
0.4800000000 0.1735544851\\
0.4600000000 0.1745286456\\
0.4400000000 0.1763547883\\
0.4200000000 0.1788610278\\
0.4131827085 0.1800000000\\
0.4000000000 0.1824506759\\
0.3800000000 0.1871326373\\
0.3600000000 0.1928012274\\
0.3400000000 0.1996558876\\
0.3391405377 0.2000000000\\
0.3200000000 0.2086805651\\
0.3000000000 0.2194177789\\
0.2990556113 0.2200000000\\
0.2800000000 0.2335202716\\
0.2720633602 0.2400000000\\
0.2600000000 0.2513578872\\
0.2520001808 0.2600000000\\
0.2400000000 0.2754136128\\
0.2368118036 0.2800000000\\
0.2250560269 0.3000000000\\
0.2200000000 0.3104140728\\
0.2158209529 0.3200000000\\
0.2087971705 0.3400000000\\
0.2032467427 0.3600000000\\
0.2000000000 0.3756857795\\
0.1991872558 0.3800000000\\
0.1966287620 0.4000000000\\
0.1952561051 0.4200000000\\
0.1950551517 0.4400000000\\
0.1960513576 0.4600000000\\
0.1983305042 0.4800000000\\
0.2000000000 0.4892897040\\
0.2022775758 0.5000000000\\
0.2083210163 0.5200000000\\
0.2165768929 0.5400000000\\
0.2200000000 0.5465586235\\
0.2289643436 0.5600000000\\
0.2400000000 0.5730240531\\
0.2482262052 0.5800000000\\
0.2600000000 0.5882193852\\
0.2800000000 0.5971914052\\
0.2914528673 0.6000000000\\
0.3000000000 0.6018033030\\
0.3200000000 0.6032653849\\
0.3400000000 0.6025251135\\
0.3596310143 0.6000000000\\
0.3600000000 0.5999520705\\
0.3800000000 0.5958017447\\
0.4000000000 0.5904575960\\
0.4200000000 0.5841489451\\
0.4316357417 0.5800000000\\
0.4400000000 0.5769300969\\
0.4600000000 0.5686059712\\
0.4795008546 0.5600000000\\
0.4800000000 0.5597711559\\
0.5000000000 0.5496521680\\
};
\addplot[fill=mycolor31,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.2008341096\\
0.4800000000 0.2004865608\\
0.4600000000 0.2013045354\\
0.4400000000 0.2032503149\\
0.4200000000 0.2062812838\\
0.4000000000 0.2104481371\\
0.3800000000 0.2157935903\\
0.3671765050 0.2200000000\\
0.3600000000 0.2226883112\\
0.3400000000 0.2318042749\\
0.3246676230 0.2400000000\\
0.3200000000 0.2428675639\\
0.3000000000 0.2572974434\\
0.2967506930 0.2600000000\\
0.2800000000 0.2764261455\\
0.2767995166 0.2800000000\\
0.2617239462 0.3000000000\\
0.2600000000 0.3027806826\\
0.2505182250 0.3200000000\\
0.2417921708 0.3400000000\\
0.2400000000 0.3452293469\\
0.2354196505 0.3600000000\\
0.2310519897 0.3800000000\\
0.2282716652 0.4000000000\\
0.2271327560 0.4200000000\\
0.2277427152 0.4400000000\\
0.2300557108 0.4600000000\\
0.2344439899 0.4800000000\\
0.2400000000 0.4969138890\\
0.2412604981 0.5000000000\\
0.2525137520 0.5200000000\\
0.2600000000 0.5299910322\\
0.2702512812 0.5400000000\\
0.2800000000 0.5475330390\\
0.3000000000 0.5575453687\\
0.3087499766 0.5600000000\\
0.3200000000 0.5626506511\\
0.3400000000 0.5644437855\\
0.3600000000 0.5637319317\\
0.3800000000 0.5612183366\\
0.3857748344 0.5600000000\\
0.4000000000 0.5569129955\\
0.4200000000 0.5511853194\\
0.4400000000 0.5444566294\\
0.4513060160 0.5400000000\\
0.4600000000 0.5363791071\\
0.4800000000 0.5271154657\\
0.4939430485 0.5200000000\\
0.5000000000 0.5166892116\\
};
\addplot[fill=mycolor32,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.2356321820\\
0.4800000000 0.2341450776\\
0.4600000000 0.2342471699\\
0.4400000000 0.2359727031\\
0.4200000000 0.2390319918\\
0.4157646503 0.2400000000\\
0.4000000000 0.2441568527\\
0.3800000000 0.2511377497\\
0.3600000000 0.2597476158\\
0.3595227257 0.2600000000\\
0.3400000000 0.2721989359\\
0.3293400647 0.2800000000\\
0.3200000000 0.2881626289\\
0.3083544604 0.3000000000\\
0.3000000000 0.3104228993\\
0.2932901891 0.3200000000\\
0.2822519425 0.3400000000\\
0.2800000000 0.3454131985\\
0.2745857918 0.3600000000\\
0.2696639246 0.3800000000\\
0.2670029663 0.4000000000\\
0.2667663306 0.4200000000\\
0.2691964011 0.4400000000\\
0.2745347756 0.4600000000\\
0.2800000000 0.4724981200\\
0.2842877428 0.4800000000\\
0.3000000000 0.4988673861\\
0.3013818991 0.5000000000\\
0.3200000000 0.5115113047\\
0.3400000000 0.5184177759\\
0.3515655872 0.5200000000\\
0.3600000000 0.5209422465\\
0.3800000000 0.5205877941\\
0.3843479753 0.5200000000\\
0.4000000000 0.5177608421\\
0.4200000000 0.5129213419\\
0.4400000000 0.5065707163\\
0.4568670547 0.5000000000\\
0.4600000000 0.4986779786\\
0.4800000000 0.4887019648\\
0.4955355634 0.4800000000\\
0.5000000000 0.4772247064\\
};
\addplot[fill=mycolor33,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.2875562450\\
0.4800000000 0.2813765129\\
0.4678180897 0.2800000000\\
0.4600000000 0.2793495841\\
0.4471053010 0.2800000000\\
0.4400000000 0.2804375215\\
0.4200000000 0.2845059769\\
0.4000000000 0.2912609893\\
0.3812418650 0.3000000000\\
0.3800000000 0.3007283220\\
0.3600000000 0.3157137313\\
0.3553088337 0.3200000000\\
0.3400000000 0.3383354670\\
0.3388167984 0.3400000000\\
0.3287293601 0.3600000000\\
0.3228229779 0.3800000000\\
0.3212170041 0.4000000000\\
0.3247079017 0.4200000000\\
0.3346941130 0.4400000000\\
0.3400000000 0.4462012372\\
0.3594548894 0.4600000000\\
0.3600000000 0.4602638492\\
0.3800000000 0.4651232782\\
0.4000000000 0.4656402132\\
0.4200000000 0.4628557621\\
0.4304411125 0.4600000000\\
0.4400000000 0.4570224190\\
0.4600000000 0.4480918588\\
0.4747589136 0.4400000000\\
0.4800000000 0.4365891466\\
0.5000000000 0.4210932205\\
};
\addplot[fill=mycolor1,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.0000000000\\
0.5000000000 1.0000000000\\
1.0000000000 1.0000000000\\
1.0000000000 0.0000000000\\
};
\addplot[fill=mycolor2,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.8378718377\\
0.5176391619 0.8200000000\\
0.5200000000 0.8180707021\\
0.5400000000 0.8013573184\\
0.5415850781 0.8000000000\\
0.5600000000 0.7864120950\\
0.5686959427 0.7800000000\\
0.5800000000 0.7725218833\\
0.5987616059 0.7600000000\\
0.6000000000 0.7592499666\\
0.6200000000 0.7472755666\\
0.6323888842 0.7400000000\\
0.6400000000 0.7357684801\\
0.6600000000 0.7247485744\\
0.6689750850 0.7200000000\\
0.6800000000 0.7144453830\\
0.7000000000 0.7046181730\\
0.7098035165 0.7000000000\\
0.7200000000 0.6953035018\\
0.7400000000 0.6865710831\\
0.7555506609 0.6800000000\\
0.7600000000 0.6781070433\\
0.7800000000 0.6703822694\\
0.8000000000 0.6629758037\\
0.8089396658 0.6600000000\\
0.8200000000 0.6562075354\\
0.8400000000 0.6501951514\\
0.8600000000 0.6447112203\\
0.8800000000 0.6403592320\\
0.8826480529 0.6400000000\\
0.9000000000 0.6373277502\\
0.9200000000 0.6365563935\\
0.9386914490 0.6400000000\\
0.9400000000 0.6403156002\\
0.9600000000 0.6543191000\\
0.9635297659 0.6600000000\\
0.9719839220 0.6800000000\\
0.9770562569 0.7000000000\\
0.9800000000 0.7179049263\\
0.9802524291 0.7200000000\\
0.9822729480 0.7400000000\\
0.9835326713 0.7600000000\\
0.9845547114 0.7800000000\\
0.9850967289 0.8000000000\\
0.9853350481 0.8200000000\\
0.9854099228 0.8400000000\\
0.9848905731 0.8600000000\\
0.9842474052 0.8800000000\\
0.9827136787 0.9000000000\\
0.9802013447 0.9200000000\\
0.9800000000 0.9211946014\\
0.9756506174 0.9400000000\\
0.9643941469 0.9600000000\\
0.9600000000 0.9645821957\\
0.9400000000 0.9769762323\\
0.9301001579 0.9800000000\\
0.9200000000 0.9820368605\\
0.9000000000 0.9848277150\\
0.8800000000 0.9867164291\\
0.8600000000 0.9878349048\\
0.8400000000 0.9887642394\\
0.8200000000 0.9893222894\\
0.8000000000 0.9897492593\\
0.7800000000 0.9900570643\\
0.7600000000 0.9901739744\\
0.7400000000 0.9902703281\\
0.7200000000 0.9902059660\\
0.7000000000 0.9900906727\\
0.6800000000 0.9898858708\\
0.6600000000 0.9895379611\\
0.6400000000 0.9891369294\\
0.6200000000 0.9885233324\\
0.6000000000 0.9877843045\\
0.5800000000 0.9867439598\\
0.5600000000 0.9851855066\\
0.5400000000 0.9829580909\\
0.5277669915 0.9800000000\\
0.5200000000 0.9771781012\\
0.5000000000 0.9639505608\\
};
\addplot[fill=mycolor16,forget plot] table[row sep=crcr] {%
%
x y\\
0.5200000000 0.9076203206\\
0.5187101288 0.9000000000\\
0.5200000000 0.8912838927\\
0.5217054945 0.8800000000\\
0.5308652770 0.8600000000\\
0.5400000000 0.8476855998\\
0.5455562325 0.8400000000\\
0.5600000000 0.8246767489\\
0.5644375724 0.8200000000\\
0.5800000000 0.8068013859\\
0.5879609262 0.8000000000\\
0.6000000000 0.7911852158\\
0.6153719464 0.7800000000\\
0.6200000000 0.7769850525\\
0.6400000000 0.7642887366\\
0.6468519801 0.7600000000\\
0.6600000000 0.7525604163\\
0.6800000000 0.7416943870\\
0.6832618173 0.7400000000\\
0.7000000000 0.7317655927\\
0.7200000000 0.7223510400\\
0.7254483797 0.7200000000\\
0.7400000000 0.7139777158\\
0.7600000000 0.7062052211\\
0.7776940151 0.7000000000\\
0.7800000000 0.6991997650\\
0.8000000000 0.6932612683\\
0.8200000000 0.6882570105\\
0.8400000000 0.6845405731\\
0.8600000000 0.6822783289\\
0.8800000000 0.6825717766\\
0.9000000000 0.6864035716\\
0.9200000000 0.6965769785\\
0.9237310544 0.7000000000\\
0.9392714940 0.7200000000\\
0.9400000000 0.7212910668\\
0.9474048605 0.7400000000\\
0.9526009532 0.7600000000\\
0.9562447032 0.7800000000\\
0.9584571916 0.8000000000\\
0.9594287120 0.8200000000\\
0.9595219715 0.8400000000\\
0.9580732906 0.8600000000\\
0.9557545066 0.8800000000\\
0.9512010372 0.9000000000\\
0.9433028097 0.9200000000\\
0.9400000000 0.9256971475\\
0.9281187830 0.9400000000\\
0.9200000000 0.9458782493\\
0.9000000000 0.9563190034\\
0.8894630849 0.9600000000\\
0.8800000000 0.9624160968\\
0.8600000000 0.9660182748\\
0.8400000000 0.9688825338\\
0.8200000000 0.9706463207\\
0.8000000000 0.9719951551\\
0.7800000000 0.9728694980\\
0.7600000000 0.9732445470\\
0.7400000000 0.9735084116\\
0.7200000000 0.9733003405\\
0.7000000000 0.9728984403\\
0.6800000000 0.9721696064\\
0.6600000000 0.9710181367\\
0.6400000000 0.9696057861\\
0.6200000000 0.9675746974\\
0.6000000000 0.9649405695\\
0.5800000000 0.9613535230\\
0.5742925489 0.9600000000\\
0.5600000000 0.9545224295\\
0.5400000000 0.9427687159\\
0.5365667059 0.9400000000\\
0.5224187519 0.9200000000\\
0.5200000000 0.9076203206\\
};
\addplot[fill=mycolor34,forget plot] table[row sep=crcr] {%
%
x y\\
0.5800000000 0.9095257981\\
0.5750424293 0.9000000000\\
0.5747450588 0.8800000000\\
0.5800000000 0.8650881446\\
0.5817664916 0.8600000000\\
0.5955225548 0.8400000000\\
0.6000000000 0.8352191138\\
0.6143379732 0.8200000000\\
0.6200000000 0.8152554959\\
0.6385562109 0.8000000000\\
0.6400000000 0.7989939914\\
0.6600000000 0.7854677984\\
0.6684539471 0.7800000000\\
0.6800000000 0.7733720007\\
0.7000000000 0.7623593463\\
0.7046543821 0.7600000000\\
0.7200000000 0.7529686511\\
0.7400000000 0.7446022592\\
0.7521999111 0.7400000000\\
0.7600000000 0.7371939968\\
0.7800000000 0.7313193769\\
0.8000000000 0.7265881813\\
0.8200000000 0.7234707190\\
0.8400000000 0.7226022422\\
0.8600000000 0.7245903587\\
0.8800000000 0.7312793515\\
0.8934102135 0.7400000000\\
0.9000000000 0.7457872869\\
0.9102813120 0.7600000000\\
0.9198852477 0.7800000000\\
0.9200000000 0.7803680058\\
0.9246953526 0.8000000000\\
0.9270879654 0.8200000000\\
0.9276203955 0.8400000000\\
0.9255541713 0.8600000000\\
0.9212075280 0.8800000000\\
0.9200000000 0.8831386115\\
0.9119624253 0.9000000000\\
0.9000000000 0.9151928310\\
0.8949715878 0.9200000000\\
0.8800000000 0.9297708131\\
0.8600000000 0.9388840298\\
0.8568793867 0.9400000000\\
0.8400000000 0.9443826597\\
0.8200000000 0.9477776788\\
0.8000000000 0.9503057610\\
0.7800000000 0.9518777692\\
0.7600000000 0.9526232155\\
0.7400000000 0.9529497570\\
0.7200000000 0.9524333584\\
0.7000000000 0.9514029119\\
0.6800000000 0.9496115415\\
0.6600000000 0.9470099736\\
0.6400000000 0.9435160807\\
0.6251561598 0.9400000000\\
0.6200000000 0.9381179226\\
0.6000000000 0.9286275090\\
0.5868891230 0.9200000000\\
0.5800000000 0.9095257981\\
};
\addplot[fill=mycolor18,forget plot] table[row sep=crcr] {%
%
x y\\
0.6400000000 0.8813834963\\
0.6394253550 0.8800000000\\
0.6400000000 0.8759921569\\
0.6423080261 0.8600000000\\
0.6548515197 0.8400000000\\
0.6600000000 0.8346370118\\
0.6747445682 0.8200000000\\
0.6800000000 0.8161001972\\
0.7000000000 0.8020488458\\
0.7032165886 0.8000000000\\
0.7200000000 0.7912575208\\
0.7400000000 0.7819383855\\
0.7450098423 0.7800000000\\
0.7600000000 0.7749137730\\
0.7800000000 0.7699435244\\
0.8000000000 0.7669895598\\
0.8200000000 0.7669995502\\
0.8400000000 0.7710685017\\
0.8583138649 0.7800000000\\
0.8600000000 0.7812109042\\
0.8754616610 0.8000000000\\
0.8800000000 0.8105112897\\
0.8829810293 0.8200000000\\
0.8849116143 0.8400000000\\
0.8821358398 0.8600000000\\
0.8800000000 0.8657077909\\
0.8732931397 0.8800000000\\
0.8600000000 0.8952506044\\
0.8545994707 0.9000000000\\
0.8400000000 0.9082430476\\
0.8200000000 0.9162315754\\
0.8068943843 0.9200000000\\
0.8000000000 0.9214192296\\
0.7800000000 0.9239055367\\
0.7600000000 0.9250094201\\
0.7400000000 0.9250550301\\
0.7200000000 0.9237077659\\
0.7000000000 0.9212193913\\
0.6936693678 0.9200000000\\
0.6800000000 0.9156946988\\
0.6600000000 0.9063806885\\
0.6500958798 0.9000000000\\
0.6400000000 0.8813834963\\
};
\addplot[fill=mycolor3,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.7967006672\\
0.5200000000 0.7824733891\\
0.5234191718 0.7800000000\\
0.5400000000 0.7692782758\\
0.5538582722 0.7600000000\\
0.5600000000 0.7562745119\\
0.5800000000 0.7441802596\\
0.5868440924 0.7400000000\\
0.6000000000 0.7324151317\\
0.6200000000 0.7208982037\\
0.6215942529 0.7200000000\\
0.6400000000 0.7101504319\\
0.6589768802 0.7000000000\\
0.6600000000 0.6994688137\\
0.6800000000 0.6894307063\\
0.6989487950 0.6800000000\\
0.7000000000 0.6794804765\\
0.7200000000 0.6699709965\\
0.7400000000 0.6606653377\\
0.7414834623 0.6600000000\\
0.7600000000 0.6516569901\\
0.7800000000 0.6429400817\\
0.7870026525 0.6400000000\\
0.8000000000 0.6342922229\\
0.8200000000 0.6257529833\\
0.8340155761 0.6200000000\\
0.8400000000 0.6173687694\\
0.8600000000 0.6088157815\\
0.8800000000 0.6001979946\\
0.8804966030 0.6000000000\\
0.9000000000 0.5910287344\\
0.9200000000 0.5808657306\\
0.9217999698 0.5800000000\\
0.9400000000 0.5685626838\\
0.9509137658 0.5600000000\\
0.9600000000 0.5497550465\\
0.9673920364 0.5400000000\\
0.9761003620 0.5200000000\\
0.9800000000 0.5053432825\\
0.9812102572 0.5000000000\\
0.9846111877 0.4800000000\\
0.9867067600 0.4600000000\\
0.9883015278 0.4400000000\\
0.9893535903 0.4200000000\\
0.9901735186 0.4000000000\\
0.9908070793 0.3800000000\\
0.9912105008 0.3600000000\\
0.9915706643 0.3400000000\\
0.9917476194 0.3200000000\\
0.9918724890 0.3000000000\\
0.9919189410 0.2800000000\\
0.9918257351 0.2600000000\\
0.9917141034 0.2400000000\\
0.9914260871 0.2200000000\\
0.9910670130 0.2000000000\\
0.9905642994 0.1800000000\\
0.9898106053 0.1600000000\\
0.9888895393 0.1400000000\\
0.9874619579 0.1200000000\\
0.9855113043 0.1000000000\\
0.9824871425 0.0800000000\\
0.9800000000 0.0692899231\\
0.9770934007 0.0600000000\\
0.9663659447 0.0400000000\\
0.9600000000 0.0336164091\\
0.9400000000 0.0226757876\\
0.9317045055 0.0200000000\\
0.9200000000 0.0172328933\\
0.9000000000 0.0140882735\\
0.8800000000 0.0120289380\\
0.8600000000 0.0105186836\\
0.8400000000 0.0094471071\\
0.8200000000 0.0085887439\\
0.8000000000 0.0079252449\\
0.7800000000 0.0073979074\\
0.7600000000 0.0069483286\\
0.7400000000 0.0066013061\\
0.7200000000 0.0062944766\\
0.7000000000 0.0060486786\\
0.6800000000 0.0058465088\\
0.6600000000 0.0056673071\\
0.6400000000 0.0055388210\\
0.6200000000 0.0054214951\\
0.6000000000 0.0053447749\\
0.5800000000 0.0052973968\\
0.5600000000 0.0052706720\\
0.5400000000 0.0053170032\\
0.5200000000 0.0053825485\\
0.5000000000 0.0056444572\\
};
\addplot[fill=mycolor22,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.7654291314\\
0.5085946239 0.7600000000\\
0.5200000000 0.7534497232\\
0.5400000000 0.7416728909\\
0.5427520234 0.7400000000\\
0.5600000000 0.7301090293\\
0.5775724327 0.7200000000\\
0.5800000000 0.7186777104\\
0.6000000000 0.7076786758\\
0.6139436453 0.7000000000\\
0.6200000000 0.6967720031\\
0.6400000000 0.6862352796\\
0.6518240220 0.6800000000\\
0.6600000000 0.6757342005\\
0.6800000000 0.6655609073\\
0.6910131230 0.6600000000\\
0.7000000000 0.6554890942\\
0.7200000000 0.6456069923\\
0.7316195571 0.6400000000\\
0.7400000000 0.6358421025\\
0.7600000000 0.6259233219\\
0.7722491294 0.6200000000\\
0.7800000000 0.6161038839\\
0.8000000000 0.6060752288\\
0.8120899043 0.6000000000\\
0.8200000000 0.5957331118\\
0.8400000000 0.5849402884\\
0.8488581321 0.5800000000\\
0.8600000000 0.5730153394\\
0.8798512015 0.5600000000\\
0.8800000000 0.5598891763\\
0.9000000000 0.5440549657\\
0.9046619372 0.5400000000\\
0.9200000000 0.5232452921\\
0.9226971605 0.5200000000\\
0.9359062276 0.5000000000\\
0.9400000000 0.4918816303\\
0.9453786273 0.4800000000\\
0.9520665817 0.4600000000\\
0.9572363165 0.4400000000\\
0.9600000000 0.4253635062\\
0.9609444772 0.4200000000\\
0.9638788801 0.4000000000\\
0.9660386810 0.3800000000\\
0.9675390253 0.3600000000\\
0.9688019061 0.3400000000\\
0.9694922594 0.3200000000\\
0.9699362739 0.3000000000\\
0.9700412420 0.2800000000\\
0.9697071993 0.2600000000\\
0.9692193950 0.2400000000\\
0.9681828444 0.2200000000\\
0.9667848689 0.2000000000\\
0.9648117531 0.1800000000\\
0.9619953788 0.1600000000\\
0.9600000000 0.1485929057\\
0.9582864251 0.1400000000\\
0.9527931039 0.1200000000\\
0.9449136883 0.1000000000\\
0.9400000000 0.0910057101\\
0.9324154535 0.0800000000\\
0.9200000000 0.0672734338\\
0.9103774433 0.0600000000\\
0.9000000000 0.0539756424\\
0.8800000000 0.0455096687\\
0.8619164226 0.0400000000\\
0.8600000000 0.0395165458\\
0.8400000000 0.0353261411\\
0.8200000000 0.0320524628\\
0.8000000000 0.0295034408\\
0.7800000000 0.0274564847\\
0.7600000000 0.0257502531\\
0.7400000000 0.0244024709\\
0.7200000000 0.0232278417\\
0.7000000000 0.0222812311\\
0.6800000000 0.0215018879\\
0.6600000000 0.0208161016\\
0.6400000000 0.0203210621\\
0.6258312046 0.0200000000\\
0.6200000000 0.0198764807\\
0.6000000000 0.0195952064\\
0.5800000000 0.0194215071\\
0.5600000000 0.0193235274\\
0.5400000000 0.0194933888\\
0.5200000000 0.0197336932\\
0.5142607572 0.0200000000\\
0.5000000000 0.0206928442\\
};
\addplot[fill=mycolor5,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.7382781519\\
0.5200000000 0.7275099427\\
0.5335490838 0.7200000000\\
0.5400000000 0.7166173321\\
0.5600000000 0.7057763340\\
0.5705681387 0.7000000000\\
0.5800000000 0.6950226654\\
0.6000000000 0.6843274440\\
0.6080656900 0.6800000000\\
0.6200000000 0.6737028680\\
0.6400000000 0.6631982321\\
0.6460547500 0.6600000000\\
0.6600000000 0.6527302172\\
0.6800000000 0.6424415497\\
0.6847642483 0.6400000000\\
0.7000000000 0.6320495729\\
0.7200000000 0.6215955551\\
0.7231198067 0.6200000000\\
0.7400000000 0.6111268342\\
0.7600000000 0.6003946508\\
0.7607515249 0.6000000000\\
0.7800000000 0.5893411290\\
0.7963296954 0.5800000000\\
0.8000000000 0.5777366711\\
0.8200000000 0.5652458718\\
0.8281753368 0.5600000000\\
0.8400000000 0.5516766011\\
0.8554379206 0.5400000000\\
0.8600000000 0.5360274438\\
0.8774905015 0.5200000000\\
0.8800000000 0.5173158717\\
0.8949313725 0.5000000000\\
0.9000000000 0.4928306484\\
0.9083741650 0.4800000000\\
0.9185743980 0.4600000000\\
0.9200000000 0.4566546166\\
0.9266440393 0.4400000000\\
0.9326369817 0.4200000000\\
0.9373344196 0.4000000000\\
0.9400000000 0.3854964381\\
0.9409458095 0.3800000000\\
0.9435110722 0.3600000000\\
0.9455069642 0.3400000000\\
0.9466540614 0.3200000000\\
0.9473214372 0.3000000000\\
0.9474122874 0.2800000000\\
0.9468584883 0.2600000000\\
0.9458534470 0.2400000000\\
0.9439858993 0.2200000000\\
0.9414056198 0.2000000000\\
0.9400000000 0.1919387823\\
0.9377016741 0.1800000000\\
0.9325050592 0.1600000000\\
0.9255192344 0.1400000000\\
0.9200000000 0.1283305349\\
0.9153731762 0.1200000000\\
0.9004237971 0.1000000000\\
0.9000000000 0.0995561579\\
0.8800000000 0.0826547617\\
0.8760128015 0.0800000000\\
0.8600000000 0.0713495355\\
0.8400000000 0.0631375095\\
0.8305613251 0.0600000000\\
0.8200000000 0.0570041083\\
0.8000000000 0.0523138057\\
0.7800000000 0.0485675985\\
0.7600000000 0.0454900834\\
0.7400000000 0.0429949963\\
0.7200000000 0.0408779911\\
0.7100671464 0.0400000000\\
0.7000000000 0.0391892522\\
0.6800000000 0.0378202787\\
0.6600000000 0.0366729001\\
0.6400000000 0.0357841878\\
0.6200000000 0.0350233937\\
0.6000000000 0.0344820314\\
0.5800000000 0.0341495750\\
0.5600000000 0.0339792642\\
0.5400000000 0.0342150477\\
0.5200000000 0.0346655567\\
0.5000000000 0.0357191365\\
};
\addplot[fill=mycolor23,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.7133919741\\
0.5200000000 0.7032950296\\
0.5262908735 0.7000000000\\
0.5400000000 0.6930746069\\
0.5600000000 0.6826328785\\
0.5649913321 0.6800000000\\
0.5800000000 0.6722359261\\
0.6000000000 0.6617010981\\
0.6032064263 0.6600000000\\
0.6200000000 0.6512238905\\
0.6400000000 0.6407857794\\
0.6414919895 0.6400000000\\
0.6600000000 0.6301134894\\
0.6790311920 0.6200000000\\
0.6800000000 0.6194771808\\
0.7000000000 0.6086565698\\
0.7158478852 0.6000000000\\
0.7200000000 0.5976466090\\
0.7400000000 0.5863357257\\
0.7509476658 0.5800000000\\
0.7600000000 0.5744209790\\
0.7800000000 0.5619888563\\
0.7831336064 0.5600000000\\
0.8000000000 0.5484671246\\
0.8118655547 0.5400000000\\
0.8200000000 0.5335316350\\
0.8362646084 0.5200000000\\
0.8400000000 0.5164952642\\
0.8564588274 0.5000000000\\
0.8600000000 0.4958692697\\
0.8728433392 0.4800000000\\
0.8800000000 0.4692944378\\
0.8857773149 0.4600000000\\
0.8960833605 0.4400000000\\
0.9000000000 0.4305564597\\
0.9041001525 0.4200000000\\
0.9103819777 0.4000000000\\
0.9152161677 0.3800000000\\
0.9187938792 0.3600000000\\
0.9200000000 0.3512197017\\
0.9214805971 0.3400000000\\
0.9230632305 0.3200000000\\
0.9239294554 0.3000000000\\
0.9239532466 0.2800000000\\
0.9230633717 0.2600000000\\
0.9214396460 0.2400000000\\
0.9200000000 0.2295233465\\
0.9185959190 0.2200000000\\
0.9145523873 0.2000000000\\
0.9089025972 0.1800000000\\
0.9011803437 0.1600000000\\
0.9000000000 0.1575641922\\
0.8901685979 0.1400000000\\
0.8800000000 0.1263860223\\
0.8743524486 0.1200000000\\
0.8600000000 0.1071102109\\
0.8502536814 0.1000000000\\
0.8400000000 0.0938758244\\
0.8200000000 0.0841445849\\
0.8095418461 0.0800000000\\
0.8000000000 0.0767618757\\
0.7800000000 0.0710649144\\
0.7600000000 0.0663891181\\
0.7400000000 0.0625819319\\
0.7239212864 0.0600000000\\
0.7200000000 0.0594359183\\
0.7000000000 0.0569470699\\
0.6800000000 0.0548942545\\
0.6600000000 0.0531654670\\
0.6400000000 0.0518054795\\
0.6200000000 0.0506833880\\
0.6000000000 0.0498529842\\
0.5800000000 0.0493109914\\
0.5600000000 0.0490210939\\
0.5400000000 0.0491835337\\
0.5200000000 0.0497092234\\
0.5000000000 0.0507729480\\
};
\addplot[fill=mycolor24,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.6897684111\\
0.5200000000 0.6800834233\\
0.5201661463 0.6800000000\\
0.5400000000 0.6702689861\\
0.5600000000 0.6600616099\\
0.5601191910 0.6600000000\\
0.5800000000 0.6499173814\\
0.5991221047 0.6400000000\\
0.6000000000 0.6395419282\\
0.6200000000 0.6289774551\\
0.6369060817 0.6200000000\\
0.6400000000 0.6183397463\\
0.6600000000 0.6074471201\\
0.6736338951 0.6000000000\\
0.6800000000 0.5964185482\\
0.7000000000 0.5850316968\\
0.7087345114 0.5800000000\\
0.7200000000 0.5731815062\\
0.7400000000 0.5608847199\\
0.7414066551 0.5600000000\\
0.7600000000 0.5476167227\\
0.7711901923 0.5400000000\\
0.7800000000 0.5334230459\\
0.7971845606 0.5200000000\\
0.8000000000 0.5175735055\\
0.8194473449 0.5000000000\\
0.8200000000 0.4994341199\\
0.8380846530 0.4800000000\\
0.8400000000 0.4775972531\\
0.8530997400 0.4600000000\\
0.8600000000 0.4490929396\\
0.8654740668 0.4400000000\\
0.8752119763 0.4200000000\\
0.8800000000 0.4079329146\\
0.8829641635 0.4000000000\\
0.8889435378 0.3800000000\\
0.8934006044 0.3600000000\\
0.8966502264 0.3400000000\\
0.8986958265 0.3200000000\\
0.8996636429 0.3000000000\\
0.8995166503 0.2800000000\\
0.8982346262 0.2600000000\\
0.8957229665 0.2400000000\\
0.8917581339 0.2200000000\\
0.8861320876 0.2000000000\\
0.8800000000 0.1839800141\\
0.8782988516 0.1800000000\\
0.8671207441 0.1600000000\\
0.8600000000 0.1501104557\\
0.8515493939 0.1400000000\\
0.8400000000 0.1291096878\\
0.8284712787 0.1200000000\\
0.8200000000 0.1144772106\\
0.8000000000 0.1036333037\\
0.7919710449 0.1000000000\\
0.7800000000 0.0953659779\\
0.7600000000 0.0888532839\\
0.7400000000 0.0835302699\\
0.7243322181 0.0800000000\\
0.7200000000 0.0791314194\\
0.7000000000 0.0756986014\\
0.6800000000 0.0728461600\\
0.6600000000 0.0704522845\\
0.6400000000 0.0685453524\\
0.6200000000 0.0669888177\\
0.6000000000 0.0658193413\\
0.5800000000 0.0650175063\\
0.5600000000 0.0645566052\\
0.5400000000 0.0645495560\\
0.5200000000 0.0650473773\\
0.5000000000 0.0660709999\\
};
\addplot[fill=mycolor25,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.6667305818\\
0.5143941171 0.6600000000\\
0.5200000000 0.6574256993\\
0.5400000000 0.6478628814\\
0.5558088752 0.6400000000\\
0.5600000000 0.6379061629\\
0.5800000000 0.6277268279\\
0.5948292181 0.6200000000\\
0.6000000000 0.6172880623\\
0.6200000000 0.6066119367\\
0.6322605548 0.6000000000\\
0.6400000000 0.5957251450\\
0.6600000000 0.5844558162\\
0.6678651812 0.5800000000\\
0.6800000000 0.5728296036\\
0.7000000000 0.5607241405\\
0.7011807829 0.5600000000\\
0.7200000000 0.5478593971\\
0.7319549065 0.5400000000\\
0.7400000000 0.5342714167\\
0.7591650839 0.5200000000\\
0.7600000000 0.5193262053\\
0.7800000000 0.5027496453\\
0.7831679898 0.5000000000\\
0.8000000000 0.4836164716\\
0.8035364107 0.4800000000\\
0.8200000000 0.4605892471\\
0.8204760585 0.4600000000\\
0.8346121282 0.4400000000\\
0.8400000000 0.4306993675\\
0.8458196400 0.4200000000\\
0.8548478497 0.4000000000\\
0.8600000000 0.3855594315\\
0.8618928648 0.3800000000\\
0.8670768815 0.3600000000\\
0.8709271664 0.3400000000\\
0.8731982274 0.3200000000\\
0.8742017201 0.3000000000\\
0.8738352247 0.2800000000\\
0.8719307938 0.2600000000\\
0.8686060302 0.2400000000\\
0.8633398694 0.2200000000\\
0.8600000000 0.2106886875\\
0.8557613938 0.2000000000\\
0.8450777358 0.1800000000\\
0.8400000000 0.1726475558\\
0.8300008850 0.1600000000\\
0.8200000000 0.1499533951\\
0.8083835019 0.1400000000\\
0.8000000000 0.1341226422\\
0.7800000000 0.1223298373\\
0.7753862949 0.1200000000\\
0.7600000000 0.1133633416\\
0.7400000000 0.1061991183\\
0.7200000000 0.1002555092\\
0.7190073476 0.1000000000\\
0.7000000000 0.0956703064\\
0.6800000000 0.0918834103\\
0.6600000000 0.0887309339\\
0.6400000000 0.0861800588\\
0.6200000000 0.0841077006\\
0.6000000000 0.0825291079\\
0.5800000000 0.0814285436\\
0.5600000000 0.0807603330\\
0.5400000000 0.0805769191\\
0.5200000000 0.0809411813\\
0.5000000000 0.0818256247\\
};
\addplot[fill=mycolor26,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.6440426473\\
0.5088904302 0.6400000000\\
0.5200000000 0.6349378789\\
0.5400000000 0.6254483715\\
0.5509771748 0.6200000000\\
0.5600000000 0.6155081825\\
0.5800000000 0.6053244930\\
0.5901778788 0.6000000000\\
0.6000000000 0.5947558671\\
0.6200000000 0.5838429230\\
0.6269499571 0.5800000000\\
0.6400000000 0.5725117803\\
0.6600000000 0.5606873276\\
0.6611557814 0.5600000000\\
0.6800000000 0.5483127681\\
0.6929958988 0.5400000000\\
0.7000000000 0.5352013875\\
0.7200000000 0.5211036144\\
0.7215353231 0.5200000000\\
0.7400000000 0.5056295442\\
0.7469352417 0.5000000000\\
0.7600000000 0.4882647682\\
0.7688779858 0.4800000000\\
0.7800000000 0.4682644151\\
0.7874539513 0.4600000000\\
0.8000000000 0.4440449835\\
0.8030278069 0.4400000000\\
0.8156524223 0.4200000000\\
0.8200000000 0.4117345812\\
0.8258964494 0.4000000000\\
0.8339103079 0.3800000000\\
0.8399443738 0.3600000000\\
0.8400000000 0.3597500893\\
0.8441885942 0.3400000000\\
0.8466176657 0.3200000000\\
0.8475376237 0.3000000000\\
0.8467985855 0.2800000000\\
0.8442614926 0.2600000000\\
0.8400000000 0.2404085614\\
0.8399032144 0.2400000000\\
0.8327905516 0.2200000000\\
0.8228978982 0.2000000000\\
0.8200000000 0.1954936411\\
0.8087183702 0.1800000000\\
0.8000000000 0.1706455853\\
0.7885140861 0.1600000000\\
0.7800000000 0.1535730662\\
0.7600000000 0.1407583783\\
0.7586291206 0.1400000000\\
0.7400000000 0.1312752324\\
0.7200000000 0.1234648684\\
0.7095132479 0.1200000000\\
0.7000000000 0.1172522116\\
0.6800000000 0.1123437376\\
0.6600000000 0.1082544964\\
0.6400000000 0.1049167010\\
0.6200000000 0.1022306142\\
0.6000000000 0.1001393994\\
0.5981883096 0.1000000000\\
0.5800000000 0.0987193536\\
0.5600000000 0.0978221733\\
0.5400000000 0.0974307435\\
0.5200000000 0.0975900947\\
0.5000000000 0.0982844658\\
};
\addplot[fill=mycolor27,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.6211724663\\
0.5026082447 0.6200000000\\
0.5200000000 0.6121668718\\
0.5400000000 0.6027445394\\
0.5455627913 0.6000000000\\
0.5600000000 0.5927424463\\
0.5800000000 0.5824401400\\
0.5845832551 0.5800000000\\
0.6000000000 0.5715132967\\
0.6200000000 0.5602349932\\
0.6204090398 0.5600000000\\
0.6400000000 0.5483185160\\
0.6535081132 0.5400000000\\
0.6600000000 0.5357347718\\
0.6800000000 0.5223687328\\
0.6834413152 0.5200000000\\
0.7000000000 0.5077634219\\
0.7101710413 0.5000000000\\
0.7200000000 0.4917739480\\
0.7336212290 0.4800000000\\
0.7400000000 0.4738207874\\
0.7535744095 0.4600000000\\
0.7600000000 0.4526213015\\
0.7706112258 0.4400000000\\
0.7800000000 0.4267560061\\
0.7845623414 0.4200000000\\
0.7958759373 0.4000000000\\
0.8000000000 0.3909163275\\
0.8047346449 0.3800000000\\
0.8113210599 0.3600000000\\
0.8160133133 0.3400000000\\
0.8186467547 0.3200000000\\
0.8194346389 0.3000000000\\
0.8181535958 0.2800000000\\
0.8146159229 0.2600000000\\
0.8086975422 0.2400000000\\
0.8000000000 0.2203758940\\
0.7998153435 0.2200000000\\
0.7866732344 0.2000000000\\
0.7800000000 0.1922326617\\
0.7679776245 0.1800000000\\
0.7600000000 0.1734977922\\
0.7406150453 0.1600000000\\
0.7400000000 0.1596436555\\
0.7200000000 0.1495038719\\
0.7000000000 0.1410980362\\
0.6969558375 0.1400000000\\
0.6800000000 0.1346904089\\
0.6600000000 0.1294457832\\
0.6400000000 0.1251671856\\
0.6200000000 0.1216728024\\
0.6078140500 0.1200000000\\
0.6000000000 0.1190347614\\
0.5800000000 0.1171617519\\
0.5600000000 0.1158836338\\
0.5400000000 0.1152063006\\
0.5200000000 0.1151171372\\
0.5000000000 0.1155979092\\
};
\addplot[fill=mycolor28,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.5979274503\\
0.5200000000 0.5888522517\\
0.5387532893 0.5800000000\\
0.5400000000 0.5793937830\\
0.5600000000 0.5691097382\\
0.5772909623 0.5600000000\\
0.5800000000 0.5585241404\\
0.6000000000 0.5471932702\\
0.6123412591 0.5400000000\\
0.6200000000 0.5352655931\\
0.6400000000 0.5225982086\\
0.6439524469 0.5200000000\\
0.6600000000 0.5087658401\\
0.6722125403 0.5000000000\\
0.6800000000 0.4939111043\\
0.6971527569 0.4800000000\\
0.7000000000 0.4774316011\\
0.7186084249 0.4600000000\\
0.7200000000 0.4585342966\\
0.7370186734 0.4400000000\\
0.7400000000 0.4361886097\\
0.7520415119 0.4200000000\\
0.7600000000 0.4073277868\\
0.7644224904 0.4000000000\\
0.7741135588 0.3800000000\\
0.7800000000 0.3638384441\\
0.7813377995 0.3600000000\\
0.7862393964 0.3400000000\\
0.7888359392 0.3200000000\\
0.7892434809 0.3000000000\\
0.7872707118 0.2800000000\\
0.7826423448 0.2600000000\\
0.7800000000 0.2527689771\\
0.7748594630 0.2400000000\\
0.7630987217 0.2200000000\\
0.7600000000 0.2160029255\\
0.7458904287 0.2000000000\\
0.7400000000 0.1947693557\\
0.7207023009 0.1800000000\\
0.7200000000 0.1795596701\\
0.7000000000 0.1686120450\\
0.6810286862 0.1600000000\\
0.6800000000 0.1596024357\\
0.6600000000 0.1528990676\\
0.6400000000 0.1474093063\\
0.6200000000 0.1429279205\\
0.6035512085 0.1400000000\\
0.6000000000 0.1394374702\\
0.5800000000 0.1369816705\\
0.5600000000 0.1352249839\\
0.5400000000 0.1341646244\\
0.5200000000 0.1337532288\\
0.5000000000 0.1339782225\\
};
\addplot[fill=mycolor29,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.5736130027\\
0.5200000000 0.5645141530\\
0.5294045454 0.5600000000\\
0.5400000000 0.5547373852\\
0.5600000000 0.5442834201\\
0.5679273769 0.5400000000\\
0.5800000000 0.5330887437\\
0.6000000000 0.5212118725\\
0.6019669154 0.5200000000\\
0.6200000000 0.5081817450\\
0.6321409343 0.5000000000\\
0.6400000000 0.4942551897\\
0.6587656708 0.4800000000\\
0.6600000000 0.4789596808\\
0.6800000000 0.4616162253\\
0.6817913129 0.4600000000\\
0.7000000000 0.4415718527\\
0.7014926841 0.4400000000\\
0.7177931558 0.4200000000\\
0.7200000000 0.4167901840\\
0.7311035247 0.4000000000\\
0.7400000000 0.3832392587\\
0.7416427490 0.3800000000\\
0.7491902883 0.3600000000\\
0.7543786557 0.3400000000\\
0.7568661346 0.3200000000\\
0.7567511703 0.3000000000\\
0.7536814425 0.2800000000\\
0.7473284839 0.2600000000\\
0.7400000000 0.2451720807\\
0.7371297262 0.2400000000\\
0.7214605995 0.2200000000\\
0.7200000000 0.2185643031\\
0.7000000000 0.2014611709\\
0.6980079912 0.2000000000\\
0.6800000000 0.1893191161\\
0.6611335910 0.1800000000\\
0.6600000000 0.1795293346\\
0.6400000000 0.1724340709\\
0.6200000000 0.1666294804\\
0.6000000000 0.1619926027\\
0.5889879469 0.1600000000\\
0.5800000000 0.1585735250\\
0.5600000000 0.1561932337\\
0.5400000000 0.1546328199\\
0.5200000000 0.1538125152\\
0.5000000000 0.1537057184\\
};
\addplot[fill=mycolor30,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.5479240846\\
0.5172532298 0.5400000000\\
0.5200000000 0.5386650371\\
0.5400000000 0.5283482474\\
0.5553687010 0.5200000000\\
0.5600000000 0.5173308798\\
0.5800000000 0.5053187175\\
0.5884968514 0.5000000000\\
0.6000000000 0.4922031043\\
0.6173482797 0.4800000000\\
0.6200000000 0.4779397582\\
0.6400000000 0.4618473060\\
0.6421940681 0.4600000000\\
0.6600000000 0.4432806349\\
0.6633864479 0.4400000000\\
0.6800000000 0.4212460385\\
0.6810579843 0.4200000000\\
0.6953369635 0.4000000000\\
0.7000000000 0.3918295882\\
0.7064690654 0.3800000000\\
0.7145480710 0.3600000000\\
0.7198631639 0.3400000000\\
0.7200000000 0.3387122030\\
0.7219146978 0.3200000000\\
0.7209604098 0.3000000000\\
0.7200000000 0.2954911376\\
0.7163558559 0.2800000000\\
0.7075397222 0.2600000000\\
0.7000000000 0.2486741215\\
0.6934049766 0.2400000000\\
0.6800000000 0.2270986367\\
0.6713886369 0.2200000000\\
0.6600000000 0.2126095028\\
0.6400000000 0.2017575042\\
0.6361334605 0.2000000000\\
0.6200000000 0.1939200587\\
0.6000000000 0.1878038515\\
0.5800000000 0.1830178435\\
0.5633706642 0.1800000000\\
0.5600000000 0.1794687208\\
0.5400000000 0.1772178313\\
0.5200000000 0.1758347799\\
0.5000000000 0.1752764555\\
};
\addplot[fill=mycolor31,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.5200276617\\
0.5000581803 0.5200000000\\
0.5200000000 0.5099253116\\
0.5386448834 0.5000000000\\
0.5400000000 0.4992172257\\
0.5600000000 0.4869198237\\
0.5708236267 0.4800000000\\
0.5800000000 0.4735157457\\
0.5983032025 0.4600000000\\
0.6000000000 0.4585977196\\
0.6200000000 0.4413218161\\
0.6214763945 0.4400000000\\
0.6400000000 0.4206819377\\
0.6406233944 0.4200000000\\
0.6559715907 0.4000000000\\
0.6600000000 0.3933711628\\
0.6678072050 0.3800000000\\
0.6762431500 0.3600000000\\
0.6800000000 0.3455179309\\
0.6813667921 0.3400000000\\
0.6827182266 0.3200000000\\
0.6803699894 0.3000000000\\
0.6800000000 0.2988346406\\
0.6732504493 0.2800000000\\
0.6606712129 0.2600000000\\
0.6600000000 0.2592509906\\
0.6400000000 0.2401511671\\
0.6398115782 0.2400000000\\
0.6200000000 0.2278771362\\
0.6040948201 0.2200000000\\
0.6000000000 0.2183599920\\
0.5800000000 0.2118232416\\
0.5600000000 0.2067869378\\
0.5400000000 0.2031159743\\
0.5200000000 0.2006721429\\
0.5100241314 0.2000000000\\
0.5000000000 0.1994178118\\
};
\addplot[fill=mycolor32,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.4877722126\\
0.5147479062 0.4800000000\\
0.5200000000 0.4769360506\\
0.5400000000 0.4644688217\\
0.5467262318 0.4600000000\\
0.5600000000 0.4501062413\\
0.5729908932 0.4400000000\\
0.5800000000 0.4336109143\\
0.5942159384 0.4200000000\\
0.6000000000 0.4133371699\\
0.6110361150 0.4000000000\\
0.6200000000 0.3861172099\\
0.6237795147 0.3800000000\\
0.6322801845 0.3600000000\\
0.6369156758 0.3400000000\\
0.6369051608 0.3200000000\\
0.6317675006 0.3000000000\\
0.6204931001 0.2800000000\\
0.6200000000 0.2794388372\\
0.6000000000 0.2603680831\\
0.5995264284 0.2600000000\\
0.5800000000 0.2489036354\\
0.5600000000 0.2401112135\\
0.5596730015 0.2400000000\\
0.5400000000 0.2346659504\\
0.5200000000 0.2307956842\\
0.5000000000 0.2283298104\\
};
\addplot[fill=mycolor33,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.4473834335\\
0.5116668418 0.4400000000\\
0.5200000000 0.4337324571\\
0.5371557375 0.4200000000\\
0.5400000000 0.4171916162\\
0.5563505032 0.4000000000\\
0.5600000000 0.3948750922\\
0.5700181594 0.3800000000\\
0.5787109024 0.3600000000\\
0.5800000000 0.3520175717\\
0.5818260560 0.3400000000\\
0.5800000000 0.3276076944\\
0.5786534653 0.3200000000\\
0.5671057466 0.3000000000\\
0.5600000000 0.2931671102\\
0.5423620330 0.2800000000\\
0.5400000000 0.2787846677\\
0.5200000000 0.2708868141\\
0.5000000000 0.2654504742\\
};
\end{axis}

\begin{axis}[%
width=0.31\figurewidth,
height=0.31\figurewidth,
at={(0.33\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
xlabel={$y$},
yticklabels={,,},
ymin=-3.0000000000,
ymax=1.0000000000,
axis background/.style={fill=white}
]
\addplot [color=red,solid,forget plot,line width=1]
table[row sep=crcr]{%
0.0000000000 0.0000000000\\
0.0101010101 0.1518145717\\
0.0202020202 0.3036291434\\
0.0303030303 0.4554437151\\
0.0404040404 0.6072582868\\
0.0505050505 0.5094164499\\
0.0606060606 0.4850608069\\
0.0707070707 0.4607051640\\
0.0808080808 0.4363495210\\
0.0909090909 0.4119938781\\
0.1010101010 0.3091273767\\
0.1111111111 0.2740887677\\
0.1212121212 0.2390501586\\
0.1313131313 0.2040115496\\
0.1414141414 0.1689729405\\
0.1515151515 0.0838600664\\
0.1616161616 0.0423578120\\
0.1717171717 0.0008555577\\
0.1818181818 -0.0406466966\\
0.1919191919 -0.0821489509\\
0.2020202020 -0.1602055253\\
0.2121212121 -0.2061971652\\
0.2222222222 -0.2521888051\\
0.2323232323 -0.2981804451\\
0.2424242424 -0.3441720850\\
0.2525252525 -0.4168380210\\
0.2626262626 -0.4658247921\\
0.2727272727 -0.5148115632\\
0.2828282828 -0.5637983343\\
0.2929292929 -0.6127851054\\
0.3030303030 -0.6795820156\\
0.3131313131 -0.7301700274\\
0.3232323232 -0.7807580391\\
0.3333333333 -0.8313460509\\
0.3434343434 -0.8819340627\\
0.3535353535 -0.9418494791\\
0.3636363636 -0.9926576916\\
0.3737373737 -1.0434659042\\
0.3838383838 -1.0942741167\\
0.3939393939 -1.1450823292\\
0.4040404040 -1.1970624171\\
0.4141414141 -1.2467097498\\
0.4242424242 -1.2963570824\\
0.4343434343 -1.3460044151\\
0.4444444444 -1.3956517478\\
0.4545454545 -1.4388049118\\
0.4646464646 -1.4859183031\\
0.4747474747 -1.5330316945\\
0.4848484848 -1.5801450858\\
0.4949494949 -1.6272584771\\
0.5050505051 -1.6609715370\\
0.5151515152 -1.7041982324\\
0.5252525253 -1.7474249277\\
0.5353535354 -1.7906516230\\
0.5454545455 -1.8338783183\\
0.5555555556 -1.8579050526\\
0.5656565657 -1.8959218773\\
0.5757575758 -1.9339387021\\
0.5858585859 -1.9719555269\\
0.5959595960 -2.0099723516\\
0.6060606061 -2.0245172423\\
0.6161616162 -2.0560314309\\
0.6262626263 -2.0875456195\\
0.6363636364 -2.1190598081\\
0.6464646465 -2.1505739967\\
0.6565656566 -2.1563854587\\
0.6666666667 -2.1801194768\\
0.6767676768 -2.2038534950\\
0.6868686869 -2.2275875131\\
0.6969696970 -2.2513215312\\
0.7070707071 -2.2498122657\\
0.7171717172 -2.2644570120\\
0.7272727273 -2.2791017584\\
0.7373737374 -2.2937465047\\
0.7474747475 -2.3083912510\\
0.7575757576 -2.3018184556\\
0.7676767677 -2.3059145761\\
0.7777777778 -2.3100106965\\
0.7878787879 -2.3141068170\\
0.7979797980 -2.3182029374\\
0.8080808081 -2.3099768767\\
0.8181818182 -2.3015997465\\
0.8282828283 -2.2932226162\\
0.8383838384 -2.2848454859\\
0.8484848485 -2.2764683556\\
0.8585858586 -2.2717211268\\
0.8686868687 -2.2475023270\\
0.8787878788 -2.2232835271\\
0.8888888889 -2.1990647273\\
0.8989898990 -2.1748459274\\
0.9090909091 -2.1813108970\\
0.9191919192 -2.1326194883\\
0.9292929293 -2.0839280796\\
0.9393939394 -2.0352366709\\
0.9494949495 -2.0515491532\\
0.9595959596 -1.9036932161\\
0.9696969697 -1.6820681458\\
0.9797979798 -1.4604430754\\
0.9898989899 -1.2388180051\\
1.0000000000 0.0000000000\\
};
\addplot [color=blue,solid,forget plot,line width=1]
table[row sep=crcr]{%
0.0000000000 0.0000000000\\
0.0101010101 0.4249552636\\
0.0202020202 0.4453021506\\
0.0303030303 0.4656490375\\
0.0404040404 0.4859959245\\
0.0505050505 0.4968595794\\
0.0606060606 0.4522008890\\
0.0707070707 0.4142260445\\
0.0808080808 0.3762511999\\
0.0909090909 0.3382763554\\
0.1010101010 0.2991767911\\
0.1111111111 0.2537395398\\
0.1212121212 0.2083022884\\
0.1313131313 0.1628650370\\
0.1414141414 0.1174277856\\
0.1515151515 0.0735216145\\
0.1616161616 0.0239307279\\
0.1717171717 -0.0256601586\\
0.1818181818 -0.0752510452\\
0.1919191919 -0.1248419318\\
0.2020202020 -0.1730169757\\
0.2121212121 -0.2249669878\\
0.2222222222 -0.2769169998\\
0.2323232323 -0.3288670119\\
0.2424242424 -0.3808170239\\
0.2525252525 -0.4321296609\\
0.2626262626 -0.4850194990\\
0.2727272727 -0.5379093370\\
0.2828282828 -0.5907991750\\
0.2929292929 -0.6436890130\\
0.3030303030 -0.6966448281\\
0.3131313131 -0.7491782914\\
0.3232323232 -0.8017117547\\
0.3333333333 -0.8542452180\\
0.3434343434 -0.9067786813\\
0.3535353535 -0.9597035301\\
0.3636363636 -1.0106501375\\
0.3737373737 -1.0615967449\\
0.3838383838 -1.1125433523\\
0.3939393939 -1.1634899597\\
0.4040404040 -1.2146575917\\
0.4141414141 -1.2628462830\\
0.4242424242 -1.3110349743\\
0.4343434343 -1.3592236656\\
0.4444444444 -1.4074123569\\
0.4545454545 -1.4551486216\\
0.4646464646 -1.4994754145\\
0.4747474747 -1.5438022075\\
0.4848484848 -1.5881290005\\
0.4949494949 -1.6324557934\\
0.5050505051 -1.6752378853\\
0.5151515152 -1.7146752448\\
0.5252525253 -1.7541126043\\
0.5353535354 -1.7935499638\\
0.5454545455 -1.8329873233\\
0.5555555556 -1.8695502130\\
0.5656565657 -1.9031522576\\
0.5757575758 -1.9367543023\\
0.5858585859 -1.9703563469\\
0.5959595960 -2.0039583916\\
0.6060606061 -2.0334233295\\
0.6161616162 -2.0603216001\\
0.6262626263 -2.0872198706\\
0.6363636364 -2.1141181412\\
0.6464646465 -2.1410164117\\
0.6565656566 -2.1630713746\\
0.6666666667 -2.1824524715\\
0.6767676768 -2.2018335684\\
0.6868686869 -2.2212146653\\
0.6969696970 -2.2405957621\\
0.7070707071 -2.2558016117\\
0.7171717172 -2.2668468258\\
0.7272727273 -2.2778920399\\
0.7373737374 -2.2889372540\\
0.7474747475 -2.2999824681\\
0.7575757576 -2.3104127517\\
0.7676767677 -2.3121450062\\
0.7777777778 -2.3138772607\\
0.7878787879 -2.3156095152\\
0.7979797980 -2.3173417697\\
0.8080808081 -2.3282366179\\
0.8181818182 -2.3190967666\\
0.8282828283 -2.3099569153\\
0.8383838384 -2.3008170640\\
0.8484848485 -2.2916772127\\
0.8585858586 -2.3167896600\\
0.8686868687 -2.2932411276\\
0.8787878788 -2.2696925953\\
0.8888888889 -2.2461440630\\
0.8989898990 -2.2225955307\\
0.9090909091 -2.3062346472\\
0.9191919192 -2.2569796358\\
0.9292929293 -2.2077246243\\
0.9393939394 -2.1584696128\\
0.9494949495 -2.1092146013\\
0.9595959596 -2.2141981730\\
0.9696969697 -1.6606486298\\
0.9797979798 -1.1070990865\\
0.9898989899 -0.5535495433\\
1.0000000000 -0.0000000000\\
};
\addplot [color=black,dashed,forget plot,line width=1]
table[row sep=crcr]{%
0.0000000000 0.0000000000\\
0.0101010101 -0.0000241015\\
0.0202020202 -0.0001908549\\
0.0303030303 -0.0006375508\\
0.0404040404 -0.0014956741\\
0.0505050505 -0.0028909466\\
0.0606060606 -0.0049433672\\
0.0707070707 -0.0077672476\\
0.0808080808 -0.0114712450\\
0.0909090909 -0.0161583904\\
0.1010101010 -0.0219261131\\
0.1111111111 -0.0288662614\\
0.1212121212 -0.0370651189\\
0.1313131313 -0.0466034172\\
0.1414141414 -0.0575563440\\
0.1515151515 -0.0699935472\\
0.1616161616 -0.0839791353\\
0.1717171717 -0.0995716731\\
0.1818181818 -0.1168241734\\
0.1919191919 -0.1357840852\\
0.2020202020 -0.1564932774\\
0.2121212121 -0.1789880182\\
0.2222222222 -0.2032989517\\
0.2323232323 -0.2294510699\\
0.2424242424 -0.2574636810\\
0.2525252525 -0.2873503746\\
0.2626262626 -0.3191189833\\
0.2727272727 -0.3527715408\\
0.2828282828 -0.3883042370\\
0.2929292929 -0.4257073702\\
0.3030303030 -0.4649652966\\
0.3131313131 -0.5060563768\\
0.3232323232 -0.5489529202\\
0.3333333333 -0.5936211274\\
0.3434343434 -0.6400210303\\
0.3535353535 -0.6881064310\\
0.3636363636 -0.7378248387\\
0.3737373737 -0.7891174059\\
0.3838383838 -0.8419188637\\
0.3939393939 -0.8961574566\\
0.4040404040 -0.9517548770\\
0.4141414141 -1.0086261996\\
0.4242424242 -1.0666798173\\
0.4343434343 -1.1258173764\\
0.4444444444 -1.1859337144\\
0.4545454545 -1.2469167990\\
0.4646464646 -1.3086476688\\
0.4747474747 -1.3710003769\\
0.4848484848 -1.4338419376\\
0.4949494949 -1.4970322759\\
0.5050505051 -1.5604241811\\
0.5151515152 -1.6238632654\\
0.5252525253 -1.6871879264\\
0.5353535354 -1.7502293153\\
0.5454545455 -1.8128113117\\
0.5555555556 -1.8747505036\\
0.5656565657 -1.9358561757\\
0.5757575758 -1.9959303045\\
0.5858585859 -2.0547675619\\
0.5959595960 -2.1121553276\\
0.6060606061 -2.1678737111\\
0.6161616162 -2.2216955833\\
0.6262626263 -2.2733866193\\
0.6363636364 -2.3227053527\\
0.6464646465 -2.3694032412\\
0.6565656566 -2.4132247460\\
0.6666666667 -2.4539074235\\
0.6767676768 -2.4911820326\\
0.6868686869 -2.5247726552\\
0.6969696970 -2.5543968340\\
0.7070707071 -2.5797657254\\
0.7171717172 -2.6005842700\\
0.7272727273 -2.6165513813\\
0.7373737374 -2.6273601524\\
0.7474747475 -2.6326980823\\
0.7575757576 -2.6322473231\\
0.7676767677 -2.6256849470\\
0.7777777778 -2.6126832360\\
0.7878787879 -2.5929099936\\
0.7979797980 -2.5660288801\\
0.8080808081 -2.5316997722\\
0.8181818182 -2.4895791470\\
0.8282828283 -2.4393204924\\
0.8383838384 -2.3805747430\\
0.8484848485 -2.3129907445\\
0.8585858586 -2.2362157452\\
0.8686868687 -2.1498959167\\
0.8787878788 -2.0536769040\\
0.8888888889 -1.9472044061\\
0.8989898990 -1.8301247871\\
0.9090909091 -1.7020857201\\
0.9191919192 -1.5627368618\\
0.9292929293 -1.4117305620\\
0.9393939394 -1.2487226056\\
0.9494949495 -1.0733729893\\
0.9595959596 -0.8853467336\\
0.9696969697 -0.6843147295\\
0.9797979798 -0.4699546218\\
0.9898989899 -0.2419517291\\
1.0000000000 0.0000000000\\
};
\addplot [color=mycolor21,dash dot,forget plot,line width=1]
table[row sep=crcr]{%
0.0000000000 0.6812544304\\
0.0101010101 0.6485786012\\
0.0202020202 0.6146168559\\
0.0303030303 0.5794033909\\
0.0404040404 0.5429736633\\
0.0505050505 0.5053643546\\
0.0606060606 0.4666133343\\
0.0707070707 0.4267596214\\
0.0808080808 0.3858433452\\
0.0909090909 0.3439057049\\
0.1010101010 0.3009889281\\
0.1111111111 0.2571362284\\
0.1212121212 0.2123917618\\
0.1313131313 0.1668005821\\
0.1414141414 0.1204085959\\
0.1515151515 0.0732625158\\
0.1616161616 0.0254098140\\
0.1717171717 -0.0231013259\\
0.1818181818 -0.0722220572\\
0.1919191919 -0.1219029196\\
0.2020202020 -0.1720938887\\
0.2121212121 -0.2227444263\\
0.2222222222 -0.2738035318\\
0.2323232323 -0.3252197929\\
0.2424242424 -0.3769414377\\
0.2525252525 -0.4289163871\\
0.2626262626 -0.4810923065\\
0.2727272727 -0.5334166594\\
0.2828282828 -0.5858367594\\
0.2929292929 -0.6382998241\\
0.3030303030 -0.6907530274\\
0.3131313131 -0.7431435536\\
0.3232323232 -0.7954186498\\
0.3333333333 -0.8475256794\\
0.3434343434 -0.8994121750\\
0.3535353535 -0.9510258914\\
0.3636363636 -1.0023148578\\
0.3737373737 -1.0532274307\\
0.3838383838 -1.1037123455\\
0.3939393939 -1.1537187680\\
0.4040404040 -1.2031963460\\
0.4141414141 -1.2520952599\\
0.4242424242 -1.3003662726\\
0.4343434343 -1.3479607792\\
0.4444444444 -1.3948308561\\
0.4545454545 -1.4409293091\\
0.4646464646 -1.4862097210\\
0.4747474747 -1.5306264983\\
0.4848484848 -1.5741349170\\
0.4949494949 -1.6166911678\\
0.5050505051 -1.6582524002\\
0.5151515152 -1.6987767656\\
0.5252525253 -1.7382234593\\
0.5353535354 -1.7765527619\\
0.5454545455 -1.8137260790\\
0.5555555556 -1.8497059802\\
0.5656565657 -1.8844562369\\
0.5757575758 -1.9179418584\\
0.5858585859 -1.9501291277\\
0.5959595960 -1.9809856347\\
0.6060606061 -2.0104803097\\
0.6161616162 -2.0385834540\\
0.6262626263 -2.0652667701\\
0.6363636364 -2.0905033902\\
0.6464646465 -2.1142679032\\
0.6565656566 -2.1365363801\\
0.6666666667 -2.1572863986\\
0.6767676768 -2.1764970651\\
0.6868686869 -2.1941490361\\
0.6969696970 -2.2102245376\\
0.7070707071 -2.2247073828\\
0.7171717172 -2.2375829889\\
0.7272727273 -2.2488383911\\
0.7373737374 -2.2584622563\\
0.7474747475 -2.2664448939\\
0.7575757576 -2.2727782663\\
0.7676767677 -2.2774559961\\
0.7777777778 -2.2804733733\\
0.7878787879 -2.2818273598\\
0.7979797980 -2.2815165920\\
0.8080808081 -2.2795413830\\
0.8181818182 -2.2759037216\\
0.8282828283 -2.2706072706\\
0.8383838384 -2.2636573632\\
0.8484848485 -2.2550609972\\
0.8585858586 -2.2448268285\\
0.8686868687 -2.2329651620\\
0.8787878788 -2.2194879415\\
0.8888888889 -2.2044087373\\
0.8989898990 -2.1877427329\\
0.9090909091 -2.1695067095\\
0.9191919192 -2.1497190294\\
0.9292929293 -2.1283996170\\
0.9393939394 -2.1055699392\\
0.9494949495 -2.0812529834\\
0.9595959596 -2.0554732349\\
0.9696969697 -2.0282566516\\
0.9797979798 -1.9996306384\\
0.9898989899 -1.9696240192\\
1.0000000000 -1.9382670081\\
};
\end{axis}

\begin{axis}[%
width=0.31\figurewidth,
height=0.31\figurewidth,
at={(0.66\figurewidth,0.5\figureheight)},
scale only axis,
point meta min=-0.5000000000,
point meta max=1.6000000000,
xmin=0.0000000000,
xmax=1.0000000000,
xlabel={$x$},
yticklabels={,,}
xtick={0,0.5,1},
xtick={0,0.5,1},
ymin=0.0000000000,
ymax=1.0000000000,
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
colorbar
]
\addplot[fill=mycolor1,forget plot] table[row sep=crcr] {%
%
x y\\
0.0000000000 0.0000000000\\
0.0000000000 1.0000000000\\
0.5000000000 1.0000000000\\
0.5000000000 0.0000000000\\
};
\addplot[fill=mycolor2,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.9819919028\\
0.4874003465 0.9800000000\\
0.4800000000 0.9779836402\\
0.4600000000 0.9716403108\\
0.4400000000 0.9607569804\\
0.4389128393 0.9600000000\\
0.4331553078 0.9400000000\\
0.4382200142 0.9200000000\\
0.4400000000 0.9172909271\\
0.4496241330 0.9000000000\\
0.4600000000 0.8867301276\\
0.4647727708 0.8800000000\\
0.4800000000 0.8630707218\\
0.4825635052 0.8600000000\\
0.5000000000 0.8431298713\\
};
\addplot[fill=mycolor3,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.0049101416\\
0.4800000000 0.0049587217\\
0.4600000000 0.0050069593\\
0.4400000000 0.0050643688\\
0.4200000000 0.0051222408\\
0.4000000000 0.0052054819\\
0.3800000000 0.0053052322\\
0.3600000000 0.0054184690\\
0.3400000000 0.0055722852\\
0.3200000000 0.0057375133\\
0.3000000000 0.0059506563\\
0.2800000000 0.0061999223\\
0.2600000000 0.0064859548\\
0.2400000000 0.0068548218\\
0.2200000000 0.0072710500\\
0.2000000000 0.0078087983\\
0.1800000000 0.0084663987\\
0.1600000000 0.0092771688\\
0.1400000000 0.0103859801\\
0.1200000000 0.0118006406\\
0.1000000000 0.0138808943\\
0.0800000000 0.0169769974\\
0.0668407539 0.0200000000\\
0.0600000000 0.0221496253\\
0.0400000000 0.0332977838\\
0.0332982734 0.0400000000\\
0.0221500286 0.0600000000\\
0.0200000000 0.0668485724\\
0.0169813238 0.0800000000\\
0.0138872953 0.1000000000\\
0.0118070943 0.1200000000\\
0.0103958761 0.1400000000\\
0.0092874679 0.1600000000\\
0.0084795458 0.1800000000\\
0.0078248839 0.2000000000\\
0.0072875366 0.2200000000\\
0.0068751093 0.2400000000\\
0.0065076653 0.2600000000\\
0.0062246087 0.2800000000\\
0.0059791322 0.3000000000\\
0.0057670820 0.3200000000\\
0.0056066384 0.3400000000\\
0.0054556022 0.3600000000\\
0.0053469751 0.3800000000\\
0.0052533142 0.4000000000\\
0.0051750123 0.4200000000\\
0.0051294541 0.4400000000\\
0.0050857099 0.4600000000\\
0.0050730923 0.4800000000\\
0.0050702280 0.5000000000\\
0.0050797314 0.5200000000\\
0.0051181248 0.5400000000\\
0.0051589869 0.5600000000\\
0.0052317054 0.5800000000\\
0.0053163866 0.6000000000\\
0.0054196116 0.6200000000\\
0.0055578329 0.6400000000\\
0.0057073607 0.6600000000\\
0.0059029463 0.6800000000\\
0.0061236723 0.7000000000\\
0.0063875882 0.7200000000\\
0.0067132058 0.7400000000\\
0.0070842754 0.7600000000\\
0.0075566994 0.7800000000\\
0.0081112391 0.8000000000\\
0.0088155187 0.8200000000\\
0.0097113224 0.8400000000\\
0.0108483733 0.8600000000\\
0.0124303336 0.8800000000\\
0.0145753382 0.9000000000\\
0.0179421512 0.9200000000\\
0.0200000000 0.9287092029\\
0.0239831717 0.9400000000\\
0.0368391536 0.9600000000\\
0.0400000000 0.9630273896\\
0.0600000000 0.9729065913\\
0.0800000000 0.9782191858\\
0.0939126391 0.9800000000\\
0.1000000000 0.9806707663\\
0.1200000000 0.9820474001\\
0.1400000000 0.9829641190\\
0.1600000000 0.9829095600\\
0.1800000000 0.9828073648\\
0.2000000000 0.9818629436\\
0.2200000000 0.9804423705\\
0.2246951938 0.9800000000\\
0.2400000000 0.9785677619\\
0.2600000000 0.9753448265\\
0.2800000000 0.9711722774\\
0.3000000000 0.9642375459\\
0.3081111440 0.9600000000\\
0.3200000000 0.9545355395\\
0.3400000000 0.9419665855\\
0.3422327832 0.9400000000\\
0.3600000000 0.9259697416\\
0.3660292232 0.9200000000\\
0.3800000000 0.9085207469\\
0.3885880739 0.9000000000\\
0.4000000000 0.8902877635\\
0.4105971984 0.8800000000\\
0.4200000000 0.8719910471\\
0.4328262245 0.8600000000\\
0.4400000000 0.8542665097\\
0.4563553620 0.8400000000\\
0.4600000000 0.8371085845\\
0.4800000000 0.8206786744\\
0.4807924427 0.8200000000\\
0.5000000000 0.8051672785\\
};
\addplot[fill=mycolor22,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.0181384620\\
0.4800000000 0.0183179208\\
0.4600000000 0.0184961144\\
0.4400000000 0.0187081898\\
0.4200000000 0.0189219738\\
0.4000000000 0.0192294732\\
0.3800000000 0.0195979587\\
0.3607620114 0.0200000000\\
0.3600000000 0.0200170436\\
0.3400000000 0.0206116231\\
0.3200000000 0.0212517696\\
0.3000000000 0.0220718969\\
0.2800000000 0.0230353930\\
0.2600000000 0.0241479278\\
0.2400000000 0.0255677102\\
0.2200000000 0.0271879745\\
0.2000000000 0.0292383102\\
0.1800000000 0.0317880335\\
0.1600000000 0.0349572725\\
0.1400000000 0.0392222779\\
0.1368646265 0.0400000000\\
0.1200000000 0.0449520238\\
0.1000000000 0.0532100875\\
0.0880878230 0.0600000000\\
0.0800000000 0.0659427415\\
0.0659580282 0.0800000000\\
0.0600000000 0.0881369806\\
0.0532484298 0.1000000000\\
0.0450043874 0.1200000000\\
0.0400000000 0.1371194669\\
0.0392881826 0.1400000000\\
0.0350272006 0.1600000000\\
0.0318704965 0.1800000000\\
0.0293279515 0.2000000000\\
0.0272839503 0.2200000000\\
0.0256761060 0.2400000000\\
0.0242581793 0.2600000000\\
0.0231542794 0.2800000000\\
0.0221992757 0.3000000000\\
0.0213801864 0.3200000000\\
0.0207530108 0.3400000000\\
0.0201628390 0.3600000000\\
0.0200000000 0.3675526988\\
0.0197521604 0.3800000000\\
0.0194061697 0.4000000000\\
0.0191169158 0.4200000000\\
0.0189486202 0.4400000000\\
0.0187870258 0.4600000000\\
0.0187404150 0.4800000000\\
0.0187298343 0.5000000000\\
0.0187649404 0.5200000000\\
0.0189067688 0.5400000000\\
0.0190577168 0.5600000000\\
0.0193263450 0.5800000000\\
0.0196391642 0.6000000000\\
0.0200000000 0.6189449310\\
0.0200224190 0.6200000000\\
0.0205823007 0.6400000000\\
0.0211933186 0.6600000000\\
0.0219918482 0.6800000000\\
0.0229030634 0.7000000000\\
0.0240001909 0.7200000000\\
0.0253499454 0.7400000000\\
0.0269180996 0.7600000000\\
0.0288804826 0.7800000000\\
0.0312571558 0.8000000000\\
0.0342268749 0.8200000000\\
0.0380076146 0.8400000000\\
0.0400000000 0.8486273510\\
0.0434875586 0.8600000000\\
0.0514086754 0.8800000000\\
0.0600000000 0.8958055355\\
0.0632470954 0.9000000000\\
0.0800000000 0.9166151681\\
0.0854617177 0.9200000000\\
0.1000000000 0.9275605987\\
0.1200000000 0.9337434794\\
0.1400000000 0.9374388117\\
0.1600000000 0.9386382942\\
0.1800000000 0.9387062056\\
0.2000000000 0.9372404548\\
0.2200000000 0.9345681030\\
0.2400000000 0.9307583630\\
0.2600000000 0.9249898819\\
0.2738896677 0.9200000000\\
0.2800000000 0.9179320728\\
0.3000000000 0.9094830370\\
0.3178839025 0.9000000000\\
0.3200000000 0.8989511884\\
0.3400000000 0.8875262795\\
0.3510926374 0.8800000000\\
0.3600000000 0.8743589467\\
0.3800000000 0.8602614454\\
0.3803339259 0.8600000000\\
0.4000000000 0.8462723789\\
0.4082203886 0.8400000000\\
0.4200000000 0.8316961536\\
0.4355975629 0.8200000000\\
0.4400000000 0.8169926645\\
0.4600000000 0.8025428235\\
0.4633964489 0.8000000000\\
0.4800000000 0.7885464622\\
0.4920100878 0.7800000000\\
0.5000000000 0.7746403586\\
};
\addplot[fill=mycolor5,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.0320638457\\
0.4800000000 0.0323424268\\
0.4600000000 0.0326031130\\
0.4400000000 0.0329557742\\
0.4200000000 0.0333410338\\
0.4000000000 0.0338696445\\
0.3800000000 0.0345339330\\
0.3600000000 0.0353140036\\
0.3400000000 0.0363211295\\
0.3200000000 0.0374455769\\
0.3000000000 0.0388288276\\
0.2858129499 0.0400000000\\
0.2800000000 0.0405230309\\
0.2600000000 0.0425599064\\
0.2400000000 0.0450942640\\
0.2200000000 0.0480488686\\
0.2000000000 0.0517339951\\
0.1800000000 0.0563023047\\
0.1666135939 0.0600000000\\
0.1600000000 0.0621196336\\
0.1400000000 0.0701281898\\
0.1212106548 0.0800000000\\
0.1200000000 0.0807605742\\
0.1000000000 0.0964939581\\
0.0965009637 0.1000000000\\
0.0808539935 0.1200000000\\
0.0800000000 0.1213721528\\
0.0702768137 0.1400000000\\
0.0623042121 0.1600000000\\
0.0600000000 0.1672707953\\
0.0565159098 0.1800000000\\
0.0519754074 0.2000000000\\
0.0483152723 0.2200000000\\
0.0453918582 0.2400000000\\
0.0428708961 0.2600000000\\
0.0408626647 0.2800000000\\
0.0400000000 0.2897464927\\
0.0391708760 0.3000000000\\
0.0378240500 0.3200000000\\
0.0367417478 0.3400000000\\
0.0357612231 0.3600000000\\
0.0350288910 0.3800000000\\
0.0344057141 0.4000000000\\
0.0339387268 0.4200000000\\
0.0336392144 0.4400000000\\
0.0333815045 0.4600000000\\
0.0333069645 0.4800000000\\
0.0333083923 0.5000000000\\
0.0334383498 0.5200000000\\
0.0337220790 0.5400000000\\
0.0340557222 0.5600000000\\
0.0345786920 0.5800000000\\
0.0352054043 0.6000000000\\
0.0360012856 0.6200000000\\
0.0369994679 0.6400000000\\
0.0381285806 0.6600000000\\
0.0395317362 0.6800000000\\
0.0400000000 0.6858713473\\
0.0413142372 0.7000000000\\
0.0435356092 0.7200000000\\
0.0462296221 0.7400000000\\
0.0494584161 0.7600000000\\
0.0534361684 0.7800000000\\
0.0583151093 0.8000000000\\
0.0600000000 0.8058085299\\
0.0652555436 0.8200000000\\
0.0745082247 0.8400000000\\
0.0800000000 0.8495643449\\
0.0883765265 0.8600000000\\
0.1000000000 0.8718165950\\
0.1123161662 0.8800000000\\
0.1200000000 0.8844295510\\
0.1400000000 0.8918188846\\
0.1600000000 0.8955701660\\
0.1800000000 0.8969270032\\
0.2000000000 0.8962336493\\
0.2200000000 0.8937946019\\
0.2400000000 0.8898550752\\
0.2600000000 0.8841828575\\
0.2718634575 0.8800000000\\
0.2800000000 0.8772464518\\
0.3000000000 0.8688725292\\
0.3178027978 0.8600000000\\
0.3200000000 0.8589788666\\
0.3400000000 0.8486539841\\
0.3545408791 0.8400000000\\
0.3600000000 0.8369082535\\
0.3800000000 0.8247269160\\
0.3871105880 0.8200000000\\
0.4000000000 0.8120821481\\
0.4184107294 0.8000000000\\
0.4200000000 0.7990228565\\
0.4400000000 0.7861848298\\
0.4491623536 0.7800000000\\
0.4600000000 0.7730666708\\
0.4800000000 0.7600180471\\
0.4800267841 0.7600000000\\
0.5000000000 0.7473679679\\
};
\addplot[fill=mycolor23,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.0465013518\\
0.4800000000 0.0468100676\\
0.4600000000 0.0471272113\\
0.4400000000 0.0476183983\\
0.4200000000 0.0481934021\\
0.4000000000 0.0489712599\\
0.3800000000 0.0499449615\\
0.3600000000 0.0511016644\\
0.3400000000 0.0525765685\\
0.3200000000 0.0542688804\\
0.3000000000 0.0563368225\\
0.2800000000 0.0587870563\\
0.2713534285 0.0600000000\\
0.2600000000 0.0617632533\\
0.2400000000 0.0655334122\\
0.2200000000 0.0699937092\\
0.2000000000 0.0754976949\\
0.1865107969 0.0800000000\\
0.1800000000 0.0824760615\\
0.1600000000 0.0915255281\\
0.1452207943 0.1000000000\\
0.1400000000 0.1035279859\\
0.1202198024 0.1200000000\\
0.1200000000 0.1202216410\\
0.1037066980 0.1400000000\\
0.1000000000 0.1455686371\\
0.0918104866 0.1600000000\\
0.0828606007 0.1800000000\\
0.0800000000 0.1876538121\\
0.0759362890 0.2000000000\\
0.0704984729 0.2200000000\\
0.0661066381 0.2400000000\\
0.0623862319 0.2600000000\\
0.0600000000 0.2758719202\\
0.0594394007 0.2800000000\\
0.0570541266 0.3000000000\\
0.0550463282 0.3200000000\\
0.0534298065 0.3400000000\\
0.0520181006 0.3600000000\\
0.0509529347 0.3800000000\\
0.0500685683 0.4000000000\\
0.0493981262 0.4200000000\\
0.0489620172 0.4400000000\\
0.0486301756 0.4600000000\\
0.0485563020 0.4800000000\\
0.0486170961 0.5000000000\\
0.0488679594 0.5200000000\\
0.0493351267 0.5400000000\\
0.0499258412 0.5600000000\\
0.0507947540 0.5800000000\\
0.0518535439 0.6000000000\\
0.0531724063 0.6200000000\\
0.0547948256 0.6400000000\\
0.0566943154 0.6600000000\\
0.0590281677 0.6800000000\\
0.0600000000 0.6872939669\\
0.0619945057 0.7000000000\\
0.0657377265 0.7200000000\\
0.0702662604 0.7400000000\\
0.0757577321 0.7600000000\\
0.0800000000 0.7729198365\\
0.0829618899 0.7800000000\\
0.0929650427 0.8000000000\\
0.1000000000 0.8114847173\\
0.1071940010 0.8200000000\\
0.1200000000 0.8327811268\\
0.1306767792 0.8400000000\\
0.1400000000 0.8454885156\\
0.1600000000 0.8524301274\\
0.1800000000 0.8560959384\\
0.2000000000 0.8569167952\\
0.2200000000 0.8554575753\\
0.2400000000 0.8523644001\\
0.2600000000 0.8473651616\\
0.2800000000 0.8411126576\\
0.2828131644 0.8400000000\\
0.3000000000 0.8334681852\\
0.3200000000 0.8246235555\\
0.3292716845 0.8200000000\\
0.3400000000 0.8149718915\\
0.3600000000 0.8044516640\\
0.3678223530 0.8000000000\\
0.3800000000 0.7934488013\\
0.4000000000 0.7818707093\\
0.4030464884 0.7800000000\\
0.4200000000 0.7700997284\\
0.4366413173 0.7600000000\\
0.4400000000 0.7580833970\\
0.4600000000 0.7460776859\\
0.4699299258 0.7400000000\\
0.4800000000 0.7340536741\\
0.5000000000 0.7219363601\\
};
\addplot[fill=mycolor24,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.0615469201\\
0.4800000000 0.0617954552\\
0.4600000000 0.0621504818\\
0.4400000000 0.0627844369\\
0.4200000000 0.0635713456\\
0.4000000000 0.0646299602\\
0.3800000000 0.0659492688\\
0.3600000000 0.0675299755\\
0.3400000000 0.0695271688\\
0.3200000000 0.0718492584\\
0.3000000000 0.0746583208\\
0.2800000000 0.0780215541\\
0.2697809194 0.0800000000\\
0.2600000000 0.0820928280\\
0.2400000000 0.0871869867\\
0.2200000000 0.0932861051\\
0.2019345825 0.1000000000\\
0.2000000000 0.1008159360\\
0.1800000000 0.1106541814\\
0.1645790685 0.1200000000\\
0.1600000000 0.1232394721\\
0.1405398966 0.1400000000\\
0.1400000000 0.1405464453\\
0.1235362385 0.1600000000\\
0.1200000000 0.1651298048\\
0.1111557401 0.1800000000\\
0.1014953219 0.2000000000\\
0.1000000000 0.2036507876\\
0.0940646641 0.2200000000\\
0.0880946233 0.2400000000\\
0.0831182733 0.2600000000\\
0.0800000000 0.2752180936\\
0.0791111551 0.2800000000\\
0.0758585137 0.3000000000\\
0.0731694772 0.3200000000\\
0.0709790412 0.3400000000\\
0.0691073799 0.3600000000\\
0.0676795416 0.3800000000\\
0.0665191161 0.4000000000\\
0.0656400147 0.4200000000\\
0.0650723511 0.4400000000\\
0.0646936606 0.4600000000\\
0.0646546840 0.4800000000\\
0.0648250582 0.5000000000\\
0.0652453963 0.5200000000\\
0.0659685261 0.5400000000\\
0.0669178426 0.5600000000\\
0.0682473577 0.5800000000\\
0.0698714224 0.6000000000\\
0.0718816900 0.6200000000\\
0.0743478577 0.6400000000\\
0.0772667187 0.6600000000\\
0.0800000000 0.6755606557\\
0.0809239304 0.6800000000\\
0.0857369284 0.7000000000\\
0.0916006781 0.7200000000\\
0.0987411522 0.7400000000\\
0.1000000000 0.7430696271\\
0.1089397365 0.7600000000\\
0.1200000000 0.7770585814\\
0.1225810533 0.7800000000\\
0.1400000000 0.7968679017\\
0.1449101161 0.8000000000\\
0.1600000000 0.8084836281\\
0.1800000000 0.8151665375\\
0.2000000000 0.8181596098\\
0.2200000000 0.8183223835\\
0.2400000000 0.8164455591\\
0.2600000000 0.8125727478\\
0.2800000000 0.8072769139\\
0.3000000000 0.8005521315\\
0.3013591863 0.8000000000\\
0.3200000000 0.7927733556\\
0.3400000000 0.7840725844\\
0.3482904169 0.7800000000\\
0.3600000000 0.7744719335\\
0.3800000000 0.7643870953\\
0.3880587215 0.7600000000\\
0.4000000000 0.7538416989\\
0.4200000000 0.7429493129\\
0.4252135391 0.7400000000\\
0.4400000000 0.7318903717\\
0.4600000000 0.7204227954\\
0.4607207197 0.7200000000\\
0.4800000000 0.7091176906\\
0.4956597626 0.7000000000\\
0.5000000000 0.6975629659\\
};
\addplot[fill=mycolor25,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.0774322068\\
0.4800000000 0.0776104172\\
0.4600000000 0.0779960262\\
0.4400000000 0.0787167582\\
0.4200000000 0.0796533379\\
0.4144867552 0.0800000000\\
0.4000000000 0.0809797255\\
0.3800000000 0.0826939584\\
0.3600000000 0.0847543331\\
0.3400000000 0.0873068075\\
0.3200000000 0.0903225360\\
0.3000000000 0.0939444859\\
0.2800000000 0.0982672540\\
0.2730721783 0.1000000000\\
0.2600000000 0.1036335002\\
0.2400000000 0.1102192996\\
0.2200000000 0.1181243755\\
0.2159276702 0.1200000000\\
0.2000000000 0.1283735205\\
0.1817724358 0.1400000000\\
0.1800000000 0.1413004791\\
0.1600000000 0.1584004997\\
0.1584177865 0.1600000000\\
0.1417945855 0.1800000000\\
0.1400000000 0.1825387326\\
0.1291805479 0.2000000000\\
0.1200000000 0.2181239642\\
0.1191607322 0.2200000000\\
0.1114959363 0.2400000000\\
0.1051245630 0.2600000000\\
0.1000000000 0.2794645203\\
0.0998724009 0.2800000000\\
0.0957486986 0.3000000000\\
0.0923290740 0.3200000000\\
0.0895224188 0.3400000000\\
0.0871920477 0.3600000000\\
0.0853705924 0.3800000000\\
0.0839126921 0.4000000000\\
0.0828570612 0.4200000000\\
0.0821875445 0.4400000000\\
0.0818041859 0.4600000000\\
0.0818279045 0.4800000000\\
0.0821413245 0.5000000000\\
0.0828339795 0.5200000000\\
0.0839219634 0.5400000000\\
0.0853636230 0.5600000000\\
0.0872903630 0.5800000000\\
0.0896711443 0.6000000000\\
0.0926256685 0.6200000000\\
0.0962154027 0.6400000000\\
0.1000000000 0.6575773235\\
0.1006226526 0.6600000000\\
0.1066143879 0.6800000000\\
0.1139130439 0.7000000000\\
0.1200000000 0.7138985275\\
0.1234002330 0.7200000000\\
0.1366148453 0.7400000000\\
0.1400000000 0.7443632448\\
0.1571734283 0.7600000000\\
0.1600000000 0.7622359932\\
0.1800000000 0.7730704475\\
0.2000000000 0.7789872718\\
0.2081451465 0.7800000000\\
0.2200000000 0.7813640632\\
0.2400000000 0.7811604225\\
0.2490938047 0.7800000000\\
0.2600000000 0.7786581226\\
0.2800000000 0.7745798864\\
0.3000000000 0.7689672896\\
0.3200000000 0.7621069341\\
0.3252922590 0.7600000000\\
0.3400000000 0.7544380917\\
0.3600000000 0.7458309624\\
0.3726162272 0.7400000000\\
0.3800000000 0.7366820618\\
0.4000000000 0.7269267140\\
0.4134309003 0.7200000000\\
0.4200000000 0.7167409584\\
0.4400000000 0.7063912467\\
0.4518159323 0.7000000000\\
0.4600000000 0.6956970201\\
0.4800000000 0.6848991965\\
0.4888343542 0.6800000000\\
0.5000000000 0.6739068227\\
};
\addplot[fill=mycolor26,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.0941672987\\
0.4800000000 0.0942810588\\
0.4600000000 0.0947272809\\
0.4400000000 0.0955466223\\
0.4200000000 0.0967157110\\
0.4000000000 0.0982768539\\
0.3826101387 0.1000000000\\
0.3800000000 0.1002808893\\
0.3600000000 0.1028922065\\
0.3400000000 0.1060689784\\
0.3200000000 0.1098583949\\
0.3000000000 0.1144117260\\
0.2800000000 0.1198285561\\
0.2794436035 0.1200000000\\
0.2600000000 0.1267007059\\
0.2400000000 0.1350521637\\
0.2297759375 0.1400000000\\
0.2200000000 0.1453370989\\
0.2000000000 0.1583742442\\
0.1978390921 0.1600000000\\
0.1800000000 0.1756270411\\
0.1757054853 0.1800000000\\
0.1600000000 0.1987857187\\
0.1591175763 0.2000000000\\
0.1465855170 0.2200000000\\
0.1400000000 0.2327672669\\
0.1366599325 0.2400000000\\
0.1286714523 0.2600000000\\
0.1221609317 0.2800000000\\
0.1200000000 0.2877830507\\
0.1169236740 0.3000000000\\
0.1126878069 0.3200000000\\
0.1092439620 0.3400000000\\
0.1064099934 0.3600000000\\
0.1041794952 0.3800000000\\
0.1024603720 0.4000000000\\
0.1012321689 0.4200000000\\
0.1004656897 0.4400000000\\
0.1001512684 0.4600000000\\
0.1002846249 0.4800000000\\
0.1008729820 0.5000000000\\
0.1019452661 0.5200000000\\
0.1035260165 0.5400000000\\
0.1056559404 0.5600000000\\
0.1084133719 0.5800000000\\
0.1118523899 0.6000000000\\
0.1160888131 0.6200000000\\
0.1200000000 0.6352427103\\
0.1214641179 0.6400000000\\
0.1286869797 0.6600000000\\
0.1375933253 0.6800000000\\
0.1400000000 0.6846536404\\
0.1503209139 0.7000000000\\
0.1600000000 0.7119717286\\
0.1689903132 0.7200000000\\
0.1800000000 0.7285223913\\
0.2000000000 0.7383659329\\
0.2058668860 0.7400000000\\
0.2200000000 0.7435396834\\
0.2400000000 0.7454937202\\
0.2600000000 0.7447416188\\
0.2800000000 0.7421396712\\
0.2896935443 0.7400000000\\
0.3000000000 0.7377945340\\
0.3200000000 0.7321139000\\
0.3400000000 0.7254228176\\
0.3538896846 0.7200000000\\
0.3600000000 0.7177078411\\
0.3800000000 0.7094156202\\
0.4000000000 0.7004941409\\
0.4010228729 0.7000000000\\
0.4200000000 0.6910818429\\
0.4400000000 0.6813538482\\
0.4426211821 0.6800000000\\
0.4600000000 0.6711733108\\
0.4800000000 0.6608608307\\
0.4815994556 0.6600000000\\
0.5000000000 0.6502942753\\
};
\addplot[fill=mycolor27,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.1118804808\\
0.4800000000 0.1119269746\\
0.4600000000 0.1123974828\\
0.4400000000 0.1133634766\\
0.4200000000 0.1147460530\\
0.4000000000 0.1166488057\\
0.3800000000 0.1190662564\\
0.3736059057 0.1200000000\\
0.3600000000 0.1221785391\\
0.3400000000 0.1261190001\\
0.3200000000 0.1307608811\\
0.3000000000 0.1363450667\\
0.2888681331 0.1400000000\\
0.2800000000 0.1432426145\\
0.2600000000 0.1516891026\\
0.2435879839 0.1600000000\\
0.2400000000 0.1620722445\\
0.2200000000 0.1753104989\\
0.2139260846 0.1800000000\\
0.2000000000 0.1923838210\\
0.1925800070 0.2000000000\\
0.1800000000 0.2151268644\\
0.1764323271 0.2200000000\\
0.1639830003 0.2400000000\\
0.1600000000 0.2474739929\\
0.1540599385 0.2600000000\\
0.1461989939 0.2800000000\\
0.1400000000 0.2987317662\\
0.1396189179 0.3000000000\\
0.1345437546 0.3200000000\\
0.1304323390 0.3400000000\\
0.1270186519 0.3600000000\\
0.1244131077 0.3800000000\\
0.1224201676 0.4000000000\\
0.1210244972 0.4200000000\\
0.1202798135 0.4400000000\\
0.1200327293 0.4600000000\\
0.1204400094 0.4800000000\\
0.1214105127 0.5000000000\\
0.1230077926 0.5200000000\\
0.1253490871 0.5400000000\\
0.1283814567 0.5600000000\\
0.1323271905 0.5800000000\\
0.1372150961 0.6000000000\\
0.1400000000 0.6094314483\\
0.1437794497 0.6200000000\\
0.1524551175 0.6400000000\\
0.1600000000 0.6543062339\\
0.1638595063 0.6600000000\\
0.1800000000 0.6797826811\\
0.1802463531 0.6800000000\\
0.2000000000 0.6949309333\\
0.2106640928 0.7000000000\\
0.2200000000 0.7039054374\\
0.2400000000 0.7085868013\\
0.2600000000 0.7100308959\\
0.2800000000 0.7091454370\\
0.3000000000 0.7063155291\\
0.3200000000 0.7019417135\\
0.3268081109 0.7000000000\\
0.3400000000 0.6963394756\\
0.3600000000 0.6896547457\\
0.3800000000 0.6822585568\\
0.3854341859 0.6800000000\\
0.4000000000 0.6740613510\\
0.4200000000 0.6653176290\\
0.4315392494 0.6600000000\\
0.4400000000 0.6561897284\\
0.4600000000 0.6466002487\\
0.4733982886 0.6400000000\\
0.4800000000 0.6367556960\\
0.5000000000 0.6265317139\\
};
\addplot[fill=mycolor28,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.1308116135\\
0.4800000000 0.1307814127\\
0.4600000000 0.1312831939\\
0.4400000000 0.1324139522\\
0.4200000000 0.1340391395\\
0.4000000000 0.1362943693\\
0.3800000000 0.1392069686\\
0.3754900911 0.1400000000\\
0.3600000000 0.1429893115\\
0.3400000000 0.1477413714\\
0.3200000000 0.1533450645\\
0.3002959905 0.1600000000\\
0.3000000000 0.1601121333\\
0.2800000000 0.1688284932\\
0.2600000000 0.1791607918\\
0.2585929939 0.1800000000\\
0.2400000000 0.1925717316\\
0.2305225118 0.2000000000\\
0.2200000000 0.2095156075\\
0.2099061845 0.2200000000\\
0.2000000000 0.2320627779\\
0.1942427392 0.2400000000\\
0.1818858224 0.2600000000\\
0.1800000000 0.2636173311\\
0.1723223669 0.2800000000\\
0.1644728177 0.3000000000\\
0.1600000000 0.3137039169\\
0.1581359887 0.3200000000\\
0.1533028351 0.3400000000\\
0.1493424305 0.3600000000\\
0.1463595321 0.3800000000\\
0.1441148500 0.4000000000\\
0.1426584208 0.4200000000\\
0.1419834126 0.4400000000\\
0.1419373113 0.4600000000\\
0.1427290709 0.4800000000\\
0.1442604628 0.5000000000\\
0.1466703778 0.5200000000\\
0.1500390628 0.5400000000\\
0.1543913182 0.5600000000\\
0.1600000000 0.5799174738\\
0.1600278992 0.5800000000\\
0.1681460555 0.6000000000\\
0.1784063658 0.6200000000\\
0.1800000000 0.6226336400\\
0.1937482511 0.6400000000\\
0.2000000000 0.6465672746\\
0.2183465605 0.6600000000\\
0.2200000000 0.6610427263\\
0.2400000000 0.6694325604\\
0.2600000000 0.6736860053\\
0.2800000000 0.6750045907\\
0.3000000000 0.6739017956\\
0.3200000000 0.6709555177\\
0.3400000000 0.6666261594\\
0.3600000000 0.6610223932\\
0.3630784408 0.6600000000\\
0.3800000000 0.6545116835\\
0.4000000000 0.6471890343\\
0.4180677644 0.6400000000\\
0.4200000000 0.6392347691\\
0.4400000000 0.6306287132\\
0.4600000000 0.6215404338\\
0.4632319951 0.6200000000\\
0.4800000000 0.6120314849\\
0.5000000000 0.6021665814\\
};
\addplot[fill=mycolor29,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.1512988143\\
0.4800000000 0.1511725283\\
0.4600000000 0.1517013689\\
0.4400000000 0.1529797419\\
0.4200000000 0.1548856872\\
0.4000000000 0.1575489575\\
0.3856090338 0.1600000000\\
0.3800000000 0.1610598379\\
0.3600000000 0.1656690693\\
0.3400000000 0.1713720358\\
0.3200000000 0.1781305055\\
0.3152751658 0.1800000000\\
0.3000000000 0.1867958466\\
0.2800000000 0.1972912039\\
0.2755111616 0.2000000000\\
0.2600000000 0.2107000765\\
0.2483887838 0.2200000000\\
0.2400000000 0.2278220869\\
0.2284797766 0.2400000000\\
0.2200000000 0.2504095972\\
0.2131147540 0.2600000000\\
0.2010752871 0.2800000000\\
0.2000000000 0.2821090306\\
0.1917982472 0.3000000000\\
0.1842541291 0.3200000000\\
0.1800000000 0.3339362073\\
0.1783146006 0.3400000000\\
0.1737850242 0.3600000000\\
0.1704284243 0.3800000000\\
0.1680026280 0.4000000000\\
0.1665217155 0.4200000000\\
0.1660118208 0.4400000000\\
0.1663619065 0.4600000000\\
0.1677840865 0.4800000000\\
0.1701916232 0.5000000000\\
0.1737502186 0.5200000000\\
0.1786243641 0.5400000000\\
0.1800000000 0.5445241463\\
0.1856906712 0.5600000000\\
0.1951580901 0.5800000000\\
0.2000000000 0.5883300991\\
0.2088190423 0.6000000000\\
0.2200000000 0.6120623786\\
0.2303717849 0.6200000000\\
0.2400000000 0.6262374777\\
0.2600000000 0.6343990130\\
0.2800000000 0.6386395179\\
0.3000000000 0.6398067224\\
0.3200000000 0.6386312428\\
0.3400000000 0.6357158336\\
0.3600000000 0.6312808484\\
0.3800000000 0.6258187217\\
0.3981171575 0.6200000000\\
0.4000000000 0.6193995035\\
0.4200000000 0.6120196218\\
0.4400000000 0.6041214167\\
0.4496080926 0.6000000000\\
0.4600000000 0.5955136856\\
0.4800000000 0.5864083373\\
0.4934912232 0.5800000000\\
0.5000000000 0.5768471530\\
};
\addplot[fill=mycolor30,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.1738855015\\
0.4800000000 0.1736286340\\
0.4600000000 0.1741742002\\
0.4400000000 0.1756086132\\
0.4200000000 0.1778223779\\
0.4059387017 0.1800000000\\
0.4000000000 0.1810235571\\
0.3800000000 0.1854803801\\
0.3600000000 0.1909726502\\
0.3400000000 0.1976897330\\
0.3341662777 0.2000000000\\
0.3200000000 0.2063580748\\
0.3000000000 0.2169732204\\
0.2950705343 0.2200000000\\
0.2800000000 0.2306598050\\
0.2685407865 0.2400000000\\
0.2600000000 0.2480368711\\
0.2489175884 0.2600000000\\
0.2400000000 0.2714629087\\
0.2340683716 0.2800000000\\
0.2223904849 0.3000000000\\
0.2200000000 0.3049425560\\
0.2134527909 0.3200000000\\
0.2064766218 0.3400000000\\
0.2009818842 0.3600000000\\
0.2000000000 0.3648078512\\
0.1971717813 0.3800000000\\
0.1946516752 0.4000000000\\
0.1933181735 0.4200000000\\
0.1931607492 0.4400000000\\
0.1941922464 0.4600000000\\
0.1965171990 0.4800000000\\
0.2000000000 0.4988227119\\
0.2002578695 0.5000000000\\
0.2063497930 0.5200000000\\
0.2146656385 0.5400000000\\
0.2200000000 0.5500259994\\
0.2268009867 0.5600000000\\
0.2400000000 0.5752664473\\
0.2457287810 0.5800000000\\
0.2600000000 0.5897204239\\
0.2800000000 0.5982505401\\
0.2876332722 0.6000000000\\
0.3000000000 0.6024420447\\
0.3200000000 0.6036001217\\
0.3400000000 0.6025783046\\
0.3581723230 0.6000000000\\
0.3600000000 0.5997399956\\
0.3800000000 0.5953606206\\
0.4000000000 0.5898340425\\
0.4200000000 0.5833995780\\
0.4293647581 0.5800000000\\
0.4400000000 0.5760762967\\
0.4600000000 0.5678813253\\
0.4783207092 0.5600000000\\
0.4800000000 0.5592627244\\
0.5000000000 0.5497492391\\
};
\addplot[fill=mycolor31,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.1993098976\\
0.4800000000 0.1988698092\\
0.4600000000 0.1994218003\\
0.4525370325 0.2000000000\\
0.4400000000 0.2010931771\\
0.4200000000 0.2039543471\\
0.4000000000 0.2079680191\\
0.3800000000 0.2131908552\\
0.3600000000 0.2196791479\\
0.3591823484 0.2200000000\\
0.3400000000 0.2286449660\\
0.3200000000 0.2393008613\\
0.3188743015 0.2400000000\\
0.3000000000 0.2535549322\\
0.2922465281 0.2600000000\\
0.2800000000 0.2720301518\\
0.2728719538 0.2800000000\\
0.2600000000 0.2971627995\\
0.2581153621 0.3000000000\\
0.2471646743 0.3200000000\\
0.2400000000 0.3365565758\\
0.2386537734 0.3400000000\\
0.2325082205 0.3600000000\\
0.2281918283 0.3800000000\\
0.2254579496 0.4000000000\\
0.2243497781 0.4200000000\\
0.2249949345 0.4400000000\\
0.2273430003 0.4600000000\\
0.2317732506 0.4800000000\\
0.2384494624 0.5000000000\\
0.2400000000 0.5034489962\\
0.2494704588 0.5200000000\\
0.2600000000 0.5337393582\\
0.2665870225 0.5400000000\\
0.2800000000 0.5501028352\\
0.3000000000 0.5595763409\\
0.3015901902 0.5600000000\\
0.3200000000 0.5641251911\\
0.3400000000 0.5656244139\\
0.3600000000 0.5647001194\\
0.3800000000 0.5620216998\\
0.3894781609 0.5600000000\\
0.4000000000 0.5577150972\\
0.4200000000 0.5520418802\\
0.4400000000 0.5454899375\\
0.4547198441 0.5400000000\\
0.4600000000 0.5379503906\\
0.4800000000 0.5293705850\\
0.5000000000 0.5202873114\\
};
\addplot[fill=mycolor14,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.2302753300\\
0.4800000000 0.2293677280\\
0.4600000000 0.2298355615\\
0.4400000000 0.2317375454\\
0.4200000000 0.2349423598\\
0.4000000000 0.2395665507\\
0.3985797607 0.2400000000\\
0.3800000000 0.2465578101\\
0.3600000000 0.2552424145\\
0.3510284082 0.2600000000\\
0.3400000000 0.2669363825\\
0.3222609775 0.2800000000\\
0.3200000000 0.2819958635\\
0.3023968556 0.3000000000\\
0.3000000000 0.3030225957\\
0.2881876712 0.3200000000\\
0.2800000000 0.3350018323\\
0.2775730101 0.3400000000\\
0.2702209640 0.3600000000\\
0.2653479890 0.3800000000\\
0.2627192140 0.4000000000\\
0.2624809112 0.4200000000\\
0.2648984132 0.4400000000\\
0.2702119279 0.4600000000\\
0.2791706263 0.4800000000\\
0.2800000000 0.4813414116\\
0.2956097756 0.5000000000\\
0.3000000000 0.5038652963\\
0.3200000000 0.5156308658\\
0.3332339531 0.5200000000\\
0.3400000000 0.5217957506\\
0.3600000000 0.5239015003\\
0.3800000000 0.5234365317\\
0.4000000000 0.5209028055\\
0.4041778100 0.5200000000\\
0.4200000000 0.5164199491\\
0.4400000000 0.5105366026\\
0.4600000000 0.5035452471\\
0.4688720680 0.5000000000\\
0.4800000000 0.4952498523\\
0.5000000000 0.4858324787\\
};
\addplot[fill=mycolor33,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.2713741889\\
0.4800000000 0.2692115501\\
0.4600000000 0.2692094866\\
0.4400000000 0.2713521541\\
0.4200000000 0.2754684873\\
0.4052424751 0.2800000000\\
0.4000000000 0.2819650942\\
0.3800000000 0.2919621668\\
0.3670248130 0.3000000000\\
0.3600000000 0.3054755533\\
0.3444741349 0.3200000000\\
0.3400000000 0.3255392247\\
0.3299568462 0.3400000000\\
0.3200000000 0.3597714729\\
0.3199002730 0.3600000000\\
0.3149277727 0.3800000000\\
0.3134819037 0.4000000000\\
0.3160344393 0.4200000000\\
0.3200000000 0.4311395242\\
0.3243281169 0.4400000000\\
0.3400000000 0.4581015296\\
0.3426331686 0.4600000000\\
0.3600000000 0.4685599519\\
0.3800000000 0.4731216533\\
0.4000000000 0.4737053985\\
0.4200000000 0.4713261251\\
0.4400000000 0.4667940775\\
0.4600000000 0.4605294907\\
0.4613367305 0.4600000000\\
0.4800000000 0.4517111639\\
0.5000000000 0.4417202554\\
};
\addplot[fill=mycolor1,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.0000000000\\
0.5000000000 1.0000000000\\
1.0000000000 1.0000000000\\
1.0000000000 0.0000000000\\
};
\addplot[fill=mycolor2,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.8393502039\\
0.5200000000 0.8217594213\\
0.5219178057 0.8200000000\\
0.5400000000 0.8057217335\\
0.5469998519 0.8000000000\\
0.5600000000 0.7905084868\\
0.5743024576 0.7800000000\\
0.5800000000 0.7761532429\\
0.6000000000 0.7626214996\\
0.6039154482 0.7600000000\\
0.6200000000 0.7501195856\\
0.6368057798 0.7400000000\\
0.6400000000 0.7381634120\\
0.6600000000 0.7268745463\\
0.6726548405 0.7200000000\\
0.6800000000 0.7161854671\\
0.7000000000 0.7061415400\\
0.7127328689 0.7000000000\\
0.7200000000 0.6965655347\\
0.7400000000 0.6876662944\\
0.7577741796 0.6800000000\\
0.7600000000 0.6790320950\\
0.7800000000 0.6711872672\\
0.8000000000 0.6636827428\\
0.8108634543 0.6600000000\\
0.8200000000 0.6568080584\\
0.8400000000 0.6507282924\\
0.8600000000 0.6451914043\\
0.8800000000 0.6408001030\\
0.8857163340 0.6400000000\\
0.9000000000 0.6377297535\\
0.9200000000 0.6369430884\\
0.9369744793 0.6400000000\\
0.9400000000 0.6407128697\\
0.9600000000 0.6547554575\\
0.9632711314 0.6600000000\\
0.9718088546 0.6800000000\\
0.9769267336 0.7000000000\\
0.9800000000 0.7186289470\\
0.9801655845 0.7200000000\\
0.9821996561 0.7400000000\\
0.9834686315 0.7600000000\\
0.9844978544 0.7800000000\\
0.9850446696 0.8000000000\\
0.9852862982 0.8200000000\\
0.9853636916 0.8400000000\\
0.9848447064 0.8600000000\\
0.9842017325 0.8800000000\\
0.9826653802 0.9000000000\\
0.9801479850 0.9200000000\\
0.9800000000 0.9208784721\\
0.9755796262 0.9400000000\\
0.9642952955 0.9600000000\\
0.9600000000 0.9644793150\\
0.9400000000 0.9769066429\\
0.9298712635 0.9800000000\\
0.9200000000 0.9819902055\\
0.9000000000 0.9847874350\\
0.8800000000 0.9866804958\\
0.8600000000 0.9878012317\\
0.8400000000 0.9887325368\\
0.8200000000 0.9892918375\\
0.8000000000 0.9897197695\\
0.7800000000 0.9900286464\\
0.7600000000 0.9901469968\\
0.7400000000 0.9902447940\\
0.7200000000 0.9901847523\\
0.7000000000 0.9900748062\\
0.6800000000 0.9898797608\\
0.6600000000 0.9895524280\\
0.6400000000 0.9891769408\\
0.6200000000 0.9886313114\\
0.6000000000 0.9879896482\\
0.5800000000 0.9871520793\\
0.5600000000 0.9860710835\\
0.5400000000 0.9847171307\\
0.5200000000 0.9827159599\\
0.5000951394 0.9800000000\\
0.5000000000 0.9799795238\\
};
\addplot[fill=mycolor16,forget plot] table[row sep=crcr] {%
%
x y\\
0.5200000000 0.9400083054\\
0.5199876820 0.9400000000\\
0.5066848085 0.9200000000\\
0.5072630267 0.9000000000\\
0.5152628531 0.8800000000\\
0.5200000000 0.8733022293\\
0.5287205235 0.8600000000\\
0.5400000000 0.8476382009\\
0.5465676207 0.8400000000\\
0.5600000000 0.8271657860\\
0.5673470433 0.8200000000\\
0.5800000000 0.8096821403\\
0.5916798132 0.8000000000\\
0.6000000000 0.7939480396\\
0.6192112492 0.7800000000\\
0.6200000000 0.7794792721\\
0.6400000000 0.7666668199\\
0.6505107315 0.7600000000\\
0.6600000000 0.7545180401\\
0.6800000000 0.7434805929\\
0.6865682258 0.7400000000\\
0.7000000000 0.7332283706\\
0.7200000000 0.7236502500\\
0.7282727326 0.7200000000\\
0.7400000000 0.7150268480\\
0.7600000000 0.7071211393\\
0.7798586833 0.7000000000\\
0.7800000000 0.6999497958\\
0.8000000000 0.6939101230\\
0.8200000000 0.6888196268\\
0.8400000000 0.6850247056\\
0.8600000000 0.6826970804\\
0.8800000000 0.6829279186\\
0.9000000000 0.6867006652\\
0.9200000000 0.6968148464\\
0.9234926723 0.7000000000\\
0.9391600388 0.7200000000\\
0.9400000000 0.7214802303\\
0.9473569717 0.7400000000\\
0.9525790164 0.7600000000\\
0.9562398616 0.7800000000\\
0.9584649969 0.8000000000\\
0.9594459943 0.8200000000\\
0.9595474164 0.8400000000\\
0.9581057588 0.8600000000\\
0.9557955556 0.8800000000\\
0.9512517768 0.9000000000\\
0.9433653524 0.9200000000\\
0.9400000000 0.9258073693\\
0.9282136667 0.9400000000\\
0.9200000000 0.9459465537\\
0.9000000000 0.9563777130\\
0.8896291560 0.9600000000\\
0.8800000000 0.9624575203\\
0.8600000000 0.9660538440\\
0.8400000000 0.9689139898\\
0.8200000000 0.9706750318\\
0.8000000000 0.9720221193\\
0.7800000000 0.9728964665\\
0.7600000000 0.9732742508\\
0.7400000000 0.9735421767\\
0.7200000000 0.9733469752\\
0.7000000000 0.9729638684\\
0.6800000000 0.9722688320\\
0.6600000000 0.9711838802\\
0.6400000000 0.9698667785\\
0.6200000000 0.9680399516\\
0.6000000000 0.9657496082\\
0.5800000000 0.9628073139\\
0.5649254315 0.9600000000\\
0.5600000000 0.9585348707\\
0.5400000000 0.9508679040\\
0.5200000000 0.9400083054\\
};
\addplot[fill=mycolor34,forget plot] table[row sep=crcr] {%
%
x y\\
0.5800000000 0.9179002582\\
0.5704590050 0.9000000000\\
0.5720898320 0.8800000000\\
0.5800000000 0.8626881461\\
0.5811683659 0.8600000000\\
0.5966182742 0.8400000000\\
0.6000000000 0.8366225701\\
0.6164887538 0.8200000000\\
0.6200000000 0.8171338233\\
0.6400000000 0.8010088970\\
0.6412740924 0.8000000000\\
0.6600000000 0.7873693321\\
0.6713294665 0.7800000000\\
0.6800000000 0.7749517407\\
0.7000000000 0.7638409362\\
0.7074566349 0.7600000000\\
0.7200000000 0.7541364140\\
0.7400000000 0.7456425097\\
0.7546379197 0.7400000000\\
0.7600000000 0.7380238397\\
0.7800000000 0.7320314555\\
0.8000000000 0.7271937393\\
0.8200000000 0.7239759633\\
0.8400000000 0.7230095533\\
0.8600000000 0.7249028327\\
0.8800000000 0.7314883468\\
0.8932206812 0.7400000000\\
0.9000000000 0.7458900346\\
0.9102725242 0.7600000000\\
0.9199392234 0.7800000000\\
0.9200000000 0.7801933591\\
0.9247677527 0.8000000000\\
0.9271815887 0.8200000000\\
0.9277326864 0.8400000000\\
0.9256834269 0.8600000000\\
0.9213558881 0.8800000000\\
0.9200000000 0.8835289889\\
0.9121584201 0.9000000000\\
0.9000000000 0.9154499126\\
0.8952425183 0.9200000000\\
0.8800000000 0.9299473424\\
0.8600000000 0.9390446270\\
0.8573282522 0.9400000000\\
0.8400000000 0.9444966193\\
0.8200000000 0.9478836666\\
0.8000000000 0.9504074703\\
0.7800000000 0.9519778507\\
0.7600000000 0.9527265178\\
0.7400000000 0.9530632829\\
0.7200000000 0.9525699370\\
0.7000000000 0.9515787481\\
0.6800000000 0.9498615128\\
0.6600000000 0.9473894812\\
0.6400000000 0.9441264147\\
0.6212065318 0.9400000000\\
0.6200000000 0.9395878818\\
0.6000000000 0.9310668485\\
0.5814157505 0.9200000000\\
0.5800000000 0.9179002582\\
};
\addplot[fill=mycolor18,forget plot] table[row sep=crcr] {%
%
x y\\
0.6400000000 0.8831509946\\
0.6387587878 0.8800000000\\
0.6400000000 0.8735364640\\
0.6425721593 0.8600000000\\
0.6559388445 0.8400000000\\
0.6600000000 0.8359196587\\
0.6764235309 0.8200000000\\
0.6800000000 0.8173677813\\
0.7000000000 0.8034574551\\
0.7054172635 0.8000000000\\
0.7200000000 0.7923323203\\
0.7400000000 0.7829409412\\
0.7474613581 0.7800000000\\
0.7600000000 0.7756490324\\
0.7800000000 0.7705621940\\
0.8000000000 0.7674885979\\
0.8200000000 0.7673645449\\
0.8400000000 0.7712855285\\
0.8581936319 0.7800000000\\
0.8600000000 0.7812722730\\
0.8755921175 0.8000000000\\
0.8800000000 0.8100588986\\
0.8831601654 0.8200000000\\
0.8851366424 0.8400000000\\
0.8824027860 0.8600000000\\
0.8800000000 0.8664463406\\
0.8736626533 0.8800000000\\
0.8600000000 0.8956926225\\
0.8551071399 0.9000000000\\
0.8400000000 0.9085278992\\
0.8200000000 0.9165026473\\
0.8078351937 0.9200000000\\
0.8000000000 0.9216110816\\
0.7800000000 0.9240926710\\
0.7600000000 0.9251986427\\
0.7400000000 0.9252562461\\
0.7200000000 0.9239370328\\
0.7000000000 0.9215051524\\
0.6920137885 0.9200000000\\
0.6800000000 0.9162691228\\
0.6600000000 0.9071664668\\
0.6487024813 0.9000000000\\
0.6400000000 0.8831509946\\
};
\addplot[fill=mycolor3,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.8031786288\\
0.5041037855 0.8000000000\\
0.5200000000 0.7886895825\\
0.5319937017 0.7800000000\\
0.5400000000 0.7746336408\\
0.5600000000 0.7609024222\\
0.5613248111 0.7600000000\\
0.5800000000 0.7482896919\\
0.5931245053 0.7400000000\\
0.6000000000 0.7358493410\\
0.6200000000 0.7239310962\\
0.6267458559 0.7200000000\\
0.6400000000 0.7126227829\\
0.6600000000 0.7015970544\\
0.6630083380 0.7000000000\\
0.6800000000 0.6912003015\\
0.7000000000 0.6809982873\\
0.7020438293 0.6800000000\\
0.7200000000 0.6712523794\\
0.7400000000 0.6617791157\\
0.7438895193 0.6600000000\\
0.7600000000 0.6525920427\\
0.7800000000 0.6437634300\\
0.7888241972 0.6400000000\\
0.8000000000 0.6350122029\\
0.8200000000 0.6263974533\\
0.8353935075 0.6200000000\\
0.8400000000 0.6179490425\\
0.8600000000 0.6093477519\\
0.8800000000 0.6007035078\\
0.8817471479 0.6000000000\\
0.9000000000 0.5915198820\\
0.9200000000 0.5813660274\\
0.9228177786 0.5800000000\\
0.9400000000 0.5691157786\\
0.9515546580 0.5600000000\\
0.9600000000 0.5504257608\\
0.9678698097 0.5400000000\\
0.9764308031 0.5200000000\\
0.9800000000 0.5065455912\\
0.9814791653 0.5000000000\\
0.9848251635 0.4800000000\\
0.9868880749 0.4600000000\\
0.9884587608 0.4400000000\\
0.9894954621 0.4200000000\\
0.9903035854 0.4000000000\\
0.9909282695 0.3800000000\\
0.9913262323 0.3600000000\\
0.9916815640 0.3400000000\\
0.9918563980 0.3200000000\\
0.9919798748 0.3000000000\\
0.9920260662 0.2800000000\\
0.9919345772 0.2600000000\\
0.9918249500 0.2400000000\\
0.9915413643 0.2200000000\\
0.9911877705 0.2000000000\\
0.9906925485 0.1800000000\\
0.9899497906 0.1600000000\\
0.9890421701 0.1400000000\\
0.9876349034 0.1200000000\\
0.9857120732 0.1000000000\\
0.9827308142 0.0800000000\\
0.9800000000 0.0682392620\\
0.9774224722 0.0600000000\\
0.9668495376 0.0400000000\\
0.9600000000 0.0331313660\\
0.9400000000 0.0223465185\\
0.9327256750 0.0200000000\\
0.9200000000 0.0169914936\\
0.9000000000 0.0138906800\\
0.8800000000 0.0118599182\\
0.8600000000 0.0103705192\\
0.8400000000 0.0093133057\\
0.8200000000 0.0084664681\\
0.8000000000 0.0078112569\\
0.7800000000 0.0072900674\\
0.7600000000 0.0068454685\\
0.7400000000 0.0065009076\\
0.7200000000 0.0061961805\\
0.7000000000 0.0059499916\\
0.6800000000 0.0057457298\\
0.6600000000 0.0055634144\\
0.6400000000 0.0054268244\\
0.6200000000 0.0053011077\\
0.6000000000 0.0052074640\\
0.5800000000 0.0051355215\\
0.5600000000 0.0050754970\\
0.5400000000 0.0050542783\\
0.5200000000 0.0050398543\\
0.5000000000 0.0050894695\\
};
\addplot[fill=mycolor22,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.7736018144\\
0.5200000000 0.7602787937\\
0.5204129045 0.7600000000\\
0.5400000000 0.7476996026\\
0.5520440880 0.7400000000\\
0.5600000000 0.7351118098\\
0.5800000000 0.7229435402\\
0.5848459423 0.7200000000\\
0.6000000000 0.7112030638\\
0.6194392157 0.7000000000\\
0.6200000000 0.6996854801\\
0.6400000000 0.6887105220\\
0.6559450564 0.6800000000\\
0.6600000000 0.6778008869\\
0.6800000000 0.6673195136\\
0.6941046665 0.6600000000\\
0.7000000000 0.6569550374\\
0.7200000000 0.6468640372\\
0.7339380998 0.6400000000\\
0.7400000000 0.6369280050\\
0.7600000000 0.6268652362\\
0.7739830569 0.6200000000\\
0.7800000000 0.6169286383\\
0.8000000000 0.6068079898\\
0.8134004543 0.6000000000\\
0.8200000000 0.5964006764\\
0.8400000000 0.5855520397\\
0.8498768007 0.5800000000\\
0.8600000000 0.5736032630\\
0.8800000000 0.5604586731\\
0.8806758184 0.5600000000\\
0.9000000000 0.5446306973\\
0.9053005983 0.5400000000\\
0.9200000000 0.5238740209\\
0.9232088813 0.5200000000\\
0.9363028038 0.5000000000\\
0.9400000000 0.4926488023\\
0.9457129979 0.4800000000\\
0.9523495575 0.4600000000\\
0.9574848464 0.4400000000\\
0.9600000000 0.4266599663\\
0.9611711648 0.4200000000\\
0.9640859457 0.4000000000\\
0.9662329768 0.3800000000\\
0.9677242877 0.3600000000\\
0.9689807224 0.3400000000\\
0.9696675855 0.3200000000\\
0.9701104184 0.3000000000\\
0.9702170288 0.2800000000\\
0.9698865158 0.2600000000\\
0.9694042776 0.2400000000\\
0.9683754249 0.2200000000\\
0.9669885669 0.2000000000\\
0.9650305242 0.1800000000\\
0.9622335869 0.1600000000\\
0.9600000000 0.1472210019\\
0.9585611932 0.1400000000\\
0.9531059840 0.1200000000\\
0.9452793036 0.1000000000\\
0.9400000000 0.0903340208\\
0.9328807229 0.0800000000\\
0.9200000000 0.0667944184\\
0.9110136038 0.0600000000\\
0.9000000000 0.0536054343\\
0.8800000000 0.0451911167\\
0.8629698924 0.0400000000\\
0.8600000000 0.0392505662\\
0.8400000000 0.0350854062\\
0.8200000000 0.0318304605\\
0.8000000000 0.0292943669\\
0.7800000000 0.0272561335\\
0.7600000000 0.0255550204\\
0.7400000000 0.0242072248\\
0.7200000000 0.0230312050\\
0.7000000000 0.0220762604\\
0.6800000000 0.0212830584\\
0.6600000000 0.0205791290\\
0.6400000000 0.0200493766\\
0.6380126521 0.0200000000\\
0.6200000000 0.0195827224\\
0.6000000000 0.0192367952\\
0.5800000000 0.0189710336\\
0.5600000000 0.0187492982\\
0.5400000000 0.0186709147\\
0.5200000000 0.0186176313\\
0.5000000000 0.0188009139\\
};
\addplot[fill=mycolor5,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.7472407243\\
0.5115548076 0.7400000000\\
0.5200000000 0.7349019181\\
0.5400000000 0.7227608225\\
0.5444824687 0.7200000000\\
0.5600000000 0.7108628342\\
0.5785633813 0.7000000000\\
0.5800000000 0.6991820017\\
0.6000000000 0.6878268614\\
0.6138780865 0.6800000000\\
0.6200000000 0.6765891013\\
0.6400000000 0.6656232114\\
0.6502573663 0.6600000000\\
0.6600000000 0.6547206885\\
0.6800000000 0.6441300470\\
0.6878457992 0.6400000000\\
0.7000000000 0.6334788319\\
0.7200000000 0.6228194447\\
0.7254081321 0.6200000000\\
0.7400000000 0.6121796234\\
0.7600000000 0.6013108682\\
0.7624628149 0.6000000000\\
0.7800000000 0.5901570589\\
0.7975699645 0.5800000000\\
0.8000000000 0.5784858067\\
0.8200000000 0.5659282418\\
0.8291720276 0.5600000000\\
0.8400000000 0.5523246666\\
0.8562038826 0.5400000000\\
0.8600000000 0.5366764566\\
0.8781211617 0.5200000000\\
0.8800000000 0.5179823416\\
0.8954537010 0.5000000000\\
0.9000000000 0.4935495330\\
0.9088195976 0.4800000000\\
0.9189567538 0.4600000000\\
0.9200000000 0.4575469381\\
0.9269869394 0.4400000000\\
0.9329466695 0.4200000000\\
0.9376199904 0.4000000000\\
0.9400000000 0.3870394500\\
0.9412101792 0.3800000000\\
0.9437631171 0.3600000000\\
0.9457517619 0.3400000000\\
0.9468961130 0.3200000000\\
0.9475638690 0.3000000000\\
0.9476573451 0.2800000000\\
0.9471090114 0.2600000000\\
0.9461134562 0.2400000000\\
0.9442594807 0.2200000000\\
0.9416966643 0.2000000000\\
0.9400000000 0.1902571762\\
0.9380279712 0.1800000000\\
0.9328631815 0.1600000000\\
0.9259186022 0.1400000000\\
0.9200000000 0.1274792843\\
0.9158485925 0.1200000000\\
0.9009840962 0.1000000000\\
0.9000000000 0.0989690359\\
0.8800000000 0.0821477348\\
0.8767764650 0.0800000000\\
0.8600000000 0.0709332819\\
0.8400000000 0.0627583542\\
0.8317121790 0.0600000000\\
0.8200000000 0.0566744305\\
0.8000000000 0.0520028496\\
0.7800000000 0.0482675033\\
0.7600000000 0.0451959256\\
0.7400000000 0.0426983099\\
0.7200000000 0.0405744775\\
0.7136057151 0.0400000000\\
0.7000000000 0.0388874302\\
0.6800000000 0.0374936138\\
0.6600000000 0.0363124604\\
0.6400000000 0.0353665156\\
0.6200000000 0.0345394077\\
0.6000000000 0.0338968950\\
0.5800000000 0.0334024736\\
0.5600000000 0.0330183482\\
0.5400000000 0.0328452345\\
0.5200000000 0.0327600598\\
0.5000000000 0.0329203455\\
};
\addplot[fill=mycolor23,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.7224180371\\
0.5040099302 0.7200000000\\
0.5200000000 0.7107556791\\
0.5384479682 0.7000000000\\
0.5400000000 0.6991170619\\
0.5600000000 0.6876543622\\
0.5734613407 0.6800000000\\
0.5800000000 0.6763308090\\
0.6000000000 0.6650880186\\
0.6090951939 0.6600000000\\
0.6200000000 0.6539759345\\
0.6400000000 0.6430799955\\
0.6456365092 0.6400000000\\
0.6600000000 0.6320264024\\
0.6800000000 0.6210847264\\
0.6819927343 0.6200000000\\
0.7000000000 0.6100100491\\
0.7179569061 0.6000000000\\
0.7200000000 0.5988183309\\
0.7400000000 0.5873410176\\
0.7525127214 0.5800000000\\
0.7600000000 0.5753226027\\
0.7800000000 0.5627890945\\
0.7843542719 0.5600000000\\
0.8000000000 0.5492067315\\
0.8128121981 0.5400000000\\
0.8200000000 0.5342466629\\
0.8370348503 0.5200000000\\
0.8400000000 0.5172044536\\
0.8570961969 0.5000000000\\
0.8600000000 0.4966002450\\
0.8733926530 0.4800000000\\
0.8800000000 0.4700895095\\
0.8862558162 0.4600000000\\
0.8965074233 0.4400000000\\
0.9000000000 0.4315650841\\
0.9044843502 0.4200000000\\
0.9107396933 0.4000000000\\
0.9155553876 0.3800000000\\
0.9191206065 0.3600000000\\
0.9200000000 0.3535992785\\
0.9217945111 0.3400000000\\
0.9233738998 0.3200000000\\
0.9242407021 0.3000000000\\
0.9242699531 0.2800000000\\
0.9233900479 0.2600000000\\
0.9217801640 0.2400000000\\
0.9200000000 0.2270155872\\
0.9189679730 0.2200000000\\
0.9149504957 0.2000000000\\
0.9093346825 0.1800000000\\
0.9016532664 0.1600000000\\
0.9000000000 0.1565853773\\
0.8907254893 0.1400000000\\
0.8800000000 0.1256307709\\
0.8750248394 0.1200000000\\
0.8600000000 0.1064972534\\
0.8511027724 0.1000000000\\
0.8400000000 0.0933638056\\
0.8200000000 0.0836662488\\
0.8107668270 0.0800000000\\
0.8000000000 0.0763404965\\
0.7800000000 0.0706582444\\
0.7600000000 0.0659886133\\
0.7400000000 0.0621774240\\
0.7265784785 0.0600000000\\
0.7200000000 0.0590447419\\
0.7000000000 0.0565342362\\
0.6800000000 0.0544472547\\
0.6600000000 0.0526702914\\
0.6400000000 0.0512332798\\
0.6200000000 0.0500109560\\
0.6000000000 0.0490364508\\
0.5800000000 0.0482814087\\
0.5600000000 0.0477013279\\
0.5400000000 0.0473865364\\
0.5200000000 0.0472382848\\
0.5000000000 0.0473368012\\
};
\addplot[fill=mycolor24,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.6987262563\\
0.5200000000 0.6873932980\\
0.5330895354 0.6800000000\\
0.5400000000 0.6761564677\\
0.5600000000 0.6648656634\\
0.5686955588 0.6600000000\\
0.5800000000 0.6537784823\\
0.6000000000 0.6427063431\\
0.6048980753 0.6400000000\\
0.6200000000 0.6315761934\\
0.6400000000 0.6204910306\\
0.6408794525 0.6200000000\\
0.6600000000 0.6092136905\\
0.6763979826 0.6000000000\\
0.6800000000 0.5979161339\\
0.7000000000 0.5862874590\\
0.7107149837 0.5800000000\\
0.7200000000 0.5742784744\\
0.7400000000 0.5618322038\\
0.7428777584 0.5600000000\\
0.7600000000 0.5484639529\\
0.7723249776 0.5400000000\\
0.7800000000 0.5342225032\\
0.7980863622 0.5200000000\\
0.8000000000 0.5183406281\\
0.8200000000 0.5001866176\\
0.8201970860 0.5000000000\\
0.8387275300 0.4800000000\\
0.8400000000 0.4783987942\\
0.8536559127 0.4600000000\\
0.8600000000 0.4499483353\\
0.8659756883 0.4400000000\\
0.8756730821 0.4200000000\\
0.8800000000 0.4090820182\\
0.8833887470 0.4000000000\\
0.8893466308 0.3800000000\\
0.8937934853 0.3600000000\\
0.8970362097 0.3400000000\\
0.8990831900 0.3200000000\\
0.9000000000 0.3011513046\\
0.9000540094 0.3000000000\\
0.9000000000 0.2918608308\\
0.8999179147 0.2800000000\\
0.8986520355 0.2600000000\\
0.8961590134 0.2400000000\\
0.8922221914 0.2200000000\\
0.8866302782 0.2000000000\\
0.8800000000 0.1826522193\\
0.8788682179 0.1800000000\\
0.8677511462 0.1600000000\\
0.8600000000 0.1492232622\\
0.8523012962 0.1400000000\\
0.8400000000 0.1283893785\\
0.8293988191 0.1200000000\\
0.8200000000 0.1138651055\\
0.8000000000 0.1030510727\\
0.7932773107 0.1000000000\\
0.7800000000 0.0948476568\\
0.7600000000 0.0883407968\\
0.7400000000 0.0830136030\\
0.7267593129 0.0800000000\\
0.7200000000 0.0786325951\\
0.7000000000 0.0751722156\\
0.6800000000 0.0722743066\\
0.6600000000 0.0698157953\\
0.6400000000 0.0678134942\\
0.6200000000 0.0661255577\\
0.6000000000 0.0647705086\\
0.5800000000 0.0637113911\\
0.5600000000 0.0628897970\\
0.5400000000 0.0623781293\\
0.5200000000 0.0621173788\\
0.5000000000 0.0621270964\\
};
\addplot[fill=mycolor25,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.6752680515\\
0.5200000000 0.6642972908\\
0.5277809717 0.6600000000\\
0.5400000000 0.6533564968\\
0.5600000000 0.6423512131\\
0.5642905300 0.6400000000\\
0.5800000000 0.6313182679\\
0.6000000000 0.6202113680\\
0.6003788013 0.6200000000\\
0.6200000000 0.6089632487\\
0.6359597834 0.6000000000\\
0.6400000000 0.5976775817\\
0.6600000000 0.5860511947\\
0.6704103623 0.5800000000\\
0.6800000000 0.5741913501\\
0.7000000000 0.5618597112\\
0.7029832276 0.5600000000\\
0.7200000000 0.5488499495\\
0.7333030644 0.5400000000\\
0.7400000000 0.5351791484\\
0.7600000000 0.5201559997\\
0.7602048458 0.5200000000\\
0.7800000000 0.5035089507\\
0.7840200275 0.5000000000\\
0.8000000000 0.4843702779\\
0.8042555820 0.4800000000\\
0.8200000000 0.4613741252\\
0.8211068063 0.4600000000\\
0.8351814249 0.4400000000\\
0.8400000000 0.4316686302\\
0.8463348180 0.4200000000\\
0.8553363543 0.4000000000\\
0.8600000000 0.3869209810\\
0.8623543250 0.3800000000\\
0.8675278344 0.3600000000\\
0.8713738909 0.3400000000\\
0.8736477051 0.3200000000\\
0.8746596604 0.3000000000\\
0.8743085713 0.2800000000\\
0.8724248972 0.2600000000\\
0.8691275185 0.2400000000\\
0.8638956300 0.2200000000\\
0.8600000000 0.2091163194\\
0.8563927069 0.2000000000\\
0.8457719108 0.1800000000\\
0.8400000000 0.1716303806\\
0.8308219539 0.1600000000\\
0.8200000000 0.1491112804\\
0.8093895081 0.1400000000\\
0.8000000000 0.1334061046\\
0.7800000000 0.1216354032\\
0.7767748355 0.1200000000\\
0.7600000000 0.1127382703\\
0.7400000000 0.1055682723\\
0.7213994306 0.1000000000\\
0.7200000000 0.0996323178\\
0.7000000000 0.0950344554\\
0.6800000000 0.0911929758\\
0.6600000000 0.0879590249\\
0.6400000000 0.0852966513\\
0.6200000000 0.0830607120\\
0.6000000000 0.0812675751\\
0.5820369108 0.0800000000\\
0.5800000000 0.0798674789\\
0.5600000000 0.0788426922\\
0.5400000000 0.0781610418\\
0.5200000000 0.0777524083\\
0.5000000000 0.0776470419\\
};
\addplot[fill=mycolor26,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.6519057920\\
0.5200000000 0.6412620943\\
0.5223511699 0.6400000000\\
0.5400000000 0.6304740194\\
0.5591412778 0.6200000000\\
0.5600000000 0.6195292985\\
0.5800000000 0.6085068826\\
0.5953128829 0.6000000000\\
0.6000000000 0.5973460216\\
0.6200000000 0.5859024689\\
0.6302880245 0.5800000000\\
0.6400000000 0.5742263373\\
0.6600000000 0.5620682398\\
0.6633998335 0.5600000000\\
0.6800000000 0.5494839678\\
0.6945822035 0.5400000000\\
0.7000000000 0.5362320117\\
0.7200000000 0.5219787403\\
0.7227255482 0.5200000000\\
0.7400000000 0.5064370935\\
0.7478723227 0.5000000000\\
0.7600000000 0.4890395272\\
0.7696610911 0.4800000000\\
0.7800000000 0.4690488193\\
0.7881317267 0.4600000000\\
0.8000000000 0.4448666995\\
0.8036331207 0.4400000000\\
0.8162160630 0.4200000000\\
0.8200000000 0.4128002956\\
0.8264241310 0.4000000000\\
0.8344247696 0.3800000000\\
0.8400000000 0.3615316481\\
0.8404384126 0.3600000000\\
0.8446801771 0.3400000000\\
0.8471180911 0.3200000000\\
0.8480533987 0.3000000000\\
0.8473345927 0.2800000000\\
0.8448245945 0.2600000000\\
0.8405082308 0.2400000000\\
0.8400000000 0.2384233117\\
0.8334715513 0.2200000000\\
0.8236427540 0.2000000000\\
0.8200000000 0.1943230663\\
0.8095969989 0.1800000000\\
0.8000000000 0.1696814289\\
0.7895843081 0.1600000000\\
0.7800000000 0.1527465101\\
0.7601054697 0.1400000000\\
0.7600000000 0.1399433668\\
0.7400000000 0.1305348856\\
0.7200000000 0.1226991950\\
0.7119325544 0.1200000000\\
0.7000000000 0.1165134095\\
0.6800000000 0.1115448879\\
0.6600000000 0.1073638883\\
0.6400000000 0.1038994967\\
0.6200000000 0.1010312183\\
0.6112708778 0.1000000000\\
0.6000000000 0.0987908676\\
0.5800000000 0.0970774837\\
0.5600000000 0.0957626250\\
0.5400000000 0.0948355749\\
0.5200000000 0.0942583682\\
0.5000000000 0.0940251561\\
};
\addplot[fill=mycolor27,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.6281862550\\
0.5156471816 0.6200000000\\
0.5200000000 0.6177234408\\
0.5400000000 0.6070739972\\
0.5530911659 0.6000000000\\
0.5600000000 0.5962052516\\
0.5800000000 0.5851303621\\
0.5891200258 0.5800000000\\
0.6000000000 0.5736867773\\
0.6200000000 0.5619368259\\
0.6232629895 0.5600000000\\
0.6400000000 0.5497133739\\
0.6554032071 0.5400000000\\
0.6600000000 0.5369142133\\
0.6800000000 0.5233293772\\
0.6847708221 0.5200000000\\
0.7000000000 0.5086102311\\
0.7111742209 0.5000000000\\
0.7200000000 0.4925560824\\
0.7344358904 0.4800000000\\
0.7400000000 0.4745861117\\
0.7542634996 0.4600000000\\
0.7600000000 0.4533937872\\
0.7712296225 0.4400000000\\
0.7800000000 0.4276134793\\
0.7851326192 0.4200000000\\
0.7964285787 0.4000000000\\
0.8000000000 0.3921381211\\
0.8052632016 0.3800000000\\
0.8118503748 0.3600000000\\
0.8165553540 0.3400000000\\
0.8192062486 0.3200000000\\
0.8200000000 0.3004807644\\
0.8200189421 0.3000000000\\
0.8200000000 0.2996765669\\
0.8187713464 0.2800000000\\
0.8152716994 0.2600000000\\
0.8094077652 0.2400000000\\
0.8006001750 0.2200000000\\
0.8000000000 0.2189690650\\
0.7875872323 0.2000000000\\
0.7800000000 0.1911426184\\
0.7690924760 0.1800000000\\
0.7600000000 0.1725634753\\
0.7420467398 0.1600000000\\
0.7400000000 0.1588086618\\
0.7200000000 0.1486415721\\
0.7000000000 0.1401871213\\
0.6994898949 0.1400000000\\
0.6800000000 0.1338024730\\
0.6600000000 0.1284592104\\
0.6400000000 0.1240473058\\
0.6200000000 0.1203576876\\
0.6176468108 0.1200000000\\
0.6000000000 0.1175929456\\
0.5800000000 0.1154138366\\
0.5600000000 0.1137136473\\
0.5400000000 0.1125118817\\
0.5200000000 0.1117148914\\
0.5000000000 0.1113344429\\
};
\addplot[fill=mycolor28,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.6038274548\\
0.5074653905 0.6000000000\\
0.5200000000 0.5934503227\\
0.5400000000 0.5829234989\\
0.5453963563 0.5800000000\\
0.5600000000 0.5718593058\\
0.5800000000 0.5606792544\\
0.5811820284 0.5600000000\\
0.6000000000 0.5488389162\\
0.6146583783 0.5400000000\\
0.6200000000 0.5365976639\\
0.6400000000 0.5236299016\\
0.6454144533 0.5200000000\\
0.6600000000 0.5096193779\\
0.6732372847 0.5000000000\\
0.6800000000 0.4946609152\\
0.6979334091 0.4800000000\\
0.7000000000 0.4781257825\\
0.7192571763 0.4600000000\\
0.7200000000 0.4592155101\\
0.7375955273 0.4400000000\\
0.7400000000 0.4369250116\\
0.7525714568 0.4200000000\\
0.7600000000 0.4081768365\\
0.7649332436 0.4000000000\\
0.7746324658 0.3800000000\\
0.7800000000 0.3653100145\\
0.7818540809 0.3600000000\\
0.7867733029 0.3400000000\\
0.7894002996 0.3200000000\\
0.7898444750 0.3000000000\\
0.7879151058 0.2800000000\\
0.7833446681 0.2600000000\\
0.7800000000 0.2507957759\\
0.7756781201 0.2400000000\\
0.7640122572 0.2200000000\\
0.7600000000 0.2148034276\\
0.7470117493 0.2000000000\\
0.7400000000 0.1937458480\\
0.7221615394 0.1800000000\\
0.7200000000 0.1786364056\\
0.7000000000 0.1676424496\\
0.6833944934 0.1600000000\\
0.6800000000 0.1586706999\\
0.6600000000 0.1518684913\\
0.6400000000 0.1462428031\\
0.6200000000 0.1415596436\\
0.6119106763 0.1400000000\\
0.6000000000 0.1379624392\\
0.5800000000 0.1352018325\\
0.5600000000 0.1330423594\\
0.5400000000 0.1314928084\\
0.5200000000 0.1304234216\\
0.5000000000 0.1298707239\\
};
\addplot[fill=mycolor29,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.5782010164\\
0.5200000000 0.5678838978\\
0.5350448457 0.5600000000\\
0.5400000000 0.5573333748\\
0.5600000000 0.5461372876\\
0.5708220460 0.5400000000\\
0.5800000000 0.5345190979\\
0.6000000000 0.5222317917\\
0.6035260769 0.5200000000\\
0.6200000000 0.5089598323\\
0.6330768526 0.5000000000\\
0.6400000000 0.4948770405\\
0.6593835047 0.4800000000\\
0.6600000000 0.4794771069\\
0.6800000000 0.4620434879\\
0.6822533725 0.4600000000\\
0.7000000000 0.4419971452\\
0.7018913154 0.4400000000\\
0.7181884161 0.4200000000\\
0.7200000000 0.4173717680\\
0.7314995235 0.4000000000\\
0.7400000000 0.3840422723\\
0.7420533860 0.3800000000\\
0.7496342059 0.3600000000\\
0.7548655590 0.3400000000\\
0.7574058092 0.3200000000\\
0.7573490543 0.3000000000\\
0.7543447473 0.2800000000\\
0.7480709344 0.2600000000\\
0.7400000000 0.2435614405\\
0.7380375734 0.2400000000\\
0.7225206482 0.2200000000\\
0.7200000000 0.2175074607\\
0.7000000000 0.2003367045\\
0.6995456933 0.2000000000\\
0.6800000000 0.1882928670\\
0.6634936639 0.1800000000\\
0.6600000000 0.1785260163\\
0.6400000000 0.1713127647\\
0.6200000000 0.1653244317\\
0.6000000000 0.1604455531\\
0.5977547043 0.1600000000\\
0.5800000000 0.1569116149\\
0.5600000000 0.1541662622\\
0.5400000000 0.1521753028\\
0.5200000000 0.1507876095\\
0.5000000000 0.1500240973\\
};
\addplot[fill=mycolor30,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.5506536731\\
0.5200000000 0.5406011899\\
0.5211467628 0.5400000000\\
0.5400000000 0.5296449582\\
0.5569474950 0.5200000000\\
0.5600000000 0.5181742349\\
0.5800000000 0.5058030415\\
0.5890629600 0.5000000000\\
0.6000000000 0.4924691013\\
0.6175100736 0.4800000000\\
0.6200000000 0.4780545801\\
0.6400000000 0.4618858166\\
0.6422272296 0.4600000000\\
0.6600000000 0.4432891494\\
0.6633898544 0.4400000000\\
0.6800000000 0.4213036548\\
0.6811078886 0.4200000000\\
0.6954400736 0.4000000000\\
0.7000000000 0.3920716132\\
0.7066321823 0.3800000000\\
0.7147858933 0.3600000000\\
0.7200000000 0.3406649480\\
0.7201725356 0.3400000000\\
0.7222913214 0.3200000000\\
0.7214173685 0.3000000000\\
0.7200000000 0.2932246742\\
0.7169413061 0.2800000000\\
0.7082385686 0.2600000000\\
0.7000000000 0.2475168926\\
0.6943375777 0.2400000000\\
0.6800000000 0.2260860233\\
0.6727017786 0.2200000000\\
0.6600000000 0.2116630900\\
0.6400000000 0.2006708702\\
0.6385592469 0.2000000000\\
0.6200000000 0.1928373546\\
0.6000000000 0.1865230951\\
0.5800000000 0.1814770995\\
0.5726419307 0.1800000000\\
0.5600000000 0.1777966288\\
0.5400000000 0.1752181823\\
0.5200000000 0.1733966903\\
0.5000000000 0.1723567411\\
};
\addplot[fill=mycolor31,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.5204528386\\
0.5008949602 0.5200000000\\
0.5200000000 0.5098725987\\
0.5379952439 0.5000000000\\
0.5400000000 0.4988223337\\
0.5600000000 0.4863088281\\
0.5697512085 0.4800000000\\
0.5800000000 0.4727473687\\
0.5972233655 0.4600000000\\
0.6000000000 0.4577184477\\
0.6200000000 0.4405129398\\
0.6205735858 0.4400000000\\
0.6399070726 0.4200000000\\
0.6400000000 0.4198859239\\
0.6553822970 0.4000000000\\
0.6600000000 0.3925155563\\
0.6673844224 0.3800000000\\
0.6759653257 0.3600000000\\
0.6800000000 0.3448591313\\
0.6812298861 0.3400000000\\
0.6826989320 0.3200000000\\
0.6804742895 0.3000000000\\
0.6800000000 0.2984777786\\
0.6734898112 0.2800000000\\
0.6610915711 0.2600000000\\
0.6600000000 0.2587690079\\
0.6405463022 0.2400000000\\
0.6400000000 0.2396039536\\
0.6200000000 0.2272120361\\
0.6057304919 0.2200000000\\
0.6000000000 0.2176565829\\
0.5800000000 0.2109563699\\
0.5600000000 0.2057029781\\
0.5400000000 0.2017834837\\
0.5269788400 0.2000000000\\
0.5200000000 0.1991792322\\
0.5000000000 0.1977607910\\
};
\addplot[fill=mycolor14,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.4849497846\\
0.5093836027 0.4800000000\\
0.5200000000 0.4739166307\\
0.5400000000 0.4617377266\\
0.5426298414 0.4600000000\\
0.5600000000 0.4472855198\\
0.5695054536 0.4400000000\\
0.5800000000 0.4307007621\\
0.5913952687 0.4200000000\\
0.6000000000 0.4103739159\\
0.6087602195 0.4000000000\\
0.6200000000 0.3831060932\\
0.6219607498 0.3800000000\\
0.6307011897 0.3600000000\\
0.6355411287 0.3400000000\\
0.6357178743 0.3200000000\\
0.6307215152 0.3000000000\\
0.6200000000 0.2806924487\\
0.6195436514 0.2800000000\\
0.6000000000 0.2611789112\\
0.5984896311 0.2600000000\\
0.5800000000 0.2494372862\\
0.5600000000 0.2405469080\\
0.5583787192 0.2400000000\\
0.5400000000 0.2350394880\\
0.5200000000 0.2311683040\\
0.5000000000 0.2288056188\\
};
\addplot[fill=mycolor33,forget plot] table[row sep=crcr] {%
%
x y\\
0.5000000000 0.4387657154\\
0.5200000000 0.4251750835\\
0.5269584963 0.4200000000\\
0.5400000000 0.4082679564\\
0.5483838698 0.4000000000\\
0.5600000000 0.3850177981\\
0.5635956580 0.3800000000\\
0.5727820719 0.3600000000\\
0.5763908537 0.3400000000\\
0.5729763102 0.3200000000\\
0.5610704867 0.3000000000\\
0.5600000000 0.2989806383\\
0.5400000000 0.2843317967\\
0.5316468784 0.2800000000\\
0.5200000000 0.2757313178\\
0.5000000000 0.2710129905\\
};
\end{axis}

\begin{axis}[%
width=0.31\figurewidth,
height=0.31\figurewidth,
at={(0.66\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.0000000000,
point meta max=1.0000000000,
xmin=0.0000000000,
xmax=1.0000000000,
xlabel={$y$},
yticklabels={,,},
ymin=-3.0000000000,
ymax=1.0000000000,
axis background/.style={fill=white},
legend style={at={(1.03,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid,line width=1pt]
table[row sep=crcr]{%
0.0000000000 0.0000000000\\
0.0101010101 0.0403584080\\
0.0202020202 0.0807168161\\
0.0303030303 0.1210752241\\
0.0404040404 0.1614336322\\
0.0505050505 0.0859843237\\
0.0606060606 0.0707299249\\
0.0707070707 0.0554755261\\
0.0808080808 0.0402211273\\
0.0909090909 0.0249667285\\
0.1010101010 -0.0295168753\\
0.1111111111 -0.0415797407\\
0.1212121212 -0.0536426062\\
0.1313131313 -0.0657054717\\
0.1414141414 -0.0777683371\\
0.1515151515 -0.1136954033\\
0.1616161616 -0.1261448951\\
0.1717171717 -0.1385943870\\
0.1818181818 -0.1510438788\\
0.1919191919 -0.1634933707\\
0.2020202020 -0.1940735220\\
0.2121212121 -0.2113384449\\
0.2222222222 -0.2286033677\\
0.2323232323 -0.2458682905\\
0.2424242424 -0.2631332133\\
0.2525252525 -0.2966391405\\
0.2626262626 -0.3225712961\\
0.2727272727 -0.3485034518\\
0.2828282828 -0.3744356074\\
0.2929292929 -0.4003677631\\
0.3030303030 -0.4422504871\\
0.3131313131 -0.4793900957\\
0.3232323232 -0.5165297044\\
0.3333333333 -0.5536693131\\
0.3434343434 -0.5908089218\\
0.3535353535 -0.6437452281\\
0.3636363636 -0.6928691869\\
0.3737373737 -0.7419931456\\
0.3838383838 -0.7911171044\\
0.3939393939 -0.8402410631\\
0.4040404040 -0.9039665214\\
0.4141414141 -0.9638642003\\
0.4242424242 -1.0237618792\\
0.4343434343 -1.0836595581\\
0.4444444444 -1.1435572370\\
0.4545454545 -1.2149004196\\
0.4646464646 -1.2823742844\\
0.4747474747 -1.3498481491\\
0.4848484848 -1.4173220139\\
0.4949494949 -1.4847958787\\
0.5050505051 -1.5580190102\\
0.5151515152 -1.6281028481\\
0.5252525253 -1.6981866860\\
0.5353535354 -1.7682705240\\
0.5454545455 -1.8383543619\\
0.5555555556 -1.9058032564\\
0.5656565657 -1.9721738078\\
0.5757575758 -2.0385443592\\
0.5858585859 -2.1049149105\\
0.5959595960 -2.1712854619\\
0.6060606061 -2.2242989834\\
0.6161616162 -2.2798382871\\
0.6262626263 -2.3353775907\\
0.6363636364 -2.3909168943\\
0.6464646465 -2.4464561979\\
0.6565656566 -2.4764523252\\
0.6666666667 -2.5139018945\\
0.6767676768 -2.5513514638\\
0.6868686869 -2.5888010330\\
0.6969696970 -2.6262506023\\
0.7070707071 -2.6258875841\\
0.7171717172 -2.6385228389\\
0.7272727273 -2.6511580937\\
0.7373737374 -2.6637933485\\
0.7474747475 -2.6764286033\\
0.7575757576 -2.6407367991\\
0.7676767677 -2.6229790191\\
0.7777777778 -2.6052212390\\
0.7878787879 -2.5874634590\\
0.7979797980 -2.5697056790\\
0.8080808081 -2.4971020245\\
0.8181818182 -2.4449640806\\
0.8282828283 -2.3928261366\\
0.8383838384 -2.3406881927\\
0.8484848485 -2.2885502487\\
0.8585858586 -2.1816861037\\
0.8686868687 -2.0928646220\\
0.8787878788 -2.0040431403\\
0.8888888889 -1.9152216586\\
0.8989898990 -1.8264001769\\
0.9090909091 -1.6928161567\\
0.9191919192 -1.5658130195\\
0.9292929293 -1.4388098822\\
0.9393939394 -1.3118067449\\
0.9494949495 -1.1954561111\\
0.9595959596 -1.0113543269\\
0.9696969697 -0.8136020138\\
0.9797979798 -0.6158497007\\
0.9898989899 -0.4180973876\\
1.0000000000 0.0000000000\\
};
\addlegendentry{$\partial u^{h,(1)}/ \partial x$  on $\Gamma$};

\addplot [color=blue,line width=1pt]
table[row sep=crcr]{%
0.0000000000 0.0000000000\\
0.0101010101 0.1327012658\\
0.0202020202 0.1197232944\\
0.0303030303 0.1067453230\\
0.0404040404 0.0937673516\\
0.0505050505 0.0801776721\\
0.0606060606 0.0563474598\\
0.0707070707 0.0324525135\\
0.0808080808 0.0085575671\\
0.0909090909 -0.0153373793\\
0.1010101010 -0.0262207376\\
0.1111111111 -0.0461973406\\
0.1212121212 -0.0661739436\\
0.1313131313 -0.0861505465\\
0.1414141414 -0.1061271495\\
0.1515151515 -0.1080952025\\
0.1616161616 -0.1281020314\\
0.1717171717 -0.1481088603\\
0.1818181818 -0.1681156892\\
0.1919191919 -0.1881225181\\
0.2020202020 -0.1896322296\\
0.2121212121 -0.2139926668\\
0.2222222222 -0.2383531040\\
0.2323232323 -0.2627135412\\
0.2424242424 -0.2870739784\\
0.2525252525 -0.2957276938\\
0.2626262626 -0.3280015658\\
0.2727272727 -0.3602754377\\
0.2828282828 -0.3925493097\\
0.2929292929 -0.4248231816\\
0.3030303030 -0.4465130648\\
0.3131313131 -0.4888566359\\
0.3232323232 -0.5312002070\\
0.3333333333 -0.5735437780\\
0.3434343434 -0.6158873491\\
0.3535353535 -0.6540774109\\
0.3636363636 -0.7068566454\\
0.3737373737 -0.7596358800\\
0.3838383838 -0.8124151146\\
0.3939393939 -0.8651943492\\
0.4040404040 -0.9204380535\\
0.4141414141 -0.9820669278\\
0.4242424242 -1.0436958022\\
0.4343434343 -1.1053246766\\
0.4444444444 -1.1669535510\\
0.4545454545 -1.2367258045\\
0.4646464646 -1.3037285350\\
0.4747474747 -1.3707312655\\
0.4848484848 -1.4377339960\\
0.4949494949 -1.5047367265\\
0.5050505051 -1.5836154167\\
0.5151515152 -1.6509013431\\
0.5252525253 -1.7181872695\\
0.5353535354 -1.7854731960\\
0.5454545455 -1.8527591224\\
0.5555555556 -1.9329497183\\
0.5656565657 -1.9942715736\\
0.5757575758 -2.0555934289\\
0.5858585859 -2.1169152842\\
0.5959595960 -2.1782371394\\
0.6060606061 -2.2503976109\\
0.6161616162 -2.2989458762\\
0.6262626263 -2.3474941414\\
0.6363636364 -2.3960424067\\
0.6464646465 -2.4445906719\\
0.6565656566 -2.4988872532\\
0.6666666667 -2.5279581371\\
0.6767676768 -2.5570290209\\
0.6868686869 -2.5860999047\\
0.6969696970 -2.6151707885\\
0.7070707071 -2.6424858110\\
0.7171717172 -2.6461485709\\
0.7272727273 -2.6498113308\\
0.7373737374 -2.6534740906\\
0.7474747475 -2.6571368505\\
0.7575757576 -2.6503776674\\
0.7676767677 -2.6240548940\\
0.7777777778 -2.5977321207\\
0.7878787879 -2.5714093473\\
0.7979797980 -2.5450865740\\
0.8080808081 -2.5006780963\\
0.8181818182 -2.4415227698\\
0.8282828283 -2.3823674434\\
0.8383838384 -2.3232121169\\
0.8484848485 -2.2640567905\\
0.8585858586 -2.1842494559\\
0.8686868687 -2.0910731235\\
0.8787878788 -1.9978967910\\
0.8888888889 -1.9047204585\\
0.8989898990 -1.8115441261\\
0.9090909091 -1.7108572445\\
0.9191919192 -1.5826786267\\
0.9292929293 -1.4545000088\\
0.9393939394 -1.3263213910\\
0.9494949495 -1.1981427732\\
0.9595959596 -1.0820633108\\
0.9696969697 -0.8115474831\\
0.9797979798 -0.5410316554\\
0.9898989899 -0.2705158277\\
1.0000000000 -0.0000000000\\
};
\addlegendentry{$\partial u^{h,{(2)}}/\partial x$  on $\Gamma$};

\addplot [color=mycolor21,dash dot,line width=1pt]
table[row sep=crcr]{%
0.0000000000 0.2518731697\\
0.0101010101 0.2108070468\\
0.0202020202 0.1728092420\\
0.0303030303 0.1377252535\\
0.0404040404 0.1053884380\\
0.0505050505 0.0756209926\\
0.0606060606 0.0482349801\\
0.0707070707 0.0230333964\\
0.0808080808 -0.0001887275\\
0.0909090909 -0.0216431909\\
0.1010101010 -0.0415474639\\
0.1111111111 -0.0601235050\\
0.1212121212 -0.0775965638\\
0.1313131313 -0.0941939714\\
0.1414141414 -0.1101439255\\
0.1515151515 -0.1256742747\\
0.1616161616 -0.1410113063\\
0.1717171717 -0.1563785448\\
0.1818181818 -0.1719955646\\
0.1919191919 -0.1880768221\\
0.2020202020 -0.2048305132\\
0.2121212121 -0.2224574602\\
0.2222222222 -0.2411500327\\
0.2323232323 -0.2610911079\\
0.2424242424 -0.2824530747\\
0.2525252525 -0.3053968844\\
0.2626262626 -0.3300711548\\
0.2727272727 -0.3566113281\\
0.2828282828 -0.3851388901\\
0.2929292929 -0.4157606504\\
0.3030303030 -0.4485680893\\
0.3131313131 -0.4836367732\\
0.3232323232 -0.5210258413\\
0.3333333333 -0.5607775655\\
0.3434343434 -0.6029169864\\
0.3535353535 -0.6474516256\\
0.3636363636 -0.6943712773\\
0.3737373737 -0.7436478791\\
0.3838383838 -0.7952354630\\
0.3939393939 -0.8490701869\\
0.4040404040 -0.9050704468\\
0.4141414141 -0.9631370694\\
0.4242424242 -1.0231535841\\
0.4343434343 -1.0849865740\\
0.4444444444 -1.1484861039\\
0.4545454545 -1.2134862246\\
0.4646464646 -1.2798055505\\
0.4747474747 -1.3472479091\\
0.4848484848 -1.4156030599\\
0.4949494949 -1.4846474785\\
0.5050505051 -1.5541452054\\
0.5151515152 -1.6238487532\\
0.5252525253 -1.6935000709\\
0.5353535354 -1.7628315598\\
0.5454545455 -1.8315671386\\
0.5555555556 -1.8994233517\\
0.5656565657 -1.9661105171\\
0.5757575758 -2.0313339097\\
0.5858585859 -2.0947949744\\
0.5959595960 -2.1561925645\\
0.6060606061 -2.2152241999\\
0.6161616162 -2.2715873411\\
0.6262626263 -2.3249806726\\
0.6363636364 -2.3751053909\\
0.6464646465 -2.4216664922\\
0.6565656566 -2.4643740543\\
0.6666666667 -2.5029445067\\
0.6767676768 -2.5371018851\\
0.6868686869 -2.5665790641\\
0.6969696970 -2.5911189633\\
0.7070707071 -2.6104757217\\
0.7171717172 -2.6244158358\\
0.7272727273 -2.6327192566\\
0.7373737374 -2.6351804405\\
0.7474747475 -2.6316093505\\
0.7575757576 -2.6218324025\\
0.7676767677 -2.6056933538\\
0.7777777778 -2.5830541289\\
0.7878787879 -2.5537955804\\
0.7979797980 -2.5178181800\\
0.8080808081 -2.4750426385\\
0.8181818182 -2.4254104504\\
0.8282828283 -2.3688843623\\
0.8383838384 -2.3054487615\\
0.8484848485 -2.2351099832\\
0.8585858586 -2.1578965369\\
0.8686868687 -2.0738592469\\
0.8787878788 -1.9830713106\\
0.8888888889 -1.8856282700\\
0.8989898990 -1.7816478992\\
0.9090909091 -1.6712700067\\
0.9191919192 -1.5546561532\\
0.9292929293 -1.4319892858\\
0.9393939394 -1.3034732901\\
0.9494949495 -1.1693324612\\
0.9595959596 -1.0298108957\\
0.9696969697 -0.8851718071\\
0.9797979798 -0.7356967662\\
0.9898989899 -0.5816848708\\
1.0000000000 -0.4234518456\\
};
\addlegendentry{$\lambda^\delta$};

\addplot [color=black,dashed,line width=1pt]
table[row sep=crcr]{%
0.0000000000 0.0000000000\\
0.0101010101 -0.0000241015\\
0.0202020202 -0.0001908549\\
0.0303030303 -0.0006375508\\
0.0404040404 -0.0014956741\\
0.0505050505 -0.0028909466\\
0.0606060606 -0.0049433672\\
0.0707070707 -0.0077672476\\
0.0808080808 -0.0114712450\\
0.0909090909 -0.0161583904\\
0.1010101010 -0.0219261131\\
0.1111111111 -0.0288662614\\
0.1212121212 -0.0370651189\\
0.1313131313 -0.0466034172\\
0.1414141414 -0.0575563440\\
0.1515151515 -0.0699935472\\
0.1616161616 -0.0839791353\\
0.1717171717 -0.0995716731\\
0.1818181818 -0.1168241734\\
0.1919191919 -0.1357840852\\
0.2020202020 -0.1564932774\\
0.2121212121 -0.1789880182\\
0.2222222222 -0.2032989517\\
0.2323232323 -0.2294510699\\
0.2424242424 -0.2574636810\\
0.2525252525 -0.2873503746\\
0.2626262626 -0.3191189833\\
0.2727272727 -0.3527715408\\
0.2828282828 -0.3883042370\\
0.2929292929 -0.4257073702\\
0.3030303030 -0.4649652966\\
0.3131313131 -0.5060563768\\
0.3232323232 -0.5489529202\\
0.3333333333 -0.5936211274\\
0.3434343434 -0.6400210303\\
0.3535353535 -0.6881064310\\
0.3636363636 -0.7378248387\\
0.3737373737 -0.7891174059\\
0.3838383838 -0.8419188637\\
0.3939393939 -0.8961574566\\
0.4040404040 -0.9517548770\\
0.4141414141 -1.0086261996\\
0.4242424242 -1.0666798173\\
0.4343434343 -1.1258173764\\
0.4444444444 -1.1859337144\\
0.4545454545 -1.2469167990\\
0.4646464646 -1.3086476688\\
0.4747474747 -1.3710003769\\
0.4848484848 -1.4338419376\\
0.4949494949 -1.4970322759\\
0.5050505051 -1.5604241811\\
0.5151515152 -1.6238632654\\
0.5252525253 -1.6871879264\\
0.5353535354 -1.7502293153\\
0.5454545455 -1.8128113117\\
0.5555555556 -1.8747505036\\
0.5656565657 -1.9358561757\\
0.5757575758 -1.9959303045\\
0.5858585859 -2.0547675619\\
0.5959595960 -2.1121553276\\
0.6060606061 -2.1678737111\\
0.6161616162 -2.2216955833\\
0.6262626263 -2.2733866193\\
0.6363636364 -2.3227053527\\
0.6464646465 -2.3694032412\\
0.6565656566 -2.4132247460\\
0.6666666667 -2.4539074235\\
0.6767676768 -2.4911820326\\
0.6868686869 -2.5247726552\\
0.6969696970 -2.5543968340\\
0.7070707071 -2.5797657254\\
0.7171717172 -2.6005842700\\
0.7272727273 -2.6165513813\\
0.7373737374 -2.6273601524\\
0.7474747475 -2.6326980823\\
0.7575757576 -2.6322473231\\
0.7676767677 -2.6256849470\\
0.7777777778 -2.6126832360\\
0.7878787879 -2.5929099936\\
0.7979797980 -2.5660288801\\
0.8080808081 -2.5316997722\\
0.8181818182 -2.4895791470\\
0.8282828283 -2.4393204924\\
0.8383838384 -2.3805747430\\
0.8484848485 -2.3129907445\\
0.8585858586 -2.2362157452\\
0.8686868687 -2.1498959167\\
0.8787878788 -2.0536769040\\
0.8888888889 -1.9472044061\\
0.8989898990 -1.8301247871\\
0.9090909091 -1.7020857201\\
0.9191919192 -1.5627368618\\
0.9292929293 -1.4117305620\\
0.9393939394 -1.2487226056\\
0.9494949495 -1.0733729893\\
0.9595959596 -0.8853467336\\
0.9696969697 -0.6843147295\\
0.9797979798 -0.4699546218\\
0.9898989899 -0.2419517291\\
1.0000000000 0.0000000000\\
};
\addlegendentry{$\partial u_{\text{ex}}/\partial x$  on $\Gamma$};

\end{axis}
\end{tikzpicture}%

==> pictures/plot_betah.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1.0000000000,
xmax=31.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$N_\Gamma$},
ymode=log,
ymin=0.0000000010,
ymax=1.0000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\beta_h$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.0000000000	0.6956840227\\
3.0000000000	0.1643828486\\
5.0000000000	0.0313379472\\
7.0000000000	0.0051949124\\
9.0000000000	0.0008471974\\
11.0000000000	0.0001375372\\
13.0000000000	0.0000220548\\
15.0000000000	0.0000034720\\
17.0000000000	0.0000005402\\
19.0000000000	0.0000000835\\
21.0000000000	0.0000000092\\
23.0000000000	0.0000000088\\
25.0000000000	0.0000000036\\
27.0000000000	0.0000000021\\
29.0000000000	0.0000000042\\
31.0000000000	0.0000000019\\
};
\addlegendentry{$h$ = 1/20}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1.0000000000	0.6954463150\\
3.0000000000	0.1638604122\\
5.0000000000	0.0310875345\\
7.0000000000	0.0051371024\\
9.0000000000	0.0008387094\\
11.0000000000	0.0001373681\\
13.0000000000	0.0000224904\\
15.0000000000	0.0000036611\\
17.0000000000	0.0000005900\\
19.0000000000	0.0000000933\\
21.0000000000	0.0000000191\\
23.0000000000	0.0000000068\\
25.0000000000	0.0000000021\\
27.0000000000	0.0000000068\\
29.0000000000	0.0000000040\\
31.0000000000	0.0000000038\\
};
\addlegendentry{$h$ = 1/28}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1.0000000000	0.6953084378\\
3.0000000000	0.1635339046\\
5.0000000000	0.0309159339\\
7.0000000000	0.0050917858\\
9.0000000000	0.0008299526\\
11.0000000000	0.0001361494\\
13.0000000000	0.0000224402\\
15.0000000000	0.0000037041\\
17.0000000000	0.0000006104\\
19.0000000000	0.0000001011\\
21.0000000000	0.0000000051\\
23.0000000000	0.0000000145\\
25.0000000000	0.0000000055\\
27.0000000000	0.0000000068\\
29.0000000000	0.0000000046\\
31.0000000000	0.0000000043\\
};
\addlegendentry{$h$ = 1/40}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1.0000000000	0.6952380509\\
3.0000000000	0.1633569239\\
5.0000000000	0.0308161314\\
7.0000000000	0.0050628782\\
9.0000000000	0.0008235753\\
11.0000000000	0.0001349895\\
13.0000000000	0.0000222725\\
15.0000000000	0.0000036904\\
17.0000000000	0.0000006127\\
19.0000000000	0.0000000991\\
21.0000000000	0.0000000117\\
23.0000000000	0.0000000215\\
25.0000000000	0.0000000057\\
27.0000000000	0.0000000027\\
29.0000000000	0.0000000026\\
31.0000000000	0.0000000051\\
};
\addlegendentry{$h$ = 1/56}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1.0000000000	0.6951977830\\
3.0000000000	0.1632506932\\
5.0000000000	0.0307529210\\
7.0000000000	0.0050432984\\
9.0000000000	0.0008188806\\
11.0000000000	0.0001340291\\
13.0000000000	0.0000221003\\
15.0000000000	0.0000036639\\
17.0000000000	0.0000006098\\
19.0000000000	0.0000001013\\
21.0000000000	0.0000000176\\
23.0000000000	0.0000000031\\
25.0000000000	0.0000000026\\
27.0000000000	0.0000000043\\
29.0000000000	0.0000000059\\
31.0000000000	0.0000000048\\
};
\addlegendentry{$h$ = 1/80}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
1.0000000000	0.6951767022\\
3.0000000000	0.1631927497\\
5.0000000000	0.0307169082\\
7.0000000000	0.0050315409\\
9.0000000000	0.0008158825\\
11.0000000000	0.0001333682\\
13.0000000000	0.0000219693\\
15.0000000000	0.0000036402\\
17.0000000000	0.0000006058\\
19.0000000000	0.0000001009\\
21.0000000000	0.0000000161\\
23.0000000000	0.0000000081\\
25.0000000000	0.0000000029\\
27.0000000000	0.0000000036\\
29.0000000000	0.0000000053\\
31.0000000000	0.0000000056\\
};
\addlegendentry{$h$ = 1/114}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
1.0000000000	0.6951659572\\
3.0000000000	0.1631622005\\
5.0000000000	0.0306972640\\
7.0000000000	0.0050248670\\
9.0000000000	0.0008141018\\
11.0000000000	0.0001329549\\
13.0000000000	0.0000218822\\
15.0000000000	0.0000036231\\
17.0000000000	0.0000006025\\
19.0000000000	0.0000001017\\
21.0000000000	0.0000000154\\
23.0000000000	0.0000000098\\
25.0000000000	0.0000000058\\
27.0000000000	0.0000000060\\
29.0000000000	0.0000000054\\
31.0000000000	0.0000000022\\
};
\addlegendentry{$h$ = 1/160}

\end{axis}
\end{tikzpicture}%

==> pictures/plot_betah_nonconfmesh.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1.0000000000,
xmax=31.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$N_\Gamma$},
ymode=log,
ymin=0.0000000010,
ymax=1.0000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\beta_h$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.0000000000	0.6956700222\\
3.0000000000	0.1643472100\\
5.0000000000	0.0313181370\\
7.0000000000	0.0051896834\\
9.0000000000	0.0008463488\\
11.0000000000	0.0001375063\\
13.0000000000	0.0000220900\\
15.0000000000	0.0000034861\\
17.0000000000	0.0000005432\\
19.0000000000	0.0000000841\\
21.0000000000	0.0000000090\\
23.0000000000	0.0000000052\\
25.0000000000	0.0000000051\\
27.0000000000	0.0000000068\\
29.0000000000	0.0000000016\\
31.0000000000	0.0000000058\\
};
\addlegendentry{$h$ = 1/20}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1.0000000000	0.6954407556\\
3.0000000000	0.1638455784\\
5.0000000000	0.0310787383\\
7.0000000000	0.0051344873\\
9.0000000000	0.0008381557\\
11.0000000000	0.0001372866\\
13.0000000000	0.0000224865\\
15.0000000000	0.0000036636\\
17.0000000000	0.0000005911\\
19.0000000000	0.0000000953\\
21.0000000000	0.0000000139\\
23.0000000000	0.0000000053\\
25.0000000000	0.0000000115\\
27.0000000000	0.0000000042\\
29.0000000000	0.0000000047\\
31.0000000000	0.0000000017\\
};
\addlegendentry{$h$ = 1/28}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1.0000000000	0.6953063699\\
3.0000000000	0.1635281587\\
5.0000000000	0.0309123536\\
7.0000000000	0.0050906348\\
9.0000000000	0.0008296739\\
11.0000000000	0.0001360950\\
13.0000000000	0.0000224320\\
15.0000000000	0.0000037033\\
17.0000000000	0.0000006105\\
19.0000000000	0.0000000995\\
21.0000000000	0.0000000089\\
23.0000000000	0.0000000109\\
25.0000000000	0.0000000066\\
27.0000000000	0.0000000048\\
29.0000000000	0.0000000029\\
31.0000000000	0.0000000028\\
};
\addlegendentry{$h$ = 1/40}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1.0000000000	0.6952372434\\
3.0000000000	0.1633546077\\
5.0000000000	0.0308146363\\
7.0000000000	0.0050623731\\
9.0000000000	0.0008234437\\
11.0000000000	0.0001349606\\
13.0000000000	0.0000222671\\
15.0000000000	0.0000036896\\
17.0000000000	0.0000006128\\
19.0000000000	0.0000001019\\
21.0000000000	0.0000000137\\
23.0000000000	0.0000000180\\
25.0000000000	0.0000000035\\
27.0000000000	0.0000000037\\
29.0000000000	0.0000000029\\
31.0000000000	0.0000000024\\
};
\addlegendentry{$h$ = 1/56}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1.0000000000	0.6951974869\\
3.0000000000	0.1632498191\\
5.0000000000	0.0307523401\\
7.0000000000	0.0050430946\\
9.0000000000	0.0008188247\\
11.0000000000	0.0001340160\\
13.0000000000	0.0000220976\\
15.0000000000	0.0000036634\\
17.0000000000	0.0000006094\\
19.0000000000	0.0000001023\\
21.0000000000	0.0000000122\\
23.0000000000	0.0000000150\\
25.0000000000	0.0000000106\\
27.0000000000	0.0000000059\\
29.0000000000	0.0000000033\\
31.0000000000	0.0000000030\\
};
\addlegendentry{$h$ = 1/80}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
1.0000000000	0.6951765934\\
3.0000000000	0.1631924207\\
5.0000000000	0.0307166844\\
7.0000000000	0.0050314602\\
9.0000000000	0.0008158596\\
11.0000000000	0.0001333626\\
13.0000000000	0.0000219680\\
15.0000000000	0.0000036400\\
17.0000000000	0.0000006059\\
19.0000000000	0.0000001013\\
21.0000000000	0.0000000182\\
23.0000000000	0.0000000073\\
25.0000000000	0.0000000028\\
27.0000000000	0.0000000034\\
29.0000000000	0.0000000053\\
31.0000000000	0.0000000052\\
};
\addlegendentry{$h$ = 1/114}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
1.0000000000	0.6951659156\\
3.0000000000	0.1631620722\\
5.0000000000	0.0306971751\\
7.0000000000	0.0050248343\\
9.0000000000	0.0008140923\\
11.0000000000	0.0001329525\\
13.0000000000	0.0000218816\\
15.0000000000	0.0000036231\\
17.0000000000	0.0000006027\\
19.0000000000	0.0000000991\\
21.0000000000	0.0000000209\\
23.0000000000	0.0000000172\\
25.0000000000	0.0000000077\\
27.0000000000	0.0000000078\\
29.0000000000	0.0000000018\\
31.0000000000	0.0000000029\\
};
\addlegendentry{$h$ = 1/160}

\end{axis}
\end{tikzpicture}%

==> pictures/plot_instability_gausspoints.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1.0000000000,
xmax=31.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$n_\Gamma$},
ymode=log,
ymin=0.0001000000,
ymax=1.0000000000,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={2 Gauss quadrature nodes},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.0000000000	0.5060238240\\
3.0000000000	0.1322913384\\
5.0000000000	0.0256137648\\
7.0000000000	0.0185644868\\
9.0000000000	0.0184487127\\
11.0000000000	0.0184548107\\
13.0000000000	0.0185058609\\
15.0000000000	0.0188338156\\
17.0000000000	0.0206054003\\
19.0000000000	0.0283373184\\
21.0000000000	0.0439680685\\
23.0000000000	0.0918436365\\
25.0000000000	0.0634807109\\
27.0000000000	0.1014297659\\
29.0000000000	0.0967960665\\
31.0000000000	0.1126154945\\
};
\addlegendentry{$h = 1/20$}

\addplot [color=mycolor2, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.0000000000	0.5060475223\\
3.0000000000	0.1324989737\\
5.0000000000	0.0205582279\\
7.0000000000	0.0097935733\\
9.0000000000	0.0095310462\\
11.0000000000	0.0095281743\\
13.0000000000	0.0095312657\\
15.0000000000	0.0095502945\\
17.0000000000	0.0096407564\\
19.0000000000	0.0100019200\\
21.0000000000	0.0113203034\\
23.0000000000	0.0247536057\\
25.0000000000	0.0142001320\\
27.0000000000	0.0204599501\\
29.0000000000	0.0274660298\\
31.0000000000	0.0320277572\\
};
\addlegendentry{$h = 1/28$}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.0000000000	0.5061278920\\
3.0000000000	0.1328664139\\
5.0000000000	0.0190492466\\
7.0000000000	0.0052651280\\
9.0000000000	0.0047207068\\
11.0000000000	0.0047112966\\
13.0000000000	0.0047113910\\
15.0000000000	0.0047123643\\
17.0000000000	0.0047171578\\
19.0000000000	0.0047357784\\
21.0000000000	0.0048010668\\
23.0000000000	0.0049191112\\
25.0000000000	0.0049314381\\
27.0000000000	0.0053069042\\
29.0000000000	0.0059321244\\
31.0000000000	0.0075113746\\
};
\addlegendentry{$h = 1/40$}

\addplot [color=mycolor4, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1.0000000000	0.5061828999\\
3.0000000000	0.1331040982\\
5.0000000000	0.0187291484\\
7.0000000000	0.0033982695\\
9.0000000000	0.0024387038\\
11.0000000000	0.0024184913\\
13.0000000000	0.0024181794\\
15.0000000000	0.0024182410\\
17.0000000000	0.0024185318\\
19.0000000000	0.0024197282\\
21.0000000000	0.0024236989\\
23.0000000000	0.0024323645\\
25.0000000000	0.0024484957\\
27.0000000000	0.0024490528\\
29.0000000000	0.0024966716\\
31.0000000000	0.0025975745\\
};
\addlegendentry{$h = 1/56$}

\addplot [color=mycolor5, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1.0000000000	0.5062168195\\
3.0000000000	0.1332479917\\
5.0000000000	0.0186722309\\
7.0000000000	0.0026848623\\
9.0000000000	0.0012331908\\
11.0000000000	0.0011910326\\
13.0000000000	0.0011902344\\
15.0000000000	0.0011902275\\
17.0000000000	0.0011902426\\
19.0000000000	0.0011903037\\
21.0000000000	0.0011905214\\
23.0000000000	0.0011911576\\
25.0000000000	0.0063859499\\
27.0000000000	0.0011947533\\
29.0000000000	0.0011942201\\
31.0000000000	0.0011944162\\
};
\addlegendentry{$h = 1/80$}

\addplot [color=mycolor6, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1.0000000000	0.5062345970\\
3.0000000000	0.1333227955\\
5.0000000000	0.0186739997\\
7.0000000000	0.0024863245\\
9.0000000000	0.0006720817\\
11.0000000000	0.0005897015\\
13.0000000000	0.0005879901\\
15.0000000000	0.0005879582\\
17.0000000000	0.0005879589\\
19.0000000000	0.0005879620\\
21.0000000000	0.0005879730\\
23.0000000000	0.0005879958\\
25.0000000000	0.0005880809\\
27.0000000000	0.0005880594\\
29.0000000000	0.0005881900\\
31.0000000000	0.0005883869\\
};
\addlegendentry{$h = 1/114$}

\addplot [color=mycolor7, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1.0000000000	0.5062433898\\
3.0000000000	0.1333596569\\
5.0000000000	0.0186817988\\
7.0000000000	0.0024385920\\
9.0000000000	0.0004430478\\
11.0000000000	0.0003025933\\
13.0000000000	0.0002991761\\
15.0000000000	0.0002991063\\
17.0000000000	0.0002991051\\
19.0000000000	0.0002991054\\
21.0000000000	0.0002991061\\
23.0000000000	0.0002991561\\
25.0000000000	0.0002991122\\
27.0000000000	0.0002991116\\
29.0000000000	0.0002991187\\
31.0000000000	0.0002996104\\
};
\addlegendentry{$h = 1/160$}

\end{axis}

\begin{axis}[%
width=0.411\figurewidth,
height=\figureheight,
at={(0.54\figurewidth,0\figureheight)},
scale only axis,
xmin=1.0000000000,
xmax=31.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$n_\Gamma$},
ymode=log,
ymin=0.0001000000,
ymax=1.0000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={4 Gauss quadrature nodes},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.0000000000	0.5060238240\\
3.0000000000	0.1322963729\\
5.0000000000	0.0256129958\\
7.0000000000	0.0185568692\\
9.0000000000	0.0184383857\\
11.0000000000	0.0184413960\\
13.0000000000	0.0184464870\\
15.0000000000	0.0184524104\\
17.0000000000	0.0184592839\\
19.0000000000	0.0184674189\\
21.0000000000	0.0184797349\\
23.0000000000	0.0184788807\\
25.0000000000	0.0184838121\\
27.0000000000	0.0184829261\\
29.0000000000	0.0185201731\\
31.0000000000	0.0184977190\\
};
\addlegendentry{$h = 1/20$}

\addplot [color=mycolor2, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.0000000000	0.5060475223\\
3.0000000000	0.1325005396\\
5.0000000000	0.0205586406\\
7.0000000000	0.0097913646\\
9.0000000000	0.0095270969\\
11.0000000000	0.0095238802\\
13.0000000000	0.0095247712\\
15.0000000000	0.0095258254\\
17.0000000000	0.0095270284\\
19.0000000000	0.0095283798\\
21.0000000000	0.0095297490\\
23.0000000000	0.0095307337\\
25.0000000000	0.0095312655\\
27.0000000000	0.0095324471\\
29.0000000000	0.0095334885\\
31.0000000000	0.0095340259\\
};
\addlegendentry{$h = 1/28$}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.0000000000	0.5061278920\\
3.0000000000	0.1328668546\\
5.0000000000	0.0190495179\\
7.0000000000	0.0052647762\\
9.0000000000	0.0047193873\\
11.0000000000	0.0047097591\\
13.0000000000	0.0047097726\\
15.0000000000	0.0047099454\\
17.0000000000	0.0047101406\\
19.0000000000	0.0047103606\\
21.0000000000	0.0047106044\\
23.0000000000	0.0047107576\\
25.0000000000	0.0047108882\\
27.0000000000	0.0047110204\\
29.0000000000	0.0047108804\\
31.0000000000	0.0047113877\\
};
\addlegendentry{$h = 1/40$}

\addplot [color=mycolor4, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1.0000000000	0.5061828999\\
3.0000000000	0.1331042288\\
5.0000000000	0.0187292574\\
7.0000000000	0.0033983317\\
9.0000000000	0.0024382729\\
11.0000000000	0.0024179200\\
13.0000000000	0.0024175876\\
15.0000000000	0.0024176158\\
17.0000000000	0.0024176514\\
19.0000000000	0.0024176913\\
21.0000000000	0.0024177328\\
23.0000000000	0.0024177666\\
25.0000000000	0.0024177887\\
27.0000000000	0.0024178054\\
29.0000000000	0.0024178534\\
31.0000000000	0.0024178638\\
};
\addlegendentry{$h = 1/56$}

\addplot [color=mycolor5, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1.0000000000	0.5062168195\\
3.0000000000	0.1332480271\\
5.0000000000	0.0186722658\\
7.0000000000	0.0026849369\\
9.0000000000	0.0012330795\\
11.0000000000	0.0011908392\\
13.0000000000	0.0011900269\\
15.0000000000	0.0011900181\\
17.0000000000	0.0011900241\\
19.0000000000	0.0011900306\\
21.0000000000	0.0011900380\\
23.0000000000	0.0011900426\\
25.0000000000	0.0011900428\\
27.0000000000	0.0011900496\\
29.0000000000	0.0011900760\\
31.0000000000	0.0011900642\\
};
\addlegendentry{$h = 1/80$}

\addplot [color=mycolor6, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1.0000000000	0.5062345970\\
3.0000000000	0.1333228051\\
5.0000000000	0.0186740102\\
7.0000000000	0.0024863565\\
9.0000000000	0.0006720643\\
11.0000000000	0.0005896379\\
13.0000000000	0.0005879179\\
15.0000000000	0.0005878847\\
17.0000000000	0.0005878852\\
19.0000000000	0.0005878864\\
21.0000000000	0.0005878875\\
23.0000000000	0.0005878884\\
25.0000000000	0.0005879477\\
27.0000000000	0.0005878900\\
29.0000000000	0.0005881320\\
31.0000000000	0.0005878905\\
};
\addlegendentry{$h = 1/114$}

\addplot [color=mycolor7, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1.0000000000	0.5062433898\\
3.0000000000	0.1333596596\\
5.0000000000	0.0186818020\\
7.0000000000	0.0024386032\\
9.0000000000	0.0004430505\\
11.0000000000	0.0003025725\\
13.0000000000	0.0002991502\\
15.0000000000	0.0002990795\\
17.0000000000	0.0002990783\\
19.0000000000	0.0002990785\\
21.0000000000	0.0002990786\\
23.0000000000	0.0002990788\\
25.0000000000	0.0002990792\\
27.0000000000	0.0002990791\\
29.0000000000	0.0002990792\\
31.0000000000	0.0002991380\\
};
\addlegendentry{$h = 1/160$}

\end{axis}
\end{tikzpicture}%

==> pictures/plot_ns_convergence.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.0,1}%
%
\begin{tikzpicture}

\node[inner sep=0pt] (russell) at (0,2.8)
{\includegraphics[width=0.6\figurewidth]{mesh_ns_domains.pdf}};
%\node at (0,0) {\tiny 0.15};
%\node at (0,0) {\color{black}{$\Gamma_{\text{w}}$}};
%\node at (2.4,2.3) {$\Gamma_{\text{out}}$};
%\node at (-2.7,-2.2) {\color{black}{$\vv{x}$}};
%\draw[thick,dashed,black,->] (-2.5,-2.4) -- (-1.43,-1.36);

\begin{axis}[%
width=0.5\figurewidth,
height=0.5\figurewidth,
at={(0.5\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0071022727,
xmax=0.0687500000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=0.0000100000,
ymax=0.0100000000,
yminorticks=true,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={$\Vert \mathbf u - \mathbf u^{h} \Vert_{H^1(\Omega)} + \Vert p - p^{h} \Vert_{L^2(\Omega)}$},
axis background/.style={fill=white},
grid style={very thin,gray!13},
legend style={nodes={scale=0.6, transform shape}},yminorgrids=false,xminorgrids=false,xminorticks=false,yminorticks=false,grid style={very thin,gray!13},xtick={0.0625,0.023,0.0078},xticklabel style={/pgf/number format/sci},xticklabel={ \pgfmathfloatparsenumber{\tick} \pgfmathfloatexp{\pgfmathresult} \pgfmathprintnumber{\pgfmathresult} }
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.0625000000	0.0016517294\\
0.0434782609	0.0007288414\\
0.0312500000	0.0003795858\\
0.0227272727	0.0002034744\\
0.0156250000	0.0000974156\\
0.0109890110	0.0000495718\\
0.0078125000	0.0000253215\\
};
\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0.0625000000	0.0033034589\\
0.0434782609	0.0015986493\\
0.0312500000	0.0008258647\\
0.0227272727	0.0004368210\\
0.0156250000	0.0002064662\\
0.0109890110	0.0001021236\\
0.0078125000	0.0000516165\\
};

\node at (axis cs: 0.018, 5e-4) {$h^2$};
\end{axis}
\end{tikzpicture}%

==> pictures/plot_ns_vectorfield.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.17073,0.29194,0.77925}%
\definecolor{mycolor3}{rgb}{0.01170,0.38751,0.88196}%
\definecolor{mycolor4}{rgb}{0.03285,0.44304,0.87196}%
\definecolor{mycolor5}{rgb}{0.06293,0.47369,0.85544}%
\definecolor{mycolor6}{rgb}{0.07935,0.52002,0.83118}%
\definecolor{mycolor7}{rgb}{0.04877,0.57722,0.82283}%
\definecolor{mycolor8}{rgb}{0.02389,0.62866,0.80376}%
\definecolor{mycolor9}{rgb}{0.02666,0.66420,0.76072}%
\definecolor{mycolor10}{rgb}{0.05897,0.68376,0.72539}%
\definecolor{mycolor11}{rgb}{0.14527,0.70976,0.66463}%
\definecolor{mycolor12}{rgb}{0.25864,0.73171,0.59543}%
\definecolor{mycolor13}{rgb}{0.39526,0.74590,0.52444}%
\definecolor{mycolor14}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor15}{rgb}{0.60985,0.74731,0.43369}%
\definecolor{mycolor16}{rgb}{0.71841,0.74113,0.39048}%
\definecolor{mycolor17}{rgb}{0.81850,0.73273,0.34979}%
\definecolor{mycolor18}{rgb}{0.91393,0.72579,0.30628}%
\definecolor{mycolor19}{rgb}{0.99377,0.74546,0.24035}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.9000000000,
point meta max=3.3000000000,
xmin=0.0000000000,
xmax=1.0000000000,
ymin=0.0000000000,
ymax=1.0000000000,
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
colorbar
]
\addplot[fill=mycolor1, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.0000000000	0.3500000000\\
0.0000000000	1.0000000000\\
1.0000000000	1.0000000000\\
1.0000000000	0.3500000000\\
};
\addplot[fill=mycolor2, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.0000000000	0.8454541304\\
0.0304098211	0.8700000000\\
0.0625000000	0.9082411932\\
0.0825193534	0.9350000000\\
0.0996142818	1.0000000000\\
};
\addplot[fill=mycolor3, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.0000000000	0.7608775722\\
0.0625000000	0.8044681809\\
0.0631751549	0.8050000000\\
0.1250000000	0.8608989205\\
0.1338476226	0.8700000000\\
0.1765363073	0.9350000000\\
0.1875000000	0.9835034258\\
0.1909514245	1.0000000000\\
};
\addplot[fill=mycolor4, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.0000000000	0.6731926776\\
0.0020583835	0.6750000000\\
0.0625000000	0.7174087233\\
0.0904868089	0.7400000000\\
0.1250000000	0.7667749138\\
0.1679783812	0.8050000000\\
0.1875000000	0.8250687659\\
0.2261743134	0.8700000000\\
0.2500000000	0.9116404847\\
0.2621010322	0.9350000000\\
0.2739728661	1.0000000000\\
};
\addplot[fill=mycolor5, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.1010391127	0.3500000000\\
0.0625000000	0.3942238914\\
0.0420123209	0.4150000000\\
0.0110989368	0.4800000000\\
0.0186321096	0.5450000000\\
0.0625000000	0.6093248845\\
0.0629109919	0.6100000000\\
0.1250000000	0.6715030378\\
0.1281172607	0.6750000000\\
0.1875000000	0.7288172511\\
0.1983541778	0.7400000000\\
0.2500000000	0.7917842505\\
0.2616471518	0.8050000000\\
0.3106763091	0.8700000000\\
0.3125000000	0.8736193934\\
0.3406165165	0.9350000000\\
0.3509377157	1.0000000000\\
};
\addplot[fill=mycolor6, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.2138708620	0.3500000000\\
0.1875000000	0.3886914682\\
0.1673799912	0.4150000000\\
0.1433470193	0.4800000000\\
0.1491989342	0.5450000000\\
0.1836862237	0.6100000000\\
0.1875000000	0.6142908352\\
0.2353705778	0.6750000000\\
0.2500000000	0.6900658007\\
0.2928910991	0.7400000000\\
0.3125000000	0.7623453851\\
0.3457702165	0.8050000000\\
0.3750000000	0.8490977506\\
0.3874668272	0.8700000000\\
0.4134839101	0.9350000000\\
0.4225045444	1.0000000000\\
};
\addplot[fill=mycolor7, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.3124771713	0.3500000000\\
0.2739172530	0.4150000000\\
0.2550060107	0.4800000000\\
0.2596069451	0.5450000000\\
0.2867743072	0.6100000000\\
0.3125000000	0.6473295211\\
0.3295674610	0.6750000000\\
0.3750000000	0.7353884192\\
0.3781006106	0.7400000000\\
0.4228475109	0.8050000000\\
0.4375000000	0.8301082203\\
0.4585438247	0.8700000000\\
0.4813521917	0.9350000000\\
0.4892743540	1.0000000000\\
};
\addplot[fill=mycolor8, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.3987842529	0.3500000000\\
0.3750000000	0.4004800184\\
0.3674128880	0.4150000000\\
0.3510744687	0.4800000000\\
0.3550488853	0.5450000000\\
0.3750000000	0.6001030586\\
0.3782515953	0.6100000000\\
0.4136224933	0.6750000000\\
0.4375000000	0.7110484116\\
0.4547176665	0.7400000000\\
0.4938338820	0.8050000000\\
0.5000000000	0.8169986698\\
0.5247235453	0.8700000000\\
0.5448073396	0.9350000000\\
0.5517951356	1.0000000000\\
};
\addplot[fill=mycolor9, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.4770953995	0.3500000000\\
0.4502740594	0.4150000000\\
0.4375000000	0.4784301420\\
0.4371540182	0.4800000000\\
0.4375000000	0.4865050717\\
0.4403631169	0.5450000000\\
0.4591979053	0.6100000000\\
0.4900410175	0.6750000000\\
0.5000000000	0.6920747336\\
0.5252056481	0.7400000000\\
0.5595563041	0.8050000000\\
0.5625000000	0.8115034042\\
0.5866240108	0.8700000000\\
0.6043786578	0.9350000000\\
0.6105660869	1.0000000000\\
};
\addplot[fill=mycolor10, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.5486275625	0.3500000000\\
0.5251485673	0.4150000000\\
0.5136989202	0.4800000000\\
0.5164810221	0.5450000000\\
0.5329565530	0.6100000000\\
0.5599736706	0.6750000000\\
0.5625000000	0.6799181548\\
0.5904406394	0.7400000000\\
0.6207334019	0.8050000000\\
0.6250000000	0.8156997250\\
0.6447940949	0.8700000000\\
0.6605443525	0.9350000000\\
0.6660415131	1.0000000000\\
};
\addplot[fill=mycolor11, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.6144101470	0.3500000000\\
0.5937691771	0.4150000000\\
0.5837145724	0.4800000000\\
0.5861570131	0.5450000000\\
0.6006297190	0.6100000000\\
0.6243971959	0.6750000000\\
0.6250000000	0.6763322756\\
0.6511759612	0.7400000000\\
0.6779916937	0.8050000000\\
0.6875000000	0.8320620213\\
0.6997222076	0.8700000000\\
0.7137364458	0.9350000000\\
0.7186344342	1.0000000000\\
};
\addplot[fill=mycolor12, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.6753173886	0.3500000000\\
0.6570991753	0.4150000000\\
0.6482346910	0.4800000000\\
0.6503873690	0.5450000000\\
0.6631510598	0.6100000000\\
0.6841430360	0.6750000000\\
0.6875000000	0.6834217964\\
0.7080615476	0.7400000000\\
0.7318791594	0.8050000000\\
0.7500000000	0.8635236311\\
0.7518436630	0.8700000000\\
0.7643451675	0.9350000000\\
0.7687199202	1.0000000000\\
};
\addplot[fill=mycolor13, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.7320939126	0.3500000000\\
0.7159557156	0.4150000000\\
0.7081120306	0.4800000000\\
0.7100162013	0.5450000000\\
0.7213135782	0.6100000000\\
0.7399211403	0.6750000000\\
0.7500000000	0.7036976899\\
0.7616600548	0.7400000000\\
0.7828764778	0.8050000000\\
0.8008184417	0.8700000000\\
0.8125000000	0.9336902597\\
0.8127228714	0.9350000000\\
0.8166381734	1.0000000000\\
};
\addplot[fill=mycolor14, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.7853760072	0.3500000000\\
0.7710339973	0.4150000000\\
0.7640708058	0.4800000000\\
0.7657606786	0.5450000000\\
0.7757928391	0.6100000000\\
0.7923397545	0.6750000000\\
0.8124573992	0.7400000000\\
0.8125000000	0.7401341649\\
0.8314064173	0.8050000000\\
0.8474676700	0.8700000000\\
0.8581603014	0.9350000000\\
0.8619039256	1.0000000000\\
};
\addplot[fill=mycolor15, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.8357092349	0.3500000000\\
0.8229273749	0.4150000000\\
0.8167279618	0.4800000000\\
0.8182320124	0.5450000000\\
0.8271662527	0.6100000000\\
0.8419218176	0.6750000000\\
0.8598981615	0.7400000000\\
0.8750000000	0.7939653417\\
0.8778417447	0.8050000000\\
0.8922455440	0.8700000000\\
0.9018521973	0.9350000000\\
0.9052206156	1.0000000000\\
};
\addplot[fill=mycolor16, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.8835630974	0.3500000000\\
0.8750000000	0.3988617922\\
0.8719332635	0.4150000000\\
0.8659870299	0.4800000000\\
0.8674298226	0.5450000000\\
0.8750000000	0.6023838846\\
0.8759290458	0.6100000000\\
0.8891184919	0.6750000000\\
0.9052169015	0.7400000000\\
0.9214970623	0.8050000000\\
0.9353121831	0.8700000000\\
0.9375000000	0.8853402405\\
0.9440886854	0.9350000000\\
0.9471232108	1.0000000000\\
};
\addplot[fill=mycolor17, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.9287579116	0.3500000000\\
0.9177818744	0.4150000000\\
0.9124606142	0.4800000000\\
0.9137514406	0.5450000000\\
0.9214208626	0.6100000000\\
0.9340940105	0.6750000000\\
0.9375000000	0.6891665724\\
0.9487638774	0.7400000000\\
0.9634009754	0.8050000000\\
0.9758480531	0.8700000000\\
0.9841528725	0.9350000000\\
0.9870700969	1.0000000000\\
};
\addplot[fill=mycolor18, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.9715115241	0.3500000000\\
0.9616597332	0.4150000000\\
0.9568886061	0.4800000000\\
0.9580464069	0.5450000000\\
0.9649267145	0.6100000000\\
0.9763099343	0.6750000000\\
0.9902149887	0.7400000000\\
1.0000000000	0.7849959381\\
};
\addplot[fill=mycolor19, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
1.0000000000	0.4744434406\\
0.9996058751	0.4800000000\\
1.0000000000	0.5029393546\\
};
\addplot[-Straight Barb, color=black, line width=1.0pt, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10.0000000000/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
0.0000000000	0.3500000000	0.0328041464	0.0368169542\\
0.0625000000	0.3500000000	0.0316503874	0.0378133985\\
0.1250000000	0.3500000000	0.0304796845	0.0387632425\\
0.1875000000	0.3500000000	0.0292982107	0.0396637742\\
0.2500000000	0.3500000000	0.0281123492	0.0405129110\\
0.3125000000	0.3500000000	0.0269283070	0.0413093986\\
0.3750000000	0.3500000000	0.0257520087	0.0420527547\\
0.4375000000	0.3500000000	0.0245889745	0.0427432154\\
0.5000000000	0.3500000000	0.0234442335	0.0433816557\\
0.5625000000	0.3500000000	0.0223222622	0.0439694979\\
0.6250000000	0.3500000000	0.0212269491	0.0445086145\\
0.6875000000	0.3500000000	0.0201615819	0.0450012305\\
0.7500000000	0.3500000000	0.0191288546	0.0454498301\\
0.8125000000	0.3500000000	0.0181308925	0.0458570700\\
0.8750000000	0.3500000000	0.0171692789	0.0462257071\\
0.9375000000	0.3500000000	0.0162451283	0.0465585216\\
1.0000000000	0.3500000000	0.0153594449	0.0468581645\\
0.0000000000	0.4150000000	0.0342336945	0.0354916087\\
0.0625000000	0.4150000000	0.0331109281	0.0365412995\\
0.1250000000	0.4150000000	0.0319630275	0.0375495007\\
0.1875000000	0.4150000000	0.0307962884	0.0385121896\\
0.2500000000	0.4150000000	0.0296170732	0.0394262490\\
0.3125000000	0.4150000000	0.0284317671	0.0402893876\\
0.3750000000	0.4150000000	0.0272466399	0.0411001307\\
0.4375000000	0.4150000000	0.0260677007	0.0418577963\\
0.5000000000	0.4150000000	0.0249005830	0.0425624376\\
0.5625000000	0.4150000000	0.0237504516	0.0432147681\\
0.6250000000	0.4150000000	0.0226219348	0.0438160724\\
0.6875000000	0.4150000000	0.0215190826	0.0443681104\\
0.7500000000	0.4150000000	0.0204453473	0.0448730198\\
0.8125000000	0.4150000000	0.0194035856	0.0453332218\\
0.8750000000	0.4150000000	0.0183960760	0.0457513335\\
0.9375000000	0.4150000000	0.0174245610	0.0461300857\\
1.0000000000	0.4150000000	0.0164904585	0.0464721950\\
0.0000000000	0.4800000000	0.0348338714	0.0349027440\\
0.0625000000	0.4800000000	0.0337272425	0.0359732296\\
0.1250000000	0.4800000000	0.0325922475	0.0370046691\\
0.1875000000	0.4800000000	0.0314350178	0.0379926280\\
0.2500000000	0.4800000000	0.0302618194	0.0389335642\\
0.3125000000	0.4800000000	0.0290790497	0.0398247285\\
0.3750000000	0.4800000000	0.0278930619	0.0406642008\\
0.4375000000	0.4800000000	0.0267100211	0.0414508734\\
0.5000000000	0.4800000000	0.0255357784	0.0421844065\\
0.5625000000	0.4800000000	0.0243757639	0.0428651638\\
0.6250000000	0.4800000000	0.0232349063	0.0434941290\\
0.6875000000	0.4800000000	0.0221175763	0.0440728142\\
0.7500000000	0.4800000000	0.0210275551	0.0446031620\\
0.8125000000	0.4800000000	0.0199680255	0.0450874494\\
0.8750000000	0.4800000000	0.0189415793	0.0455281968\\
0.9375000000	0.4800000000	0.0179502499	0.0459280814\\
1.0000000000	0.4800000000	0.0169955470	0.0462898640\\
0.0000000000	0.5450000000	0.0346930876	0.0350426854\\
0.0625000000	0.5450000000	0.0335824992	0.0361083907\\
0.1250000000	0.5450000000	0.0324442905	0.0371344603\\
0.1875000000	0.5450000000	0.0312846508	0.0381165417\\
0.2500000000	0.5450000000	0.0301098608	0.0390512025\\
0.3125000000	0.5450000000	0.0289263238	0.0399357975\\
0.3750000000	0.5450000000	0.0277403748	0.0407685140\\
0.4375000000	0.5450000000	0.0265581462	0.0415483454\\
0.5000000000	0.5450000000	0.0253854404	0.0422750464\\
0.5625000000	0.5450000000	0.0242276275	0.0429490652\\
0.6250000000	0.5450000000	0.0230895673	0.0435714587\\
0.6875000000	0.5450000000	0.0219755564	0.0441437997\\
0.7500000000	0.5450000000	0.0208892993	0.0446680793\\
0.8125000000	0.5450000000	0.0198339016	0.0451466109\\
0.8750000000	0.5450000000	0.0188118803	0.0455819404\\
0.9375000000	0.5450000000	0.0178251948	0.0459767611\\
1.0000000000	0.5450000000	0.0168751149	0.0463339037\\
0.0000000000	0.6100000000	0.0337905635	0.0359137572\\
0.0625000000	0.6100000000	0.0326571307	0.0369474213\\
0.1250000000	0.6100000000	0.0315009808	0.0379379538\\
0.1875000000	0.6100000000	0.0303285236	0.0388816253\\
0.2500000000	0.6100000000	0.0291461261	0.0397756643\\
0.3125000000	0.6100000000	0.0279601538	0.0406180986\\
0.3750000000	0.6100000000	0.0267767854	0.0414077758\\
0.4375000000	0.6100000000	0.0256018941	0.0421443134\\
0.5000000000	0.6100000000	0.0244409374	0.0428280365\\
0.5625000000	0.6100000000	0.0232988747	0.0434598961\\
0.6250000000	0.6100000000	0.0221801098	0.0440413767\\
0.6875000000	0.6100000000	0.0210884576	0.0445743995\\
0.7500000000	0.6100000000	0.0200271336	0.0450612256\\
0.8125000000	0.6100000000	0.0189987622	0.0455043643\\
0.8750000000	0.6100000000	0.0180053998	0.0459064888\\
0.9375000000	0.6100000000	0.0170485737	0.0462703606\\
1.0000000000	0.6100000000	0.0161289895	0.0465988823\\
0.0000000000	0.6750000000	0.0319938345	0.0375232552\\
0.0625000000	0.6750000000	0.0308276395	0.0384870988\\
0.1250000000	0.6750000000	0.0296486645	0.0394024977\\
0.1875000000	0.6750000000	0.0284634466	0.0402670130\\
0.2500000000	0.6750000000	0.0272782348	0.0410791679\\
0.3125000000	0.6750000000	0.0260990539	0.0418382542\\
0.3750000000	0.6750000000	0.0249315479	0.0425443069\\
0.4375000000	0.6750000000	0.0237808973	0.0431980214\\
0.5000000000	0.6750000000	0.0226517472	0.0438006676\\
0.5625000000	0.6750000000	0.0215481652	0.0443539932\\
0.6250000000	0.6750000000	0.0204736208	0.0448601269\\
0.6875000000	0.6750000000	0.0194309864	0.0453214838\\
0.7500000000	0.6750000000	0.0184225553	0.0457406776\\
0.8125000000	0.6750000000	0.0174500726	0.0461204412\\
0.8750000000	0.6750000000	0.0165147764	0.0464635588\\
0.9375000000	0.6750000000	0.0156174469	0.0467728071\\
1.0000000000	0.6750000000	0.0147579544	0.0470510671\\
0.0000000000	0.7400000000	0.0290476677	0.0398476239\\
0.0625000000	0.7400000000	0.0278618002	0.0406856267\\
0.1250000000	0.7400000000	0.0266789044	0.0414709078\\
0.1875000000	0.7400000000	0.0255049730	0.0422030388\\
0.2500000000	0.7400000000	0.0243454016	0.0428824154\\
0.3125000000	0.7400000000	0.0232051135	0.0435100315\\
0.3750000000	0.7400000000	0.0220884632	0.0440874123\\
0.4375000000	0.7400000000	0.0209992170	0.0446165106\\
0.5000000000	0.7400000000	0.0199405405	0.0450996117\\
0.5625000000	0.7400000000	0.0189150094	0.0455392419\\
0.6250000000	0.7400000000	0.0179246343	0.0459380846\\
0.6875000000	0.7400000000	0.0169708978	0.0462989067\\
0.7500000000	0.7400000000	0.0160547996	0.0466244951\\
0.8125000000	0.7400000000	0.0151769036	0.0469176057\\
0.8750000000	0.7400000000	0.0143373939	0.0471809206\\
0.9375000000	0.7400000000	0.0135361215	0.0474170175\\
1.0000000000	0.7400000000	0.0127719966	0.0476285233\\
0.0000000000	0.8050000000	0.0245804068	0.0427481431\\
0.0625000000	0.8050000000	0.0234359300	0.0433861420\\
0.1250000000	0.8050000000	0.0223141201	0.0439736305\\
0.1875000000	0.8050000000	0.0212190112	0.0445123993\\
0.2500000000	0.8050000000	0.0201538686	0.0450046854\\
0.3125000000	0.8050000000	0.0191213941	0.0454529693\\
0.3750000000	0.8050000000	0.0181237093	0.0458599094\\
0.4375000000	0.8050000000	0.0171624022	0.0462282606\\
0.5000000000	0.8050000000	0.0162385673	0.0465608104\\
0.5625000000	0.8050000000	0.0153528556	0.0468603239\\
0.6250000000	0.8050000000	0.0145055254	0.0471295010\\
0.6875000000	0.8050000000	0.0136964955	0.0473709420\\
0.7500000000	0.8050000000	0.0129253926	0.0475871239\\
0.8125000000	0.8050000000	0.0121916004	0.0477803831\\
0.8750000000	0.8050000000	0.0114943048	0.0479529049\\
0.9375000000	0.8050000000	0.0108325172	0.0481067220\\
1.0000000000	0.8050000000	0.0102043361	0.0482438769\\
0.0000000000	0.8700000000	0.0182010047	0.0458292871\\
0.0625000000	0.8700000000	0.0172368821	0.0462005414\\
0.1250000000	0.8700000000	0.0163100493	0.0465358187\\
0.1875000000	0.8700000000	0.0154213161	0.0468378388\\
0.2500000000	0.8700000000	0.0145709514	0.0471093145\\
0.3125000000	0.8700000000	0.0137589049	0.0473528528\\
0.3750000000	0.8700000000	0.0129848241	0.0475709415\\
0.4375000000	0.8700000000	0.0122481129	0.0477659278\\
0.5000000000	0.8700000000	0.0115479730	0.0479400089\\
0.5625000000	0.8700000000	0.0108834446	0.0480952260\\
0.6250000000	0.8700000000	0.0102534425	0.0482334640\\
0.6875000000	0.8700000000	0.0096567880	0.0483564533\\
0.7500000000	0.8700000000	0.0090922320	0.0484657761\\
0.8125000000	0.8700000000	0.0085584919	0.0485628700\\
0.8750000000	0.8700000000	0.0080542409	0.0486490425\\
0.9375000000	0.8700000000	0.0075781350	0.0487254759\\
1.0000000000	0.8700000000	0.0071279106	0.0487933707\\
0.0000000000	0.9350000000	0.0098002209	0.0483275884\\
0.0625000000	0.9350000000	0.0092279531	0.0484401178\\
0.1250000000	0.9350000000	0.0086867427	0.0485400930\\
0.1875000000	0.9350000000	0.0081753589	0.0486288355\\
0.2500000000	0.9350000000	0.0076924696	0.0487075563\\
0.3125000000	0.9350000000	0.0072367602	0.0487773455\\
0.3750000000	0.9350000000	0.0068069256	0.0488391840\\
0.4375000000	0.9350000000	0.0064016862	0.0488939520\\
0.5000000000	0.9350000000	0.0060197926	0.0489424379\\
0.5625000000	0.9350000000	0.0056600320	0.0489853465\\
0.6250000000	0.9350000000	0.0053212324	0.0490233069\\
0.6875000000	0.9350000000	0.0050022647	0.0490568800\\
0.7500000000	0.9350000000	0.0047020456	0.0490865654\\
0.8125000000	0.9350000000	0.0044195496	0.0491128060\\
0.8750000000	0.9350000000	0.0041537500	0.0491360000\\
0.9375000000	0.9350000000	0.0039038169	0.0491564883\\
1.0000000000	0.9350000000	0.0036675016	0.0491746842\\
0.0000000000	1.0000000000	0.0000000000	0.0493112577\\
0.0625000000	1.0000000000	0.0000000000	0.0493112577\\
0.1250000000	1.0000000000	0.0000000000	0.0493112577\\
0.1875000000	1.0000000000	0.0000000000	0.0493112577\\
0.2500000000	1.0000000000	0.0000000000	0.0493112577\\
0.3125000000	1.0000000000	0.0000000000	0.0493112577\\
0.3750000000	1.0000000000	0.0000000000	0.0493112577\\
0.4375000000	1.0000000000	0.0000000000	0.0493112577\\
0.5000000000	1.0000000000	0.0000000000	0.0493112577\\
0.5625000000	1.0000000000	0.0000000000	0.0493112577\\
0.6250000000	1.0000000000	0.0000000000	0.0493112577\\
0.6875000000	1.0000000000	0.0000000000	0.0493112577\\
0.7500000000	1.0000000000	0.0000000000	0.0493112577\\
0.8125000000	1.0000000000	0.0000000000	0.0493112577\\
0.8750000000	1.0000000000	0.0000000000	0.0493112577\\
0.9375000000	1.0000000000	0.0000000000	0.0493112577\\
1.0000000000	1.0000000000	0.0000000000	0.0493112577\\
};
\addplot[fill=mycolor1, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.7000000000	0.0000000000\\
0.7000000000	0.3500000000\\
1.0000000000	0.3500000000\\
1.0000000000	0.0000000000\\
};
\addplot[fill=mycolor11, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.7190185240	0.0000000000\\
0.7178292770	0.0318181818\\
0.7143059208	0.0636363636\\
0.7085635877	0.0954545455\\
0.7007966859	0.1272727273\\
0.7000000000	0.1299571582\\
};
\addplot[fill=mycolor12, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.7690379857	0.0000000000\\
0.7679743526	0.0318181818\\
0.7648189353	0.0636363636\\
0.7600000000	0.0934779701\\
0.7596692535	0.0954545455\\
0.7525048407	0.1272727273\\
0.7437243135	0.1590909091\\
0.7336445089	0.1909090909\\
0.7300000000	0.2015187843\\
0.7223974715	0.2227272727\\
0.7105028517	0.2545454545\\
0.7000000000	0.2825434261\\
};
\addplot[fill=mycolor13, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.8167176291	0.0000000000\\
0.8157334953	0.0318181818\\
0.8128143248	0.0636363636\\
0.8080598104	0.0954545455\\
0.8016353114	0.1272727273\\
0.7937694607	0.1590909091\\
0.7900000000	0.1724533736\\
0.7845798008	0.1909090909\\
0.7744189545	0.2227272727\\
0.7637985823	0.2545454545\\
0.7600000000	0.2659539327\\
0.7529062849	0.2863636364\\
0.7422862654	0.3181818182\\
0.7325114097	0.3500000000\\
};
\addplot[fill=mycolor14, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.8621149676	0.0000000000\\
0.8612292390	0.0318181818\\
0.8586027737	0.0636363636\\
0.8543273699	0.0954545455\\
0.8500000000	0.1193393243\\
0.8485093844	0.1272727273\\
0.8412234250	0.1590909091\\
0.8328701534	0.1909090909\\
0.8237639176	0.2227272727\\
0.8200000000	0.2353900202\\
0.8140658662	0.2545454545\\
0.8042110374	0.2863636364\\
0.7947242885	0.3181818182\\
0.7900000000	0.3354728365\\
0.7858618213	0.3500000000\\
};
\addplot[fill=mycolor15, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.9056532634	0.0000000000\\
0.9048303414	0.0318181818\\
0.9023903245	0.0636363636\\
0.8984189280	0.0954545455\\
0.8930574828	0.1272727273\\
0.8865002920	0.1590909091\\
0.8800000000	0.1866570122\\
0.8789578074	0.1909090909\\
0.8705130630	0.2227272727\\
0.8616984290	0.2545454545\\
0.8528637265	0.2863636364\\
0.8500000000	0.2971419475\\
0.8441762871	0.3181818182\\
0.8361007825	0.3500000000\\
};
\addplot[fill=mycolor16, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.9472980542	0.0000000000\\
0.9465545445	0.0318181818\\
0.9443509395	0.0636363636\\
0.9407660643	0.0954545455\\
0.9400000000	0.1005142073\\
0.9358027973	0.1272727273\\
0.9297048320	0.1590909091\\
0.9227221459	0.1909090909\\
0.9151197754	0.2227272727\\
0.9100000000	0.2433308824\\
0.9071007292	0.2545454545\\
0.8988988677	0.2863636364\\
0.8910129870	0.3181818182\\
0.8837696047	0.3500000000\\
};
\addplot[fill=mycolor17, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.9872769164	0.0000000000\\
0.9865832814	0.0318181818\\
0.9845288533	0.0636363636\\
0.9811868032	0.0954545455\\
0.9766786067	0.1272727273\\
0.9711704250	0.1590909091\\
0.9700000000	0.1650293885\\
0.9647055098	0.1909090909\\
0.9576284182	0.2227272727\\
0.9502509222	0.2545454545\\
0.9428657944	0.2863636364\\
0.9400000000	0.2992664227\\
0.9356304008	0.3181818182\\
0.9288986096	0.3500000000\\
};
\addplot[fill=mycolor18, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
1.0000000000	0.2152528566\\
0.9984426394	0.2227272727\\
0.9915669365	0.2545454545\\
0.9846857042	0.2863636364\\
0.9780771958	0.3181818182\\
0.9720133806	0.3500000000\\
};
\addplot[-Straight Barb, color=black, line width=1.0pt, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10.0000000000/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
0.7000000000	0.0000000000	0.0000000000	0.0202323793\\
0.7300000000	0.0000000000	0.0000000000	0.0202323793\\
0.7600000000	0.0000000000	0.0000000000	0.0202323793\\
0.7900000000	0.0000000000	0.0000000000	0.0202323793\\
0.8200000000	0.0000000000	0.0000000000	0.0202323793\\
0.8500000000	0.0000000000	0.0000000000	0.0202323793\\
0.8800000000	0.0000000000	0.0000000000	0.0202323793\\
0.9100000000	0.0000000000	0.0000000000	0.0202323793\\
0.9400000000	0.0000000000	0.0000000000	0.0202323793\\
0.9700000000	0.0000000000	0.0000000000	0.0202323793\\
1.0000000000	0.0000000000	0.0000000000	0.0202323793\\
0.7000000000	0.0318181818	0.0010013229	0.0202075859\\
0.7300000000	0.0318181818	0.0009718658	0.0202090240\\
0.7600000000	0.0318181818	0.0009432039	0.0202103820\\
0.7900000000	0.0318181818	0.0009153895	0.0202116609\\
0.8200000000	0.0318181818	0.0008883907	0.0202128656\\
0.8500000000	0.0318181818	0.0008621848	0.0202140004\\
0.8800000000	0.0318181818	0.0008367483	0.0202150693\\
0.9100000000	0.0318181818	0.0008120587	0.0202160761\\
0.9400000000	0.0318181818	0.0007880939	0.0202170245\\
0.9700000000	0.0318181818	0.0007648338	0.0202179179\\
1.0000000000	0.0318181818	0.0007423120	0.0202187573\\
0.7000000000	0.0636363636	0.0019855314	0.0201347172\\
0.7300000000	0.0636363636	0.0019274691	0.0201403584\\
0.7600000000	0.0636363636	0.0018709986	0.0201456829\\
0.7900000000	0.0636363636	0.0018161549	0.0201507011\\
0.8200000000	0.0636363636	0.0017628940	0.0201554305\\
0.8500000000	0.0636363636	0.0017111718	0.0201598875\\
0.8800000000	0.0636363636	0.0016609453	0.0201640877\\
0.9100000000	0.0636363636	0.0016121729	0.0201680458\\
0.9400000000	0.0636363636	0.0015648146	0.0201717755\\
0.9700000000	0.0636363636	0.0015188324	0.0201752899\\
1.0000000000	0.0636363636	0.0014742357	0.0201785976\\
0.7000000000	0.0954545455	0.0029364534	0.0200181521\\
0.7300000000	0.0954545455	0.0028514881	0.0200304316\\
0.7600000000	0.0954545455	0.0027688163	0.0200420266\\
0.7900000000	0.0954545455	0.0026884506	0.0200529650\\
0.8200000000	0.0954545455	0.0026103364	0.0200632828\\
0.8500000000	0.0954545455	0.0025344175	0.0200730143\\
0.8800000000	0.0954545455	0.0024606382	0.0200821919\\
0.9100000000	0.0954545455	0.0023889441	0.0200908467\\
0.9400000000	0.0954545455	0.0023192816	0.0200990076\\
0.9700000000	0.0954545455	0.0022515989	0.0201067023\\
1.0000000000	0.0954545455	0.0021858897	0.0201139519\\
0.7000000000	0.1272727273	0.0038398854	0.0198646534\\
0.7300000000	0.1272727273	0.0037303737	0.0198855094\\
0.7600000000	0.1272727273	0.0036237124	0.0199052225\\
0.7900000000	0.1272727273	0.0035199030	0.0199238414\\
0.8200000000	0.1272727273	0.0034188867	0.0199414239\\
0.8500000000	0.1272727273	0.0033206040	0.0199580250\\
0.8800000000	0.1272727273	0.0032249948	0.0199736973\\
0.9100000000	0.1272727273	0.0031319991	0.0199884906\\
0.9400000000	0.1272727273	0.0030415573	0.0200024524\\
0.9700000000	0.1272727273	0.0029536104	0.0200156279\\
1.0000000000	0.1272727273	0.0028681428	0.0200280536\\
0.7000000000	0.1590909091	0.0046841837	0.0196826725\\
0.7300000000	0.1590909091	0.0045529079	0.0197134523\\
0.7600000000	0.1590909091	0.0044248769	0.0197425844\\
0.7900000000	0.1590909091	0.0043000931	0.0197701384\\
0.8200000000	0.1590909091	0.0041785038	0.0197961936\\
0.8500000000	0.1590909091	0.0040600542	0.0198208257\\
0.8800000000	0.1590909091	0.0039446882	0.0198441076\\
0.9100000000	0.1590909091	0.0038323484	0.0198661088\\
0.9400000000	0.1590909091	0.0037229764	0.0198868957\\
0.9700000000	0.1590909091	0.0036165134	0.0199065317\\
1.0000000000	0.1590909091	0.0035129404	0.0199250702\\
0.7000000000	0.1909090909	0.0054605215	0.0194815779\\
0.7300000000	0.1909090909	0.0053104608	0.0195230167\\
0.7600000000	0.1909090909	0.0051638808	0.0195622981\\
0.7900000000	0.1909090909	0.0050207961	0.0195995097\\
0.8200000000	0.1909090909	0.0048811679	0.0196347491\\
0.8500000000	0.1909090909	0.0047449546	0.0196681107\\
0.8800000000	0.1909090909	0.0046121110	0.0196996854\\
0.9100000000	0.1909090909	0.0044825893	0.0197295607\\
0.9400000000	0.1909090909	0.0043563392	0.0197578208\\
0.9700000000	0.1909090909	0.0042333085	0.0197845463\\
1.0000000000	0.1909090909	0.0041134802	0.0198098070\\
0.7000000000	0.2227272727	0.0061628300	0.0192709289\\
0.7300000000	0.2227272727	0.0059969590	0.0193231896\\
0.7600000000	0.2227272727	0.0058346672	0.0193728117\\
0.7900000000	0.2227272727	0.0056759876	0.0194198954\\
0.8200000000	0.2227272727	0.0055209023	0.0194645527\\
0.8500000000	0.2227272727	0.0053693882	0.0195068922\\
0.8800000000	0.2227272727	0.0052214168	0.0195470197\\
0.9100000000	0.2227272727	0.0050769551	0.0195850377\\
0.9400000000	0.2227272727	0.0049359661	0.0196210451\\
0.9700000000	0.2227272727	0.0047984094	0.0196551378\\
1.0000000000	0.2227272727	0.0046642746	0.0196873999\\
0.7000000000	0.2545454545	0.0067874952	0.0190598815\\
0.7300000000	0.2545454545	0.0066086297	0.0191226355\\
0.7600000000	0.2545454545	0.0064333335	0.0191823198\\
0.7900000000	0.2545454545	0.0062616615	0.0192390428\\
0.8200000000	0.2545454545	0.0060936200	0.0192929254\\
0.8500000000	0.2545454545	0.0059292075	0.0193440862\\
0.8800000000	0.2545454545	0.0057684157	0.0193926417\\
0.9100000000	0.2545454545	0.0056112299	0.0194387055\\
0.9400000000	0.2545454545	0.0054576297	0.0194823882\\
0.9700000000	0.2545454545	0.0053075897	0.0195237974\\
1.0000000000	0.2545454545	0.0051611096	0.0195630294\\
0.7000000000	0.2863636364	0.0073329049	0.0188567675\\
0.7300000000	0.2863636364	0.0071436000	0.0189292935\\
0.7600000000	0.2863636364	0.0069577789	0.0189983811\\
0.7900000000	0.2863636364	0.0067755187	0.0190641422\\
0.8200000000	0.2863636364	0.0065968500	0.0191267024\\
0.8500000000	0.2863636364	0.0064217942	0.0191861860\\
0.8800000000	0.2863636364	0.0062503642	0.0192427161\\
0.9100000000	0.2863636364	0.0060825651	0.0192964135\\
0.9400000000	0.2863636364	0.0059183945	0.0193473972\\
0.9700000000	0.2863636364	0.0057578439	0.0193957832\\
1.0000000000	0.2863636364	0.0056009245	0.0194416774\\
0.7000000000	0.3181818182	0.0077989365	0.0186688447\\
0.7300000000	0.3181818182	0.0076014340	0.0187501300\\
0.7600000000	0.3181818182	0.0074072877	0.0188276728\\
0.7900000000	0.3181818182	0.0072165917	0.0189015867\\
0.8200000000	0.3181818182	0.0070293998	0.0189719981\\
0.8500000000	0.3181818182	0.0068457555	0.0190390337\\
0.8800000000	0.3181818182	0.0066656925	0.0191028196\\
0.9100000000	0.3181818182	0.0064892351	0.0191634809\\
0.9400000000	0.3181818182	0.0063163991	0.0192211414\\
0.9700000000	0.3181818182	0.0061471926	0.0192759227\\
1.0000000000	0.3181818182	0.0059816382	0.0193279378\\
0.7000000000	0.3500000000	0.0081864535	0.0185021932\\
0.7300000000	0.3500000000	0.0079826840	0.0185910174\\
0.7600000000	0.3500000000	0.0077821165	0.0186758624\\
0.7900000000	0.3500000000	0.0075848677	0.0187568376\\
0.8200000000	0.3500000000	0.0073910117	0.0188340680\\
0.8500000000	0.3500000000	0.0072006118	0.0189076800\\
0.8800000000	0.3500000000	0.0070137205	0.0189778001\\
0.9100000000	0.3500000000	0.0068303802	0.0190445551\\
0.9400000000	0.3500000000	0.0066506234	0.0191080711\\
0.9700000000	0.3500000000	0.0064744734	0.0191684733\\
1.0000000000	0.3500000000	0.0063019633	0.0192258792\\
};
\addplot[fill=mycolor1, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.1500000000	0.0000000000\\
0.1500000000	0.3500000000\\
0.7000000000	0.3500000000\\
0.7000000000	0.0000000000\\
};
\addplot[fill=mycolor3, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.1906421249	0.0000000000\\
0.1791216653	0.0583333333\\
0.1500000000	0.1088845004\\
};
\addplot[fill=mycolor4, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.2743722457	0.0000000000\\
0.2722222222	0.0134893645\\
0.2645468563	0.0583333333\\
0.2354168250	0.1166666667\\
0.2111111111	0.1482494690\\
0.1881336467	0.1750000000\\
0.1500000000	0.2115656198\\
};
\addplot[fill=mycolor5, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.3510107223	0.0000000000\\
0.3428534267	0.0583333333\\
0.3333333333	0.0820510149\\
0.3181755887	0.1166666667\\
0.2785727245	0.1750000000\\
0.2722222222	0.1827295027\\
0.2256473217	0.2333333333\\
0.2111111111	0.2484490155\\
0.1642122352	0.2916666667\\
0.1500000000	0.3061237755\\
};
\addplot[fill=mycolor6, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.4223926941	0.0000000000\\
0.4152497065	0.0583333333\\
0.3945016400	0.1166666667\\
0.3944444444	0.1167731917\\
0.3600203059	0.1750000000\\
0.3333333333	0.2116130191\\
0.3156876396	0.2333333333\\
0.2722222222	0.2842753008\\
0.2651415157	0.2916666667\\
0.2143726898	0.3500000000\\
};
\addplot[fill=mycolor7, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.4890868186	0.0000000000\\
0.4828030412	0.0583333333\\
0.4645747100	0.1166666667\\
0.4555555556	0.1356141071\\
0.4349890649	0.1750000000\\
0.3973689249	0.2333333333\\
0.3944444444	0.2376895024\\
0.3541447064	0.2916666667\\
0.3333333333	0.3219991419\\
0.3119227045	0.3500000000\\
};
\addplot[fill=mycolor8, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.5516128044	0.0000000000\\
0.5460615903	0.0583333333\\
0.5299792703	0.1166666667\\
0.5166666667	0.1482184595\\
0.5043124532	0.1750000000\\
0.4713202021	0.2333333333\\
0.4555555556	0.2598129911\\
0.4345551429	0.2916666667\\
0.3991912330	0.3500000000\\
};
\addplot[fill=mycolor9, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.6104452165	0.0000000000\\
0.6055219200	0.0583333333\\
0.5912796570	0.1166666667\\
0.5777777778	0.1527749839\\
0.5687193755	0.1750000000\\
0.5396590244	0.2333333333\\
0.5166666667	0.2768900232\\
0.5080629091	0.2916666667\\
0.4771183688	0.3500000000\\
};
\addplot[fill=mycolor10, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.6660170023	0.0000000000\\
0.6616357770	0.0583333333\\
0.6489807226	0.1166666667\\
0.6388888889	0.1471258961\\
0.6288496046	0.1750000000\\
0.6031496191	0.2333333333\\
0.5777777778	0.2875502486\\
0.5756606655	0.2916666667\\
0.5484642225	0.3500000000\\
};
\addplot[fill=mycolor11, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.7000000000	0.1287048873\\
0.6852629642	0.1750000000\\
0.6624537374	0.2333333333\\
0.6388888889	0.2901466665\\
0.6381982573	0.2916666667\\
0.6141975098	0.3500000000\\
};
\addplot[fill=mycolor12, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.7000000000	0.2827044426\\
0.6964022687	0.2916666667\\
0.6751425137	0.3500000000\\
};
\addplot[-Straight Barb, color=black, line width=1.0pt, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10.0000000000/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
0.1500000000	0.0000000000	0.0000000000	0.0430071779\\
0.2111111111	0.0000000000	0.0000000000	0.0430071779\\
0.2722222222	0.0000000000	0.0000000000	0.0430071779\\
0.3333333333	0.0000000000	0.0000000000	0.0430071779\\
0.3944444444	0.0000000000	0.0000000000	0.0430071779\\
0.4555555556	0.0000000000	0.0000000000	0.0430071779\\
0.5166666667	0.0000000000	0.0000000000	0.0430071779\\
0.5777777778	0.0000000000	0.0000000000	0.0430071779\\
0.6388888889	0.0000000000	0.0000000000	0.0430071779\\
0.7000000000	0.0000000000	0.0000000000	0.0430071779\\
0.1500000000	0.0583333333	0.0066626695	0.0424879534\\
0.2111111111	0.0583333333	0.0062779658	0.0425464980\\
0.2722222222	0.0583333333	0.0059129927	0.0425987543\\
0.3333333333	0.0583333333	0.0055685393	0.0426451488\\
0.3944444444	0.0583333333	0.0052434753	0.0426863364\\
0.4555555556	0.0583333333	0.0049368503	0.0427228845\\
0.5166666667	0.0583333333	0.0046476981	0.0427553067\\
0.5777777778	0.0583333333	0.0043750839	0.0427840623\\
0.6388888889	0.0583333333	0.0041181552	0.0428095567\\
0.7000000000	0.0583333333	0.0038770399	0.0428320664\\
0.1500000000	0.1166666667	0.0126753400	0.0410968746\\
0.2111111111	0.1166666667	0.0119849569	0.0413034884\\
0.2722222222	0.1166666667	0.0113251242	0.0414892626\\
0.3333333333	0.1166666667	0.0106964971	0.0416557595\\
0.3944444444	0.1166666667	0.0100983821	0.0418047847\\
0.4555555556	0.1166666667	0.0095300010	0.0419380070\\
0.5166666667	0.1166666667	0.0089904651	0.0420569719\\
0.5777777778	0.1166666667	0.0084788232	0.0421630988\\
0.6388888889	0.1166666667	0.0079940932	0.0422576836\\
0.7000000000	0.1166666667	0.0075360042	0.0423417759\\
0.1500000000	0.1750000000	0.0176383171	0.0392238080\\
0.2111111111	0.1750000000	0.0167567183	0.0396084554\\
0.2722222222	0.1750000000	0.0159028723	0.0399589289\\
0.3333333333	0.1750000000	0.0150792100	0.0402769757\\
0.3944444444	0.1750000000	0.0142866857	0.0405648611\\
0.4555555556	0.1750000000	0.0135258814	0.0408248439\\
0.5166666667	0.1750000000	0.0127970617	0.0410591349\\
0.5777777778	0.1750000000	0.0121002137	0.0412698701\\
0.6388888889	0.1750000000	0.0114350939	0.0414590879\\
0.7000000000	0.1750000000	0.0108019218	0.0416285459\\
0.1500000000	0.2333333333	0.0214629345	0.0372687509\\
0.2111111111	0.2333333333	0.0204870766	0.0378139794\\
0.2722222222	0.2333333333	0.0195291928	0.0383174631\\
0.3333333333	0.2333333333	0.0185933499	0.0387802100\\
0.3944444444	0.2333333333	0.0176822624	0.0392040169\\
0.4555555556	0.2333333333	0.0167981784	0.0395908897\\
0.5166666667	0.2333333333	0.0159428892	0.0399429798\\
0.5777777778	0.2333333333	0.0151177512	0.0402625253\\
0.6388888889	0.2333333333	0.0143237343	0.0405517938\\
0.7000000000	0.2333333333	0.0135619821	0.0408128655\\
0.1500000000	0.2916666667	0.0242520677	0.0355169616\\
0.2111111111	0.2916666667	0.0232439689	0.0361847379\\
0.2722222222	0.2916666667	0.0222429530	0.0368085369\\
0.3333333333	0.2916666667	0.0212539443	0.0373883297\\
0.3944444444	0.2916666667	0.0202809387	0.0379249373\\
0.4555555556	0.2916666667	0.0193274985	0.0384195933\\
0.5166666667	0.2916666667	0.0183967199	0.0388738736\\
0.5777777778	0.2916666667	0.0174912218	0.0392896234\\
0.6388888889	0.2916666667	0.0166131628	0.0396688816\\
0.7000000000	0.2916666667	0.0157646300	0.0400136700\\
0.1500000000	0.3500000000	0.0261715280	0.0341272394\\
0.2111111111	0.3500000000	0.0251624971	0.0348778739\\
0.2722222222	0.3500000000	0.0241511505	0.0355856611\\
0.3333333333	0.3500000000	0.0231431398	0.0362493093\\
0.3944444444	0.3500000000	0.0221431597	0.0368686564\\
0.4555555556	0.3500000000	0.0211555866	0.0374440717\\
0.5166666667	0.3500000000	0.0201843884	0.0379764112\\
0.5777777778	0.3500000000	0.0192330926	0.0384669403\\
0.6388888889	0.3500000000	0.0183047550	0.0389172621\\
0.7000000000	0.3500000000	0.0174022636	0.0393291059\\
};
\addplot[fill=mycolor1, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.0000000000	0.0000000000\\
0.0000000000	0.1500000000\\
0.1500000000	0.1500000000\\
0.1500000000	0.0000000000\\
};
\addplot[fill=mycolor2, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.0999832110	0.0000000000\\
0.0963718827	0.0300000000\\
0.0900000000	0.0477972527\\
0.0854468645	0.0600000000\\
0.0670818573	0.0900000000\\
0.0600000000	0.0985390441\\
0.0411773945	0.1200000000\\
0.0300000000	0.1304052889\\
0.0075898050	0.1500000000\\
};
\addplot[fill=mycolor3, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.1500000000	0.1096681836\\
0.1424458486	0.1200000000\\
0.1200000000	0.1449604329\\
0.1151974132	0.1500000000\\
};
\addplot[-Straight Barb, color=black, line width=1.0pt, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10.0000000000/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
0.0000000000	0.0000000000	0.0000000000	0.0176776695\\
0.0300000000	0.0000000000	0.0000000000	0.0176776695\\
0.0600000000	0.0000000000	0.0000000000	0.0176776695\\
0.0900000000	0.0000000000	0.0000000000	0.0176776695\\
0.1200000000	0.0000000000	0.0000000000	0.0176776695\\
0.1500000000	0.0000000000	0.0000000000	0.0176776695\\
0.0000000000	0.0300000000	0.0016562974	0.0175999056\\
0.0300000000	0.0300000000	0.0016077654	0.0176044054\\
0.0600000000	0.0300000000	0.0015606474	0.0176086450\\
0.0900000000	0.0300000000	0.0015149156	0.0176126384\\
0.1200000000	0.0300000000	0.0014705466	0.0176163984\\
0.1500000000	0.0300000000	0.0014275511	0.0176199347\\
0.0000000000	0.0600000000	0.0032557996	0.0173752631\\
0.0300000000	0.0600000000	0.0031627125	0.0173924481\\
0.0600000000	0.0600000000	0.0030721238	0.0174086776\\
0.0900000000	0.0600000000	0.0029839774	0.0174240030\\
0.1200000000	0.0600000000	0.0028982013	0.0174384755\\
0.1500000000	0.0600000000	0.0028148048	0.0174521309\\
0.0000000000	0.0900000000	0.0047504967	0.0170274126\\
0.0300000000	0.0900000000	0.0046198308	0.0170633280\\
0.0600000000	0.0900000000	0.0044922410	0.0170973615\\
0.0900000000	0.0900000000	0.0043676856	0.0171296037\\
0.1200000000	0.0900000000	0.0042461155	0.0171601429\\
0.1500000000	0.0900000000	0.0041275715	0.0171890417\\
0.0000000000	0.1200000000	0.0061069340	0.0165893145\\
0.0300000000	0.1200000000	0.0059471532	0.0166472631\\
0.0600000000	0.1200000000	0.0057904999	0.0167023984\\
0.0900000000	0.1200000000	0.0056369866	0.0167548316\\
0.1200000000	0.1200000000	0.0054866265	0.0168046699\\
0.1500000000	0.1200000000	0.0053394998	0.0168519952\\
0.0000000000	0.1500000000	0.0073076677	0.0160965211\\
0.0300000000	0.1500000000	0.0071273165	0.0161771864\\
0.0600000000	0.1500000000	0.0069495754	0.0162543348\\
0.0900000000	0.1500000000	0.0067747560	0.0163279724\\
0.1200000000	0.1500000000	0.0066028780	0.0163982317\\
0.1500000000	0.1500000000	0.0064340095	0.0164652216\\
};
\addplot[fill=mycolor1, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.0000000000	0.1500000000\\
0.0000000000	0.3500000000\\
0.1500000000	0.3500000000\\
0.1500000000	0.1500000000\\
};
\addplot[fill=mycolor2, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.0075025147	0.1500000000\\
0.0000000000	0.1556979092\\
};
\addplot[fill=mycolor3, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.1149686887	0.1500000000\\
0.1000000000	0.1638199968\\
0.0564370028	0.2000000000\\
0.0500000000	0.2048723719\\
0.0000000000	0.2390274764\\
};
\addplot[fill=mycolor4, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.1500000000	0.2118221329\\
0.1039187150	0.2500000000\\
0.1000000000	0.2532701123\\
0.0500000000	0.2909865408\\
0.0366594845	0.3000000000\\
0.0000000000	0.3277969769\\
};
\addplot[fill=mycolor5, draw=black, draw=none, forget plot] table[row sep=crcr] {%
%
x	y\\
0.1500000000	0.3054652303\\
0.1016131791	0.3500000000\\
};
\addplot[-Straight Barb, color=black, line width=1.0pt, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10.0000000000/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
0.0000000000	0.1500000000	0.0120521143	0.0265470628\\
0.0500000000	0.1500000000	0.0115584825	0.0267656773\\
0.1000000000	0.1500000000	0.0110778905	0.0269681357\\
0.1500000000	0.1500000000	0.0106111536	0.0271551730\\
0.0000000000	0.2000000000	0.0147736453	0.0251344267\\
0.0500000000	0.2000000000	0.0142280740	0.0254472378\\
0.1000000000	0.2000000000	0.0136902014	0.0257405980\\
0.1500000000	0.2000000000	0.0131617653	0.0260147638\\
0.0000000000	0.2500000000	0.0168325082	0.0238047614\\
0.0500000000	0.2500000000	0.0162717711	0.0241915164\\
0.1000000000	0.2500000000	0.0157128422	0.0245582286\\
0.1500000000	0.2500000000	0.0151577798	0.0249046524\\
0.0000000000	0.3000000000	0.0183371825	0.0226660040\\
0.0500000000	0.3000000000	0.0177807894	0.0231050542\\
0.1000000000	0.3000000000	0.0172211282	0.0235251513\\
0.1500000000	0.3000000000	0.0166602966	0.0239256038\\
0.0000000000	0.3500000000	0.0193951045	0.0217676347\\
0.0500000000	0.3500000000	0.0188505421	0.0222408872\\
0.1000000000	0.3500000000	0.0182988420	0.0226969686\\
0.1500000000	0.3500000000	0.0177423228	0.0231346057\\
};
\end{axis}
\end{tikzpicture}%

==> pictures/plot_order_convergence_P1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0056818182,
xmax=0.0550000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=0.0003000000,
ymax=1.0000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={H$^1$ error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Convergence for conforming mesh},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0500000000	0.4815024886\\
0.0357142857	0.4258478078\\
0.0250000000	0.3927621370\\
0.0178571429	0.3761153136\\
0.0125000000	0.3669565696\\
0.0087719298	0.3624118465\\
0.0062500000	0.3602259166\\
};
\addlegendentry{$N_\Gamma$ = 1}

\addplot [color=mycolor2, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0500000000	0.3394352866\\
0.0357142857	0.2518776983\\
0.0250000000	0.1888768550\\
0.0178571429	0.1501702891\\
0.0125000000	0.1247914438\\
0.0087719298	0.1103363352\\
0.0062500000	0.1027354649\\
};
\addlegendentry{$N_\Gamma$ = 3}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.0500000000	0.3288280351\\
0.0357142857	0.2358280518\\
0.0250000000	0.1656517585\\
0.0178571429	0.1187896043\\
0.0125000000	0.0837262443\\
0.0087719298	0.0595173525\\
0.0062500000	0.0434113479\\
};
\addlegendentry{$N_\Gamma$ = 5}

\addplot [color=mycolor4, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.0500000000	0.3288791791\\
0.0357142857	0.2356626881\\
0.0250000000	0.1652580522\\
0.0178571429	0.1181483460\\
0.0125000000	0.0827514941\\
0.0087719298	0.0580976567\\
0.0062500000	0.0414168122\\
};
\addlegendentry{$N_\Gamma$ = 7}

\addplot [color=mycolor5, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.0500000000	0.3289334045\\
0.0357142857	0.2356882965\\
0.0250000000	0.1652663861\\
0.0178571429	0.1181459967\\
0.0125000000	0.0827397107\\
0.0087719298	0.0580761392\\
0.0062500000	0.0413840159\\
};
\addlegendentry{$N_\Gamma$ = 9}

\addplot [color=mycolor6, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.0500000000	0.3289599218\\
0.0357142857	0.2357021717\\
0.0250000000	0.1652720134\\
0.0178571429	0.1181481270\\
0.0125000000	0.0827403796\\
0.0087719298	0.0580761715\\
0.0062500000	0.0413836454\\
};
\addlegendentry{$N_\Gamma$ = 13}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0500000000	0.5093574257\\
0.0357142857	0.3646181571\\
0.0250000000	0.2555284555\\
0.0178571429	0.1826199853\\
0.0125000000	0.1278710966\\
0.0087719298	0.0897468091\\
0.0062500000	0.0639489276\\
};
\addlegendentry{Global solution}

\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0500000000	0.3500000000\\
0.0357142857	0.2500000000\\
0.0250000000	0.1750000000\\
0.0178571429	0.1250000000\\
0.0125000000	0.0875000000\\
0.0087719298	0.0614035088\\
0.0062500000	0.0437500000\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0175000000\\
0.0357142857	0.0089285714\\
0.0250000000	0.0043750000\\
0.0178571429	0.0022321429\\
0.0125000000	0.0010937500\\
0.0087719298	0.0005386273\\
0.0062500000	0.0002734375\\
};
\end{axis}
\end{tikzpicture}%

==> pictures/plot_order_convergence_P1_nonconf.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0056818182,
xmax=0.0550000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=0.0003000000,
ymax=1.0000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={H$^1$ error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Convergence for conforming mesh},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0500000000	0.4815022105\\
0.0357142857	0.4258477303\\
0.0250000000	0.3927621169\\
0.0178571429	0.3761153077\\
0.0125000000	0.3669565679\\
0.0087719298	0.3624118460\\
0.0062500000	0.3602259165\\
};
\addlegendentry{$N_\Gamma$ = 1}

\addplot [color=mycolor2, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0500000000	0.3394355442\\
0.0357142857	0.2518777389\\
0.0250000000	0.1888768494\\
0.0178571429	0.1501702817\\
0.0125000000	0.1247914400\\
0.0087719298	0.1103363337\\
0.0062500000	0.1027354644\\
};
\addlegendentry{$N_\Gamma$ = 3}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.0500000000	0.3288285632\\
0.0357142857	0.2358281587\\
0.0250000000	0.1656517814\\
0.0178571429	0.1187896100\\
0.0125000000	0.0837262456\\
0.0087719298	0.0595173528\\
0.0062500000	0.0434113479\\
};
\addlegendentry{$N_\Gamma$ = 5}

\addplot [color=mycolor4, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.0500000000	0.3288834708\\
0.0357142857	0.2356633720\\
0.0250000000	0.1652581431\\
0.0178571429	0.1181483592\\
0.0125000000	0.0827514959\\
0.0087719298	0.0580976570\\
0.0062500000	0.0414168122\\
};
\addlegendentry{$N_\Gamma$ = 7}

\addplot [color=mycolor5, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.0500000000	0.3289487989\\
0.0357142857	0.2356910351\\
0.0250000000	0.1652667791\\
0.0178571429	0.1181460543\\
0.0125000000	0.0827397176\\
0.0087719298	0.0580761399\\
0.0062500000	0.0413840160\\
};
\addlegendentry{$N_\Gamma$ = 9}

\addplot [color=mycolor6, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.0500000000	0.3290171505\\
0.0357142857	0.2357156598\\
0.0250000000	0.1652744151\\
0.0178571429	0.1181485429\\
0.0125000000	0.0827404380\\
0.0087719298	0.0580761790\\
0.0062500000	0.0413836463\\
};
\addlegendentry{$N_\Gamma$ = 13}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0500000000	0.5093574257\\
0.0357142857	0.3646181571\\
0.0250000000	0.2555284555\\
0.0178571429	0.1826199853\\
0.0125000000	0.1278710966\\
0.0087719298	0.0897468091\\
0.0062500000	0.0639489276\\
};
\addlegendentry{Global solution}

\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0500000000	0.3500000000\\
0.0357142857	0.2500000000\\
0.0250000000	0.1750000000\\
0.0178571429	0.1250000000\\
0.0125000000	0.0875000000\\
0.0087719298	0.0614035088\\
0.0062500000	0.0437500000\\
};
\end{axis}
\end{tikzpicture}%

==> pictures/plot_order_convergence_P2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0056818182,
xmax=0.0550000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=0.0003000000,
ymax=1.0000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={H$^1$ error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Convergence for conforming mesh},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0500000000	0.3581895599\\
0.0357142857	0.3580006348\\
0.0250000000	0.3579651847\\
0.0178571429	0.3579644284\\
0.0125000000	0.3579682405\\
0.0087719298	0.3579711734\\
0.0062500000	0.3579728255\\
};
\addlegendentry{$N_\Gamma$ = 1}

\addplot [color=mycolor2, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0500000000	0.0952497518\\
0.0357142857	0.0944294167\\
0.0250000000	0.0942788690\\
0.0178571429	0.0942785514\\
0.0125000000	0.0942969958\\
0.0087719298	0.0943107078\\
0.0062500000	0.0943183539\\
};
\addlegendentry{$N_\Gamma$ = 3}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.0500000000	0.0231088206\\
0.0357142857	0.0164226693\\
0.0250000000	0.0140477849\\
0.0178571429	0.0134297615\\
0.0125000000	0.0132636352\\
0.0087719298	0.0132265714\\
0.0062500000	0.0132193384\\
};
\addlegendentry{$N_\Gamma$ = 5}

\addplot [color=mycolor4, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.0500000000	0.0199951811\\
0.0357142857	0.0105210097\\
0.0250000000	0.0054524882\\
0.0178571429	0.0031765192\\
0.0125000000	0.0021653554\\
0.0087719298	0.0018351607\\
0.0062500000	0.0017463284\\
};
\addlegendentry{$N_\Gamma$ = 7}

\addplot [color=mycolor5, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.0500000000	0.0201206083\\
0.0357142857	0.0105025379\\
0.0250000000	0.0052539917\\
0.0178571429	0.0027307944\\
0.0125000000	0.0013720219\\
0.0087719298	0.0007124956\\
0.0062500000	0.0004157747\\
};
\addlegendentry{$N_\Gamma$ = 9}

\addplot [color=mycolor6, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.0500000000	0.0202014767\\
0.0357142857	0.0105436780\\
0.0250000000	0.0052700899\\
0.0178571429	0.0027322290\\
0.0125000000	0.0013589918\\
0.0087719298	0.0006781740\\
0.0062500000	0.0003481801\\
};
\addlegendentry{$N_\Gamma$ = 13}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0500000000	0.5093574257\\
0.0357142857	0.3646181571\\
0.0250000000	0.2555284555\\
0.0178571429	0.1826199853\\
0.0125000000	0.1278710966\\
0.0087719298	0.0897468091\\
0.0062500000	0.0639489276\\
};
\addlegendentry{Global solution}

\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0500000000	0.3500000000\\
0.0357142857	0.2500000000\\
0.0250000000	0.1750000000\\
0.0178571429	0.1250000000\\
0.0125000000	0.0875000000\\
0.0087719298	0.0614035088\\
0.0062500000	0.0437500000\\
};
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0175000000\\
0.0357142857	0.0089285714\\
0.0250000000	0.0043750000\\
0.0178571429	0.0022321429\\
0.0125000000	0.0010937500\\
0.0087719298	0.0005386273\\
0.0062500000	0.0002734375\\
};
\end{axis}
\end{tikzpicture}%

==> pictures/plot_order_convergence_P2P2_confmesh.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0056818182,
xmax=0.0550000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=0.0002000000,
ymax=1.0000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={H$^1$ error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Convergence for conforming mesh},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0500000000	0.5064401539\\
0.0357142857	0.5062575764\\
0.0250000000	0.5062308899\\
0.0178571429	0.5062356489\\
0.0125000000	0.5062427744\\
0.0087719298	0.5062474231\\
0.0062500000	0.5062499182\\
};
\addlegendentry{$N_\Gamma$ = 1}

\addplot [color=mycolor2, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0500000000	0.1340287625\\
0.0357142857	0.1333792520\\
0.0250000000	0.1332975420\\
0.0178571429	0.1333245079\\
0.0125000000	0.1333562867\\
0.0087719298	0.1333762609\\
0.0062500000	0.1333868545\\
};
\addlegendentry{$N_\Gamma$ = 3}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.0500000000	0.0264609711\\
0.0357142857	0.0209545966\\
0.0250000000	0.0192296888\\
0.0178571429	0.0188177469\\
0.0125000000	0.0187148775\\
0.0087719298	0.0186948663\\
0.0062500000	0.0186923722\\
};
\addlegendentry{$N_\Gamma$ = 5}

\addplot [color=mycolor4, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.0500000000	0.0191462104\\
0.0357142857	0.0100233415\\
0.0250000000	0.0053539774\\
0.0178571429	0.0034357699\\
0.0125000000	0.0027003040\\
0.0087719298	0.0024930938\\
0.0062500000	0.0024418416\\
};
\addlegendentry{$N_\Gamma$ = 7}

\addplot [color=mycolor5, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.0500000000	0.0190162708\\
0.0357142857	0.0097463617\\
0.0250000000	0.0047968825\\
0.0178571429	0.0024672633\\
0.0125000000	0.0012433877\\
0.0087719298	0.0006758055\\
0.0062500000	0.0004444743\\
};
\addlegendentry{$N_\Gamma$ = 9}

\addplot [color=mycolor6, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.0500000000	0.0190151874\\
0.0357142857	0.0097426400\\
0.0250000000	0.0047869159\\
0.0178571429	0.0024462299\\
0.0125000000	0.0011999763\\
0.0087719298	0.0005913844\\
0.0062500000	0.0003004107\\
};
\addlegendentry{$N_\Gamma$ = 13}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0500000000	0.0191686779\\
0.0357142857	0.0097978346\\
0.0250000000	0.0048057008\\
0.0178571429	0.0024530498\\
0.0125000000	0.0012023002\\
0.0087719298	0.0005921579\\
0.0062500000	0.0003006307\\
};
\addlegendentry{Global solution}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.0500000000	0.0175000000\\
0.0357142857	0.0089285714\\
0.0250000000	0.0043750000\\
0.0178571429	0.0022321429\\
0.0125000000	0.0010937500\\
0.0087719298	0.0005386273\\
0.0062500000	0.0002734375\\
};
\addlegendentry{$h^2$}

\end{axis}
\end{tikzpicture}%

==> pictures/plot_order_convergence_P2P2_nonconfmesh.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0056818182,
xmax=0.0550000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=0.0002000000,
ymax=1.0000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={H$^1$ error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Convergence for non-conforming mesh},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0500000000	0.5064118715\\
0.0357142857	0.5062509574\\
0.0250000000	0.5062293249\\
0.0178571429	0.5062352028\\
0.0125000000	0.5062426443\\
0.0087719298	0.5062473819\\
0.0062500000	0.5062499039\\
};
\addlegendentry{$N_\Gamma$ = 1}

\addplot [color=mycolor2, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0500000000	0.1339256378\\
0.0357142857	0.1333548781\\
0.0250000000	0.1332917037\\
0.0178571429	0.1333228162\\
0.0125000000	0.1333557837\\
0.0087719298	0.1333760991\\
0.0062500000	0.1333867978\\
};
\addlegendentry{$N_\Gamma$ = 3}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.0500000000	0.0260387083\\
0.0357142857	0.0208507893\\
0.0250000000	0.0192096306\\
0.0178571429	0.0188136643\\
0.0125000000	0.0187141025\\
0.0087719298	0.0186947060\\
0.0062500000	0.0186923328\\
};
\addlegendentry{$N_\Gamma$ = 5}

\addplot [color=mycolor4, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.0500000000	0.0185612257\\
0.0357142857	0.0098086567\\
0.0250000000	0.0052849558\\
0.0178571429	0.0034155393\\
0.0125000000	0.0026959495\\
0.0087719298	0.0024922890\\
0.0062500000	0.0024416906\\
};
\addlegendentry{$N_\Gamma$ = 7}

\addplot [color=mycolor5, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.0500000000	0.0184257188\\
0.0357142857	0.0095246324\\
0.0250000000	0.0047193193\\
0.0178571429	0.0024388108\\
0.0125000000	0.0012338114\\
0.0087719298	0.0006727959\\
0.0062500000	0.0004436350\\
};
\addlegendentry{$N_\Gamma$ = 9}

\addplot [color=mycolor6, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.0500000000	0.0184248500\\
0.0357142857	0.0095206974\\
0.0250000000	0.0047090757\\
0.0178571429	0.0024174501\\
0.0125000000	0.0011899999\\
0.0087719298	0.0005879121\\
0.0062500000	0.0002991490\\
};
\addlegendentry{$N_\Gamma$ = 13}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0500000000	0.0191686779\\
0.0357142857	0.0097978346\\
0.0250000000	0.0048057008\\
0.0178571429	0.0024530498\\
0.0125000000	0.0012023002\\
0.0087719298	0.0005921579\\
0.0062500000	0.0003006307\\
};
\addlegendentry{Global solution}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.0500000000	0.0175000000\\
0.0357142857	0.0089285714\\
0.0250000000	0.0043750000\\
0.0178571429	0.0022321429\\
0.0125000000	0.0010937500\\
0.0087719298	0.0005386273\\
0.0062500000	0.0002734375\\
};
\addlegendentry{$h^2$}

\end{axis}
\end{tikzpicture}%

==> pictures/plot_order_convergence_P2_nonconf.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0056818182,
xmax=0.0550000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=0.0003000000,
ymax=1.0000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={H$^1$ error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Convergence for conforming mesh},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0500000000	0.3581495958\\
0.0357142857	0.3579912910\\
0.0250000000	0.3579629785\\
0.0178571429	0.3579638004\\
0.0125000000	0.3579680575\\
0.0087719298	0.3579711156\\
0.0062500000	0.3579728055\\
};
\addlegendentry{$N_\Gamma$ = 1}

\addplot [color=mycolor2, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0500000000	0.0951066537\\
0.0357142857	0.0943952281\\
0.0250000000	0.0942705996\\
0.0178571429	0.0942761392\\
0.0125000000	0.0942962762\\
0.0087719298	0.0943104764\\
0.0062500000	0.0943182729\\
};
\addlegendentry{$N_\Gamma$ = 3}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.0500000000	0.0226347334\\
0.0357142857	0.0162926000\\
0.0250000000	0.0140207794\\
0.0178571429	0.0134241142\\
0.0125000000	0.0132625483\\
0.0087719298	0.0132263441\\
0.0062500000	0.0132192820\\
};
\addlegendentry{$N_\Gamma$ = 5}

\addplot [color=mycolor4, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.0500000000	0.0194618053\\
0.0357142857	0.0103225768\\
0.0250000000	0.0053859891\\
0.0178571429	0.0031548964\\
0.0125000000	0.0021599557\\
0.0087719298	0.0018340647\\
0.0062500000	0.0017461142\\
};
\addlegendentry{$N_\Gamma$ = 7}

\addplot [color=mycolor5, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.0500000000	0.0196361568\\
0.0357142857	0.0103114604\\
0.0250000000	0.0051857939\\
0.0178571429	0.0027056040\\
0.0125000000	0.0013634374\\
0.0087719298	0.0007096569\\
0.0062500000	0.0004148787\\
};
\addlegendentry{$N_\Gamma$ = 9}

\addplot [color=mycolor6, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.0500000000	0.0200276786\\
0.0357142857	0.0104157164\\
0.0250000000	0.0052129605\\
0.0178571429	0.0027088431\\
0.0125000000	0.0013504832\\
0.0087719298	0.0006751628\\
0.0062500000	0.0003470853\\
};
\addlegendentry{$N_\Gamma$ = 13}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0500000000	0.0191686779\\
0.0357142857	0.0097978346\\
0.0250000000	0.0048057008\\
0.0178571429	0.0024530498\\
0.0125000000	0.0012023002\\
0.0087719298	0.0005921579\\
0.0062500000	0.0003006307\\
};
\addlegendentry{Global solution}

\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0175000000\\
0.0357142857	0.0089285714\\
0.0250000000	0.0043750000\\
0.0178571429	0.0022321429\\
0.0125000000	0.0010937500\\
0.0087719298	0.0005386273\\
0.0062500000	0.0002734375\\
};
\end{axis}
\end{tikzpicture}%

==> pictures/plot_order_convergence_wrt_n_basisfunctions_gaussorder3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1.0000000000,
xmax=31.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$N_\Gamma$},
ymode=log,
ymin=0.0002000000,
ymax=1.0000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={H$^1$ error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={2 Gauss points},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.0000000000	0.5064118715\\
3.0000000000	0.1339228077\\
5.0000000000	0.0260427901\\
7.0000000000	0.0185708786\\
9.0000000000	0.0184364575\\
11.0000000000	0.0184403556\\
13.0000000000	0.0184784427\\
15.0000000000	0.0187062442\\
17.0000000000	0.0199410842\\
19.0000000000	0.0252174380\\
21.0000000000	0.0360637878\\
23.0000000000	0.0456568434\\
25.0000000000	0.0483574808\\
27.0000000000	0.0741916149\\
29.0000000000	0.0637771324\\
31.0000000000	0.0651225500\\
};
\addlegendentry{$h $ = 1/20}

\addplot [color=mycolor2, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.0000000000	0.5062509574\\
3.0000000000	0.1333538964\\
5.0000000000	0.0208514446\\
7.0000000000	0.0098120347\\
9.0000000000	0.0095288054\\
11.0000000000	0.0095252100\\
13.0000000000	0.0095276944\\
15.0000000000	0.0095415378\\
17.0000000000	0.0096029518\\
19.0000000000	0.0098503001\\
21.0000000000	0.0107764803\\
23.0000000000	0.0128470579\\
25.0000000000	0.0131727165\\
27.0000000000	0.0167451722\\
29.0000000000	0.0229189796\\
31.0000000000	0.0701931754\\
};
\addlegendentry{$h $ = 1/28}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.0000000000	0.5062293249\\
3.0000000000	0.1332914047\\
5.0000000000	0.0192096273\\
7.0000000000	0.0052858479\\
9.0000000000	0.0047207855\\
11.0000000000	0.0047107220\\
13.0000000000	0.0047107586\\
15.0000000000	0.0047115581\\
17.0000000000	0.0047150359\\
19.0000000000	0.0047274935\\
21.0000000000	0.0047676562\\
23.0000000000	0.0048623231\\
25.0000000000	0.0049234100\\
27.0000000000	0.0059312131\\
29.0000000000	0.0054637872\\
31.0000000000	0.0053649878\\
};
\addlegendentry{$h $ = 1/40}

\addplot [color=mycolor4, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1.0000000000	0.5062352028\\
3.0000000000	0.1333227227\\
5.0000000000	0.0188136239\\
7.0000000000	0.0034156946\\
9.0000000000	0.0024393251\\
11.0000000000	0.0024183748\\
13.0000000000	0.0024180421\\
15.0000000000	0.0024180935\\
17.0000000000	0.0024183351\\
19.0000000000	0.0024192125\\
21.0000000000	0.0024218909\\
23.0000000000	0.0024282663\\
25.0000000000	0.0024349677\\
27.0000000000	0.0024387532\\
29.0000000000	0.0024834219\\
31.0000000000	0.0025378795\\
};
\addlegendentry{$h $ = 1/56}

\addplot [color=mycolor5, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1.0000000000	0.5062426443\\
3.0000000000	0.1333557573\\
5.0000000000	0.0187140836\\
7.0000000000	0.0026959403\\
9.0000000000	0.0012339640\\
11.0000000000	0.0011910249\\
13.0000000000	0.0011902065\\
15.0000000000	0.0011901980\\
17.0000000000	0.0011902114\\
19.0000000000	0.0011902637\\
21.0000000000	0.0011904305\\
23.0000000000	0.0011908460\\
25.0000000000	0.0011909612\\
27.0000000000	0.0011913662\\
29.0000000000	0.0011927142\\
31.0000000000	0.0011942922\\
};
\addlegendentry{$h $ = 1/80}

\addplot [color=mycolor6, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1.0000000000	0.5062473819\\
3.0000000000	0.1333760917\\
5.0000000000	0.0186946993\\
7.0000000000	0.0024922740\\
9.0000000000	0.0006728319\\
11.0000000000	0.0005897200\\
13.0000000000	0.0005879844\\
15.0000000000	0.0005879520\\
17.0000000000	0.0005879524\\
19.0000000000	0.0005879553\\
21.0000000000	0.0005879987\\
23.0000000000	0.0005879889\\
25.0000000000	0.0005880530\\
27.0000000000	0.0005880262\\
29.0000000000	0.0005881299\\
31.0000000000	0.0006257268\\
};
\addlegendentry{$h $ = 1/114}

\addplot [color=mycolor7, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1.0000000000	0.5062499039\\
3.0000000000	0.1333867956\\
5.0000000000	0.0186923306\\
7.0000000000	0.0024416839\\
9.0000000000	0.0004436396\\
11.0000000000	0.0003026189\\
13.0000000000	0.0002991753\\
15.0000000000	0.0002991048\\
17.0000000000	0.0002991037\\
19.0000000000	0.0002991039\\
21.0000000000	0.0002991046\\
23.0000000000	0.0002991061\\
25.0000000000	0.0002991089\\
27.0000000000	0.0002991083\\
29.0000000000	0.0002991204\\
31.0000000000	0.0002991243\\
};
\addlegendentry{$h $ = 1/160}

\end{axis}
\end{tikzpicture}%

==> pictures/plot_order_convergence_wrt_n_basisfunctions_gaussorder7.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1.0000000000,
xmax=31.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$N_\Gamma$},
ymode=log,
ymin=0.0002000000,
ymax=1.0000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={H$^1$ error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={4 Gauss points},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.0000000000	0.5064118715\\
3.0000000000	0.1339256378\\
5.0000000000	0.0260387083\\
7.0000000000	0.0185612257\\
9.0000000000	0.0184257188\\
11.0000000000	0.0184249670\\
13.0000000000	0.0184248500\\
15.0000000000	0.0184255109\\
17.0000000000	0.0184280120\\
19.0000000000	0.0184334122\\
21.0000000000	0.0184421480\\
23.0000000000	0.0184508365\\
25.0000000000	0.0184723342\\
27.0000000000	0.0184636531\\
29.0000000000	0.0185015706\\
31.0000000000	0.0184867639\\
};
\addlegendentry{$h $ = 1/20}

\addplot [color=mycolor2, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.0000000000	0.5062509574\\
3.0000000000	0.1333548781\\
5.0000000000	0.0208507893\\
7.0000000000	0.0098086567\\
9.0000000000	0.0095246324\\
11.0000000000	0.0095207255\\
13.0000000000	0.0095206974\\
15.0000000000	0.0095206188\\
17.0000000000	0.0095206814\\
19.0000000000	0.0095210175\\
21.0000000000	0.0095215901\\
23.0000000000	0.0095225592\\
25.0000000000	0.0095244734\\
27.0000000000	0.0095242270\\
29.0000000000	0.0095259824\\
31.0000000000	0.0095301441\\
};
\addlegendentry{$h $ = 1/28}

\addplot [color=mycolor3, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.0000000000	0.5062293249\\
3.0000000000	0.1332917037\\
5.0000000000	0.0192096306\\
7.0000000000	0.0052849558\\
9.0000000000	0.0047193193\\
11.0000000000	0.0047091723\\
13.0000000000	0.0047090757\\
15.0000000000	0.0047090579\\
17.0000000000	0.0047090324\\
19.0000000000	0.0047090257\\
21.0000000000	0.0047094326\\
23.0000000000	0.0047090923\\
25.0000000000	0.0047092147\\
27.0000000000	0.0047129094\\
29.0000000000	0.0047093219\\
31.0000000000	0.0047094090\\
};
\addlegendentry{$h $ = 1/40}

\addplot [color=mycolor4, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1.0000000000	0.5062352028\\
3.0000000000	0.1333228162\\
5.0000000000	0.0188136643\\
7.0000000000	0.0034155393\\
9.0000000000	0.0024388108\\
11.0000000000	0.0024177949\\
13.0000000000	0.0024174501\\
15.0000000000	0.0024174489\\
17.0000000000	0.0024174429\\
19.0000000000	0.0024174359\\
21.0000000000	0.0024174315\\
23.0000000000	0.0024174305\\
25.0000000000	0.0024174329\\
27.0000000000	0.0024174349\\
29.0000000000	0.0024174439\\
31.0000000000	0.0024174526\\
};
\addlegendentry{$h $ = 1/56}

\addplot [color=mycolor5, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1.0000000000	0.5062426443\\
3.0000000000	0.1333557837\\
5.0000000000	0.0187141025\\
7.0000000000	0.0026959495\\
9.0000000000	0.0012338114\\
11.0000000000	0.0011908246\\
13.0000000000	0.0011899999\\
15.0000000000	0.0011899888\\
17.0000000000	0.0011899885\\
19.0000000000	0.0011899872\\
21.0000000000	0.0011899857\\
23.0000000000	0.0011899845\\
25.0000000000	0.0011899968\\
27.0000000000	0.0011899838\\
29.0000000000	0.0011899836\\
31.0000000000	0.0011899833\\
};
\addlegendentry{$h $ = 1/80}

\addplot [color=mycolor6, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1.0000000000	0.5062473819\\
3.0000000000	0.1333760991\\
5.0000000000	0.0186947060\\
7.0000000000	0.0024922890\\
9.0000000000	0.0006727959\\
11.0000000000	0.0005896523\\
13.0000000000	0.0005879121\\
15.0000000000	0.0005878791\\
17.0000000000	0.0005878789\\
19.0000000000	0.0005878788\\
21.0000000000	0.0005878786\\
23.0000000000	0.0005878783\\
25.0000000000	0.0005878780\\
27.0000000000	0.0005878787\\
29.0000000000	0.0005878779\\
31.0000000000	0.0005878776\\
};
\addlegendentry{$h $ = 1/114}

\addplot [color=mycolor7, line width=1.0pt, mark size=1.7pt, mark=*, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1.0000000000	0.5062499039\\
3.0000000000	0.1333867978\\
5.0000000000	0.0186923328\\
7.0000000000	0.0024416906\\
9.0000000000	0.0004436350\\
11.0000000000	0.0003025959\\
13.0000000000	0.0002991490\\
15.0000000000	0.0002990782\\
17.0000000000	0.0002990770\\
19.0000000000	0.0002990770\\
21.0000000000	0.0002990770\\
23.0000000000	0.0002990769\\
25.0000000000	0.0002990770\\
27.0000000000	0.0002990769\\
29.0000000000	0.0002990769\\
31.0000000000	0.0002990770\\
};
\addlegendentry{$h $ = 1/160}

\end{axis}
\end{tikzpicture}%

==> pictures/streamlines.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\figurewidth,
height=0.4\figurewidth,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=1.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.0000000000,
ymax=1.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$h = 1/16$}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0100000000	0.0100000000\\
0.0221061171	0.0041036732\\
0.0488465881	0.0017108636\\
0.1128370711	0.0013249936\\
0.1443568361	0.0042331168\\
0.1449113279	0.0079090674\\
0.1369618057	0.0171416710\\
0.0906485852	0.0586885792\\
0.0354003374	0.0999863014\\
0.0120247829	0.1147949174\\
0.0049691426	0.1165724160\\
0.0028443433	0.1116425681\\
0.0015600071	0.0972812114\\
0.0018248118	0.0462778161\\
0.0041983595	0.0216906375\\
0.0100000000	0.0100000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0300000000	0.0300000000\\
0.0430651673	0.0217568213\\
0.0627741941	0.0172498368\\
0.0914359316	0.0166037889\\
0.1093301225	0.0206441537\\
0.1128478885	0.0259248529\\
0.1097595461	0.0340134048\\
0.0996987023	0.0457527912\\
0.0826311379	0.0611954721\\
0.0619588094	0.0771515979\\
0.0436789024	0.0889009343\\
0.0314325363	0.0940909763\\
0.0238697963	0.0935307279\\
0.0204824284	0.0898968174\\
0.0182691570	0.0831777275\\
0.0177159872	0.0618176877\\
0.0218698670	0.0428532713\\
0.0300000000	0.0300000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0400000000	0.0400000000\\
0.0497101526	0.0330510802\\
0.0627375081	0.0288385346\\
0.0787283764	0.0277966391\\
0.0903164617	0.0305719910\\
0.0939964395	0.0350759361\\
0.0927825322	0.0414761981\\
0.0865577544	0.0501893268\\
0.0760367820	0.0603399969\\
0.0507219655	0.0775535262\\
0.0414472107	0.0805639370\\
0.0351946636	0.0795643386\\
0.0307250504	0.0728926379\\
0.0302254480	0.0615268293\\
0.0335550523	0.0495412296\\
0.0400000000	0.0400000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0500000000\\
0.0592427090	0.0434443584\\
0.0701999135	0.0423005780\\
0.0731083544	0.0439072669\\
0.0740912352	0.0469846205\\
0.0691395191	0.0553701678\\
0.0587775585	0.0629981913\\
0.0498586938	0.0648404743\\
0.0470731359	0.0628348286\\
0.0461932281	0.0591085638\\
0.0500000000	0.0500000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9800000000	0.0200000000\\
0.9868086101	0.0293841982\\
0.9912155623	0.0417720517\\
0.9957295812	0.0852069751\\
0.9966349464	0.2615726852\\
0.9953673881	0.2988447760\\
0.9925034906	0.3146946300\\
0.9889944558	0.3160485627\\
0.9828887498	0.3109569366\\
0.9297397853	0.2478798555\\
0.8749771715	0.1891185092\\
0.8105700892	0.1217916810\\
0.7735146566	0.0785342222\\
0.7430650358	0.0337511536\\
0.7354773128	0.0179415666\\
0.7351125297	0.0101289914\\
0.7382070553	0.0074753189\\
0.7442701812	0.0057530124\\
0.7700118204	0.0036436144\\
0.9123291918	0.0041595952\\
0.9575576995	0.0086379429\\
0.9704990920	0.0131263056\\
0.9800000000	0.0200000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9600000000	0.0400000000\\
0.9693363458	0.0523773191\\
0.9761686653	0.0687523423\\
0.9808680653	0.0901225769\\
0.9839035151	0.1181518470\\
0.9857880599	0.1695048857\\
0.9850269647	0.2271551443\\
0.9822542217	0.2611039710\\
0.9771976794	0.2776486059\\
0.9737367501	0.2804300885\\
0.9693463625	0.2803301437\\
0.9565647572	0.2716109579\\
0.8639614912	0.1760322387\\
0.8083686935	0.1173823901\\
0.7750435752	0.0767930517\\
0.7633590423	0.0591888807\\
0.7561923449	0.0449304387\\
0.7536914746	0.0343448087\\
0.7557457474	0.0267628862\\
0.7601616348	0.0227559133\\
0.7668758210	0.0198092228\\
0.7899338626	0.0158108359\\
0.8302922305	0.0142338111\\
0.8766124170	0.0156081918\\
0.9069161391	0.0186458567\\
0.9298777841	0.0234489486\\
0.9471675381	0.0304451619\\
0.9600000000	0.0400000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9400000000	0.0600000000\\
0.9499860487	0.0727032603\\
0.9575624203	0.0884009681\\
0.9631727913	0.1080936256\\
0.9668723204	0.1321120012\\
0.9688264575	0.1661191075\\
0.9679079190	0.2004358392\\
0.9645706457	0.2243914182\\
0.9588116066	0.2382935332\\
0.9542640827	0.2418389466\\
0.9485479390	0.2423563620\\
0.9411658062	0.2397143038\\
0.9321200494	0.2339332965\\
0.9050335608	0.2104829973\\
0.8584290516	0.1646163901\\
0.8159171220	0.1189629985\\
0.7901064955	0.0853552482\\
0.7825900954	0.0720629756\\
0.7785325497	0.0607776681\\
0.7780740663	0.0518297154\\
0.7812675774	0.0445552565\\
0.7918468483	0.0373962783\\
0.8098937256	0.0330402690\\
0.8362474395	0.0313388039\\
0.8662446342	0.0327068901\\
0.8905606646	0.0363314134\\
0.9108675846	0.0420501632\\
0.9271686705	0.0498910466\\
0.9400000000	0.0600000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9200000000	0.0800000000\\
0.9287407247	0.0906952093\\
0.9357208967	0.1033848673\\
0.9409730416	0.1180685025\\
0.9445840760	0.1350786174\\
0.9463682515	0.1550784818\\
0.9457595946	0.1740619834\\
0.9429175521	0.1890242912\\
0.9379940332	0.1989497850\\
0.9330923383	0.2028163116\\
0.9273839412	0.2038868078\\
0.9119786758	0.1984593322\\
0.8889218772	0.1814413546\\
0.8589197629	0.1533171695\\
0.8312000130	0.1226539977\\
0.8135526540	0.0973601905\\
0.8066673970	0.0784226995\\
0.8071600749	0.0707971429\\
0.8102323294	0.0648433099\\
0.8181565871	0.0589474404\\
0.8305317682	0.0552347223\\
0.8468850744	0.0539206274\\
0.8648880211	0.0551780862\\
0.8815459986	0.0585989314\\
0.8965290277	0.0639760898\\
0.9091725981	0.0710157081\\
0.9200000000	0.0800000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1000000000\\
0.9104933201	0.1143707452\\
0.9166342123	0.1313823411\\
0.9176652740	0.1490237802\\
0.9131195029	0.1609320682\\
0.9057608024	0.1646418761\\
0.8950396504	0.1623931117\\
0.8813421162	0.1540495543\\
0.8656755283	0.1402215142\\
0.8515779656	0.1238803479\\
0.8427603465	0.1092360434\\
0.8397719186	0.0972827251\\
0.8427041874	0.0886919808\\
0.8470107769	0.0853204859\\
0.8533832654	0.0832009846\\
0.8694118294	0.0835932749\\
0.8860687675	0.0895963870\\
0.9000000000	0.1000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1200000000\\
0.9033982620	0.1299996465\\
0.9036947537	0.1389689397\\
0.9009925017	0.1452207979\\
0.8956040493	0.1478046837\\
0.8882243377	0.1464057990\\
0.8792036215	0.1411965318\\
0.8695587373	0.1327031898\\
0.8613787264	0.1226928099\\
0.8562118361	0.1127132838\\
0.8552623277	0.1047621418\\
0.8585064857	0.0992604953\\
0.8655804325	0.0969017572\\
0.8752698821	0.0982211492\\
0.8852609260	0.1030698167\\
0.8937610158	0.1106002297\\
0.9000000000	0.1200000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0600000000	0.6000000000\\
0.0654889468	0.6793241376\\
0.0792622164	0.8076283098\\
0.0806500110	0.8519488268\\
0.0776733950	0.8792746624\\
0.0707627215	0.9039387604\\
0.0627643775	0.9219440075\\
0.0394099058	0.9636524811\\
0.0329915707	0.9783100339\\
0.0325862510	0.9829484645\\
0.0341349038	0.9859056800\\
0.0446554022	0.9894756606\\
0.1327751054	0.9920327088\\
0.5324833509	0.9929219640\\
0.9081322926	0.9925112704\\
0.9577646770	0.9917041089\\
0.9763516061	0.9898024550\\
0.9823751692	0.9854714533\\
0.9836174805	0.9743823525\\
0.9706127997	0.7304104766\\
0.9647683234	0.6467689841\\
0.9581082365	0.5794588674\\
0.9498660238	0.5211484451\\
0.9397406676	0.4698372853\\
0.9269793413	0.4221922712\\
0.9115431255	0.3785457733\\
0.8930785298	0.3378978408\\
0.8714320635	0.2999153823\\
0.8428202727	0.2596013707\\
0.8097925532	0.2219553549\\
0.7722090883	0.1868667087\\
0.7322052458	0.1563732230\\
0.6925356744	0.1322389494\\
0.6521974563	0.1135894349\\
0.6101900666	0.0999871555\\
0.5655154017	0.0910811683\\
0.5095092045	0.0863668131\\
0.4498431830	0.0876923780\\
0.3898515989	0.0949742626\\
0.3325326840	0.1078642157\\
0.2805503604	0.1255982112\\
0.2335700145	0.1480355390\\
0.1915915557	0.1751504501\\
0.1556170065	0.2063075810\\
0.1288452406	0.2373310479\\
0.1069906418	0.2716896681\\
0.0898578066	0.3097160709\\
0.0766944110	0.3530757422\\
0.0670834085	0.4037666151\\
0.0610787142	0.4621187473\\
0.0586911136	0.5281294304\\
0.0600000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.1000000000	0.6000000000\\
0.1033101732	0.6449982654\\
0.1088013854	0.6913265174\\
0.1325868801	0.8282888961\\
0.1374709660	0.8682649105\\
0.1378949794	0.8885811450\\
0.1362815720	0.9062293272\\
0.1326928447	0.9222089356\\
0.1244962085	0.9468311848\\
0.1236742436	0.9554706136\\
0.1261913167	0.9611099222\\
0.1318754814	0.9653628716\\
0.1556731854	0.9716140119\\
0.2014188888	0.9757618962\\
0.2778066504	0.9786645672\\
0.5435284432	0.9815348249\\
0.8581781364	0.9804288044\\
0.9174746478	0.9781500294\\
0.9470727028	0.9737170503\\
0.9556794329	0.9696692867\\
0.9611110397	0.9633111868\\
0.9639201110	0.9539229555\\
0.9649844124	0.9392170717\\
0.9616339754	0.8621823571\\
0.9513409073	0.7268679590\\
0.9438963960	0.6532176646\\
0.9356835887	0.5922338012\\
0.9259159381	0.5382502621\\
0.9143281115	0.4899335446\\
0.9001933512	0.4446173757\\
0.8836298106	0.4029679159\\
0.8642504592	0.3639855051\\
0.8420313181	0.3276702282\\
0.8148194703	0.2913574385\\
0.7842909988	0.2580572675\\
0.7509498230	0.2282482284\\
0.7149442882	0.2020584798\\
0.6776070560	0.1803945423\\
0.6386039434	0.1630015119\\
0.5982679389	0.1500604550\\
0.5562659133	0.1414821219\\
0.5079319997	0.1371446610\\
0.4586009688	0.1382815345\\
0.4089402691	0.1448803578\\
0.3606166219	0.1567741445\\
0.3152961739	0.1734759507\\
0.2733119908	0.1947690286\\
0.2353306291	0.2202949722\\
0.2016866429	0.2498566428\\
0.1748164232	0.2805426822\\
0.1520673696	0.3145614895\\
0.1335540149	0.3519133167\\
0.1192270436	0.3925976318\\
0.1086387033	0.4379471186\\
0.1018769603	0.4879601771\\
0.0989830897	0.5423019682\\
0.1000000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.2000000000	0.6000000000\\
0.2030631866	0.6353315415\\
0.2086861117	0.6706606671\\
0.2167723098	0.7053204486\\
0.2271750959	0.7386438754\\
0.2394299356	0.7692975923\\
0.2535182098	0.7972812554\\
0.2689223432	0.8215953778\\
0.2860707505	0.8429063715\\
0.3034303434	0.8598017653\\
0.3224475275	0.8742551800\\
0.3434648647	0.8865713145\\
0.3668157602	0.8969742041\\
0.3931670052	0.9057439303\\
0.4228513936	0.9129712169\\
0.4948835514	0.9234241265\\
0.5508989735	0.9275537550\\
0.6155747569	0.9298325812\\
0.6862421089	0.9301376636\\
0.7498997938	0.9283769238\\
0.7932180115	0.9252832740\\
0.8261960020	0.9206460380\\
0.8511658422	0.9141020966\\
0.8694599569	0.9053454208\\
0.8822225893	0.8943385635\\
0.8911884246	0.8802974232\\
0.8972476372	0.8619292058\\
0.9006290412	0.8385676062\\
0.9016071014	0.8065440876\\
0.8999138499	0.7655273161\\
0.8891695271	0.6675145391\\
0.8809507221	0.6198493782\\
0.8712284422	0.5761873225\\
0.8598722571	0.5358608240\\
0.8467977111	0.4985361299\\
0.8317544554	0.4635464636\\
0.8147041970	0.4308917775\\
0.7956434516	0.4005721282\\
0.7745862808	0.3725877706\\
0.7508824118	0.3462729183\\
0.7248859242	0.3223018946\\
0.6972115718	0.3012858753\\
0.6682058080	0.2834004442\\
0.6378684062	0.2685969944\\
0.6061991922	0.2569199867\\
0.5738648541	0.2486230237\\
0.5408653509	0.2436827156\\
0.5055343017	0.2421792311\\
0.4702051718	0.2445473916\\
0.4352114867	0.2508164668\\
0.4015532986	0.2608057650\\
0.3695640876	0.2743564107\\
0.3395774124	0.2913112396\\
0.3119268979	0.3114952473\\
0.2870332554	0.3345919266\\
0.2654167094	0.3599416218\\
0.2466251478	0.3879554181\\
0.2309112852	0.4183002758\\
0.2182790871	0.4509764682\\
0.2088492112	0.4856506386\\
0.2026138021	0.5223227320\\
0.1996498703	0.5606592075\\
0.2000000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3000000000	0.6000000000\\
0.3031422656	0.6259973431\\
0.3086345560	0.6516591164\\
0.3163592180	0.6763186048\\
0.3262076304	0.6996423872\\
0.3380329610	0.7212970942\\
0.3516028213	0.7409494683\\
0.3668323680	0.7585994456\\
0.3841231627	0.7746615076\\
0.4028047680	0.7885476251\\
0.4231509693	0.8006125662\\
0.4454953234	0.8110737648\\
0.4701711600	0.8200234655\\
0.4968447771	0.8273091209\\
0.5255159491	0.8329452854\\
0.5878495257	0.8390600211\\
0.6495028128	0.8378540963\\
0.6774908640	0.8346014702\\
0.7028087307	0.8296322429\\
0.7244570570	0.8231835201\\
0.7431021149	0.8151347650\\
0.7587439082	0.8055292496\\
0.7720257044	0.7939549135\\
0.7829741342	0.7802615619\\
0.7915574985	0.7645714742\\
0.7981603248	0.7462171609\\
0.8026607755	0.7255325009\\
0.8051963181	0.7015168402\\
0.8055577187	0.6755044969\\
0.8037839676	0.6478286965\\
0.7998999805	0.6191560525\\
0.7862045183	0.5621529136\\
0.7767162385	0.5351552282\\
0.7654479074	0.5091598864\\
0.7526857654	0.4848333893\\
0.7384844317	0.4621757148\\
0.7226073925	0.4408538683\\
0.7055498979	0.4215344658\\
0.6869592464	0.4038146333\\
0.6672824932	0.3881493900\\
0.6462742176	0.3743692321\\
0.6246011603	0.3629097921\\
0.6019297460	0.3535859514\\
0.5785933193	0.3465866697\\
0.5549252122	0.3420129410\\
0.5312587367	0.3398905305\\
0.5065940378	0.3402654724\\
0.4822645376	0.3432819852\\
0.4586036503	0.3488856762\\
0.4359447838	0.3569627961\\
0.4142882051	0.3675132014\\
0.3939674612	0.3804084590\\
0.3753161323	0.3954248346\\
0.3585198015	0.4123573783\\
0.3436781942	0.4310391347\\
0.3306404756	0.4517182558\\
0.3198464985	0.4737281346\\
0.3112466165	0.4970691284\\
0.3048653968	0.5217414253\\
0.3008285727	0.5474116908\\
0.2992109572	0.5734132234\\
0.3000000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4000000000	0.6000000000\\
0.4065216068	0.6293265862\\
0.4184459038	0.6566456589\\
0.4353212164	0.6809565919\\
0.4569633230	0.7018357913\\
0.4826525570	0.7184973598\\
0.5116663465	0.7305839354\\
0.5436718103	0.7379001210\\
0.5763349531	0.7398547569\\
0.6066558401	0.7365571188\\
0.6339671293	0.7282473230\\
0.6566015790	0.7154439802\\
0.6744470325	0.6983164174\\
0.6873404006	0.6769526371\\
0.6949857196	0.6519312790\\
0.6973110745	0.6232509645\\
0.6941007778	0.5929119090\\
0.6855500657	0.5622472179\\
0.6722564931	0.5332568652\\
0.6544742061	0.5066083791\\
0.6332730397	0.4839553951\\
0.6089202317	0.4655644139\\
0.5825746546	0.4523239081\\
0.5549020642	0.4444939467\\
0.5269022749	0.4423339595\\
0.4989090699	0.4460422834\\
0.4729230650	0.4554573926\\
0.4496124279	0.4702530917\\
0.4296827667	0.4901466283\\
0.4142619318	0.5141722848\\
0.4039924923	0.5411882079\\
0.3991701137	0.5701961314\\
0.4000000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5000000000	0.6000000000\\
0.5079152874	0.6173102726\\
0.5217203104	0.6310739612\\
0.5394112110	0.6392824830\\
0.5584069335	0.6406962921\\
0.5750401487	0.6351728015\\
0.5872482845	0.6235128625\\
0.5932265048	0.6071431724\\
0.5920793233	0.5888025428\\
0.5840055397	0.5708223870\\
0.5702535051	0.5563699014\\
0.5528963897	0.5477299959\\
0.5345655539	0.5462402062\\
0.5179288046	0.5520720806\\
0.5109579241	0.5575674506\\
0.5052822039	0.5645955327\\
0.4990696837	0.5812949543\\
0.5000000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5500000000	0.6000000000\\
0.5528187948	0.5959208498\\
0.5516506753	0.5905955165\\
0.5472411486	0.5871550363\\
0.5419332725	0.5875550131\\
0.5390263057	0.5915999021\\
0.5400950431	0.5969266301\\
0.5448080322	0.6005209019\\
0.5500000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4400000000	0.9990000000\\
0.9703243048	0.9989097573\\
0.9916196302	0.9985600490\\
0.9962866739	0.9970705677\\
0.9932067167	0.9413862780\\
0.9850179070	0.6381721407\\
0.9763201240	0.5025722038\\
0.9685334715	0.4416094205\\
0.9581623768	0.3899747895\\
0.9445667812	0.3446657745\\
0.9271119779	0.3036812356\\
0.9122735967	0.2766868085\\
0.8947259245	0.2500226238\\
0.8740252685	0.2230238398\\
0.8493840773	0.1946934862\\
0.8171627955	0.1614156956\\
0.7821713088	0.1285431815\\
0.7511848712	0.1023194231\\
0.7245253601	0.0829582114\\
0.7048573816	0.0712221322\\
0.6851840134	0.0618045047\\
0.6414935187	0.0479046191\\
0.5864666218	0.0392234741\\
0.5181170947	0.0355064658\\
0.4594509814	0.0360326714\\
0.4004626471	0.0394134468\\
0.3458147710	0.0453679197\\
0.2965034164	0.0537650766\\
0.2538582463	0.0642135646\\
0.2152118853	0.0772175975\\
0.1798970657	0.0930743342\\
0.1479142305	0.1117526192\\
0.1199318577	0.1326427794\\
0.0962912464	0.1553083427\\
0.0770806863	0.1796679016\\
0.0619723680	0.2060306376\\
0.0500786376	0.2357291457\\
0.0408170123	0.2700951721\\
0.0337234766	0.3107937802\\
0.0285204309	0.3594892665\\
0.0241067174	0.4455194193\\
0.0232703121	0.5491948356\\
0.0256919406	0.6508481206\\
0.0327417317	0.7978115284\\
0.0328955100	0.8418079054\\
0.0274947432	0.8924945314\\
0.0050640999	0.9969825310\\
0.0336290596	0.9986891137\\
0.4400000000	0.9990000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9950000000	0.9900000000\\
0.9919824108	0.9337039148\\
0.9844467958	0.6714687651\\
0.9787040001	0.5615154455\\
0.9738656323	0.5065442680\\
0.9677696192	0.4589051996\\
0.9601278366	0.4165973450\\
0.9508226753	0.3789523175\\
0.9381820482	0.3409713740\\
0.9228057687	0.3059848110\\
0.9041246321	0.2726597628\\
0.8815726802	0.2399980165\\
0.8524476440	0.2046701801\\
0.8175232010	0.1680467020\\
0.7778624117	0.1312891949\\
0.7415401293	0.1020070466\\
0.7028749376	0.0773317686\\
0.6641940715	0.0605951640\\
0.6195048092	0.0492144002\\
0.5651504865	0.0423996201\\
0.4908068437	0.0400573098\\
0.4108168052	0.0435754811\\
0.3371740294	0.0523589999\\
0.2728694256	0.0659836501\\
0.2252265146	0.0813935000\\
0.1829149053	0.1005828622\\
0.1446026277	0.1242107529\\
0.1119588270	0.1513399848\\
0.0870805317	0.1796602441\\
0.0677799621	0.2110270349\\
0.0530948947	0.2470638119\\
0.0421057689	0.2901015411\\
0.0356624066	0.3304631316\\
0.0309188926	0.3781548015\\
0.0263780023	0.4971848361\\
0.0276808909	0.6125138316\\
0.0368577398	0.7954716610\\
0.0370017113	0.8464669291\\
0.0311518931	0.8934845285\\
0.0062710586	0.9926848376\\
0.0067376246	0.9968988688\\
0.0636817904	0.9984613640\\
0.9743445767	0.9984200587\\
0.9942089080	0.9973451655\\
0.9950000000	0.9900000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0100000000	0.0100000000\\
0.0194601749	0.0055180152\\
0.0429131298	0.0000650351\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0300000000	0.0300000000\\
0.0433970310	0.0218308683\\
0.0627771603	0.0175867369\\
0.0914426244	0.0170141025\\
0.1086790318	0.0209555047\\
0.1126261192	0.0265110887\\
0.1100774377	0.0345881294\\
0.0996238713	0.0469960325\\
0.0832274561	0.0618182096\\
0.0622235797	0.0777335059\\
0.0446080286	0.0886901357\\
0.0333539343	0.0932245205\\
0.0254478103	0.0924422914\\
0.0218279513	0.0884646389\\
0.0193397154	0.0817561553\\
0.0183691309	0.0630584598\\
0.0219855895	0.0437654880\\
0.0300000000	0.0300000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0400000000	0.0400000000\\
0.0500367985	0.0327526521\\
0.0630651262	0.0285587398\\
0.0793889724	0.0276891286\\
0.0916449686	0.0306790961\\
0.0956549708	0.0350324825\\
0.0947368970	0.0414383960\\
0.0885754400	0.0501554989\\
0.0773835653	0.0608694366\\
0.0514003122	0.0782324778\\
0.0417953310	0.0813449889\\
0.0352116876	0.0803598265\\
0.0305793978	0.0733454805\\
0.0299901498	0.0613157835\\
0.0333998762	0.0493340142\\
0.0400000000	0.0400000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0500000000\\
0.0605416237	0.0426131538\\
0.0731703043	0.0414300527\\
0.0763959848	0.0433451159\\
0.0771735743	0.0467561413\\
0.0712660109	0.0561434355\\
0.0595689976	0.0646920614\\
0.0496560656	0.0665555236\\
0.0465934595	0.0642110418\\
0.0456398793	0.0601612318\\
0.0469263767	0.0544858590\\
0.0500000000	0.0500000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9800000000	0.0200000000\\
0.9874037705	0.0304015305\\
0.9922648590	0.0451272183\\
0.9957107662	0.0624677064\\
0.9976569650	0.0918006631\\
0.9989027659	0.2710432269\\
0.9980079848	0.3083323703\\
0.9965153914	0.3198975039\\
0.9947997681	0.3214193554\\
0.9895974282	0.3181190402\\
0.9799161104	0.3079835127\\
0.9093837120	0.2245878173\\
0.8000502116	0.1088975673\\
0.7744077987	0.0782913608\\
0.7545756164	0.0507278239\\
0.7371156753	0.0203262884\\
0.7341146667	0.0121448424\\
0.7346348013	0.0076040924\\
0.7391936448	0.0045321836\\
0.7468679176	0.0027266487\\
0.7841284382	0.0000144083\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9600000000	0.0400000000\\
0.9693357561	0.0523781494\\
0.9758162835	0.0680885575\\
0.9806267963	0.0904602922\\
0.9836508989	0.1191568908\\
0.9854738991	0.1701740849\\
0.9846769891	0.2271574521\\
0.9819136616	0.2604408270\\
0.9768362071	0.2773233967\\
0.9733809618	0.2800960637\\
0.9693291080	0.2800148140\\
0.9568841428	0.2714445177\\
0.8652433140	0.1761384536\\
0.8093817262	0.1171540525\\
0.7760798484	0.0765640438\\
0.7646652337	0.0592914650\\
0.7574764478	0.0447011788\\
0.7551403388	0.0341173559\\
0.7572444808	0.0268682043\\
0.7613631349	0.0231211128\\
0.7684131533	0.0200290916\\
0.7914701064	0.0160644660\\
0.8311608213	0.0145137496\\
0.8768138976	0.0159035973\\
0.9081163699	0.0190991379\\
0.9310782430	0.0239486351\\
0.9476982519	0.0306545854\\
0.9600000000	0.0400000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9400000000	0.0600000000\\
0.9499087733	0.0727044841\\
0.9575907763	0.0887350006\\
0.9630794146	0.1080931306\\
0.9667397609	0.1317781863\\
0.9686787970	0.1654518796\\
0.9677798514	0.1994353442\\
0.9643964373	0.2237236678\\
0.9588339340	0.2372944521\\
0.9543264097	0.2409574103\\
0.9486094018	0.2416095583\\
0.9415613713	0.2391781478\\
0.9328494633	0.2336192553\\
0.9064290030	0.2107312108\\
0.8591834686	0.1641176341\\
0.8172682223	0.1191300534\\
0.7913567864	0.0855213448\\
0.7836212557	0.0718963613\\
0.7796484203	0.0609424869\\
0.7791260342	0.0519939928\\
0.7821634112	0.0447188522\\
0.7923428595	0.0375478387\\
0.8100575147	0.0331251269\\
0.8360788210	0.0313859871\\
0.8660759694	0.0327205230\\
0.8900583856	0.0362742189\\
0.9103663412	0.0419474283\\
0.9266681647	0.0497350566\\
0.9400000000	0.0600000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9200000000	0.0800000000\\
0.9287287487	0.0906943749\\
0.9355381509	0.1030499258\\
0.9408075891	0.1177338474\\
0.9443499299	0.1344109412\\
0.9461268377	0.1540774028\\
0.9455115308	0.1733939938\\
0.9426223540	0.1883547110\\
0.9377881667	0.1979461372\\
0.9332035518	0.2015815361\\
0.9274944116	0.2027088505\\
0.9120887898	0.1973417277\\
0.8893658861	0.1805583005\\
0.8596967408	0.1527319342\\
0.8319925092	0.1220686870\\
0.8144087017	0.0967750714\\
0.8077453794	0.0778385936\\
0.8083119748	0.0705452199\\
0.8114775692	0.0645920540\\
0.8194419856	0.0588366002\\
0.8318165255	0.0552362852\\
0.8481687151	0.0540254011\\
0.8658383508	0.0553494560\\
0.8821623916	0.0587564501\\
0.8968118847	0.0640636067\\
0.9094549525	0.0711720507\\
0.9200000000	0.0800000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1000000000\\
0.9102281109	0.1140369249\\
0.9161821265	0.1303817521\\
0.9172900256	0.1476908694\\
0.9127940664	0.1595977396\\
0.9054312054	0.1632264469\\
0.8947101411	0.1608452575\\
0.8813472075	0.1526482071\\
0.8660165583	0.1390405466\\
0.8525011546	0.1233665165\\
0.8437156696	0.1087223326\\
0.8408160842	0.0971017455\\
0.8438489055	0.0885133426\\
0.8542232837	0.0832839127\\
0.8702521936	0.0837890855\\
0.8862427600	0.0896174639\\
0.9000000000	0.1000000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1200000000\\
0.9031763717	0.1296644815\\
0.9032983765	0.1382975191\\
0.9004312825	0.1442092715\\
0.8950161897	0.1464391657\\
0.8876383686	0.1448164467\\
0.8789526961	0.1396305899\\
0.8696616072	0.1312881518\\
0.8619034215	0.1216129266\\
0.8570806929	0.1119677633\\
0.8563334757	0.1043507038\\
0.8594898000	0.0991856737\\
0.8665648730	0.0969287444\\
0.8759200306	0.0983112194\\
0.8855769320	0.1031186622\\
0.8937279105	0.1104545627\\
0.9000000000	0.1200000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0600000000	0.6000000000\\
0.0650721149	0.6729913142\\
0.0793407429	0.8102927586\\
0.0794222817	0.8616123750\\
0.0777952675	0.8769480278\\
0.0738700729	0.8919618234\\
0.0551330211	0.9389278462\\
0.0483354223	0.9472385062\\
0.0248230721	0.9655922592\\
0.0195444250	0.9723728543\\
0.0191598305	0.9766738207\\
0.0212377239	0.9806588761\\
0.0326385907	0.9879728373\\
0.0483683558	0.9930089732\\
0.0627483619	0.9954835540\\
0.3654429479	0.9964249230\\
0.9241110320	0.9961062195\\
0.9700777564	0.9944089933\\
0.9806585680	0.9925449410\\
0.9861653282	0.9894663776\\
0.9903413467	0.9657386057\\
0.9911373768	0.9267352974\\
0.9761158510	0.6720721135\\
0.9627915110	0.5237931280\\
0.9535234607	0.4651565199\\
0.9416496902	0.4151823205\\
0.9228874954	0.3602035087\\
0.9008210312	0.3122252855\\
0.8848777841	0.2845701547\\
0.8666529541	0.2575806678\\
0.8463729538	0.2315911706\\
0.8235236721	0.2059362689\\
0.7978130878	0.1804600164\\
0.7708110459	0.1567878622\\
0.7434777469	0.1356993605\\
0.7164775268	0.1176999892\\
0.6928089039	0.1043335440\\
0.6684709585	0.0929533118\\
0.6441314598	0.0838355409\\
0.6187906266	0.0766326228\\
0.5611082284	0.0668397559\\
0.4957664133	0.0636807427\\
0.4354359943	0.0662621280\\
0.3764475745	0.0734296819\\
0.3211318956	0.0848011625\\
0.2721517284	0.0997072710\\
0.2275034868	0.1188626885\\
0.1845252181	0.1435120472\\
0.1495468227	0.1700773192\\
0.1199202748	0.2001888888\\
0.0983823393	0.2298803613\\
0.0809342582	0.2632425700\\
0.0674510201	0.3002710075\\
0.0572151493	0.3429659173\\
0.0499682912	0.3946593661\\
0.0455024472	0.4550132071\\
0.0438718173	0.5236902504\\
0.0452209714	0.6000216648\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.1000000000	0.6000000000\\
0.1086250216	0.6896599005\\
0.1322365963	0.8259559841\\
0.1373533682	0.8702665117\\
0.1367991637	0.8929100311\\
0.1327154882	0.9158823409\\
0.1257381704	0.9365186611\\
0.1153453850	0.9557677853\\
0.1163744856	0.9607346570\\
0.1216951326	0.9644658978\\
0.1361327370	0.9682056279\\
0.1595297838	0.9711210107\\
0.2552928863	0.9765913628\\
0.3913405073	0.9797774599\\
0.5776944110	0.9811644235\\
0.8946707906	0.9792753811\\
0.9362169368	0.9754947717\\
0.9462079178	0.9719638743\\
0.9530685106	0.9665243753\\
0.9576102778	0.9564493588\\
0.9594256902	0.9363577095\\
0.9556679517	0.8290393692\\
0.9439985744	0.6700772675\\
0.9344088743	0.5900993749\\
0.9223269274	0.5257861937\\
0.9060701021	0.4658056439\\
0.8851682672	0.4091619445\\
0.8610829748	0.3598497611\\
0.8288407699	0.3102088403\\
0.7909218890	0.2655702846\\
0.7476734134	0.2263068008\\
0.7006662100	0.1937975134\\
0.6506620291	0.1685319358\\
0.5986584506	0.1508818679\\
0.5439894537	0.1406092559\\
0.4876565631	0.1378163438\\
0.4433265002	0.1406942613\\
0.3993328730	0.1478772311\\
0.3566755674	0.1592143290\\
0.3163538016	0.1745185117\\
0.2783679018	0.1937983477\\
0.2427183333	0.2170969411\\
0.2124040717	0.2423979221\\
0.1849583893	0.2715316942\\
0.1628014211	0.3015499472\\
0.1441017103	0.3345659242\\
0.1295298591	0.3689150041\\
0.1176338298	0.4082633062\\
0.1089643909	0.4509446210\\
0.1034915913	0.4972885833\\
0.1012654629	0.5469617329\\
0.1023423907	0.5999641034\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.2000000000	0.6000000000\\
0.2048681919	0.6473300665\\
0.2143802888	0.6946555432\\
0.2283161760	0.7403095047\\
0.2455106240	0.7806232929\\
0.2649484526	0.8142663966\\
0.2868228027	0.8419034854\\
0.3119980755	0.8646653257\\
0.3413533008	0.8832950039\\
0.3740431285	0.8975698670\\
0.4110692923	0.9082199776\\
0.4560925884	0.9164623652\\
0.5111119824	0.9224353054\\
0.5854602705	0.9264559692\\
0.6704635858	0.9275363892\\
0.7514500705	0.9254639021\\
0.8070864606	0.9207659366\\
0.8440694385	0.9135621293\\
0.8683241042	0.9032537197\\
0.8916149451	0.8816405344\\
0.8970528877	0.8722915614\\
0.9004752416	0.8609309982\\
0.9024747396	0.8438960980\\
0.9024276006	0.8195280581\\
0.8974292077	0.7358305424\\
0.8885217960	0.6641523007\\
0.8753828879	0.5948255639\\
0.8605875542	0.5378332383\\
0.8438801400	0.4901778131\\
0.8225861686	0.4441914374\\
0.7972586948	0.4015424012\\
0.7687417967	0.3638970556\\
0.7370620377	0.3310684665\\
0.7013843687	0.3022325306\\
0.6633763575	0.2787424516\\
0.6230381021	0.2607065732\\
0.5807025676	0.2481804962\\
0.5370364038	0.2414736040\\
0.4930397402	0.2406928656\\
0.4497124489	0.2458525739\\
0.4077222538	0.2568955824\\
0.3677355482	0.2736204160\\
0.3304191621	0.2957875467\\
0.2987740629	0.3214081339\\
0.2705458580	0.3518696638\\
0.2475209488	0.3852195697\\
0.2286621651	0.4222327524\\
0.2146106824	0.4622442147\\
0.2051432028	0.5055851300\\
0.2003952116	0.5522562196\\
0.2005945274	0.5999238803\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3000000000	0.6000000000\\
0.3050522757	0.6349952291\\
0.3143321503	0.6689868478\\
0.3272196634	0.6999737610\\
0.3438477564	0.7282903017\\
0.3631574833	0.7526024793\\
0.3859237331	0.7738520327\\
0.4119432438	0.7917804538\\
0.4419591750	0.8069265124\\
0.4803061681	0.8202030045\\
0.5236476501	0.8295074622\\
0.5713156127	0.8346722320\\
0.6203082871	0.8353567973\\
0.6656266469	0.8316249289\\
0.7049377546	0.8237370914\\
0.7362381829	0.8121421027\\
0.7605345660	0.7964902795\\
0.7774389780	0.7788206833\\
0.7899772762	0.7571239279\\
0.7984828700	0.7307632665\\
0.8028565086	0.7000711312\\
0.8032620325	0.6617205242\\
0.7993518383	0.6210476595\\
0.7911418993	0.5807082807\\
0.7788776065	0.5403744285\\
0.7651125761	0.5070482525\\
0.7487376283	0.4763914304\\
0.7290189759	0.4470697287\\
0.7069321361	0.4207531318\\
0.6831426454	0.3981145563\\
0.6574639982	0.3788150598\\
0.6297878172	0.3628053183\\
0.6007812066	0.3505115217\\
0.5721110404	0.3423662726\\
0.5434427535	0.3379615944\\
0.5137776702	0.3371740040\\
0.4851149171	0.3401012193\\
0.4564549381	0.3468283607\\
0.4297978482	0.3568714134\\
0.4048112900	0.3702918022\\
0.3814939364	0.3871200023\\
0.3610383124	0.4064120856\\
0.3431615187	0.4284300861\\
0.3279704406	0.4531117755\\
0.3156727188	0.4801231547\\
0.3067514440	0.5081307939\\
0.3009515085	0.5381359690\\
0.2985368077	0.5688048490\\
0.2994418675	0.5998045850\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4000000000	0.6000000000\\
0.4068412176	0.6289924644\\
0.4190612004	0.6559774897\\
0.4362074227	0.6799544517\\
0.4574289876	0.6998580499\\
0.4831174949	0.7160605952\\
0.5124643079	0.7278725216\\
0.5441360279	0.7346791914\\
0.5764654457	0.7361939863\\
0.6061194803	0.7325053315\\
0.6327640484	0.7239197613\\
0.6550648189	0.7107718886\\
0.6723674511	0.6936168658\\
0.6851704781	0.6719208183\\
0.6927995880	0.6465670517\\
0.6950230639	0.6182215595\\
0.6916655073	0.5885491536\\
0.6828864950	0.5578838288\\
0.6694844619	0.5288947026\\
0.6521826069	0.5032476502\\
0.6310781058	0.4810568052\\
0.6067255945	0.4629806990\\
0.5800467542	0.4498070692\\
0.5523744975	0.4422490985\\
0.5240416459	0.4404224511\\
0.4963823839	0.4444993516\\
0.4703968622	0.4544060700\\
0.4474202424	0.4695830335\\
0.4278882631	0.4898268562\\
0.4128326333	0.5141847109\\
0.4030331403	0.5411997870\\
0.3986089484	0.5705406292\\
0.4000000000	0.6000000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5000000000	0.6000000000\\
0.5086011654	0.6166393660\\
0.5229956437	0.6295988198\\
0.5410153511	0.6367358043\\
0.5596729728	0.6368938122\\
0.5756335934	0.6301531360\\
0.5865243606	0.6178416591\\
0.5912526211	0.6014785049\\
0.5890434767	0.5831423581\\
0.5801004513	0.5658340100\\
0.5658889959	0.5524725870\\
0.5485363230	0.5451219608\\
0.5308758830	0.5448300247\\
0.5149107913	0.5516585828\\
0.5034132930	0.5646213694\\
0.4981946840	0.5816496769\\
0.5000000000	0.6000000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5500000000	0.6000000000\\
0.5541106662	0.5944744791\\
0.5527756509	0.5871453750\\
0.5466155633	0.5820729046\\
0.5393050003	0.5824631572\\
0.5351039153	0.5879441643\\
0.5365435026	0.5956039749\\
0.5424903186	0.6003436896\\
0.5500000000	0.6000000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4400000000	0.9990000000\\
0.9600101040	0.9986524611\\
0.9901423121	0.9971133094\\
0.9939621289	0.9954754671\\
0.9955809326	0.9911268322\\
0.9986334112	0.9635950412\\
0.9992112871	0.9310180942\\
0.9842331730	0.6720292703\\
0.9762179096	0.5590601935\\
0.9701560540	0.4977576357\\
0.9607889561	0.4367954278\\
0.9486154790	0.3864905854\\
0.9328841043	0.3408443706\\
0.9120368306	0.2961939832\\
0.8954917487	0.2682019508\\
0.8764125349	0.2408750084\\
0.8543655312	0.2135482163\\
0.8291044009	0.1858904981\\
0.7992652437	0.1566718204\\
0.7686028836	0.1297696694\\
0.7396085562	0.1073542329\\
0.7129432313	0.0899400849\\
0.6912726259	0.0783542010\\
0.6689322664	0.0688419758\\
0.6459223389	0.0613829666\\
0.6209090596	0.0555661652\\
0.5585525540	0.0475979342\\
0.4862120590	0.0454993279\\
0.4278855325	0.0479134111\\
0.3745653706	0.0533780316\\
0.3235821977	0.0621206387\\
0.2752694359	0.0739851625\\
0.2342892549	0.0876620966\\
0.1979750365	0.1039196424\\
0.1629915342	0.1245047524\\
0.1320115830	0.1477784839\\
0.1080951608	0.1709401449\\
0.0885986370	0.1956320183\\
0.0723239562	0.2233256755\\
0.0594662597	0.2540222134\\
0.0499954233	0.2870505475\\
0.0425643733	0.3267466676\\
0.0365879478	0.3794429829\\
0.0329034910	0.4337947488\\
0.0308560065	0.5151397355\\
0.0319254179	0.6024685387\\
0.0418354051	0.7907586504\\
0.0451142981	0.8844679449\\
0.0436756165	0.9201366139\\
0.0477269818	0.9374370011\\
0.0420198606	0.9464712435\\
0.0164632656	0.9665637784\\
0.0136348510	0.9728297122\\
0.0153798310	0.9784760704\\
0.0215626467	0.9837773092\\
0.0316554325	0.9884552197\\
0.0620849549	0.9956154380\\
0.4404517075	0.9966325251\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9950000000	0.9900000000\\
0.9979200323	0.9630847451\\
0.9984563119	0.9308007476\\
0.9834944018	0.6725797308\\
0.9755783519	0.5622774598\\
0.9697791120	0.5033065615\\
0.9606385913	0.4426763128\\
0.9492139868	0.3940374893\\
0.9345142086	0.3493913910\\
0.9137245348	0.3030758392\\
0.8980039220	0.2754179074\\
0.8798614059	0.2484251654\\
0.8591029915	0.2217653112\\
0.8352238074	0.1947736515\\
0.8067376011	0.1660886597\\
0.7767396958	0.1390386658\\
0.7477448827	0.1158261371\\
0.7207473515	0.0972297672\\
0.6987451828	0.0845972327\\
0.6774064285	0.0745934037\\
0.6547314652	0.0662507824\\
0.6313871864	0.0598671490\\
0.5756971911	0.0509273133\\
0.5053517074	0.0472574354\\
0.4283575370	0.0497607341\\
0.3577083189	0.0580345217\\
0.2897335373	0.0724698946\\
0.2304290102	0.0920927037\\
0.2054425215	0.1033624230\\
0.1814533124	0.1164360080\\
0.1561332973	0.1328400188\\
0.1358137335	0.1485182342\\
0.1174981971	0.1654097060\\
0.1016107109	0.1830932902\\
0.0877594620	0.2021128603\\
0.0756292206	0.2227990114\\
0.0587550772	0.2635042409\\
0.0469610972	0.3112098234\\
0.0384582908	0.3755816368\\
0.0335883652	0.4496058880\\
0.0321496130	0.5226140709\\
0.0332104763	0.5999436090\\
0.0437798508	0.7978982352\\
0.0462154134	0.8839382316\\
0.0442677620	0.9209398613\\
0.0478742329	0.9375727001\\
0.0423634231	0.9462813552\\
0.0157548605	0.9676922438\\
0.0138118313	0.9746283706\\
0.0180452264	0.9812291202\\
0.0328750290	0.9888820157\\
0.0576069921	0.9951787398\\
0.1156441355	0.9959823561\\
0.9369843051	0.9960696159\\
0.9789022123	0.9932660838\\
0.9860793893	0.9901018523\\
0.9883794549	0.9843899981\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.0000000000	0.1500000000\\
0.1500000000	0.1500000000\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.0000000000	0.3500000000\\
1.0000000000	0.3500000000\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.1500000000	0.0000000000\\
0.1500000000	0.3500000000\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.7000000000	0.0000000000\\
0.7000000000	0.3500000000\\
};
\end{axis}

\begin{axis}[%
width=0.4\figurewidth,
height=0.4\figurewidth,
at={(0.5\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=1.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.0000000000,
ymax=1.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$h = 1/32$}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0100000000	0.0100000000\\
0.0221061171	0.0041036732\\
0.0488465881	0.0017108636\\
0.1128370711	0.0013249936\\
0.1443568361	0.0042331168\\
0.1449113279	0.0079090674\\
0.1369618057	0.0171416710\\
0.0906485852	0.0586885792\\
0.0354003374	0.0999863014\\
0.0120247829	0.1147949174\\
0.0049691426	0.1165724160\\
0.0028443433	0.1116425681\\
0.0015600071	0.0972812114\\
0.0018248118	0.0462778161\\
0.0041983595	0.0216906375\\
0.0100000000	0.0100000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0300000000	0.0300000000\\
0.0430651673	0.0217568213\\
0.0627741941	0.0172498368\\
0.0914359316	0.0166037889\\
0.1093301225	0.0206441537\\
0.1128478885	0.0259248529\\
0.1097595461	0.0340134048\\
0.0996987023	0.0457527912\\
0.0826311379	0.0611954721\\
0.0619588094	0.0771515979\\
0.0436789024	0.0889009343\\
0.0314325363	0.0940909763\\
0.0238697963	0.0935307279\\
0.0204824284	0.0898968174\\
0.0182691570	0.0831777275\\
0.0177159872	0.0618176877\\
0.0218698670	0.0428532713\\
0.0300000000	0.0300000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0400000000	0.0400000000\\
0.0497101526	0.0330510802\\
0.0627375081	0.0288385346\\
0.0787283764	0.0277966391\\
0.0903164617	0.0305719910\\
0.0939964395	0.0350759361\\
0.0927825322	0.0414761981\\
0.0865577544	0.0501893268\\
0.0760367820	0.0603399969\\
0.0507219655	0.0775535262\\
0.0414472107	0.0805639370\\
0.0351946636	0.0795643386\\
0.0307250504	0.0728926379\\
0.0302254480	0.0615268293\\
0.0335550523	0.0495412296\\
0.0400000000	0.0400000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0500000000\\
0.0592427090	0.0434443584\\
0.0701999135	0.0423005780\\
0.0731083544	0.0439072669\\
0.0740912352	0.0469846205\\
0.0691395191	0.0553701678\\
0.0587775585	0.0629981913\\
0.0498586938	0.0648404743\\
0.0470731359	0.0628348286\\
0.0461932281	0.0591085638\\
0.0500000000	0.0500000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9800000000	0.0200000000\\
0.9868086101	0.0293841982\\
0.9912155623	0.0417720517\\
0.9957295812	0.0852069751\\
0.9966349464	0.2615726852\\
0.9953673881	0.2988447760\\
0.9925034906	0.3146946300\\
0.9889944558	0.3160485627\\
0.9828887498	0.3109569366\\
0.9297397853	0.2478798555\\
0.8749771715	0.1891185092\\
0.8105700892	0.1217916810\\
0.7735146566	0.0785342222\\
0.7430650358	0.0337511536\\
0.7354773128	0.0179415666\\
0.7351125297	0.0101289914\\
0.7382070553	0.0074753189\\
0.7442701812	0.0057530124\\
0.7700118204	0.0036436144\\
0.9123291918	0.0041595952\\
0.9575576995	0.0086379429\\
0.9704990920	0.0131263056\\
0.9800000000	0.0200000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9600000000	0.0400000000\\
0.9693363458	0.0523773191\\
0.9761686653	0.0687523423\\
0.9808680653	0.0901225769\\
0.9839035151	0.1181518470\\
0.9857880599	0.1695048857\\
0.9850269647	0.2271551443\\
0.9822542217	0.2611039710\\
0.9771976794	0.2776486059\\
0.9737367501	0.2804300885\\
0.9693463625	0.2803301437\\
0.9565647572	0.2716109579\\
0.8639614912	0.1760322387\\
0.8083686935	0.1173823901\\
0.7750435752	0.0767930517\\
0.7633590423	0.0591888807\\
0.7561923449	0.0449304387\\
0.7536914746	0.0343448087\\
0.7557457474	0.0267628862\\
0.7601616348	0.0227559133\\
0.7668758210	0.0198092228\\
0.7899338626	0.0158108359\\
0.8302922305	0.0142338111\\
0.8766124170	0.0156081918\\
0.9069161391	0.0186458567\\
0.9298777841	0.0234489486\\
0.9471675381	0.0304451619\\
0.9600000000	0.0400000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9400000000	0.0600000000\\
0.9499860487	0.0727032603\\
0.9575624203	0.0884009681\\
0.9631727913	0.1080936256\\
0.9668723204	0.1321120012\\
0.9688264575	0.1661191075\\
0.9679079190	0.2004358392\\
0.9645706457	0.2243914182\\
0.9588116066	0.2382935332\\
0.9542640827	0.2418389466\\
0.9485479390	0.2423563620\\
0.9411658062	0.2397143038\\
0.9321200494	0.2339332965\\
0.9050335608	0.2104829973\\
0.8584290516	0.1646163901\\
0.8159171220	0.1189629985\\
0.7901064955	0.0853552482\\
0.7825900954	0.0720629756\\
0.7785325497	0.0607776681\\
0.7780740663	0.0518297154\\
0.7812675774	0.0445552565\\
0.7918468483	0.0373962783\\
0.8098937256	0.0330402690\\
0.8362474395	0.0313388039\\
0.8662446342	0.0327068901\\
0.8905606646	0.0363314134\\
0.9108675846	0.0420501632\\
0.9271686705	0.0498910466\\
0.9400000000	0.0600000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9200000000	0.0800000000\\
0.9287407247	0.0906952093\\
0.9357208967	0.1033848673\\
0.9409730416	0.1180685025\\
0.9445840760	0.1350786174\\
0.9463682515	0.1550784818\\
0.9457595946	0.1740619834\\
0.9429175521	0.1890242912\\
0.9379940332	0.1989497850\\
0.9330923383	0.2028163116\\
0.9273839412	0.2038868078\\
0.9119786758	0.1984593322\\
0.8889218772	0.1814413546\\
0.8589197629	0.1533171695\\
0.8312000130	0.1226539977\\
0.8135526540	0.0973601905\\
0.8066673970	0.0784226995\\
0.8071600749	0.0707971429\\
0.8102323294	0.0648433099\\
0.8181565871	0.0589474404\\
0.8305317682	0.0552347223\\
0.8468850744	0.0539206274\\
0.8648880211	0.0551780862\\
0.8815459986	0.0585989314\\
0.8965290277	0.0639760898\\
0.9091725981	0.0710157081\\
0.9200000000	0.0800000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1000000000\\
0.9104933201	0.1143707452\\
0.9166342123	0.1313823411\\
0.9176652740	0.1490237802\\
0.9131195029	0.1609320682\\
0.9057608024	0.1646418761\\
0.8950396504	0.1623931117\\
0.8813421162	0.1540495543\\
0.8656755283	0.1402215142\\
0.8515779656	0.1238803479\\
0.8427603465	0.1092360434\\
0.8397719186	0.0972827251\\
0.8427041874	0.0886919808\\
0.8470107769	0.0853204859\\
0.8533832654	0.0832009846\\
0.8694118294	0.0835932749\\
0.8860687675	0.0895963870\\
0.9000000000	0.1000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1200000000\\
0.9033982620	0.1299996465\\
0.9036947537	0.1389689397\\
0.9009925017	0.1452207979\\
0.8956040493	0.1478046837\\
0.8882243377	0.1464057990\\
0.8792036215	0.1411965318\\
0.8695587373	0.1327031898\\
0.8613787264	0.1226928099\\
0.8562118361	0.1127132838\\
0.8552623277	0.1047621418\\
0.8585064857	0.0992604953\\
0.8655804325	0.0969017572\\
0.8752698821	0.0982211492\\
0.8852609260	0.1030698167\\
0.8937610158	0.1106002297\\
0.9000000000	0.1200000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0600000000	0.6000000000\\
0.0654889468	0.6793241376\\
0.0792622164	0.8076283098\\
0.0806500110	0.8519488268\\
0.0776733950	0.8792746624\\
0.0707627215	0.9039387604\\
0.0627643775	0.9219440075\\
0.0394099058	0.9636524811\\
0.0329915707	0.9783100339\\
0.0325862510	0.9829484645\\
0.0341349038	0.9859056800\\
0.0446554022	0.9894756606\\
0.1327751054	0.9920327088\\
0.5324833509	0.9929219640\\
0.9081322926	0.9925112704\\
0.9577646770	0.9917041089\\
0.9763516061	0.9898024550\\
0.9823751692	0.9854714533\\
0.9836174805	0.9743823525\\
0.9706127997	0.7304104766\\
0.9647683234	0.6467689841\\
0.9581082365	0.5794588674\\
0.9498660238	0.5211484451\\
0.9397406676	0.4698372853\\
0.9269793413	0.4221922712\\
0.9115431255	0.3785457733\\
0.8930785298	0.3378978408\\
0.8714320635	0.2999153823\\
0.8428202727	0.2596013707\\
0.8097925532	0.2219553549\\
0.7722090883	0.1868667087\\
0.7322052458	0.1563732230\\
0.6925356744	0.1322389494\\
0.6521974563	0.1135894349\\
0.6101900666	0.0999871555\\
0.5655154017	0.0910811683\\
0.5095092045	0.0863668131\\
0.4498431830	0.0876923780\\
0.3898515989	0.0949742626\\
0.3325326840	0.1078642157\\
0.2805503604	0.1255982112\\
0.2335700145	0.1480355390\\
0.1915915557	0.1751504501\\
0.1556170065	0.2063075810\\
0.1288452406	0.2373310479\\
0.1069906418	0.2716896681\\
0.0898578066	0.3097160709\\
0.0766944110	0.3530757422\\
0.0670834085	0.4037666151\\
0.0610787142	0.4621187473\\
0.0586911136	0.5281294304\\
0.0600000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.1000000000	0.6000000000\\
0.1033101732	0.6449982654\\
0.1088013854	0.6913265174\\
0.1325868801	0.8282888961\\
0.1374709660	0.8682649105\\
0.1378949794	0.8885811450\\
0.1362815720	0.9062293272\\
0.1326928447	0.9222089356\\
0.1244962085	0.9468311848\\
0.1236742436	0.9554706136\\
0.1261913167	0.9611099222\\
0.1318754814	0.9653628716\\
0.1556731854	0.9716140119\\
0.2014188888	0.9757618962\\
0.2778066504	0.9786645672\\
0.5435284432	0.9815348249\\
0.8581781364	0.9804288044\\
0.9174746478	0.9781500294\\
0.9470727028	0.9737170503\\
0.9556794329	0.9696692867\\
0.9611110397	0.9633111868\\
0.9639201110	0.9539229555\\
0.9649844124	0.9392170717\\
0.9616339754	0.8621823571\\
0.9513409073	0.7268679590\\
0.9438963960	0.6532176646\\
0.9356835887	0.5922338012\\
0.9259159381	0.5382502621\\
0.9143281115	0.4899335446\\
0.9001933512	0.4446173757\\
0.8836298106	0.4029679159\\
0.8642504592	0.3639855051\\
0.8420313181	0.3276702282\\
0.8148194703	0.2913574385\\
0.7842909988	0.2580572675\\
0.7509498230	0.2282482284\\
0.7149442882	0.2020584798\\
0.6776070560	0.1803945423\\
0.6386039434	0.1630015119\\
0.5982679389	0.1500604550\\
0.5562659133	0.1414821219\\
0.5079319997	0.1371446610\\
0.4586009688	0.1382815345\\
0.4089402691	0.1448803578\\
0.3606166219	0.1567741445\\
0.3152961739	0.1734759507\\
0.2733119908	0.1947690286\\
0.2353306291	0.2202949722\\
0.2016866429	0.2498566428\\
0.1748164232	0.2805426822\\
0.1520673696	0.3145614895\\
0.1335540149	0.3519133167\\
0.1192270436	0.3925976318\\
0.1086387033	0.4379471186\\
0.1018769603	0.4879601771\\
0.0989830897	0.5423019682\\
0.1000000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.2000000000	0.6000000000\\
0.2030631866	0.6353315415\\
0.2086861117	0.6706606671\\
0.2167723098	0.7053204486\\
0.2271750959	0.7386438754\\
0.2394299356	0.7692975923\\
0.2535182098	0.7972812554\\
0.2689223432	0.8215953778\\
0.2860707505	0.8429063715\\
0.3034303434	0.8598017653\\
0.3224475275	0.8742551800\\
0.3434648647	0.8865713145\\
0.3668157602	0.8969742041\\
0.3931670052	0.9057439303\\
0.4228513936	0.9129712169\\
0.4948835514	0.9234241265\\
0.5508989735	0.9275537550\\
0.6155747569	0.9298325812\\
0.6862421089	0.9301376636\\
0.7498997938	0.9283769238\\
0.7932180115	0.9252832740\\
0.8261960020	0.9206460380\\
0.8511658422	0.9141020966\\
0.8694599569	0.9053454208\\
0.8822225893	0.8943385635\\
0.8911884246	0.8802974232\\
0.8972476372	0.8619292058\\
0.9006290412	0.8385676062\\
0.9016071014	0.8065440876\\
0.8999138499	0.7655273161\\
0.8891695271	0.6675145391\\
0.8809507221	0.6198493782\\
0.8712284422	0.5761873225\\
0.8598722571	0.5358608240\\
0.8467977111	0.4985361299\\
0.8317544554	0.4635464636\\
0.8147041970	0.4308917775\\
0.7956434516	0.4005721282\\
0.7745862808	0.3725877706\\
0.7508824118	0.3462729183\\
0.7248859242	0.3223018946\\
0.6972115718	0.3012858753\\
0.6682058080	0.2834004442\\
0.6378684062	0.2685969944\\
0.6061991922	0.2569199867\\
0.5738648541	0.2486230237\\
0.5408653509	0.2436827156\\
0.5055343017	0.2421792311\\
0.4702051718	0.2445473916\\
0.4352114867	0.2508164668\\
0.4015532986	0.2608057650\\
0.3695640876	0.2743564107\\
0.3395774124	0.2913112396\\
0.3119268979	0.3114952473\\
0.2870332554	0.3345919266\\
0.2654167094	0.3599416218\\
0.2466251478	0.3879554181\\
0.2309112852	0.4183002758\\
0.2182790871	0.4509764682\\
0.2088492112	0.4856506386\\
0.2026138021	0.5223227320\\
0.1996498703	0.5606592075\\
0.2000000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3000000000	0.6000000000\\
0.3031422656	0.6259973431\\
0.3086345560	0.6516591164\\
0.3163592180	0.6763186048\\
0.3262076304	0.6996423872\\
0.3380329610	0.7212970942\\
0.3516028213	0.7409494683\\
0.3668323680	0.7585994456\\
0.3841231627	0.7746615076\\
0.4028047680	0.7885476251\\
0.4231509693	0.8006125662\\
0.4454953234	0.8110737648\\
0.4701711600	0.8200234655\\
0.4968447771	0.8273091209\\
0.5255159491	0.8329452854\\
0.5878495257	0.8390600211\\
0.6495028128	0.8378540963\\
0.6774908640	0.8346014702\\
0.7028087307	0.8296322429\\
0.7244570570	0.8231835201\\
0.7431021149	0.8151347650\\
0.7587439082	0.8055292496\\
0.7720257044	0.7939549135\\
0.7829741342	0.7802615619\\
0.7915574985	0.7645714742\\
0.7981603248	0.7462171609\\
0.8026607755	0.7255325009\\
0.8051963181	0.7015168402\\
0.8055577187	0.6755044969\\
0.8037839676	0.6478286965\\
0.7998999805	0.6191560525\\
0.7862045183	0.5621529136\\
0.7767162385	0.5351552282\\
0.7654479074	0.5091598864\\
0.7526857654	0.4848333893\\
0.7384844317	0.4621757148\\
0.7226073925	0.4408538683\\
0.7055498979	0.4215344658\\
0.6869592464	0.4038146333\\
0.6672824932	0.3881493900\\
0.6462742176	0.3743692321\\
0.6246011603	0.3629097921\\
0.6019297460	0.3535859514\\
0.5785933193	0.3465866697\\
0.5549252122	0.3420129410\\
0.5312587367	0.3398905305\\
0.5065940378	0.3402654724\\
0.4822645376	0.3432819852\\
0.4586036503	0.3488856762\\
0.4359447838	0.3569627961\\
0.4142882051	0.3675132014\\
0.3939674612	0.3804084590\\
0.3753161323	0.3954248346\\
0.3585198015	0.4123573783\\
0.3436781942	0.4310391347\\
0.3306404756	0.4517182558\\
0.3198464985	0.4737281346\\
0.3112466165	0.4970691284\\
0.3048653968	0.5217414253\\
0.3008285727	0.5474116908\\
0.2992109572	0.5734132234\\
0.3000000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4000000000	0.6000000000\\
0.4065216068	0.6293265862\\
0.4184459038	0.6566456589\\
0.4353212164	0.6809565919\\
0.4569633230	0.7018357913\\
0.4826525570	0.7184973598\\
0.5116663465	0.7305839354\\
0.5436718103	0.7379001210\\
0.5763349531	0.7398547569\\
0.6066558401	0.7365571188\\
0.6339671293	0.7282473230\\
0.6566015790	0.7154439802\\
0.6744470325	0.6983164174\\
0.6873404006	0.6769526371\\
0.6949857196	0.6519312790\\
0.6973110745	0.6232509645\\
0.6941007778	0.5929119090\\
0.6855500657	0.5622472179\\
0.6722564931	0.5332568652\\
0.6544742061	0.5066083791\\
0.6332730397	0.4839553951\\
0.6089202317	0.4655644139\\
0.5825746546	0.4523239081\\
0.5549020642	0.4444939467\\
0.5269022749	0.4423339595\\
0.4989090699	0.4460422834\\
0.4729230650	0.4554573926\\
0.4496124279	0.4702530917\\
0.4296827667	0.4901466283\\
0.4142619318	0.5141722848\\
0.4039924923	0.5411882079\\
0.3991701137	0.5701961314\\
0.4000000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5000000000	0.6000000000\\
0.5079152874	0.6173102726\\
0.5217203104	0.6310739612\\
0.5394112110	0.6392824830\\
0.5584069335	0.6406962921\\
0.5750401487	0.6351728015\\
0.5872482845	0.6235128625\\
0.5932265048	0.6071431724\\
0.5920793233	0.5888025428\\
0.5840055397	0.5708223870\\
0.5702535051	0.5563699014\\
0.5528963897	0.5477299959\\
0.5345655539	0.5462402062\\
0.5179288046	0.5520720806\\
0.5109579241	0.5575674506\\
0.5052822039	0.5645955327\\
0.4990696837	0.5812949543\\
0.5000000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5500000000	0.6000000000\\
0.5528187948	0.5959208498\\
0.5516506753	0.5905955165\\
0.5472411486	0.5871550363\\
0.5419332725	0.5875550131\\
0.5390263057	0.5915999021\\
0.5400950431	0.5969266301\\
0.5448080322	0.6005209019\\
0.5500000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4400000000	0.9990000000\\
0.9703243048	0.9989097573\\
0.9916196302	0.9985600490\\
0.9962866739	0.9970705677\\
0.9932067167	0.9413862780\\
0.9850179070	0.6381721407\\
0.9763201240	0.5025722038\\
0.9685334715	0.4416094205\\
0.9581623768	0.3899747895\\
0.9445667812	0.3446657745\\
0.9271119779	0.3036812356\\
0.9122735967	0.2766868085\\
0.8947259245	0.2500226238\\
0.8740252685	0.2230238398\\
0.8493840773	0.1946934862\\
0.8171627955	0.1614156956\\
0.7821713088	0.1285431815\\
0.7511848712	0.1023194231\\
0.7245253601	0.0829582114\\
0.7048573816	0.0712221322\\
0.6851840134	0.0618045047\\
0.6414935187	0.0479046191\\
0.5864666218	0.0392234741\\
0.5181170947	0.0355064658\\
0.4594509814	0.0360326714\\
0.4004626471	0.0394134468\\
0.3458147710	0.0453679197\\
0.2965034164	0.0537650766\\
0.2538582463	0.0642135646\\
0.2152118853	0.0772175975\\
0.1798970657	0.0930743342\\
0.1479142305	0.1117526192\\
0.1199318577	0.1326427794\\
0.0962912464	0.1553083427\\
0.0770806863	0.1796679016\\
0.0619723680	0.2060306376\\
0.0500786376	0.2357291457\\
0.0408170123	0.2700951721\\
0.0337234766	0.3107937802\\
0.0285204309	0.3594892665\\
0.0241067174	0.4455194193\\
0.0232703121	0.5491948356\\
0.0256919406	0.6508481206\\
0.0327417317	0.7978115284\\
0.0328955100	0.8418079054\\
0.0274947432	0.8924945314\\
0.0050640999	0.9969825310\\
0.0336290596	0.9986891137\\
0.4400000000	0.9990000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9950000000	0.9900000000\\
0.9919824108	0.9337039148\\
0.9844467958	0.6714687651\\
0.9787040001	0.5615154455\\
0.9738656323	0.5065442680\\
0.9677696192	0.4589051996\\
0.9601278366	0.4165973450\\
0.9508226753	0.3789523175\\
0.9381820482	0.3409713740\\
0.9228057687	0.3059848110\\
0.9041246321	0.2726597628\\
0.8815726802	0.2399980165\\
0.8524476440	0.2046701801\\
0.8175232010	0.1680467020\\
0.7778624117	0.1312891949\\
0.7415401293	0.1020070466\\
0.7028749376	0.0773317686\\
0.6641940715	0.0605951640\\
0.6195048092	0.0492144002\\
0.5651504865	0.0423996201\\
0.4908068437	0.0400573098\\
0.4108168052	0.0435754811\\
0.3371740294	0.0523589999\\
0.2728694256	0.0659836501\\
0.2252265146	0.0813935000\\
0.1829149053	0.1005828622\\
0.1446026277	0.1242107529\\
0.1119588270	0.1513399848\\
0.0870805317	0.1796602441\\
0.0677799621	0.2110270349\\
0.0530948947	0.2470638119\\
0.0421057689	0.2901015411\\
0.0356624066	0.3304631316\\
0.0309188926	0.3781548015\\
0.0263780023	0.4971848361\\
0.0276808909	0.6125138316\\
0.0368577398	0.7954716610\\
0.0370017113	0.8464669291\\
0.0311518931	0.8934845285\\
0.0062710586	0.9926848376\\
0.0067376246	0.9968988688\\
0.0636817904	0.9984613640\\
0.9743445767	0.9984200587\\
0.9942089080	0.9973451655\\
0.9950000000	0.9900000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0100000000	0.0100000000\\
0.0234607586	0.0039450693\\
0.0570958205	0.0008759020\\
0.1269365898	0.0005034185\\
0.1429836434	0.0019269034\\
0.1484377093	0.0042184797\\
0.1297829559	0.0244593315\\
0.0899082434	0.0594927722\\
0.0525882346	0.0881428242\\
0.0155430293	0.1130305217\\
0.0068012368	0.1177059995\\
0.0027848107	0.1175413087\\
0.0009347633	0.1118410944\\
0.0000019167	0.0954844583\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0300000000	0.0300000000\\
0.0430650291	0.0217741420\\
0.0627747626	0.0172248194\\
0.0914362297	0.0165126776\\
0.1096658047	0.0205033635\\
0.1132435250	0.0257399281\\
0.1101995798	0.0338281087\\
0.1001611690	0.0455683033\\
0.0830937531	0.0610253250\\
0.0620881932	0.0772481788\\
0.0434765948	0.0891988896\\
0.0312308006	0.0943359642\\
0.0236686966	0.0936643638\\
0.0203425877	0.0899669454\\
0.0181690537	0.0832485552\\
0.0177250014	0.0615553598\\
0.0218713603	0.0429245274\\
0.0300000000	0.0300000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0400000000	0.0400000000\\
0.0497116848	0.0330352182\\
0.0627383441	0.0288113467\\
0.0787296417	0.0277726600\\
0.0903196611	0.0304942596\\
0.0941519210	0.0349122100\\
0.0930675053	0.0413140621\\
0.0872000619	0.0496931498\\
0.0763978566	0.0602092281\\
0.0507494451	0.0776665160\\
0.0414740807	0.0806607924\\
0.0352226713	0.0796399256\\
0.0307701971	0.0729532163\\
0.0302576336	0.0615872510\\
0.0334442517	0.0499333870\\
0.0400000000	0.0400000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0500000000\\
0.0592451215	0.0434270857\\
0.0702031633	0.0422575463\\
0.0734186710	0.0441552313\\
0.0742117595	0.0468853859\\
0.0693622991	0.0552731423\\
0.0590060392	0.0629723091\\
0.0500867116	0.0648806435\\
0.0472755774	0.0629322427\\
0.0463443504	0.0595408940\\
0.0500000000	0.0500000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9800000000	0.0200000000\\
0.9870886447	0.0300524378\\
0.9915189549	0.0437809046\\
0.9960524410	0.0935482553\\
0.9964644958	0.2798765063\\
0.9946065817	0.3091189769\\
0.9928174852	0.3156910974\\
0.9903851436	0.3172554638\\
0.9823723931	0.3108778749\\
0.9148575022	0.2314524374\\
0.8184768471	0.1303954766\\
0.7832981130	0.0907827858\\
0.7621600484	0.0635270700\\
0.7453769908	0.0379948419\\
0.7351464318	0.0178864585\\
0.7339348081	0.0126644921\\
0.7349080619	0.0091068723\\
0.7456031533	0.0049997091\\
0.7730022759	0.0031322784\\
0.9146426962	0.0037174586\\
0.9588751912	0.0081563522\\
0.9711485506	0.0122284104\\
0.9807602330	0.0189100698\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9600000000	0.0400000000\\
0.9693477536	0.0523775303\\
0.9760619746	0.0684184046\\
0.9808200426	0.0897885416\\
0.9838897163	0.1178181901\\
0.9857931050	0.1691715913\\
0.9850473094	0.2268222540\\
0.9822692062	0.2611040957\\
0.9772699096	0.2776505190\\
0.9738451084	0.2805117041\\
0.9694538488	0.2804955818\\
0.9566725483	0.2718122389\\
0.8644407390	0.1765699383\\
0.8084987183	0.1175857006\\
0.7748858452	0.0766632218\\
0.7630228995	0.0587273973\\
0.7559517710	0.0444701660\\
0.7536311078	0.0342161576\\
0.7557870445	0.0266347554\\
0.7602440856	0.0226741622\\
0.7669578150	0.0197611040\\
0.7900152619	0.0157919781\\
0.8307066681	0.0142405426\\
0.8770260536	0.0156493657\\
0.9069963739	0.0186823932\\
0.9299581320	0.0235196341\\
0.9469156430	0.0303525192\\
0.9600000000	0.0400000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9400000000	0.0600000000\\
0.9499847476	0.0727031046\\
0.9575573100	0.0884010240\\
0.9631675157	0.1080935135\\
0.9668703666	0.1321118834\\
0.9688251224	0.1661190795\\
0.9679105614	0.2004358022\\
0.9645849467	0.2243914801\\
0.9588712154	0.2382952192\\
0.9543424294	0.2418926100\\
0.9486259324	0.2424506042\\
0.9412435172	0.2398301142\\
0.9321974945	0.2340612258\\
0.9051106051	0.2106123300\\
0.8585051200	0.1647405521\\
0.8159723028	0.1190874536\\
0.7901221190	0.0854796561\\
0.7825800388	0.0721871257\\
0.7784865419	0.0609015248\\
0.7779763444	0.0519531910\\
0.7810857985	0.0446782384\\
0.7913020933	0.0375793069\\
0.8093505978	0.0330960016\\
0.8357047166	0.0313329399\\
0.8657019706	0.0326516548\\
0.8903511536	0.0362928249\\
0.9106582698	0.0419839195\\
0.9269593808	0.0497726618\\
0.9400000000	0.0600000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9200000000	0.0800000000\\
0.9287348575	0.0906952139\\
0.9357157727	0.1033848132\\
0.9410587876	0.1184021629\\
0.9446246958	0.1354120243\\
0.9463691563	0.1554116479\\
0.9456835587	0.1747275950\\
0.9427101031	0.1896883141\\
0.9377496629	0.1992789344\\
0.9331321819	0.2028407153\\
0.9270883307	0.2039237272\\
0.9116839440	0.1983378143\\
0.8886277823	0.1812389811\\
0.8586293643	0.1530735656\\
0.8306763947	0.1220781717\\
0.8131681767	0.0967853315\\
0.8065262021	0.0778488608\\
0.8071330821	0.0705554870\\
0.8103221634	0.0646022344\\
0.8182854915	0.0588229062\\
0.8306599510	0.0551750893\\
0.8470128109	0.0538976320\\
0.8650154713	0.0551819030\\
0.8816732842	0.0586252410\\
0.8966561303	0.0640259533\\
0.9092996841	0.0711002429\\
0.9200000000	0.0800000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1000000000\\
0.9103094491	0.1140369497\\
0.9165538785	0.1310489603\\
0.9176993906	0.1486914326\\
0.9131306101	0.1609324691\\
0.9057750605	0.1646697804\\
0.8950537518	0.1624338610\\
0.8813561228	0.1541029158\\
0.8656890000	0.1402902994\\
0.8518159507	0.1242819886\\
0.8427217103	0.1093042967\\
0.8396880767	0.0973506977\\
0.8425410648	0.0887593568\\
0.8468294734	0.0853442327\\
0.8532024263	0.0831884380\\
0.8692316445	0.0835373289\\
0.8858890802	0.0894943889\\
0.9000000000	0.1000000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1200000000\\
0.9033999495	0.1299996800\\
0.9037012611	0.1389690689\\
0.9010214481	0.1452216652\\
0.8956360357	0.1478372571\\
0.8882560818	0.1464636386\\
0.8792351474	0.1412736511\\
0.8695869097	0.1328028759\\
0.8613741065	0.1227921476\\
0.8561622029	0.1128120058\\
0.8551463138	0.1048598882\\
0.8582672983	0.0993281822\\
0.8653439074	0.0968612155\\
0.8750337857	0.0981154762\\
0.8850250563	0.1028954774\\
0.8935518446	0.1103510304\\
0.9000000000	0.1200000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0600000000	0.6000000000\\
0.0653759594	0.6783243003\\
0.0791501659	0.8086280919\\
0.0798520383	0.8586137473\\
0.0765145725	0.8819412661\\
0.0700004996	0.9036062732\\
0.0560543322	0.9326217690\\
0.0295338009	0.9776185338\\
0.0278771150	0.9843084876\\
0.0303551334	0.9878687872\\
0.0444594262	0.9895470024\\
0.1188726319	0.9909367691\\
0.3229146833	0.9920844538\\
0.8199225983	0.9922173035\\
0.9651730025	0.9904751168\\
0.9734611624	0.9887633364\\
0.9783749401	0.9855912853\\
0.9803967659	0.9811870317\\
0.9810537995	0.9717863253\\
0.9722267723	0.7878409922\\
0.9644376863	0.6682084242\\
0.9564048649	0.5862348756\\
0.9464856582	0.5182610234\\
0.9340417698	0.4599524175\\
0.9182901685	0.4073093909\\
0.8995619560	0.3606639619\\
0.8771970444	0.3176839826\\
0.8506822617	0.2773700781\\
0.8200051184	0.2397235095\\
0.7842893951	0.2039154880\\
0.7449505372	0.1717017501\\
0.7042806068	0.1449571288\\
0.6629431862	0.1240209652\\
0.6362728491	0.1136550919\\
0.6086016953	0.1052893042\\
0.5795969325	0.0988735320\\
0.5495927292	0.0944662773\\
0.5175897222	0.0919471500\\
0.4845886759	0.0914353665\\
0.4169270293	0.0963617748\\
0.3516071644	0.1087441960\\
0.3206160699	0.1175778870\\
0.2909594052	0.1281154021\\
0.2629702156	0.1402247672\\
0.2366481905	0.1538901384\\
0.2119936237	0.1690884912\\
0.1890064178	0.1858664845\\
0.1542570629	0.2178109403\\
0.1257618286	0.2535036123\\
0.1033731719	0.2931979101\\
0.0863415242	0.3382263678\\
0.0739421920	0.3909200863\\
0.0661029694	0.4519418954\\
0.0627105681	0.5226218712\\
0.0639545537	0.5996238481\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.1000000000	0.6000000000\\
0.1033321359	0.6453316032\\
0.1089113606	0.6923264134\\
0.1316341402	0.8239574655\\
0.1364386861	0.8606033258\\
0.1373626182	0.8845841727\\
0.1355390597	0.9055624992\\
0.1213685615	0.9531427433\\
0.1234550868	0.9604438225\\
0.1313909921	0.9660477410\\
0.1441359751	0.9698124430\\
0.1631943762	0.9726973377\\
0.2282749904	0.9768799761\\
0.3449955805	0.9797587326\\
0.5150234679	0.9812305416\\
0.8783325759	0.9798520124\\
0.9399289098	0.9765040920\\
0.9532224064	0.9736624017\\
0.9604822152	0.9693170169\\
0.9641645705	0.9625945461\\
0.9658221969	0.9492083326\\
0.9638083792	0.8838075474\\
0.9512614038	0.7174935270\\
0.9384648470	0.6041879733\\
0.9272704309	0.5395408479\\
0.9133006755	0.4818941695\\
0.8964316003	0.4305809185\\
0.8757795820	0.3829345999\\
0.8486899864	0.3349575301\\
0.8169177313	0.2913149717\\
0.7803525060	0.2518013451\\
0.7393437907	0.2168849155\\
0.6953381437	0.1878039458\\
0.6493340929	0.1651030130\\
0.6013306868	0.1487321271\\
0.5513282207	0.1386652186\\
0.5029944172	0.1349021260\\
0.4533303263	0.1365772876\\
0.4040032418	0.1436169928\\
0.3560131544	0.1558619305\\
0.3110262630	0.1728276458\\
0.2693755915	0.1943266186\\
0.2317276728	0.2200015452\\
0.1984320147	0.2496458682\\
0.1716509372	0.2806653137\\
0.1494469237	0.3143507120\\
0.1313301700	0.3513691436\\
0.1171924161	0.3920536195\\
0.1067501192	0.4374031905\\
0.1000880949	0.4874163131\\
0.0972417670	0.5417580751\\
0.0982478100	0.5997608588\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.2000000000	0.6000000000\\
0.2030623698	0.6353315294\\
0.2086802808	0.6706606399\\
0.2167568289	0.7053203898\\
0.2271498508	0.7386437483\\
0.2393984827	0.7692974200\\
0.2534888862	0.7972809532\\
0.2689157114	0.8215949985\\
0.2861126894	0.8429059056\\
0.3034965485	0.8597571652\\
0.3225138231	0.8741406364\\
0.3435309326	0.8864104212\\
0.3672156612	0.8968962081\\
0.3939002993	0.9056833671\\
0.4239175222	0.9129130070\\
0.4962830841	0.9232835254\\
0.5526317473	0.9273604337\\
0.6173072105	0.9295703126\\
0.6879741881	0.9298054913\\
0.7509648926	0.9279829025\\
0.7939496656	0.9248280344\\
0.8265942251	0.9201305508\\
0.8512307698	0.9135555223\\
0.8695244484	0.9046775098\\
0.8822751268	0.8935749240\\
0.8912152359	0.8795345681\\
0.8972054128	0.8611650842\\
0.9005599444	0.8374698963\\
0.9015122667	0.8057811221\\
0.8998127549	0.7647637852\\
0.8889581571	0.6664173331\\
0.8807451844	0.6190853290\\
0.8709871246	0.5754234980\\
0.8595887186	0.5350969398\\
0.8464634716	0.4977721221\\
0.8313659121	0.4627825634\\
0.8144411226	0.4304610251\\
0.7953423974	0.4001414290\\
0.7742469118	0.3721570270\\
0.7504936024	0.3458422093\\
0.7244930223	0.3219233413\\
0.6968186818	0.3009564713\\
0.6678129027	0.2831147313\\
0.6374755202	0.2683536792\\
0.6058062896	0.2567134740\\
0.5734719560	0.2484577112\\
0.5404724615	0.2435585170\\
0.5051414275	0.2420975340\\
0.4698123102	0.2445097662\\
0.4348186513	0.2508263607\\
0.4011604715	0.2608611895\\
0.3691712930	0.2744621111\\
0.3391846471	0.2914768950\\
0.3115342032	0.3117338513\\
0.2866584520	0.3348970746\\
0.2651214172	0.3602467328\\
0.2463954717	0.3882604107\\
0.2307401809	0.4186052359\\
0.2182651436	0.4509479730\\
0.2088396265	0.4856221329\\
0.2026106889	0.5222942234\\
0.1996511423	0.5606306825\\
0.2000000000	0.6000000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3000000000	0.6000000000\\
0.3031493355	0.6259973354\\
0.3086491335	0.6516590783\\
0.3162613431	0.6759852840\\
0.3260876211	0.6993090722\\
0.3378919802	0.7209638168\\
0.3514443669	0.7406161245\\
0.3666603379	0.7582661202\\
0.3839492376	0.7743325226\\
0.4026308747	0.7882209256\\
0.4229771217	0.8002801075\\
0.4453214891	0.8107345648\\
0.4699973417	0.8196769632\\
0.4966709625	0.8269494859\\
0.5253421244	0.8325690380\\
0.5876756743	0.8386404974\\
0.6493288974	0.8373718701\\
0.6773169117	0.8340782311\\
0.7026347072	0.8290616694\\
0.7242829315	0.8225596865\\
0.7425950705	0.8146222407\\
0.7582370279	0.8050157612\\
0.7715213829	0.7934588543\\
0.7824925905	0.7797655744\\
0.7911109031	0.7640756038\\
0.7977436124	0.7457212273\\
0.8022646871	0.7250364697\\
0.8048012195	0.7013544860\\
0.8052033678	0.6753420371\\
0.8034612134	0.6476662312\\
0.7996014071	0.6189935928\\
0.7859342845	0.5619904464\\
0.7764540029	0.5349927204\\
0.7651902365	0.5089973629\\
0.7524291770	0.4846708840\\
0.7382259336	0.4620131889\\
0.7223427999	0.4406913588\\
0.7052762307	0.4213719362\\
0.6866829124	0.4036628225\\
0.6666726852	0.3877696222\\
0.6456644354	0.3740480295\\
0.6239914007	0.3626441937\\
0.6013200096	0.3533730238\\
0.5783169984	0.3465090078\\
0.5546488276	0.3419550750\\
0.5309823534	0.3398533335\\
0.5066509833	0.3402285459\\
0.4823214783	0.3432342020\\
0.4586605816	0.3488282954\\
0.4360016340	0.3568929847\\
0.4143450789	0.3674341756\\
0.3940243155	0.3803159230\\
0.3753729318	0.3953188360\\
0.3585730689	0.4122469776\\
0.3437221411	0.4309287621\\
0.3306774581	0.4516079042\\
0.3198804368	0.4736177863\\
0.3112736021	0.4969588202\\
0.3048873880	0.5216311415\\
0.3008479850	0.5473014022\\
0.2992281427	0.5733029338\\
0.3000000000	0.6000000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4000000000	0.6000000000\\
0.4065492827	0.6293265229\\
0.4185172535	0.6566454990\\
0.4354607533	0.6809562631\\
0.4568081094	0.7015114013\\
0.4821638470	0.7179993276\\
0.5111777830	0.7301455143\\
0.5428500100	0.7374506356\\
0.5755133377	0.7394868722\\
0.6058344043	0.7362682982\\
0.6331459310	0.7280549500\\
0.6557807452	0.7153919116\\
0.6737124325	0.6983859200\\
0.6866209363	0.6773555401\\
0.6944681656	0.6523338470\\
0.6969505412	0.6239867608\\
0.6939226075	0.5936474645\\
0.6855403911	0.5629825510\\
0.6722324009	0.5336587912\\
0.6545686077	0.5070101335\\
0.6334672397	0.4843151420\\
0.6094477800	0.4660122530\\
0.5831019774	0.4525990274\\
0.5554292221	0.4446222805\\
0.5274292935	0.4423280867\\
0.4994359365	0.4458998350\\
0.4731166263	0.4553283273\\
0.4498058539	0.4700489025\\
0.4298337412	0.4898958961\\
0.4143485076	0.5139216944\\
0.4040342902	0.5409377218\\
0.3991771573	0.5699457017\\
0.4000000000	0.6000000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5000000000	0.6000000000\\
0.5080060810	0.6173097971\\
0.5218850802	0.6309920553\\
0.5395755157	0.6390647266\\
0.5585706683	0.6403329166\\
0.5752028236	0.6346070659\\
0.5872492493	0.6227651271\\
0.5929763744	0.6063966144\\
0.5916197455	0.5880567932\\
0.5835145058	0.5704104392\\
0.5696556106	0.5560494178\\
0.5522990996	0.5475901438\\
0.5343019419	0.5462396036\\
0.5176656259	0.5521513158\\
0.5053069739	0.5644138997\\
0.4989973917	0.5814472679\\
0.5000000000	0.6000000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5500000000	0.6000000000\\
0.5529024262	0.5955750339\\
0.5516128702	0.5902526734\\
0.5468501935	0.5866974901\\
0.5415454175	0.5872457337\\
0.5385913069	0.5916561435\\
0.5398219000	0.5969788446\\
0.5445726355	0.6005495116\\
0.5500000000	0.6000000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4400000000	0.9990000000\\
0.9813286024	0.9985855643\\
0.9950147407	0.9964774556\\
0.9971511783	0.9801065407\\
0.9926188321	0.8817234822\\
0.9844126323	0.6138116031\\
0.9803052274	0.5415141440\\
0.9749692372	0.4828814648\\
0.9660448023	0.4222520477\\
0.9541224251	0.3709500717\\
0.9386297282	0.3263046219\\
0.9184041887	0.2849822869\\
0.9013316072	0.2576515330\\
0.8809324739	0.2299853799\\
0.8564101421	0.2009867411\\
0.8274844975	0.1703271146\\
0.7921853953	0.1361999642\\
0.7588671399	0.1069417600\\
0.7315438956	0.0860294153\\
0.7065439513	0.0704627913\\
0.6855367186	0.0603473451\\
0.6635246046	0.0523752006\\
0.6388435549	0.0459435497\\
0.6108285784	0.0409532483\\
0.5421385714	0.0350815666\\
0.4598021218	0.0349433341\\
0.3824861590	0.0398688327\\
0.3131807545	0.0491567162\\
0.2538769252	0.0625792059\\
0.2025709530	0.0804915241\\
0.1555956641	0.1046289476\\
0.1342745300	0.1189418905\\
0.1149542541	0.1343948021\\
0.0980791002	0.1505761569\\
0.0835013708	0.1675943012\\
0.0710932050	0.1856143470\\
0.0607786995	0.2046357371\\
0.0484699618	0.2360029066\\
0.0389407473	0.2730379919\\
0.0319030187	0.3167378642\\
0.0269255189	0.3697678792\\
0.0232899580	0.4541288322\\
0.0227705430	0.5544688108\\
0.0250731545	0.6514551720\\
0.0316081436	0.7940854824\\
0.0318109862	0.8367476971\\
0.0285383484	0.8757555357\\
0.0191559800	0.9278077778\\
0.0182852351	0.9698679345\\
0.0068563529	0.9862320875\\
0.0084174506	0.9902060610\\
0.0131872763	0.9935349300\\
0.0319854421	0.9981022910\\
0.4400093530	0.9983529835\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9950000000	0.9900000000\\
0.9955537410	0.9716195546\\
0.9911104355	0.8816317362\\
0.9845953830	0.6703678832\\
0.9786159909	0.5557517592\\
0.9737576745	0.5017808983\\
0.9674014432	0.4538080589\\
0.9594849304	0.4114999306\\
0.9498577610	0.3738554323\\
0.9366304213	0.3355406488\\
0.9204911072	0.3002199872\\
0.9006712414	0.2662275138\\
0.8767772453	0.2328986208\\
0.8449035112	0.1955714932\\
0.8064987531	0.1566252739\\
0.7658420833	0.1202813121\\
0.7298520130	0.0928902056\\
0.6995171544	0.0747218090\\
0.6685055484	0.0613004580\\
0.6341543062	0.0515034854\\
0.5944693023	0.0447255426\\
0.5441209887	0.0404975730\\
0.4867823955	0.0395219249\\
0.4261223575	0.0418557978\\
0.3678051000	0.0473032610\\
0.3208234388	0.0544564674\\
0.2778428992	0.0638556556\\
0.2388624209	0.0754916653\\
0.2035470412	0.0894640647\\
0.1702311136	0.1065361267\\
0.1402480402	0.1261774830\\
0.1139332006	0.1480956489\\
0.0920705059	0.1716251256\\
0.0699168990	0.2049939643\\
0.0534133333	0.2437007095\\
0.0413521803	0.2907421739\\
0.0330664046	0.3484468894\\
0.0274629316	0.4344813119\\
0.0260924684	0.5421605590\\
0.0286365348	0.6471484634\\
0.0364301363	0.7971122133\\
0.0366012882	0.8397744225\\
0.0328448562	0.8781149696\\
0.0218955152	0.9308375518\\
0.0193459305	0.9698782648\\
0.0089073901	0.9833378735\\
0.0080053996	0.9882585004\\
0.0121646420	0.9927195806\\
0.0209463003	0.9962192763\\
0.0293194685	0.9979390549\\
0.0433346067	0.9981332463\\
0.9646775338	0.9980681594\\
0.9902307173	0.9964336409\\
0.9933160745	0.9945399466\\
0.9942693867	0.9895035356\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.0000000000	0.1500000000\\
0.1500000000	0.1500000000\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.0000000000	0.3500000000\\
1.0000000000	0.3500000000\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.1500000000	0.0000000000\\
0.1500000000	0.3500000000\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.7000000000	0.0000000000\\
0.7000000000	0.3500000000\\
};
\end{axis}
\end{tikzpicture}%

==> pictures/streamlines_zoom.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.40000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\figurewidth,
height=0.35\figurewidth,
at={(0\figurewidth,0.5\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=1.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.0000000000,
ymax=1.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0100000000	0.0100000000\\
0.0221061171	0.0041036732\\
0.0488465881	0.0017108636\\
0.1128370711	0.0013249936\\
0.1443568361	0.0042331168\\
0.1449113279	0.0079090674\\
0.1369618057	0.0171416710\\
0.0906485852	0.0586885792\\
0.0354003374	0.0999863014\\
0.0120247829	0.1147949174\\
0.0049691426	0.1165724160\\
0.0028443433	0.1116425681\\
0.0015600071	0.0972812114\\
0.0018248118	0.0462778161\\
0.0041983595	0.0216906375\\
0.0100000000	0.0100000000\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0300000000	0.0300000000\\
0.0430651673	0.0217568213\\
0.0627741941	0.0172498368\\
0.0914359316	0.0166037889\\
0.1093301225	0.0206441537\\
0.1128478885	0.0259248529\\
0.1097595461	0.0340134048\\
0.0996987023	0.0457527912\\
0.0826311379	0.0611954721\\
0.0619588094	0.0771515979\\
0.0436789024	0.0889009343\\
0.0314325363	0.0940909763\\
0.0238697963	0.0935307279\\
0.0204824284	0.0898968174\\
0.0182691570	0.0831777275\\
0.0177159872	0.0618176877\\
0.0218698670	0.0428532713\\
0.0300000000	0.0300000000\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0400000000	0.0400000000\\
0.0497101526	0.0330510802\\
0.0627375081	0.0288385346\\
0.0787283764	0.0277966391\\
0.0903164617	0.0305719910\\
0.0939964395	0.0350759361\\
0.0927825322	0.0414761981\\
0.0865577544	0.0501893268\\
0.0760367820	0.0603399969\\
0.0507219655	0.0775535262\\
0.0414472107	0.0805639370\\
0.0351946636	0.0795643386\\
0.0307250504	0.0728926379\\
0.0302254480	0.0615268293\\
0.0335550523	0.0495412296\\
0.0400000000	0.0400000000\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0500000000\\
0.0592427090	0.0434443584\\
0.0701999135	0.0423005780\\
0.0731083544	0.0439072669\\
0.0740912352	0.0469846205\\
0.0691395191	0.0553701678\\
0.0587775585	0.0629981913\\
0.0498586938	0.0648404743\\
0.0470731359	0.0628348286\\
0.0461932281	0.0591085638\\
0.0500000000	0.0500000000\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9800000000	0.0200000000\\
0.9868086101	0.0293841982\\
0.9912155623	0.0417720517\\
0.9957295812	0.0852069751\\
0.9966349464	0.2615726852\\
0.9953673881	0.2988447760\\
0.9925034906	0.3146946300\\
0.9889944558	0.3160485627\\
0.9828887498	0.3109569366\\
0.9297397853	0.2478798555\\
0.8749771715	0.1891185092\\
0.8105700892	0.1217916810\\
0.7735146566	0.0785342222\\
0.7430650358	0.0337511536\\
0.7354773128	0.0179415666\\
0.7351125297	0.0101289914\\
0.7382070553	0.0074753189\\
0.7442701812	0.0057530124\\
0.7700118204	0.0036436144\\
0.9123291918	0.0041595952\\
0.9575576995	0.0086379429\\
0.9704990920	0.0131263056\\
0.9800000000	0.0200000000\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9600000000	0.0400000000\\
0.9693363458	0.0523773191\\
0.9761686653	0.0687523423\\
0.9808680653	0.0901225769\\
0.9839035151	0.1181518470\\
0.9857880599	0.1695048857\\
0.9850269647	0.2271551443\\
0.9822542217	0.2611039710\\
0.9771976794	0.2776486059\\
0.9737367501	0.2804300885\\
0.9693463625	0.2803301437\\
0.9565647572	0.2716109579\\
0.8639614912	0.1760322387\\
0.8083686935	0.1173823901\\
0.7750435752	0.0767930517\\
0.7633590423	0.0591888807\\
0.7561923449	0.0449304387\\
0.7536914746	0.0343448087\\
0.7557457474	0.0267628862\\
0.7601616348	0.0227559133\\
0.7668758210	0.0198092228\\
0.7899338626	0.0158108359\\
0.8302922305	0.0142338111\\
0.8766124170	0.0156081918\\
0.9069161391	0.0186458567\\
0.9298777841	0.0234489486\\
0.9471675381	0.0304451619\\
0.9600000000	0.0400000000\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9400000000	0.0600000000\\
0.9499860487	0.0727032603\\
0.9575624203	0.0884009681\\
0.9631727913	0.1080936256\\
0.9668723204	0.1321120012\\
0.9688264575	0.1661191075\\
0.9679079190	0.2004358392\\
0.9645706457	0.2243914182\\
0.9588116066	0.2382935332\\
0.9542640827	0.2418389466\\
0.9485479390	0.2423563620\\
0.9411658062	0.2397143038\\
0.9321200494	0.2339332965\\
0.9050335608	0.2104829973\\
0.8584290516	0.1646163901\\
0.8159171220	0.1189629985\\
0.7901064955	0.0853552482\\
0.7825900954	0.0720629756\\
0.7785325497	0.0607776681\\
0.7780740663	0.0518297154\\
0.7812675774	0.0445552565\\
0.7918468483	0.0373962783\\
0.8098937256	0.0330402690\\
0.8362474395	0.0313388039\\
0.8662446342	0.0327068901\\
0.8905606646	0.0363314134\\
0.9108675846	0.0420501632\\
0.9271686705	0.0498910466\\
0.9400000000	0.0600000000\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9200000000	0.0800000000\\
0.9287407247	0.0906952093\\
0.9357208967	0.1033848673\\
0.9409730416	0.1180685025\\
0.9445840760	0.1350786174\\
0.9463682515	0.1550784818\\
0.9457595946	0.1740619834\\
0.9429175521	0.1890242912\\
0.9379940332	0.1989497850\\
0.9330923383	0.2028163116\\
0.9273839412	0.2038868078\\
0.9119786758	0.1984593322\\
0.8889218772	0.1814413546\\
0.8589197629	0.1533171695\\
0.8312000130	0.1226539977\\
0.8135526540	0.0973601905\\
0.8066673970	0.0784226995\\
0.8071600749	0.0707971429\\
0.8102323294	0.0648433099\\
0.8181565871	0.0589474404\\
0.8305317682	0.0552347223\\
0.8468850744	0.0539206274\\
0.8648880211	0.0551780862\\
0.8815459986	0.0585989314\\
0.8965290277	0.0639760898\\
0.9091725981	0.0710157081\\
0.9200000000	0.0800000000\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1000000000\\
0.9104933201	0.1143707452\\
0.9166342123	0.1313823411\\
0.9176652740	0.1490237802\\
0.9131195029	0.1609320682\\
0.9057608024	0.1646418761\\
0.8950396504	0.1623931117\\
0.8813421162	0.1540495543\\
0.8656755283	0.1402215142\\
0.8515779656	0.1238803479\\
0.8427603465	0.1092360434\\
0.8397719186	0.0972827251\\
0.8427041874	0.0886919808\\
0.8470107769	0.0853204859\\
0.8533832654	0.0832009846\\
0.8694118294	0.0835932749\\
0.8860687675	0.0895963870\\
0.9000000000	0.1000000000\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1200000000\\
0.9033982620	0.1299996465\\
0.9036947537	0.1389689397\\
0.9009925017	0.1452207979\\
0.8956040493	0.1478046837\\
0.8882243377	0.1464057990\\
0.8792036215	0.1411965318\\
0.8695587373	0.1327031898\\
0.8613787264	0.1226928099\\
0.8562118361	0.1127132838\\
0.8552623277	0.1047621418\\
0.8585064857	0.0992604953\\
0.8655804325	0.0969017572\\
0.8752698821	0.0982211492\\
0.8852609260	0.1030698167\\
0.8937610158	0.1106002297\\
0.9000000000	0.1200000000\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0600000000	0.6000000000\\
0.0654889468	0.6793241376\\
0.0792622164	0.8076283098\\
0.0806500110	0.8519488268\\
0.0776733950	0.8792746624\\
0.0707627215	0.9039387604\\
0.0627643775	0.9219440075\\
0.0394099058	0.9636524811\\
0.0329915707	0.9783100339\\
0.0325862510	0.9829484645\\
0.0341349038	0.9859056800\\
0.0446554022	0.9894756606\\
0.1327751054	0.9920327088\\
0.5324833509	0.9929219640\\
0.9081322926	0.9925112704\\
0.9577646770	0.9917041089\\
0.9763516061	0.9898024550\\
0.9823751692	0.9854714533\\
0.9836174805	0.9743823525\\
0.9706127997	0.7304104766\\
0.9647683234	0.6467689841\\
0.9581082365	0.5794588674\\
0.9498660238	0.5211484451\\
0.9397406676	0.4698372853\\
0.9269793413	0.4221922712\\
0.9115431255	0.3785457733\\
0.8930785298	0.3378978408\\
0.8714320635	0.2999153823\\
0.8428202727	0.2596013707\\
0.8097925532	0.2219553549\\
0.7722090883	0.1868667087\\
0.7322052458	0.1563732230\\
0.6925356744	0.1322389494\\
0.6521974563	0.1135894349\\
0.6101900666	0.0999871555\\
0.5655154017	0.0910811683\\
0.5095092045	0.0863668131\\
0.4498431830	0.0876923780\\
0.3898515989	0.0949742626\\
0.3325326840	0.1078642157\\
0.2805503604	0.1255982112\\
0.2335700145	0.1480355390\\
0.1915915557	0.1751504501\\
0.1556170065	0.2063075810\\
0.1288452406	0.2373310479\\
0.1069906418	0.2716896681\\
0.0898578066	0.3097160709\\
0.0766944110	0.3530757422\\
0.0670834085	0.4037666151\\
0.0610787142	0.4621187473\\
0.0586911136	0.5281294304\\
0.0600000000	0.6000000000\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.1000000000	0.6000000000\\
0.1033101732	0.6449982654\\
0.1088013854	0.6913265174\\
0.1325868801	0.8282888961\\
0.1374709660	0.8682649105\\
0.1378949794	0.8885811450\\
0.1362815720	0.9062293272\\
0.1326928447	0.9222089356\\
0.1244962085	0.9468311848\\
0.1236742436	0.9554706136\\
0.1261913167	0.9611099222\\
0.1318754814	0.9653628716\\
0.1556731854	0.9716140119\\
0.2014188888	0.9757618962\\
0.2778066504	0.9786645672\\
0.5435284432	0.9815348249\\
0.8581781364	0.9804288044\\
0.9174746478	0.9781500294\\
0.9470727028	0.9737170503\\
0.9556794329	0.9696692867\\
0.9611110397	0.9633111868\\
0.9639201110	0.9539229555\\
0.9649844124	0.9392170717\\
0.9616339754	0.8621823571\\
0.9513409073	0.7268679590\\
0.9438963960	0.6532176646\\
0.9356835887	0.5922338012\\
0.9259159381	0.5382502621\\
0.9143281115	0.4899335446\\
0.9001933512	0.4446173757\\
0.8836298106	0.4029679159\\
0.8642504592	0.3639855051\\
0.8420313181	0.3276702282\\
0.8148194703	0.2913574385\\
0.7842909988	0.2580572675\\
0.7509498230	0.2282482284\\
0.7149442882	0.2020584798\\
0.6776070560	0.1803945423\\
0.6386039434	0.1630015119\\
0.5982679389	0.1500604550\\
0.5562659133	0.1414821219\\
0.5079319997	0.1371446610\\
0.4586009688	0.1382815345\\
0.4089402691	0.1448803578\\
0.3606166219	0.1567741445\\
0.3152961739	0.1734759507\\
0.2733119908	0.1947690286\\
0.2353306291	0.2202949722\\
0.2016866429	0.2498566428\\
0.1748164232	0.2805426822\\
0.1520673696	0.3145614895\\
0.1335540149	0.3519133167\\
0.1192270436	0.3925976318\\
0.1086387033	0.4379471186\\
0.1018769603	0.4879601771\\
0.0989830897	0.5423019682\\
0.1000000000	0.6000000000\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.2000000000	0.6000000000\\
0.2030631866	0.6353315415\\
0.2086861117	0.6706606671\\
0.2167723098	0.7053204486\\
0.2271750959	0.7386438754\\
0.2394299356	0.7692975923\\
0.2535182098	0.7972812554\\
0.2689223432	0.8215953778\\
0.2860707505	0.8429063715\\
0.3034303434	0.8598017653\\
0.3224475275	0.8742551800\\
0.3434648647	0.8865713145\\
0.3668157602	0.8969742041\\
0.3931670052	0.9057439303\\
0.4228513936	0.9129712169\\
0.4948835514	0.9234241265\\
0.5508989735	0.9275537550\\
0.6155747569	0.9298325812\\
0.6862421089	0.9301376636\\
0.7498997938	0.9283769238\\
0.7932180115	0.9252832740\\
0.8261960020	0.9206460380\\
0.8511658422	0.9141020966\\
0.8694599569	0.9053454208\\
0.8822225893	0.8943385635\\
0.8911884246	0.8802974232\\
0.8972476372	0.8619292058\\
0.9006290412	0.8385676062\\
0.9016071014	0.8065440876\\
0.8999138499	0.7655273161\\
0.8891695271	0.6675145391\\
0.8809507221	0.6198493782\\
0.8712284422	0.5761873225\\
0.8598722571	0.5358608240\\
0.8467977111	0.4985361299\\
0.8317544554	0.4635464636\\
0.8147041970	0.4308917775\\
0.7956434516	0.4005721282\\
0.7745862808	0.3725877706\\
0.7508824118	0.3462729183\\
0.7248859242	0.3223018946\\
0.6972115718	0.3012858753\\
0.6682058080	0.2834004442\\
0.6378684062	0.2685969944\\
0.6061991922	0.2569199867\\
0.5738648541	0.2486230237\\
0.5408653509	0.2436827156\\
0.5055343017	0.2421792311\\
0.4702051718	0.2445473916\\
0.4352114867	0.2508164668\\
0.4015532986	0.2608057650\\
0.3695640876	0.2743564107\\
0.3395774124	0.2913112396\\
0.3119268979	0.3114952473\\
0.2870332554	0.3345919266\\
0.2654167094	0.3599416218\\
0.2466251478	0.3879554181\\
0.2309112852	0.4183002758\\
0.2182790871	0.4509764682\\
0.2088492112	0.4856506386\\
0.2026138021	0.5223227320\\
0.1996498703	0.5606592075\\
0.2000000000	0.6000000000\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3000000000	0.6000000000\\
0.3031422656	0.6259973431\\
0.3086345560	0.6516591164\\
0.3163592180	0.6763186048\\
0.3262076304	0.6996423872\\
0.3380329610	0.7212970942\\
0.3516028213	0.7409494683\\
0.3668323680	0.7585994456\\
0.3841231627	0.7746615076\\
0.4028047680	0.7885476251\\
0.4231509693	0.8006125662\\
0.4454953234	0.8110737648\\
0.4701711600	0.8200234655\\
0.4968447771	0.8273091209\\
0.5255159491	0.8329452854\\
0.5878495257	0.8390600211\\
0.6495028128	0.8378540963\\
0.6774908640	0.8346014702\\
0.7028087307	0.8296322429\\
0.7244570570	0.8231835201\\
0.7431021149	0.8151347650\\
0.7587439082	0.8055292496\\
0.7720257044	0.7939549135\\
0.7829741342	0.7802615619\\
0.7915574985	0.7645714742\\
0.7981603248	0.7462171609\\
0.8026607755	0.7255325009\\
0.8051963181	0.7015168402\\
0.8055577187	0.6755044969\\
0.8037839676	0.6478286965\\
0.7998999805	0.6191560525\\
0.7862045183	0.5621529136\\
0.7767162385	0.5351552282\\
0.7654479074	0.5091598864\\
0.7526857654	0.4848333893\\
0.7384844317	0.4621757148\\
0.7226073925	0.4408538683\\
0.7055498979	0.4215344658\\
0.6869592464	0.4038146333\\
0.6672824932	0.3881493900\\
0.6462742176	0.3743692321\\
0.6246011603	0.3629097921\\
0.6019297460	0.3535859514\\
0.5785933193	0.3465866697\\
0.5549252122	0.3420129410\\
0.5312587367	0.3398905305\\
0.5065940378	0.3402654724\\
0.4822645376	0.3432819852\\
0.4586036503	0.3488856762\\
0.4359447838	0.3569627961\\
0.4142882051	0.3675132014\\
0.3939674612	0.3804084590\\
0.3753161323	0.3954248346\\
0.3585198015	0.4123573783\\
0.3436781942	0.4310391347\\
0.3306404756	0.4517182558\\
0.3198464985	0.4737281346\\
0.3112466165	0.4970691284\\
0.3048653968	0.5217414253\\
0.3008285727	0.5474116908\\
0.2992109572	0.5734132234\\
0.3000000000	0.6000000000\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4000000000	0.6000000000\\
0.4065216068	0.6293265862\\
0.4184459038	0.6566456589\\
0.4353212164	0.6809565919\\
0.4569633230	0.7018357913\\
0.4826525570	0.7184973598\\
0.5116663465	0.7305839354\\
0.5436718103	0.7379001210\\
0.5763349531	0.7398547569\\
0.6066558401	0.7365571188\\
0.6339671293	0.7282473230\\
0.6566015790	0.7154439802\\
0.6744470325	0.6983164174\\
0.6873404006	0.6769526371\\
0.6949857196	0.6519312790\\
0.6973110745	0.6232509645\\
0.6941007778	0.5929119090\\
0.6855500657	0.5622472179\\
0.6722564931	0.5332568652\\
0.6544742061	0.5066083791\\
0.6332730397	0.4839553951\\
0.6089202317	0.4655644139\\
0.5825746546	0.4523239081\\
0.5549020642	0.4444939467\\
0.5269022749	0.4423339595\\
0.4989090699	0.4460422834\\
0.4729230650	0.4554573926\\
0.4496124279	0.4702530917\\
0.4296827667	0.4901466283\\
0.4142619318	0.5141722848\\
0.4039924923	0.5411882079\\
0.3991701137	0.5701961314\\
0.4000000000	0.6000000000\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5000000000	0.6000000000\\
0.5079152874	0.6173102726\\
0.5217203104	0.6310739612\\
0.5394112110	0.6392824830\\
0.5584069335	0.6406962921\\
0.5750401487	0.6351728015\\
0.5872482845	0.6235128625\\
0.5932265048	0.6071431724\\
0.5920793233	0.5888025428\\
0.5840055397	0.5708223870\\
0.5702535051	0.5563699014\\
0.5528963897	0.5477299959\\
0.5345655539	0.5462402062\\
0.5179288046	0.5520720806\\
0.5109579241	0.5575674506\\
0.5052822039	0.5645955327\\
0.4990696837	0.5812949543\\
0.5000000000	0.6000000000\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5500000000	0.6000000000\\
0.5528187948	0.5959208498\\
0.5516506753	0.5905955165\\
0.5472411486	0.5871550363\\
0.5419332725	0.5875550131\\
0.5390263057	0.5915999021\\
0.5400950431	0.5969266301\\
0.5448080322	0.6005209019\\
0.5500000000	0.6000000000\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4400000000	0.9990000000\\
0.9703243048	0.9989097573\\
0.9916196302	0.9985600490\\
0.9962866739	0.9970705677\\
0.9932067167	0.9413862780\\
0.9850179070	0.6381721407\\
0.9763201240	0.5025722038\\
0.9685334715	0.4416094205\\
0.9581623768	0.3899747895\\
0.9445667812	0.3446657745\\
0.9271119779	0.3036812356\\
0.9122735967	0.2766868085\\
0.8947259245	0.2500226238\\
0.8740252685	0.2230238398\\
0.8493840773	0.1946934862\\
0.8171627955	0.1614156956\\
0.7821713088	0.1285431815\\
0.7511848712	0.1023194231\\
0.7245253601	0.0829582114\\
0.7048573816	0.0712221322\\
0.6851840134	0.0618045047\\
0.6414935187	0.0479046191\\
0.5864666218	0.0392234741\\
0.5181170947	0.0355064658\\
0.4594509814	0.0360326714\\
0.4004626471	0.0394134468\\
0.3458147710	0.0453679197\\
0.2965034164	0.0537650766\\
0.2538582463	0.0642135646\\
0.2152118853	0.0772175975\\
0.1798970657	0.0930743342\\
0.1479142305	0.1117526192\\
0.1199318577	0.1326427794\\
0.0962912464	0.1553083427\\
0.0770806863	0.1796679016\\
0.0619723680	0.2060306376\\
0.0500786376	0.2357291457\\
0.0408170123	0.2700951721\\
0.0337234766	0.3107937802\\
0.0285204309	0.3594892665\\
0.0241067174	0.4455194193\\
0.0232703121	0.5491948356\\
0.0256919406	0.6508481206\\
0.0327417317	0.7978115284\\
0.0328955100	0.8418079054\\
0.0274947432	0.8924945314\\
0.0050640999	0.9969825310\\
0.0336290596	0.9986891137\\
0.4400000000	0.9990000000\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9950000000	0.9900000000\\
0.9919824108	0.9337039148\\
0.9844467958	0.6714687651\\
0.9787040001	0.5615154455\\
0.9738656323	0.5065442680\\
0.9677696192	0.4589051996\\
0.9601278366	0.4165973450\\
0.9508226753	0.3789523175\\
0.9381820482	0.3409713740\\
0.9228057687	0.3059848110\\
0.9041246321	0.2726597628\\
0.8815726802	0.2399980165\\
0.8524476440	0.2046701801\\
0.8175232010	0.1680467020\\
0.7778624117	0.1312891949\\
0.7415401293	0.1020070466\\
0.7028749376	0.0773317686\\
0.6641940715	0.0605951640\\
0.6195048092	0.0492144002\\
0.5651504865	0.0423996201\\
0.4908068437	0.0400573098\\
0.4108168052	0.0435754811\\
0.3371740294	0.0523589999\\
0.2728694256	0.0659836501\\
0.2252265146	0.0813935000\\
0.1829149053	0.1005828622\\
0.1446026277	0.1242107529\\
0.1119588270	0.1513399848\\
0.0870805317	0.1796602441\\
0.0677799621	0.2110270349\\
0.0530948947	0.2470638119\\
0.0421057689	0.2901015411\\
0.0356624066	0.3304631316\\
0.0309188926	0.3781548015\\
0.0263780023	0.4971848361\\
0.0276808909	0.6125138316\\
0.0368577398	0.7954716610\\
0.0370017113	0.8464669291\\
0.0311518931	0.8934845285\\
0.0062710586	0.9926848376\\
0.0067376246	0.9968988688\\
0.0636817904	0.9984613640\\
0.9743445767	0.9984200587\\
0.9942089080	0.9973451655\\
0.9950000000	0.9900000000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0100000000	0.0100000000\\
0.0194601749	0.0055180152\\
0.0429131298	0.0000650351\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0300000000	0.0300000000\\
0.0433970310	0.0218308683\\
0.0627771603	0.0175867369\\
0.0914426244	0.0170141025\\
0.1086790318	0.0209555047\\
0.1126261192	0.0265110887\\
0.1100774377	0.0345881294\\
0.0996238713	0.0469960325\\
0.0832274561	0.0618182096\\
0.0622235797	0.0777335059\\
0.0446080286	0.0886901357\\
0.0333539343	0.0932245205\\
0.0254478103	0.0924422914\\
0.0218279513	0.0884646389\\
0.0193397154	0.0817561553\\
0.0183691309	0.0630584598\\
0.0219855895	0.0437654880\\
0.0300000000	0.0300000000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0400000000	0.0400000000\\
0.0500367985	0.0327526521\\
0.0630651262	0.0285587398\\
0.0793889724	0.0276891286\\
0.0916449686	0.0306790961\\
0.0956549708	0.0350324825\\
0.0947368970	0.0414383960\\
0.0885754400	0.0501554989\\
0.0773835653	0.0608694366\\
0.0514003122	0.0782324778\\
0.0417953310	0.0813449889\\
0.0352116876	0.0803598265\\
0.0305793978	0.0733454805\\
0.0299901498	0.0613157835\\
0.0333998762	0.0493340142\\
0.0400000000	0.0400000000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0500000000\\
0.0605416237	0.0426131538\\
0.0731703043	0.0414300527\\
0.0763959848	0.0433451159\\
0.0771735743	0.0467561413\\
0.0712660109	0.0561434355\\
0.0595689976	0.0646920614\\
0.0496560656	0.0665555236\\
0.0465934595	0.0642110418\\
0.0456398793	0.0601612318\\
0.0469263767	0.0544858590\\
0.0500000000	0.0500000000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.9800000000	0.0200000000\\
0.9874037705	0.0304015305\\
0.9922648590	0.0451272183\\
0.9957107662	0.0624677064\\
0.9976569650	0.0918006631\\
0.9989027659	0.2710432269\\
0.9980079848	0.3083323703\\
0.9965153914	0.3198975039\\
0.9947997681	0.3214193554\\
0.9895974282	0.3181190402\\
0.9799161104	0.3079835127\\
0.9093837120	0.2245878173\\
0.8000502116	0.1088975673\\
0.7744077987	0.0782913608\\
0.7545756164	0.0507278239\\
0.7371156753	0.0203262884\\
0.7341146667	0.0121448424\\
0.7346348013	0.0076040924\\
0.7391936448	0.0045321836\\
0.7468679176	0.0027266487\\
0.7841284382	0.0000144083\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.9600000000	0.0400000000\\
0.9693357561	0.0523781494\\
0.9758162835	0.0680885575\\
0.9806267963	0.0904602922\\
0.9836508989	0.1191568908\\
0.9854738991	0.1701740849\\
0.9846769891	0.2271574521\\
0.9819136616	0.2604408270\\
0.9768362071	0.2773233967\\
0.9733809618	0.2800960637\\
0.9693291080	0.2800148140\\
0.9568841428	0.2714445177\\
0.8652433140	0.1761384536\\
0.8093817262	0.1171540525\\
0.7760798484	0.0765640438\\
0.7646652337	0.0592914650\\
0.7574764478	0.0447011788\\
0.7551403388	0.0341173559\\
0.7572444808	0.0268682043\\
0.7613631349	0.0231211128\\
0.7684131533	0.0200290916\\
0.7914701064	0.0160644660\\
0.8311608213	0.0145137496\\
0.8768138976	0.0159035973\\
0.9081163699	0.0190991379\\
0.9310782430	0.0239486351\\
0.9476982519	0.0306545854\\
0.9600000000	0.0400000000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.9400000000	0.0600000000\\
0.9499087733	0.0727044841\\
0.9575907763	0.0887350006\\
0.9630794146	0.1080931306\\
0.9667397609	0.1317781863\\
0.9686787970	0.1654518796\\
0.9677798514	0.1994353442\\
0.9643964373	0.2237236678\\
0.9588339340	0.2372944521\\
0.9543264097	0.2409574103\\
0.9486094018	0.2416095583\\
0.9415613713	0.2391781478\\
0.9328494633	0.2336192553\\
0.9064290030	0.2107312108\\
0.8591834686	0.1641176341\\
0.8172682223	0.1191300534\\
0.7913567864	0.0855213448\\
0.7836212557	0.0718963613\\
0.7796484203	0.0609424869\\
0.7791260342	0.0519939928\\
0.7821634112	0.0447188522\\
0.7923428595	0.0375478387\\
0.8100575147	0.0331251269\\
0.8360788210	0.0313859871\\
0.8660759694	0.0327205230\\
0.8900583856	0.0362742189\\
0.9103663412	0.0419474283\\
0.9266681647	0.0497350566\\
0.9400000000	0.0600000000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.9200000000	0.0800000000\\
0.9287287487	0.0906943749\\
0.9355381509	0.1030499258\\
0.9408075891	0.1177338474\\
0.9443499299	0.1344109412\\
0.9461268377	0.1540774028\\
0.9455115308	0.1733939938\\
0.9426223540	0.1883547110\\
0.9377881667	0.1979461372\\
0.9332035518	0.2015815361\\
0.9274944116	0.2027088505\\
0.9120887898	0.1973417277\\
0.8893658861	0.1805583005\\
0.8596967408	0.1527319342\\
0.8319925092	0.1220686870\\
0.8144087017	0.0967750714\\
0.8077453794	0.0778385936\\
0.8083119748	0.0705452199\\
0.8114775692	0.0645920540\\
0.8194419856	0.0588366002\\
0.8318165255	0.0552362852\\
0.8481687151	0.0540254011\\
0.8658383508	0.0553494560\\
0.8821623916	0.0587564501\\
0.8968118847	0.0640636067\\
0.9094549525	0.0711720507\\
0.9200000000	0.0800000000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1000000000\\
0.9102281109	0.1140369249\\
0.9161821265	0.1303817521\\
0.9172900256	0.1476908694\\
0.9127940664	0.1595977396\\
0.9054312054	0.1632264469\\
0.8947101411	0.1608452575\\
0.8813472075	0.1526482071\\
0.8660165583	0.1390405466\\
0.8525011546	0.1233665165\\
0.8437156696	0.1087223326\\
0.8408160842	0.0971017455\\
0.8438489055	0.0885133426\\
0.8542232837	0.0832839127\\
0.8702521936	0.0837890855\\
0.8862427600	0.0896174639\\
0.9000000000	0.1000000000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1200000000\\
0.9031763717	0.1296644815\\
0.9032983765	0.1382975191\\
0.9004312825	0.1442092715\\
0.8950161897	0.1464391657\\
0.8876383686	0.1448164467\\
0.8789526961	0.1396305899\\
0.8696616072	0.1312881518\\
0.8619034215	0.1216129266\\
0.8570806929	0.1119677633\\
0.8563334757	0.1043507038\\
0.8594898000	0.0991856737\\
0.8665648730	0.0969287444\\
0.8759200306	0.0983112194\\
0.8855769320	0.1031186622\\
0.8937279105	0.1104545627\\
0.9000000000	0.1200000000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0600000000	0.6000000000\\
0.0650721149	0.6729913142\\
0.0793407429	0.8102927586\\
0.0794222817	0.8616123750\\
0.0777952675	0.8769480278\\
0.0738700729	0.8919618234\\
0.0551330211	0.9389278462\\
0.0483354223	0.9472385062\\
0.0248230721	0.9655922592\\
0.0195444250	0.9723728543\\
0.0191598305	0.9766738207\\
0.0212377239	0.9806588761\\
0.0326385907	0.9879728373\\
0.0483683558	0.9930089732\\
0.0627483619	0.9954835540\\
0.3654429479	0.9964249230\\
0.9241110320	0.9961062195\\
0.9700777564	0.9944089933\\
0.9806585680	0.9925449410\\
0.9861653282	0.9894663776\\
0.9903413467	0.9657386057\\
0.9911373768	0.9267352974\\
0.9761158510	0.6720721135\\
0.9627915110	0.5237931280\\
0.9535234607	0.4651565199\\
0.9416496902	0.4151823205\\
0.9228874954	0.3602035087\\
0.9008210312	0.3122252855\\
0.8848777841	0.2845701547\\
0.8666529541	0.2575806678\\
0.8463729538	0.2315911706\\
0.8235236721	0.2059362689\\
0.7978130878	0.1804600164\\
0.7708110459	0.1567878622\\
0.7434777469	0.1356993605\\
0.7164775268	0.1176999892\\
0.6928089039	0.1043335440\\
0.6684709585	0.0929533118\\
0.6441314598	0.0838355409\\
0.6187906266	0.0766326228\\
0.5611082284	0.0668397559\\
0.4957664133	0.0636807427\\
0.4354359943	0.0662621280\\
0.3764475745	0.0734296819\\
0.3211318956	0.0848011625\\
0.2721517284	0.0997072710\\
0.2275034868	0.1188626885\\
0.1845252181	0.1435120472\\
0.1495468227	0.1700773192\\
0.1199202748	0.2001888888\\
0.0983823393	0.2298803613\\
0.0809342582	0.2632425700\\
0.0674510201	0.3002710075\\
0.0572151493	0.3429659173\\
0.0499682912	0.3946593661\\
0.0455024472	0.4550132071\\
0.0438718173	0.5236902504\\
0.0452209714	0.6000216648\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.1000000000	0.6000000000\\
0.1086250216	0.6896599005\\
0.1322365963	0.8259559841\\
0.1373533682	0.8702665117\\
0.1367991637	0.8929100311\\
0.1327154882	0.9158823409\\
0.1257381704	0.9365186611\\
0.1153453850	0.9557677853\\
0.1163744856	0.9607346570\\
0.1216951326	0.9644658978\\
0.1361327370	0.9682056279\\
0.1595297838	0.9711210107\\
0.2552928863	0.9765913628\\
0.3913405073	0.9797774599\\
0.5776944110	0.9811644235\\
0.8946707906	0.9792753811\\
0.9362169368	0.9754947717\\
0.9462079178	0.9719638743\\
0.9530685106	0.9665243753\\
0.9576102778	0.9564493588\\
0.9594256902	0.9363577095\\
0.9556679517	0.8290393692\\
0.9439985744	0.6700772675\\
0.9344088743	0.5900993749\\
0.9223269274	0.5257861937\\
0.9060701021	0.4658056439\\
0.8851682672	0.4091619445\\
0.8610829748	0.3598497611\\
0.8288407699	0.3102088403\\
0.7909218890	0.2655702846\\
0.7476734134	0.2263068008\\
0.7006662100	0.1937975134\\
0.6506620291	0.1685319358\\
0.5986584506	0.1508818679\\
0.5439894537	0.1406092559\\
0.4876565631	0.1378163438\\
0.4433265002	0.1406942613\\
0.3993328730	0.1478772311\\
0.3566755674	0.1592143290\\
0.3163538016	0.1745185117\\
0.2783679018	0.1937983477\\
0.2427183333	0.2170969411\\
0.2124040717	0.2423979221\\
0.1849583893	0.2715316942\\
0.1628014211	0.3015499472\\
0.1441017103	0.3345659242\\
0.1295298591	0.3689150041\\
0.1176338298	0.4082633062\\
0.1089643909	0.4509446210\\
0.1034915913	0.4972885833\\
0.1012654629	0.5469617329\\
0.1023423907	0.5999641034\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.2000000000	0.6000000000\\
0.2048681919	0.6473300665\\
0.2143802888	0.6946555432\\
0.2283161760	0.7403095047\\
0.2455106240	0.7806232929\\
0.2649484526	0.8142663966\\
0.2868228027	0.8419034854\\
0.3119980755	0.8646653257\\
0.3413533008	0.8832950039\\
0.3740431285	0.8975698670\\
0.4110692923	0.9082199776\\
0.4560925884	0.9164623652\\
0.5111119824	0.9224353054\\
0.5854602705	0.9264559692\\
0.6704635858	0.9275363892\\
0.7514500705	0.9254639021\\
0.8070864606	0.9207659366\\
0.8440694385	0.9135621293\\
0.8683241042	0.9032537197\\
0.8916149451	0.8816405344\\
0.8970528877	0.8722915614\\
0.9004752416	0.8609309982\\
0.9024747396	0.8438960980\\
0.9024276006	0.8195280581\\
0.8974292077	0.7358305424\\
0.8885217960	0.6641523007\\
0.8753828879	0.5948255639\\
0.8605875542	0.5378332383\\
0.8438801400	0.4901778131\\
0.8225861686	0.4441914374\\
0.7972586948	0.4015424012\\
0.7687417967	0.3638970556\\
0.7370620377	0.3310684665\\
0.7013843687	0.3022325306\\
0.6633763575	0.2787424516\\
0.6230381021	0.2607065732\\
0.5807025676	0.2481804962\\
0.5370364038	0.2414736040\\
0.4930397402	0.2406928656\\
0.4497124489	0.2458525739\\
0.4077222538	0.2568955824\\
0.3677355482	0.2736204160\\
0.3304191621	0.2957875467\\
0.2987740629	0.3214081339\\
0.2705458580	0.3518696638\\
0.2475209488	0.3852195697\\
0.2286621651	0.4222327524\\
0.2146106824	0.4622442147\\
0.2051432028	0.5055851300\\
0.2003952116	0.5522562196\\
0.2005945274	0.5999238803\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.3000000000	0.6000000000\\
0.3050522757	0.6349952291\\
0.3143321503	0.6689868478\\
0.3272196634	0.6999737610\\
0.3438477564	0.7282903017\\
0.3631574833	0.7526024793\\
0.3859237331	0.7738520327\\
0.4119432438	0.7917804538\\
0.4419591750	0.8069265124\\
0.4803061681	0.8202030045\\
0.5236476501	0.8295074622\\
0.5713156127	0.8346722320\\
0.6203082871	0.8353567973\\
0.6656266469	0.8316249289\\
0.7049377546	0.8237370914\\
0.7362381829	0.8121421027\\
0.7605345660	0.7964902795\\
0.7774389780	0.7788206833\\
0.7899772762	0.7571239279\\
0.7984828700	0.7307632665\\
0.8028565086	0.7000711312\\
0.8032620325	0.6617205242\\
0.7993518383	0.6210476595\\
0.7911418993	0.5807082807\\
0.7788776065	0.5403744285\\
0.7651125761	0.5070482525\\
0.7487376283	0.4763914304\\
0.7290189759	0.4470697287\\
0.7069321361	0.4207531318\\
0.6831426454	0.3981145563\\
0.6574639982	0.3788150598\\
0.6297878172	0.3628053183\\
0.6007812066	0.3505115217\\
0.5721110404	0.3423662726\\
0.5434427535	0.3379615944\\
0.5137776702	0.3371740040\\
0.4851149171	0.3401012193\\
0.4564549381	0.3468283607\\
0.4297978482	0.3568714134\\
0.4048112900	0.3702918022\\
0.3814939364	0.3871200023\\
0.3610383124	0.4064120856\\
0.3431615187	0.4284300861\\
0.3279704406	0.4531117755\\
0.3156727188	0.4801231547\\
0.3067514440	0.5081307939\\
0.3009515085	0.5381359690\\
0.2985368077	0.5688048490\\
0.2994418675	0.5998045850\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.4000000000	0.6000000000\\
0.4068412176	0.6289924644\\
0.4190612004	0.6559774897\\
0.4362074227	0.6799544517\\
0.4574289876	0.6998580499\\
0.4831174949	0.7160605952\\
0.5124643079	0.7278725216\\
0.5441360279	0.7346791914\\
0.5764654457	0.7361939863\\
0.6061194803	0.7325053315\\
0.6327640484	0.7239197613\\
0.6550648189	0.7107718886\\
0.6723674511	0.6936168658\\
0.6851704781	0.6719208183\\
0.6927995880	0.6465670517\\
0.6950230639	0.6182215595\\
0.6916655073	0.5885491536\\
0.6828864950	0.5578838288\\
0.6694844619	0.5288947026\\
0.6521826069	0.5032476502\\
0.6310781058	0.4810568052\\
0.6067255945	0.4629806990\\
0.5800467542	0.4498070692\\
0.5523744975	0.4422490985\\
0.5240416459	0.4404224511\\
0.4963823839	0.4444993516\\
0.4703968622	0.4544060700\\
0.4474202424	0.4695830335\\
0.4278882631	0.4898268562\\
0.4128326333	0.5141847109\\
0.4030331403	0.5411997870\\
0.3986089484	0.5705406292\\
0.4000000000	0.6000000000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.5000000000	0.6000000000\\
0.5086011654	0.6166393660\\
0.5229956437	0.6295988198\\
0.5410153511	0.6367358043\\
0.5596729728	0.6368938122\\
0.5756335934	0.6301531360\\
0.5865243606	0.6178416591\\
0.5912526211	0.6014785049\\
0.5890434767	0.5831423581\\
0.5801004513	0.5658340100\\
0.5658889959	0.5524725870\\
0.5485363230	0.5451219608\\
0.5308758830	0.5448300247\\
0.5149107913	0.5516585828\\
0.5034132930	0.5646213694\\
0.4981946840	0.5816496769\\
0.5000000000	0.6000000000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.5500000000	0.6000000000\\
0.5541106662	0.5944744791\\
0.5527756509	0.5871453750\\
0.5466155633	0.5820729046\\
0.5393050003	0.5824631572\\
0.5351039153	0.5879441643\\
0.5365435026	0.5956039749\\
0.5424903186	0.6003436896\\
0.5500000000	0.6000000000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.4400000000	0.9990000000\\
0.9600101040	0.9986524611\\
0.9901423121	0.9971133094\\
0.9939621289	0.9954754671\\
0.9955809326	0.9911268322\\
0.9986334112	0.9635950412\\
0.9992112871	0.9310180942\\
0.9842331730	0.6720292703\\
0.9762179096	0.5590601935\\
0.9701560540	0.4977576357\\
0.9607889561	0.4367954278\\
0.9486154790	0.3864905854\\
0.9328841043	0.3408443706\\
0.9120368306	0.2961939832\\
0.8954917487	0.2682019508\\
0.8764125349	0.2408750084\\
0.8543655312	0.2135482163\\
0.8291044009	0.1858904981\\
0.7992652437	0.1566718204\\
0.7686028836	0.1297696694\\
0.7396085562	0.1073542329\\
0.7129432313	0.0899400849\\
0.6912726259	0.0783542010\\
0.6689322664	0.0688419758\\
0.6459223389	0.0613829666\\
0.6209090596	0.0555661652\\
0.5585525540	0.0475979342\\
0.4862120590	0.0454993279\\
0.4278855325	0.0479134111\\
0.3745653706	0.0533780316\\
0.3235821977	0.0621206387\\
0.2752694359	0.0739851625\\
0.2342892549	0.0876620966\\
0.1979750365	0.1039196424\\
0.1629915342	0.1245047524\\
0.1320115830	0.1477784839\\
0.1080951608	0.1709401449\\
0.0885986370	0.1956320183\\
0.0723239562	0.2233256755\\
0.0594662597	0.2540222134\\
0.0499954233	0.2870505475\\
0.0425643733	0.3267466676\\
0.0365879478	0.3794429829\\
0.0329034910	0.4337947488\\
0.0308560065	0.5151397355\\
0.0319254179	0.6024685387\\
0.0418354051	0.7907586504\\
0.0451142981	0.8844679449\\
0.0436756165	0.9201366139\\
0.0477269818	0.9374370011\\
0.0420198606	0.9464712435\\
0.0164632656	0.9665637784\\
0.0136348510	0.9728297122\\
0.0153798310	0.9784760704\\
0.0215626467	0.9837773092\\
0.0316554325	0.9884552197\\
0.0620849549	0.9956154380\\
0.4404517075	0.9966325251\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.9950000000	0.9900000000\\
0.9979200323	0.9630847451\\
0.9984563119	0.9308007476\\
0.9834944018	0.6725797308\\
0.9755783519	0.5622774598\\
0.9697791120	0.5033065615\\
0.9606385913	0.4426763128\\
0.9492139868	0.3940374893\\
0.9345142086	0.3493913910\\
0.9137245348	0.3030758392\\
0.8980039220	0.2754179074\\
0.8798614059	0.2484251654\\
0.8591029915	0.2217653112\\
0.8352238074	0.1947736515\\
0.8067376011	0.1660886597\\
0.7767396958	0.1390386658\\
0.7477448827	0.1158261371\\
0.7207473515	0.0972297672\\
0.6987451828	0.0845972327\\
0.6774064285	0.0745934037\\
0.6547314652	0.0662507824\\
0.6313871864	0.0598671490\\
0.5756971911	0.0509273133\\
0.5053517074	0.0472574354\\
0.4283575370	0.0497607341\\
0.3577083189	0.0580345217\\
0.2897335373	0.0724698946\\
0.2304290102	0.0920927037\\
0.2054425215	0.1033624230\\
0.1814533124	0.1164360080\\
0.1561332973	0.1328400188\\
0.1358137335	0.1485182342\\
0.1174981971	0.1654097060\\
0.1016107109	0.1830932902\\
0.0877594620	0.2021128603\\
0.0756292206	0.2227990114\\
0.0587550772	0.2635042409\\
0.0469610972	0.3112098234\\
0.0384582908	0.3755816368\\
0.0335883652	0.4496058880\\
0.0321496130	0.5226140709\\
0.0332104763	0.5999436090\\
0.0437798508	0.7978982352\\
0.0462154134	0.8839382316\\
0.0442677620	0.9209398613\\
0.0478742329	0.9375727001\\
0.0423634231	0.9462813552\\
0.0157548605	0.9676922438\\
0.0138118313	0.9746283706\\
0.0180452264	0.9812291202\\
0.0328750290	0.9888820157\\
0.0576069921	0.9951787398\\
0.1156441355	0.9959823561\\
0.9369843051	0.9960696159\\
0.9789022123	0.9932660838\\
0.9860793893	0.9901018523\\
0.9883794549	0.9843899981\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.0100000000	0.0100000000\\
0.0234607586	0.0039450693\\
0.0570958205	0.0008759020\\
0.1269365898	0.0005034185\\
0.1429836434	0.0019269034\\
0.1484377093	0.0042184797\\
0.1297829559	0.0244593315\\
0.0899082434	0.0594927722\\
0.0525882346	0.0881428242\\
0.0155430293	0.1130305217\\
0.0068012368	0.1177059995\\
0.0027848107	0.1175413087\\
0.0009347633	0.1118410944\\
0.0000019167	0.0954844583\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.0300000000	0.0300000000\\
0.0430650291	0.0217741420\\
0.0627747626	0.0172248194\\
0.0914362297	0.0165126776\\
0.1096658047	0.0205033635\\
0.1132435250	0.0257399281\\
0.1101995798	0.0338281087\\
0.1001611690	0.0455683033\\
0.0830937531	0.0610253250\\
0.0620881932	0.0772481788\\
0.0434765948	0.0891988896\\
0.0312308006	0.0943359642\\
0.0236686966	0.0936643638\\
0.0203425877	0.0899669454\\
0.0181690537	0.0832485552\\
0.0177250014	0.0615553598\\
0.0218713603	0.0429245274\\
0.0300000000	0.0300000000\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.0400000000	0.0400000000\\
0.0497116848	0.0330352182\\
0.0627383441	0.0288113467\\
0.0787296417	0.0277726600\\
0.0903196611	0.0304942596\\
0.0941519210	0.0349122100\\
0.0930675053	0.0413140621\\
0.0872000619	0.0496931498\\
0.0763978566	0.0602092281\\
0.0507494451	0.0776665160\\
0.0414740807	0.0806607924\\
0.0352226713	0.0796399256\\
0.0307701971	0.0729532163\\
0.0302576336	0.0615872510\\
0.0334442517	0.0499333870\\
0.0400000000	0.0400000000\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0500000000\\
0.0592451215	0.0434270857\\
0.0702031633	0.0422575463\\
0.0734186710	0.0441552313\\
0.0742117595	0.0468853859\\
0.0693622991	0.0552731423\\
0.0590060392	0.0629723091\\
0.0500867116	0.0648806435\\
0.0472755774	0.0629322427\\
0.0463443504	0.0595408940\\
0.0500000000	0.0500000000\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.9800000000	0.0200000000\\
0.9870886447	0.0300524378\\
0.9915189549	0.0437809046\\
0.9960524410	0.0935482553\\
0.9964644958	0.2798765063\\
0.9946065817	0.3091189769\\
0.9928174852	0.3156910974\\
0.9903851436	0.3172554638\\
0.9823723931	0.3108778749\\
0.9148575022	0.2314524374\\
0.8184768471	0.1303954766\\
0.7832981130	0.0907827858\\
0.7621600484	0.0635270700\\
0.7453769908	0.0379948419\\
0.7351464318	0.0178864585\\
0.7339348081	0.0126644921\\
0.7349080619	0.0091068723\\
0.7456031533	0.0049997091\\
0.7730022759	0.0031322784\\
0.9146426962	0.0037174586\\
0.9588751912	0.0081563522\\
0.9711485506	0.0122284104\\
0.9807602330	0.0189100698\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.9600000000	0.0400000000\\
0.9693477536	0.0523775303\\
0.9760619746	0.0684184046\\
0.9808200426	0.0897885416\\
0.9838897163	0.1178181901\\
0.9857931050	0.1691715913\\
0.9850473094	0.2268222540\\
0.9822692062	0.2611040957\\
0.9772699096	0.2776505190\\
0.9738451084	0.2805117041\\
0.9694538488	0.2804955818\\
0.9566725483	0.2718122389\\
0.8644407390	0.1765699383\\
0.8084987183	0.1175857006\\
0.7748858452	0.0766632218\\
0.7630228995	0.0587273973\\
0.7559517710	0.0444701660\\
0.7536311078	0.0342161576\\
0.7557870445	0.0266347554\\
0.7602440856	0.0226741622\\
0.7669578150	0.0197611040\\
0.7900152619	0.0157919781\\
0.8307066681	0.0142405426\\
0.8770260536	0.0156493657\\
0.9069963739	0.0186823932\\
0.9299581320	0.0235196341\\
0.9469156430	0.0303525192\\
0.9600000000	0.0400000000\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.9400000000	0.0600000000\\
0.9499847476	0.0727031046\\
0.9575573100	0.0884010240\\
0.9631675157	0.1080935135\\
0.9668703666	0.1321118834\\
0.9688251224	0.1661190795\\
0.9679105614	0.2004358022\\
0.9645849467	0.2243914801\\
0.9588712154	0.2382952192\\
0.9543424294	0.2418926100\\
0.9486259324	0.2424506042\\
0.9412435172	0.2398301142\\
0.9321974945	0.2340612258\\
0.9051106051	0.2106123300\\
0.8585051200	0.1647405521\\
0.8159723028	0.1190874536\\
0.7901221190	0.0854796561\\
0.7825800388	0.0721871257\\
0.7784865419	0.0609015248\\
0.7779763444	0.0519531910\\
0.7810857985	0.0446782384\\
0.7913020933	0.0375793069\\
0.8093505978	0.0330960016\\
0.8357047166	0.0313329399\\
0.8657019706	0.0326516548\\
0.8903511536	0.0362928249\\
0.9106582698	0.0419839195\\
0.9269593808	0.0497726618\\
0.9400000000	0.0600000000\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.9200000000	0.0800000000\\
0.9287348575	0.0906952139\\
0.9357157727	0.1033848132\\
0.9410587876	0.1184021629\\
0.9446246958	0.1354120243\\
0.9463691563	0.1554116479\\
0.9456835587	0.1747275950\\
0.9427101031	0.1896883141\\
0.9377496629	0.1992789344\\
0.9331321819	0.2028407153\\
0.9270883307	0.2039237272\\
0.9116839440	0.1983378143\\
0.8886277823	0.1812389811\\
0.8586293643	0.1530735656\\
0.8306763947	0.1220781717\\
0.8131681767	0.0967853315\\
0.8065262021	0.0778488608\\
0.8071330821	0.0705554870\\
0.8103221634	0.0646022344\\
0.8182854915	0.0588229062\\
0.8306599510	0.0551750893\\
0.8470128109	0.0538976320\\
0.8650154713	0.0551819030\\
0.8816732842	0.0586252410\\
0.8966561303	0.0640259533\\
0.9092996841	0.0711002429\\
0.9200000000	0.0800000000\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1000000000\\
0.9103094491	0.1140369497\\
0.9165538785	0.1310489603\\
0.9176993906	0.1486914326\\
0.9131306101	0.1609324691\\
0.9057750605	0.1646697804\\
0.8950537518	0.1624338610\\
0.8813561228	0.1541029158\\
0.8656890000	0.1402902994\\
0.8518159507	0.1242819886\\
0.8427217103	0.1093042967\\
0.8396880767	0.0973506977\\
0.8425410648	0.0887593568\\
0.8468294734	0.0853442327\\
0.8532024263	0.0831884380\\
0.8692316445	0.0835373289\\
0.8858890802	0.0894943889\\
0.9000000000	0.1000000000\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1200000000\\
0.9033999495	0.1299996800\\
0.9037012611	0.1389690689\\
0.9010214481	0.1452216652\\
0.8956360357	0.1478372571\\
0.8882560818	0.1464636386\\
0.8792351474	0.1412736511\\
0.8695869097	0.1328028759\\
0.8613741065	0.1227921476\\
0.8561622029	0.1128120058\\
0.8551463138	0.1048598882\\
0.8582672983	0.0993281822\\
0.8653439074	0.0968612155\\
0.8750337857	0.0981154762\\
0.8850250563	0.1028954774\\
0.8935518446	0.1103510304\\
0.9000000000	0.1200000000\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.0600000000	0.6000000000\\
0.0653759594	0.6783243003\\
0.0791501659	0.8086280919\\
0.0798520383	0.8586137473\\
0.0765145725	0.8819412661\\
0.0700004996	0.9036062732\\
0.0560543322	0.9326217690\\
0.0295338009	0.9776185338\\
0.0278771150	0.9843084876\\
0.0303551334	0.9878687872\\
0.0444594262	0.9895470024\\
0.1188726319	0.9909367691\\
0.3229146833	0.9920844538\\
0.8199225983	0.9922173035\\
0.9651730025	0.9904751168\\
0.9734611624	0.9887633364\\
0.9783749401	0.9855912853\\
0.9803967659	0.9811870317\\
0.9810537995	0.9717863253\\
0.9722267723	0.7878409922\\
0.9644376863	0.6682084242\\
0.9564048649	0.5862348756\\
0.9464856582	0.5182610234\\
0.9340417698	0.4599524175\\
0.9182901685	0.4073093909\\
0.8995619560	0.3606639619\\
0.8771970444	0.3176839826\\
0.8506822617	0.2773700781\\
0.8200051184	0.2397235095\\
0.7842893951	0.2039154880\\
0.7449505372	0.1717017501\\
0.7042806068	0.1449571288\\
0.6629431862	0.1240209652\\
0.6362728491	0.1136550919\\
0.6086016953	0.1052893042\\
0.5795969325	0.0988735320\\
0.5495927292	0.0944662773\\
0.5175897222	0.0919471500\\
0.4845886759	0.0914353665\\
0.4169270293	0.0963617748\\
0.3516071644	0.1087441960\\
0.3206160699	0.1175778870\\
0.2909594052	0.1281154021\\
0.2629702156	0.1402247672\\
0.2366481905	0.1538901384\\
0.2119936237	0.1690884912\\
0.1890064178	0.1858664845\\
0.1542570629	0.2178109403\\
0.1257618286	0.2535036123\\
0.1033731719	0.2931979101\\
0.0863415242	0.3382263678\\
0.0739421920	0.3909200863\\
0.0661029694	0.4519418954\\
0.0627105681	0.5226218712\\
0.0639545537	0.5996238481\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.1000000000	0.6000000000\\
0.1033321359	0.6453316032\\
0.1089113606	0.6923264134\\
0.1316341402	0.8239574655\\
0.1364386861	0.8606033258\\
0.1373626182	0.8845841727\\
0.1355390597	0.9055624992\\
0.1213685615	0.9531427433\\
0.1234550868	0.9604438225\\
0.1313909921	0.9660477410\\
0.1441359751	0.9698124430\\
0.1631943762	0.9726973377\\
0.2282749904	0.9768799761\\
0.3449955805	0.9797587326\\
0.5150234679	0.9812305416\\
0.8783325759	0.9798520124\\
0.9399289098	0.9765040920\\
0.9532224064	0.9736624017\\
0.9604822152	0.9693170169\\
0.9641645705	0.9625945461\\
0.9658221969	0.9492083326\\
0.9638083792	0.8838075474\\
0.9512614038	0.7174935270\\
0.9384648470	0.6041879733\\
0.9272704309	0.5395408479\\
0.9133006755	0.4818941695\\
0.8964316003	0.4305809185\\
0.8757795820	0.3829345999\\
0.8486899864	0.3349575301\\
0.8169177313	0.2913149717\\
0.7803525060	0.2518013451\\
0.7393437907	0.2168849155\\
0.6953381437	0.1878039458\\
0.6493340929	0.1651030130\\
0.6013306868	0.1487321271\\
0.5513282207	0.1386652186\\
0.5029944172	0.1349021260\\
0.4533303263	0.1365772876\\
0.4040032418	0.1436169928\\
0.3560131544	0.1558619305\\
0.3110262630	0.1728276458\\
0.2693755915	0.1943266186\\
0.2317276728	0.2200015452\\
0.1984320147	0.2496458682\\
0.1716509372	0.2806653137\\
0.1494469237	0.3143507120\\
0.1313301700	0.3513691436\\
0.1171924161	0.3920536195\\
0.1067501192	0.4374031905\\
0.1000880949	0.4874163131\\
0.0972417670	0.5417580751\\
0.0982478100	0.5997608588\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.2000000000	0.6000000000\\
0.2030623698	0.6353315294\\
0.2086802808	0.6706606399\\
0.2167568289	0.7053203898\\
0.2271498508	0.7386437483\\
0.2393984827	0.7692974200\\
0.2534888862	0.7972809532\\
0.2689157114	0.8215949985\\
0.2861126894	0.8429059056\\
0.3034965485	0.8597571652\\
0.3225138231	0.8741406364\\
0.3435309326	0.8864104212\\
0.3672156612	0.8968962081\\
0.3939002993	0.9056833671\\
0.4239175222	0.9129130070\\
0.4962830841	0.9232835254\\
0.5526317473	0.9273604337\\
0.6173072105	0.9295703126\\
0.6879741881	0.9298054913\\
0.7509648926	0.9279829025\\
0.7939496656	0.9248280344\\
0.8265942251	0.9201305508\\
0.8512307698	0.9135555223\\
0.8695244484	0.9046775098\\
0.8822751268	0.8935749240\\
0.8912152359	0.8795345681\\
0.8972054128	0.8611650842\\
0.9005599444	0.8374698963\\
0.9015122667	0.8057811221\\
0.8998127549	0.7647637852\\
0.8889581571	0.6664173331\\
0.8807451844	0.6190853290\\
0.8709871246	0.5754234980\\
0.8595887186	0.5350969398\\
0.8464634716	0.4977721221\\
0.8313659121	0.4627825634\\
0.8144411226	0.4304610251\\
0.7953423974	0.4001414290\\
0.7742469118	0.3721570270\\
0.7504936024	0.3458422093\\
0.7244930223	0.3219233413\\
0.6968186818	0.3009564713\\
0.6678129027	0.2831147313\\
0.6374755202	0.2683536792\\
0.6058062896	0.2567134740\\
0.5734719560	0.2484577112\\
0.5404724615	0.2435585170\\
0.5051414275	0.2420975340\\
0.4698123102	0.2445097662\\
0.4348186513	0.2508263607\\
0.4011604715	0.2608611895\\
0.3691712930	0.2744621111\\
0.3391846471	0.2914768950\\
0.3115342032	0.3117338513\\
0.2866584520	0.3348970746\\
0.2651214172	0.3602467328\\
0.2463954717	0.3882604107\\
0.2307401809	0.4186052359\\
0.2182651436	0.4509479730\\
0.2088396265	0.4856221329\\
0.2026106889	0.5222942234\\
0.1996511423	0.5606306825\\
0.2000000000	0.6000000000\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.3000000000	0.6000000000\\
0.3031493355	0.6259973354\\
0.3086491335	0.6516590783\\
0.3162613431	0.6759852840\\
0.3260876211	0.6993090722\\
0.3378919802	0.7209638168\\
0.3514443669	0.7406161245\\
0.3666603379	0.7582661202\\
0.3839492376	0.7743325226\\
0.4026308747	0.7882209256\\
0.4229771217	0.8002801075\\
0.4453214891	0.8107345648\\
0.4699973417	0.8196769632\\
0.4966709625	0.8269494859\\
0.5253421244	0.8325690380\\
0.5876756743	0.8386404974\\
0.6493288974	0.8373718701\\
0.6773169117	0.8340782311\\
0.7026347072	0.8290616694\\
0.7242829315	0.8225596865\\
0.7425950705	0.8146222407\\
0.7582370279	0.8050157612\\
0.7715213829	0.7934588543\\
0.7824925905	0.7797655744\\
0.7911109031	0.7640756038\\
0.7977436124	0.7457212273\\
0.8022646871	0.7250364697\\
0.8048012195	0.7013544860\\
0.8052033678	0.6753420371\\
0.8034612134	0.6476662312\\
0.7996014071	0.6189935928\\
0.7859342845	0.5619904464\\
0.7764540029	0.5349927204\\
0.7651902365	0.5089973629\\
0.7524291770	0.4846708840\\
0.7382259336	0.4620131889\\
0.7223427999	0.4406913588\\
0.7052762307	0.4213719362\\
0.6866829124	0.4036628225\\
0.6666726852	0.3877696222\\
0.6456644354	0.3740480295\\
0.6239914007	0.3626441937\\
0.6013200096	0.3533730238\\
0.5783169984	0.3465090078\\
0.5546488276	0.3419550750\\
0.5309823534	0.3398533335\\
0.5066509833	0.3402285459\\
0.4823214783	0.3432342020\\
0.4586605816	0.3488282954\\
0.4360016340	0.3568929847\\
0.4143450789	0.3674341756\\
0.3940243155	0.3803159230\\
0.3753729318	0.3953188360\\
0.3585730689	0.4122469776\\
0.3437221411	0.4309287621\\
0.3306774581	0.4516079042\\
0.3198804368	0.4736177863\\
0.3112736021	0.4969588202\\
0.3048873880	0.5216311415\\
0.3008479850	0.5473014022\\
0.2992281427	0.5733029338\\
0.3000000000	0.6000000000\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.4000000000	0.6000000000\\
0.4065492827	0.6293265229\\
0.4185172535	0.6566454990\\
0.4354607533	0.6809562631\\
0.4568081094	0.7015114013\\
0.4821638470	0.7179993276\\
0.5111777830	0.7301455143\\
0.5428500100	0.7374506356\\
0.5755133377	0.7394868722\\
0.6058344043	0.7362682982\\
0.6331459310	0.7280549500\\
0.6557807452	0.7153919116\\
0.6737124325	0.6983859200\\
0.6866209363	0.6773555401\\
0.6944681656	0.6523338470\\
0.6969505412	0.6239867608\\
0.6939226075	0.5936474645\\
0.6855403911	0.5629825510\\
0.6722324009	0.5336587912\\
0.6545686077	0.5070101335\\
0.6334672397	0.4843151420\\
0.6094477800	0.4660122530\\
0.5831019774	0.4525990274\\
0.5554292221	0.4446222805\\
0.5274292935	0.4423280867\\
0.4994359365	0.4458998350\\
0.4731166263	0.4553283273\\
0.4498058539	0.4700489025\\
0.4298337412	0.4898958961\\
0.4143485076	0.5139216944\\
0.4040342902	0.5409377218\\
0.3991771573	0.5699457017\\
0.4000000000	0.6000000000\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.5000000000	0.6000000000\\
0.5080060810	0.6173097971\\
0.5218850802	0.6309920553\\
0.5395755157	0.6390647266\\
0.5585706683	0.6403329166\\
0.5752028236	0.6346070659\\
0.5872492493	0.6227651271\\
0.5929763744	0.6063966144\\
0.5916197455	0.5880567932\\
0.5835145058	0.5704104392\\
0.5696556106	0.5560494178\\
0.5522990996	0.5475901438\\
0.5343019419	0.5462396036\\
0.5176656259	0.5521513158\\
0.5053069739	0.5644138997\\
0.4989973917	0.5814472679\\
0.5000000000	0.6000000000\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.5500000000	0.6000000000\\
0.5529024262	0.5955750339\\
0.5516128702	0.5902526734\\
0.5468501935	0.5866974901\\
0.5415454175	0.5872457337\\
0.5385913069	0.5916561435\\
0.5398219000	0.5969788446\\
0.5445726355	0.6005495116\\
0.5500000000	0.6000000000\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.4400000000	0.9990000000\\
0.9813286024	0.9985855643\\
0.9950147407	0.9964774556\\
0.9971511783	0.9801065407\\
0.9926188321	0.8817234822\\
0.9844126323	0.6138116031\\
0.9803052274	0.5415141440\\
0.9749692372	0.4828814648\\
0.9660448023	0.4222520477\\
0.9541224251	0.3709500717\\
0.9386297282	0.3263046219\\
0.9184041887	0.2849822869\\
0.9013316072	0.2576515330\\
0.8809324739	0.2299853799\\
0.8564101421	0.2009867411\\
0.8274844975	0.1703271146\\
0.7921853953	0.1361999642\\
0.7588671399	0.1069417600\\
0.7315438956	0.0860294153\\
0.7065439513	0.0704627913\\
0.6855367186	0.0603473451\\
0.6635246046	0.0523752006\\
0.6388435549	0.0459435497\\
0.6108285784	0.0409532483\\
0.5421385714	0.0350815666\\
0.4598021218	0.0349433341\\
0.3824861590	0.0398688327\\
0.3131807545	0.0491567162\\
0.2538769252	0.0625792059\\
0.2025709530	0.0804915241\\
0.1555956641	0.1046289476\\
0.1342745300	0.1189418905\\
0.1149542541	0.1343948021\\
0.0980791002	0.1505761569\\
0.0835013708	0.1675943012\\
0.0710932050	0.1856143470\\
0.0607786995	0.2046357371\\
0.0484699618	0.2360029066\\
0.0389407473	0.2730379919\\
0.0319030187	0.3167378642\\
0.0269255189	0.3697678792\\
0.0232899580	0.4541288322\\
0.0227705430	0.5544688108\\
0.0250731545	0.6514551720\\
0.0316081436	0.7940854824\\
0.0318109862	0.8367476971\\
0.0285383484	0.8757555357\\
0.0191559800	0.9278077778\\
0.0182852351	0.9698679345\\
0.0068563529	0.9862320875\\
0.0084174506	0.9902060610\\
0.0131872763	0.9935349300\\
0.0319854421	0.9981022910\\
0.4400093530	0.9983529835\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.9950000000	0.9900000000\\
0.9955537410	0.9716195546\\
0.9911104355	0.8816317362\\
0.9845953830	0.6703678832\\
0.9786159909	0.5557517592\\
0.9737576745	0.5017808983\\
0.9674014432	0.4538080589\\
0.9594849304	0.4114999306\\
0.9498577610	0.3738554323\\
0.9366304213	0.3355406488\\
0.9204911072	0.3002199872\\
0.9006712414	0.2662275138\\
0.8767772453	0.2328986208\\
0.8449035112	0.1955714932\\
0.8064987531	0.1566252739\\
0.7658420833	0.1202813121\\
0.7298520130	0.0928902056\\
0.6995171544	0.0747218090\\
0.6685055484	0.0613004580\\
0.6341543062	0.0515034854\\
0.5944693023	0.0447255426\\
0.5441209887	0.0404975730\\
0.4867823955	0.0395219249\\
0.4261223575	0.0418557978\\
0.3678051000	0.0473032610\\
0.3208234388	0.0544564674\\
0.2778428992	0.0638556556\\
0.2388624209	0.0754916653\\
0.2035470412	0.0894640647\\
0.1702311136	0.1065361267\\
0.1402480402	0.1261774830\\
0.1139332006	0.1480956489\\
0.0920705059	0.1716251256\\
0.0699168990	0.2049939643\\
0.0534133333	0.2437007095\\
0.0413521803	0.2907421739\\
0.0330664046	0.3484468894\\
0.0274629316	0.4344813119\\
0.0260924684	0.5421605590\\
0.0286365348	0.6471484634\\
0.0364301363	0.7971122133\\
0.0366012882	0.8397744225\\
0.0328448562	0.8781149696\\
0.0218955152	0.9308375518\\
0.0193459305	0.9698782648\\
0.0089073901	0.9833378735\\
0.0080053996	0.9882585004\\
0.0121646420	0.9927195806\\
0.0209463003	0.9962192763\\
0.0293194685	0.9979390549\\
0.0433346067	0.9981332463\\
0.9646775338	0.9980681594\\
0.9902307173	0.9964336409\\
0.9933160745	0.9945399466\\
0.9942693867	0.9895035356\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0100000000	0.0100000000\\
0.0221058354	0.0041002423\\
0.0488467788	0.0017153425\\
0.1128392513	0.0013436530\\
0.1443518336	0.0042997830\\
0.1448295135	0.0080047496\\
0.1368624908	0.0172367285\\
0.0908853659	0.0584933035\\
0.0343097232	0.1007220122\\
0.0116059082	0.1150140990\\
0.0048785674	0.1164901577\\
0.0028313501	0.1115180067\\
0.0015421754	0.0968238245\\
0.0018310072	0.0458214687\\
0.0041951718	0.0215679460\\
0.0100000000	0.0100000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0300000000	0.0300000000\\
0.0430651794	0.0217571691\\
0.0627742115	0.0172493648\\
0.0914359374	0.0166016058\\
0.1093302075	0.0206375969\\
0.1128533598	0.0259156412\\
0.1097699064	0.0340037203\\
0.0997108130	0.0457431950\\
0.0826433770	0.0611871271\\
0.0619710672	0.0771445832\\
0.0436913217	0.0888960337\\
0.0314448293	0.0940918055\\
0.0238818800	0.0935443850\\
0.0204879387	0.0899188837\\
0.0182688636	0.0831996647\\
0.0177117012	0.0618396255\\
0.0218596860	0.0428752324\\
0.0300000000	0.0300000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0400000000	0.0400000000\\
0.0497101348	0.0330508160\\
0.0627374981	0.0288384439\\
0.0787283627	0.0277971889\\
0.0903164257	0.0305731105\\
0.0939957758	0.0350775756\\
0.0927811957	0.0414778315\\
0.0865559756	0.0501909559\\
0.0760349601	0.0603414639\\
0.0507201655	0.0775541880\\
0.0414454379	0.0805632492\\
0.0351929493	0.0795608658\\
0.0307261002	0.0728875012\\
0.0302277028	0.0615216833\\
0.0335592460	0.0495360950\\
0.0400000000	0.0400000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0500000000\\
0.0592426789	0.0434446342\\
0.0701998814	0.0423006010\\
0.0731083364	0.0439070681\\
0.0740913488	0.0469844402\\
0.0691396523	0.0553699647\\
0.0587776930	0.0629976847\\
0.0498588234	0.0648395104\\
0.0470736721	0.0628331272\\
0.0461945043	0.0591068856\\
0.0500000000	0.0500000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9800000000	0.0200000000\\
0.9868092634	0.0293841540\\
0.9912156181	0.0417720586\\
0.9957271530	0.0852070719\\
0.9966312381	0.2615728647\\
0.9953600368	0.2988449952\\
0.9924877959	0.3146945244\\
0.9889725529	0.3160319276\\
0.9828681700	0.3109319163\\
0.9297158709	0.2478561534\\
0.8746318610	0.1887613125\\
0.8102441900	0.1214351774\\
0.7734979831	0.0785108141\\
0.7430547617	0.0337278268\\
0.7354750495	0.0179185971\\
0.7351352560	0.0101067017\\
0.7382423913	0.0074660751\\
0.7443052743	0.0057516183\\
0.7700466712	0.0036467056\\
0.9123641735	0.0041674165\\
0.9575924380	0.0086533873\\
0.9705336186	0.0131531941\\
0.9800000000	0.0200000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9600000000	0.0400000000\\
0.9693363409	0.0523773190\\
0.9761684424	0.0687523440\\
0.9808680347	0.0901225757\\
0.9839037152	0.1181518446\\
0.9857884285	0.1695048845\\
0.9850276659	0.2271551447\\
0.9822555247	0.2611039781\\
0.9772007271	0.2776486746\\
0.9737407278	0.2804324484\\
0.9693503193	0.2803349057\\
0.9565686827	0.2716182215\\
0.8639687861	0.1760400675\\
0.8083768513	0.1173901888\\
0.7750507226	0.0768008237\\
0.7633651979	0.0591966323\\
0.7561972025	0.0449381608\\
0.7536937938	0.0343524920\\
0.7557425252	0.0267705209\\
0.7601556553	0.0227607280\\
0.7668698778	0.0198115097\\
0.7899279323	0.0158110741\\
0.8302862986	0.0142332772\\
0.8766064813	0.0156071739\\
0.9069102065	0.0186444334\\
0.9298718562	0.0234467182\\
0.9471616151	0.0304409373\\
0.9600000000	0.0400000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9400000000	0.0600000000\\
0.9499859753	0.0727032618\\
0.9575624082	0.0884009689\\
0.9631729124	0.1080936261\\
0.9668725139	0.1321120036\\
0.9688268004	0.1661191123\\
0.9679086844	0.2004358477\\
0.9645722819	0.2243914347\\
0.9588159092	0.2382936043\\
0.9542693851	0.2418417389\\
0.9485532231	0.2423618405\\
0.9411710737	0.2397214058\\
0.9321253031	0.2339410512\\
0.9050387873	0.2104902264\\
0.8584347920	0.1646222259\\
0.8159233441	0.1189688147\\
0.7901119892	0.0853611074\\
0.7825947716	0.0720688246\\
0.7785358858	0.0607835040\\
0.7780754031	0.0518355360\\
0.7812655422	0.0445610537\\
0.7918435465	0.0373988179\\
0.8098904368	0.0330413532\\
0.8362441529	0.0313392050\\
0.8662413470	0.0327067932\\
0.8905573766	0.0363308848\\
0.9108642974	0.0420491600\\
0.9271653851	0.0498892604\\
0.9400000000	0.0600000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9200000000	0.0800000000\\
0.9287407289	0.0906952102\\
0.9357210234	0.1033848668\\
0.9409732747	0.1180685039\\
0.9445844445	0.1350786200\\
0.9463688492	0.1550784869\\
0.9457606344	0.1740619926\\
0.9429194500	0.1890243086\\
0.9379979881	0.1989498336\\
0.9330970182	0.2028183760\\
0.9273886078	0.2038906179\\
0.9119834535	0.1984647665\\
0.8889266360	0.1814466942\\
0.8589245528	0.1533218620\\
0.8312049650	0.1226586762\\
0.8135569884	0.0973649228\\
0.8066700291	0.0784274164\\
0.8071612247	0.0708018488\\
0.8102312175	0.0648479997\\
0.8181547338	0.0589499338\\
0.8305299280	0.0552360027\\
0.8468832381	0.0539212357\\
0.8648861857	0.0551782383\\
0.8815441637	0.0585987072\\
0.8965271919	0.0639754764\\
0.9091707645	0.0710146706\\
0.9200000000	0.0800000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1000000000\\
0.9104936082	0.1143707466\\
0.9166348970	0.1313823449\\
0.9176666512	0.1490237915\\
0.9131227330	0.1609321116\\
0.9057643512	0.1646440560\\
0.8950431838	0.1623962616\\
0.8813456386	0.1540528842\\
0.8656790428	0.1402247603\\
0.8515814247	0.1238835849\\
0.8427634246	0.1092392708\\
0.8397741060	0.0972859412\\
0.8427044875	0.0886951750\\
0.8470106316	0.0853226137\\
0.8533831335	0.0832023386\\
0.8694117040	0.0835939459\\
0.8860686453	0.0895967324\\
0.9000000000	0.1000000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1200000000\\
0.9033986765	0.1299996515\\
0.9036956862	0.1389689501\\
0.9009945682	0.1452208366\\
0.8956065662	0.1478063631\\
0.8882268426	0.1464078733\\
0.8792061186	0.1411986747\\
0.8695612362	0.1327052791\\
0.8613812964	0.1226948940\\
0.8562142761	0.1127153626\\
0.8552643811	0.1047642139\\
0.8585079053	0.0992624227\\
0.8655818664	0.0969031833\\
0.8752713210	0.0982224727\\
0.8852623663	0.1030712693\\
0.8937623807	0.1106018517\\
0.9000000000	0.1200000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0600000000	0.6000000000\\
0.0654887410	0.6793241373\\
0.0792605788	0.8076283128\\
0.0806465881	0.8519488294\\
0.0776044065	0.8796079215\\
0.0706289106	0.9042721269\\
0.0329443771	0.9783096098\\
0.0325436099	0.9829481169\\
0.0341272795	0.9859044901\\
0.0446459516	0.9894629443\\
0.1307653441	0.9920226434\\
0.5198072938	0.9929206817\\
0.9064569617	0.9925315247\\
0.9574226542	0.9917323138\\
0.9760090283	0.9898522075\\
0.9822554182	0.9851630420\\
0.9834574268	0.9744139283\\
0.9705300713	0.7321063700\\
0.9646385525	0.6477983047\\
0.9579830142	0.5804880781\\
0.9497552558	0.5221775556\\
0.9396541088	0.4708663066\\
0.9269287815	0.4232212322\\
0.9115409126	0.3795747020\\
0.8931388838	0.3389267564\\
0.8713582109	0.3006111241\\
0.8427934826	0.2602971702\\
0.8098141318	0.2226511866\\
0.7722381973	0.1875325874\\
0.7322342872	0.1570193325\\
0.6925647010	0.1328693394\\
0.6522265268	0.1141975699\\
0.6105526301	0.1006525748\\
0.5658780512	0.0916780092\\
0.5098718846	0.0869023773\\
0.4505391498	0.0881694489\\
0.3908807325	0.0953518127\\
0.3335616844	0.1081789169\\
0.2815792559	0.1258517551\\
0.2345988256	0.1482183193\\
0.1926202862	0.1752409114\\
0.1563116716	0.2065999049\\
0.1294829953	0.2376233219\\
0.1075683398	0.2719818231\\
0.0903762702	0.3100081270\\
0.0772409207	0.3530342269\\
0.0676506861	0.4030581509\\
0.0615886324	0.4607435913\\
0.0591228436	0.5237542625\\
0.0600000000	0.6000000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.1000000000	0.6000000000\\
0.1033100472	0.6449982645\\
0.1088010546	0.6913265170\\
0.1325846442	0.8282888943\\
0.1374672390	0.8682649079\\
0.1378901112	0.8885811405\\
0.1362753628	0.9062293203\\
0.1327819017	0.9218760582\\
0.1244851584	0.9468311670\\
0.1236612264	0.9554705945\\
0.1261792130	0.9611099027\\
0.1318636161	0.9653631724\\
0.1559955817	0.9716626043\\
0.2017406875	0.9757803019\\
0.2787952276	0.9786890466\\
0.5455166518	0.9815392321\\
0.8584994565	0.9804213070\\
0.9177956508	0.9781231711\\
0.9470607647	0.9737101742\\
0.9556674173	0.9696536914\\
0.9610992172	0.9632928286\\
0.9639161287	0.9539046608\\
0.9649828454	0.9391988357\\
0.9616141405	0.8618307289\\
0.9512836837	0.7261831240\\
0.9438207495	0.6525328575\\
0.9355809720	0.5915490276\\
0.9258473596	0.5378987381\\
0.9142372275	0.4895820298\\
0.9000751222	0.4442658678\\
0.8834797947	0.4026164194\\
0.8642477493	0.3639672006\\
0.8420267556	0.3276519244\\
0.8148126972	0.2913391355\\
0.7842820334	0.2580391277\\
0.7509408552	0.2282322037\\
0.7149353173	0.2020443168\\
0.6772647200	0.1802115492\\
0.6382616121	0.1628632844\\
0.5979256082	0.1499637189\\
0.5559235921	0.1414240761\\
0.5075896906	0.1371265281\\
0.4582586815	0.1383010756\\
0.4085980069	0.1449376217\\
0.3606076374	0.1567690092\\
0.3152871894	0.1734713604\\
0.2733030046	0.1947649560\\
0.2353216387	0.2202914513\\
0.2016776599	0.2498537549\\
0.1748080957	0.2805397952\\
0.1520594962	0.3145586029\\
0.1335459684	0.3519104333\\
0.1192183044	0.3925947436\\
0.1086302553	0.4379442333\\
0.1018688255	0.4879572926\\
0.0989751087	0.5422990840\\
0.1000000000	0.6000000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.2000000000	0.6000000000\\
0.2030630772	0.6353315415\\
0.2086858662	0.6706606670\\
0.2167718987	0.7053204484\\
0.2270564432	0.7383106607\\
0.2392798370	0.7689644225\\
0.2533294258	0.7969481478\\
0.2686845418	0.8212623460\\
0.2857667624	0.8425734337\\
0.3030958209	0.8595136515\\
0.3221130365	0.8740313742\\
0.3431303980	0.8863997051\\
0.3664813173	0.8968444424\\
0.3924990395	0.9055520167\\
0.4221834936	0.9128321378\\
0.4942157755	0.9233576096\\
0.5502312980	0.9275171475\\
0.6149071668	0.9298184175\\
0.6859079230	0.9301399386\\
0.7495656668	0.9283914648\\
0.7932171380	0.9252814682\\
0.8261951269	0.9206436883\\
0.8511649645	0.9140989278\\
0.8694590769	0.9053410111\\
0.8819305145	0.8946675168\\
0.8910298656	0.8806259754\\
0.8971699091	0.8622574707\\
0.9005995405	0.8388956833\\
0.9016086004	0.8068720309\\
0.8999568794	0.7661885982\\
0.8892179442	0.6678422986\\
0.8810144214	0.6201771103\\
0.8713099516	0.5765150280\\
0.8599746477	0.5361885039\\
0.8469242662	0.4988637944\\
0.8319090808	0.4638741108\\
0.8148912406	0.4312193973\\
0.7958679882	0.4008997141\\
0.7748545640	0.3729153208\\
0.7508757629	0.3462673389\\
0.7252126121	0.3225772495\\
0.6975382387	0.3015116081\\
0.6685324497	0.2835819284\\
0.6381950236	0.2687381860\\
0.6065257926	0.2570233606\\
0.5741914385	0.2486907877\\
0.5411919200	0.2437161279\\
0.5058608521	0.2421768883\\
0.4705317039	0.2445090828\\
0.4355379952	0.2507407699\\
0.4018797810	0.2606905078\\
0.3695573347	0.2743615125\\
0.3395706594	0.2913175330\\
0.3119201454	0.3115030398\\
0.2870268083	0.3346011936\\
0.2654118591	0.3599509013\\
0.2466220132	0.3879646918\\
0.2309092013	0.4183095471\\
0.2183872516	0.4506523219\\
0.2089222881	0.4853265151\\
0.2026553070	0.5219986308\\
0.1996623444	0.5603351135\\
0.2000000000	0.6000000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.3000000000	0.6000000000\\
0.3031422105	0.6259973434\\
0.3086344483	0.6516591163\\
0.3163590663	0.6763186047\\
0.3262074514	0.6996423871\\
0.3380327884	0.7212970936\\
0.3516026970	0.7409494675\\
0.3668323557	0.7585994446\\
0.3841231798	0.7746613657\\
0.4028047851	0.7885473121\\
0.4231509864	0.8006120840\\
0.4454953404	0.8110731202\\
0.4701711770	0.8200226630\\
0.4968447941	0.8273081696\\
0.5255159660	0.8329441864\\
0.5875162426	0.8390456755\\
0.6491696106	0.8378794837\\
0.6771577183	0.8346505708\\
0.7024756511	0.8297110554\\
0.7241240688	0.8233002743\\
0.7427692460	0.8153027998\\
0.7584112067	0.8057675853\\
0.7717034180	0.7942846352\\
0.7827512084	0.7805911044\\
0.7914064723	0.7649008873\\
0.7980639268	0.7465464690\\
0.8026058029	0.7258617277\\
0.8051555634	0.7021795230\\
0.8055644962	0.6758336068\\
0.8038152742	0.6481577616\\
0.7999544728	0.6194850823\\
0.7863062440	0.5624818795\\
0.7768436537	0.5354841620\\
0.7656038366	0.5094887904\\
0.7528733252	0.4851622588\\
0.7384804371	0.4621713623\\
0.7226028569	0.4408495167\\
0.7055447253	0.4215301154\\
0.6869539030	0.4038108302\\
0.6672771502	0.3881462992\\
0.6462688737	0.3743669801\\
0.6245958151	0.3629083303\\
0.6019244025	0.3535847724\\
0.5785879822	0.3465863371\\
0.5549198746	0.3420132729\\
0.5312533952	0.3398910562\\
0.5065886935	0.3402661216\\
0.4822591957	0.3432831806\\
0.4585983140	0.3488880363\\
0.4359394474	0.3569657839\\
0.4142828691	0.3675171476\\
0.3939621245	0.3804138094\\
0.3753107958	0.3954315831\\
0.3585151412	0.4123647938\\
0.3436746215	0.4310465488\\
0.3306378403	0.4517256686\\
0.3198446871	0.4737355471\\
0.3112455490	0.4970765405\\
0.3048650255	0.5217488369\\
0.3008288534	0.5474191020\\
0.2992118704	0.5734206342\\
0.3000000000	0.6000000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.4000000000	0.6000000000\\
0.4065215994	0.6293265861\\
0.4184459478	0.6566456586\\
0.4353214090	0.6809565910\\
0.4569636222	0.7018356208\\
0.4826528560	0.7184969100\\
0.5116666453	0.7305832074\\
0.5436721089	0.7378991049\\
0.5763352513	0.7398534349\\
0.6066561379	0.7365554356\\
0.6339674264	0.7282451716\\
0.6566018745	0.7154411737\\
0.6744469232	0.6983130790\\
0.6873395730	0.6769493003\\
0.6949843753	0.6519279431\\
0.6973093051	0.6232476293\\
0.6940985902	0.5929085741\\
0.6855473943	0.5622438838\\
0.6722532359	0.5332535323\\
0.6544701580	0.5066050469\\
0.6332682503	0.4839524174\\
0.6089154440	0.4655624836\\
0.5825698680	0.4523228774\\
0.5548972787	0.4444937718\\
0.5268974902	0.4423346954\\
0.4989042862	0.4460440326\\
0.4729182830	0.4554602557\\
0.4496076488	0.4702573635\\
0.4296789016	0.4901518330\\
0.4142595044	0.5141774867\\
0.4039911869	0.5411934080\\
0.3991697892	0.5702013301\\
0.4000000000	0.6000000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.5000000000	0.6000000000\\
0.5079154721	0.6173102713\\
0.5217207013	0.6310737201\\
0.5394116007	0.6392817861\\
0.5584073212	0.6406950603\\
0.5750405321	0.6351707923\\
0.5872480411	0.6235101088\\
0.5932252298	0.6071404235\\
0.5920771637	0.5887997973\\
0.5840022699	0.5708196465\\
0.5702492774	0.5563679479\\
0.5528921677	0.5477295561\\
0.5345613369	0.5462412301\\
0.5179245970	0.5520750069\\
0.5109537265	0.5575718238\\
0.5052794510	0.5645999886\\
0.4990689912	0.5812994001\\
0.5000000000	0.6000000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.5500000000	0.6000000000\\
0.5528186030	0.5959206963\\
0.5516506028	0.5905953603\\
0.5472412466	0.5871544846\\
0.5419333445	0.5875535865\\
0.5390252559	0.5915979819\\
0.5400926013	0.5969247465\\
0.5448048424	0.6005205195\\
0.5500000000	0.6000000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.4400000000	0.9990000000\\
0.9716569789	0.9989015359\\
0.9922856685	0.9985437589\\
0.9962795394	0.9965514039\\
0.9934705472	0.9425782044\\
0.9855361580	0.6383655840\\
0.9769343987	0.5011004319\\
0.9692506507	0.4401382663\\
0.9589551793	0.3885040783\\
0.9454909000	0.3435283967\\
0.9281649248	0.3028764871\\
0.9132838268	0.2758814280\\
0.8956633191	0.2492162897\\
0.8748814901	0.2222165896\\
0.8501829763	0.1938854676\\
0.8173039509	0.1599381413\\
0.7816471007	0.1263675861\\
0.7506618210	0.1000511369\\
0.7240026304	0.0806817979\\
0.7046678546	0.0692041736\\
0.6849940567	0.0598884939\\
0.6639827118	0.0522944143\\
0.6413026384	0.0462758819\\
0.5859418962	0.0378247112\\
0.5165924130	0.0342598942\\
0.4572602106	0.0348774271\\
0.3979392379	0.0383002065\\
0.3432919416	0.0442343798\\
0.2939810657	0.0525932871\\
0.2513362791	0.0630146763\\
0.2130233830	0.0758967915\\
0.1780418581	0.0916001840\\
0.1460591474	0.1102918550\\
0.1184099429	0.1309429801\\
0.0947748711	0.1536073805\\
0.0758381831	0.1776335163\\
0.0607592466	0.2039964469\\
0.0489404891	0.2336953210\\
0.0397755782	0.2680618095\\
0.0327797472	0.3087607503\\
0.0276323530	0.3577900782\\
0.0233015851	0.4438206407\\
0.0224511046	0.5481627391\\
0.0247863761	0.6501493125\\
0.0316439593	0.7977790580\\
0.0317899374	0.8414423071\\
0.0265090608	0.8924631961\\
0.0047377415	0.9973518046\\
0.0091914436	0.9986186906\\
0.0342265032	0.9988523298\\
0.4400000000	0.9990000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9950000000	0.9900000000\\
0.9849294435	0.6734913049\\
0.9791723274	0.5605394207\\
0.9743668459	0.5052353240\\
0.9683265883	0.4575965678\\
0.9608007805	0.4156220350\\
0.9515459883	0.3779772039\\
0.9390549972	0.3403294614\\
0.9236944321	0.3053428107\\
0.9051989320	0.2723508334\\
0.8826411816	0.2396887693\\
0.8535137569	0.2043603618\\
0.8183041548	0.1673955253\\
0.7783107210	0.1302055620\\
0.7416559913	0.1005150390\\
0.7033243270	0.0759833793\\
0.6646429929	0.0592922859\\
0.6199531972	0.0480290909\\
0.5659320148	0.0413430588\\
0.4909215573	0.0390075964\\
0.4102651965	0.0425052238\\
0.3366227961	0.0511599780\\
0.2719853536	0.0646882504\\
0.2243427082	0.0799660609\\
0.1820312511	0.0990386263\\
0.1440521818	0.1223242755\\
0.1114083642	0.1492614551\\
0.0863796911	0.1775588802\\
0.0671625841	0.2085922113\\
0.0525152917	0.2442956744\\
0.0415403722	0.2870003276\\
0.0350631006	0.3273624239\\
0.0303274980	0.3747211483\\
0.0256937166	0.4944187705\\
0.0269179660	0.6114146989\\
0.0359122007	0.7953721240\\
0.0360528803	0.8460343122\\
0.0304935399	0.8923852699\\
0.0075619618	0.9872692015\\
0.0068210270	0.9972189669\\
0.0766950175	0.9984012013\\
0.9723569252	0.9983480915\\
0.9932471258	0.9974614755\\
0.9948084227	0.9955915606\\
0.9950000000	0.9900000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0000000000	0.1500000000\\
0.1500000000	0.1500000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0000000000	0.3500000000\\
1.0000000000	0.3500000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1500000000	0.0000000000\\
0.1500000000	0.3500000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.7000000000	0.0000000000\\
0.7000000000	0.3500000000\\
};
\end{axis}

\begin{axis}[%
width=0.35\figurewidth,
height=0.35\figurewidth,
at={(0.5\figurewidth,0.5\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=0.1500000000,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.8500000000,
ymax=1.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.1900000000	0.9000000000\\
0.2000000000	0.9000000000\\
};
\addlegendentry{$h = 1/16$}

\addplot [color=black!50!green]
  table[row sep=crcr]{%
0.1900000000	0.9000000000\\
0.2000000000	0.9000000000\\
};
\addlegendentry{$h = 1/32$}

\addplot [color=red]
  table[row sep=crcr]{%
0.1900000000	0.9000000000\\
0.2000000000	0.9000000000\\
};
\addlegendentry{$h = 1/128$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.1900000000	0.9000000000\\
0.2000000000	0.9000000000\\
};
\addlegendentry{Fine solution}

\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0786241406	0.8002969634\\
0.0807206873	0.8499494145\\
0.0759336267	0.8872730806\\
0.0649025705	0.9176086010\\
0.0351680721	0.9723210552\\
0.0325841030	0.9803021138\\
0.0333178590	0.9849231955\\
0.0412954435	0.9889015778\\
0.0617188660	0.9908244809\\
0.1997907170	0.9923698436\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.1276738651	0.8003005687\\
0.1358671426	0.8512764238\\
0.1379469847	0.8865830155\\
0.1355873040	0.9102246006\\
0.1242518573	0.9478285480\\
0.1243820915	0.9581257705\\
0.1305247498	0.9646273283\\
0.1439629548	0.9694371590\\
0.1660320623	0.9729514437\\
0.1997504100	0.9756645831\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0328161690	0.8001444292\\
0.0328444695	0.8431413088\\
0.0296890776	0.8788183208\\
0.0050640999	0.9969825310\\
0.0242885869	0.9986271923\\
0.1999768521	0.9988215801\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0370335859	0.8001374176\\
0.0371402235	0.8434667579\\
0.0336597293	0.8794755203\\
0.0273537346	0.9105018135\\
0.0062710586	0.9926848376\\
0.0064687840	0.9965884864\\
0.0263317316	0.9983121051\\
0.1996898355	0.9985369793\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0784983548	0.8002951563\\
0.0802571768	0.8286225009\\
0.0797807106	0.8559476456\\
0.0779727453	0.8759472456\\
0.0732292327	0.8939636848\\
0.0545505343	0.9399255917\\
0.0463099926	0.9490732121\\
0.0222702032	0.9680860144\\
0.0191008786	0.9740251089\\
0.0202632271	0.9793290895\\
0.0252289577	0.9841042712\\
0.0336459119	0.9883868301\\
0.0600645218	0.9953240419\\
0.1997679802	0.9960426409\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.1277048368	0.8003001235\\
0.1359082005	0.8532758520\\
0.1371543804	0.8889144308\\
0.1309408380	0.9222075422\\
0.1251293865	0.9378470774\\
0.1160442632	0.9534468870\\
0.1156340322	0.9594112417\\
0.1216951326	0.9644658978\\
0.1364674246	0.9682639413\\
0.1999171768	0.9740368653\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0421550426	0.8000894897\\
0.0451188832	0.8848018302\\
0.0436604683	0.9198045566\\
0.0476558497	0.9381074070\\
0.0416795627	0.9467843182\\
0.0162046266	0.9668927669\\
0.0136179445	0.9731607088\\
0.0158935455	0.9791427774\\
0.0219005951	0.9839800992\\
0.0316554325	0.9884552197\\
0.0600718548	0.9954798211\\
0.1997745649	0.9961717480\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0438586846	0.8002309151\\
0.0462167129	0.8842721088\\
0.0442558213	0.9206079295\\
0.0478378807	0.9379078448\\
0.0420229723	0.9465994159\\
0.0164864177	0.9667050044\\
0.0137312749	0.9729717123\\
0.0158163088	0.9789519489\\
0.0217780060	0.9838732480\\
0.0315336703	0.9883961330\\
0.0602843798	0.9954983413\\
0.1999867673	0.9961705265\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.0784571104	0.8002970678\\
0.0803164604	0.8506160468\\
0.0785460594	0.8706102140\\
0.0748922670	0.8886068903\\
0.0692204612	0.9056066444\\
0.0615055774	0.9222828371\\
0.0296921773	0.9772846912\\
0.0279355160	0.9826387929\\
0.0284724575	0.9862930029\\
0.0324004790	0.9884998471\\
0.0447936016	0.9895579088\\
0.1998970728	0.9915958520\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.1275045630	0.8003005574\\
0.1355043063	0.8512761578\\
0.1373003277	0.8869153104\\
0.1346028616	0.9105564889\\
0.1221000104	0.9488227838\\
0.1221304431	0.9581225478\\
0.1286946654	0.9647336435\\
0.1424624205	0.9694496584\\
0.1651988256	0.9729152766\\
0.1999167971	0.9755518493\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.0317831738	0.8000843969\\
0.0308109059	0.8550832234\\
0.0274410102	0.8830920281\\
0.0192256811	0.9271379500\\
0.0183854599	0.9692000732\\
0.0167045653	0.9732625562\\
0.0074328928	0.9839395550\\
0.0069196541	0.9872203931\\
0.0084174506	0.9902060610\\
0.0169065039	0.9950578397\\
0.0309826307	0.9980676200\\
0.1996711329	0.9982679217\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.0365315996	0.8001116732\\
0.0365881274	0.8401077431\\
0.0336622920	0.8727798513\\
0.0219893354	0.9301677251\\
0.0192800407	0.9702118073\\
0.0085354102	0.9839904418\\
0.0078027214	0.9872684902\\
0.0091271131	0.9902477228\\
0.0172488496	0.9950487341\\
0.0309923798	0.9980397786\\
0.1996812817	0.9982428848\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0786226851	0.8002969662\\
0.0807173803	0.8499494160\\
0.0759275709	0.8872730839\\
0.0648926301	0.9176086069\\
0.0351288857	0.9723209359\\
0.0325338562	0.9803016026\\
0.0332947321	0.9849224000\\
0.0412860704	0.9888857779\\
0.0620437698	0.9908391355\\
0.1997816037	0.9923738862\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.1276723005	0.8003005677\\
0.1358641610	0.8512764208\\
0.1379422354	0.8865830111\\
0.1355806614	0.9102245920\\
0.1242402293	0.9478285324\\
0.1243685192	0.9581257582\\
0.1305128379	0.9646277102\\
0.1439510517	0.9694363979\\
0.1660201730	0.9729503806\\
0.1997385196	0.9756638098\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0317157823	0.8001119633\\
0.0317276745	0.8431090806\\
0.0286428002	0.8787865442\\
0.0047377415	0.9973518046\\
0.0272222792	0.9988131128\\
0.1999055470	0.9989668900\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0360835420	0.8000378962\\
0.0361870340	0.8430341335\\
0.0328545938	0.8787097284\\
0.0269809198	0.9087349829\\
0.0074873136	0.9876018039\\
0.0065050500	0.9969109852\\
0.0313469079	0.9982673557\\
0.1997015652	0.9984635858\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0000000000	0.1500000000\\
0.1500000000	0.1500000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0000000000	0.3500000000\\
1.0000000000	0.3500000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1500000000	0.0000000000\\
0.1500000000	0.3500000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.7000000000	0.0000000000\\
0.7000000000	0.3500000000\\
};
\end{axis}

\begin{axis}[%
width=0.35\figurewidth,
height=0.35\figurewidth,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.8500000000,
xmax=1.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.8500000000,
ymax=1.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.6001507223	0.9929351014\\
0.9364531886	0.9922210762\\
0.9703959031	0.9908572436\\
0.9812481917	0.9871786798\\
0.9833264527	0.9820920461\\
0.9835450433	0.9720426207\\
0.9735394971	0.7820625555\\
0.9671598920	0.6777592544\\
0.9604151172	0.6001180132\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.6001973375	0.9816332492\\
0.7981904153	0.9811722383\\
0.8951610805	0.9793842961\\
0.9400988533	0.9754291535\\
0.9513821535	0.9721139858\\
0.9586102833	0.9670149146\\
0.9629103467	0.9586122553\\
0.9648170337	0.9445610061\\
0.9628099788	0.8811829761\\
0.9502550145	0.7148703445\\
0.9369064943	0.6002314993\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.6002400278	0.9294821990\\
0.7189055678	0.9295273794\\
0.7675615286	0.9273811484\\
0.8055446184	0.9238833003\\
0.8331892179	0.9191897756\\
0.8544935324	0.9128619560\\
0.8707893953	0.9044641340\\
0.8827905448	0.8936695128\\
0.8919397207	0.8786268840\\
0.8978181208	0.8592585692\\
0.9009692117	0.8338966417\\
0.9015232276	0.8008744138\\
0.8990892757	0.7541909507\\
0.8936643933	0.7005159980\\
0.8861564937	0.6485146655\\
0.8768640243	0.6001844131\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.6001813614	0.8393964080\\
0.6611650449	0.8367407831\\
0.6884847887	0.8327209276\\
0.7124679253	0.8270595256\\
0.7327815676	0.8199443997\\
0.7500919725	0.8112498691\\
0.7647318911	0.8008133060\\
0.7770634893	0.7882762989\\
0.7872280177	0.7732503323\\
0.7950530027	0.7558941794\\
0.8007305335	0.7358742124\\
0.8043019767	0.7128569757\\
0.8056653682	0.6868427067\\
0.8047323799	0.6588318891\\
0.8015304806	0.6294911569\\
0.7962303176	0.6001537734\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.6003259712	0.7376963704\\
0.6249758775	0.7316687218\\
0.6462851741	0.7221591150\\
0.6642520534	0.7091712241\\
0.6784154354	0.6929739106\\
0.6887449159	0.6736157617\\
0.6951090378	0.6512641828\\
0.6973290342	0.6265854295\\
0.6953620219	0.6002459089\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.6000004122	0.9990039349\\
0.9719903117	0.9989036456\\
0.9961063712	0.9974359574\\
0.9932808428	0.9437178570\\
0.9833068406	0.6001883698\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9950000000	0.9900000000\\
0.9922336658	0.9410329021\\
0.9857917868	0.7097883877\\
0.9811644005	0.6001641499\\
0.6000276672	0.9985806233\\
0.6046943348	0.9985806262\\
0.9839982540	0.9982991045\\
0.9945105954	0.9971765818\\
0.9950000000	0.9900000000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.6001140888	0.9966042176\\
0.9401015701	0.9958921660\\
0.9730618142	0.9940525604\\
0.9858579380	0.9898061731\\
0.9880123802	0.9844242584\\
0.9901749344	0.9677401589\\
0.9912120108	0.9283960875\\
0.9767635565	0.6817363124\\
0.9704215351	0.6000903280\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.6000284318	0.9812075844\\
0.8956710090	0.9792354459\\
0.9362169368	0.9754947717\\
0.9458751450	0.9721383282\\
0.9527831255	0.9668614696\\
0.9569290905	0.9591315819\\
0.9589294496	0.9467301678\\
0.9587812375	0.8950310336\\
0.9542147984	0.8030462800\\
0.9450249206	0.6824049645\\
0.9358799488	0.6000959129\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.6001285450	0.9268729107\\
0.7261244942	0.9264973259\\
0.7744474489	0.9240153519\\
0.8147473226	0.9197028246\\
0.8417404330	0.9142100572\\
0.8613522377	0.9071255391\\
0.8732994061	0.8996467772\\
0.8902807136	0.8833097072\\
0.8977198526	0.8706220193\\
0.9017189599	0.8532471823\\
0.9026544710	0.8335461595\\
0.9013697835	0.7908424768\\
0.8978889178	0.7408321335\\
0.8924376450	0.6914876456\\
0.8765613407	0.6001583615\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.6003126339	0.8356253462\\
0.6602959659	0.8323186598\\
0.6869468989	0.8280243732\\
0.7105998408	0.8220917747\\
0.7302460592	0.8149140934\\
0.7472211210	0.8060771671\\
0.7621982798	0.7950820061\\
0.7745489909	0.7824937840\\
0.7844353003	0.7681378531\\
0.7924381035	0.7511172510\\
0.7981771665	0.7320979437\\
0.8018936700	0.7104119403\\
0.8035480733	0.6847283938\\
0.8029911469	0.6563860796\\
0.8003345012	0.6280483563\\
0.7955944750	0.6000448265\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.6001228977	0.7336877612\\
0.6234399181	0.7276212602\\
0.6440831672	0.7181379134\\
0.6613845465	0.7054816794\\
0.6753249868	0.6896101918\\
0.6857382201	0.6705861052\\
0.6923466491	0.6489018218\\
0.6949984738	0.6252237576\\
0.6936169634	0.6002173747\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.6000005405	0.9990229257\\
0.9510140657	0.9987550414\\
0.9839056320	0.9978743552\\
0.9939621289	0.9954754671\\
0.9980855252	0.9712182102\\
0.9992693168	0.9323532460\\
0.9791824518	0.6000407694\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.9950000000	0.9900000000\\
0.9978804156	0.9637493384\\
0.9985034862	0.9317977958\\
0.9783596795	0.6002590882\\
0.6003324483	0.9967101138\\
0.9496661794	0.9957914973\\
0.9808783295	0.9927590510\\
0.9863944778	0.9897655820\\
0.9883794549	0.9843899981\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.6002608063	0.9924011715\\
0.9442265142	0.9913883327\\
0.9684715480	0.9900607136\\
0.9780654044	0.9859328561\\
0.9804620319	0.9808500884\\
0.9810130704	0.9691085647\\
0.9737667827	0.8168322363\\
0.9663713580	0.6935342538\\
0.9580195438	0.6002298338\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.6000274673	0.9814339805\\
0.8943232845	0.9793583441\\
0.9429263903	0.9760727528\\
0.9542141140	0.9732883364\\
0.9611080854	0.9686416032\\
0.9644924202	0.9612535052\\
0.9658863348	0.9472032380\\
0.9634164053	0.8774740022\\
0.9508046928	0.7124945323\\
0.9378807161	0.6001890551\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.6003057421	0.9291920249\\
0.7186377338	0.9292099606\\
0.7669604475	0.9270662175\\
0.8049435452	0.9235630303\\
0.8325883345	0.9188696967\\
0.8538930685	0.9125581455\\
0.8701891198	0.9042362906\\
0.8825605320	0.8932404243\\
0.8916690285	0.8785322411\\
0.8976302295	0.8591618641\\
0.9008521326	0.8334667277\\
0.9014325971	0.8004445311\\
0.8990079256	0.7537610441\\
0.8936086620	0.7004189832\\
0.8860903244	0.6484173756\\
0.8767880586	0.6000870809\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.6000074828	0.8389665372\\
0.6609911019	0.8362426259\\
0.6879776463	0.8322414541\\
0.7119607760	0.8265637897\\
0.7322744687	0.8194368394\\
0.7495849242	0.8107338916\\
0.7642250494	0.8003073257\\
0.7765689139	0.7877802487\\
0.7867619703	0.7727544445\\
0.7946221674	0.7553982886\\
0.8003253928	0.7353782436\\
0.8038825824	0.7126945716\\
0.8052922769	0.6870138178\\
0.8044216388	0.6590028011\\
0.8013202145	0.6299955061\\
0.7960156817	0.6003246511\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.6001708251	0.7372838215\\
0.6248206639	0.7312140239\\
0.6461298477	0.7216520104\\
0.6637639886	0.7088953141\\
0.6779632036	0.6927094511\\
0.6883293103	0.6733512474\\
0.6946581540	0.6513331956\\
0.6969526305	0.6266543444\\
0.6950438977	0.6003147572\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.6000004854	0.9990035555\\
0.9673264441	0.9988317042\\
0.9882761444	0.9982087617\\
0.9950147407	0.9964774556\\
0.9967131218	0.9891127971\\
0.9970967839	0.9727489775\\
0.9926423692	0.8823903296\\
0.9837764932	0.6001511185\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.9950000000	0.9900000000\\
0.9955312151	0.9709503125\\
0.9911600163	0.8829653238\\
0.9814265668	0.6000638439\\
0.6000203928	0.9983352050\\
0.9720111382	0.9979662958\\
0.9911977662	0.9961135525\\
0.9934865010	0.9941951973\\
0.9942693867	0.9895035356\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.6001415729	0.9929389268\\
0.9367771563	0.9922278002\\
0.9700547903	0.9909061461\\
0.9809093388	0.9872075608\\
0.9831416180	0.9821245656\\
0.9833875945	0.9720752821\\
0.9737480780	0.7890904166\\
0.9671275638	0.6801215434\\
0.9601820818	0.6001476010\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.6001854351	0.9816324331\\
0.7981785133	0.9811713387\\
0.8951491655	0.9793830454\\
0.9400869184	0.9754252515\\
0.9513701863	0.9721037414\\
0.9585979662	0.9669963551\\
0.9629959193	0.9582587595\\
0.9648142785	0.9445427024\\
0.9628309762	0.8814980183\\
0.9502570543	0.7148520444\\
0.9369081904	0.6002131988\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.6002391559	0.9294810841\\
0.7189046954	0.9295259718\\
0.7675606562	0.9273795314\\
0.8055437435	0.9238813378\\
0.8331883429	0.9191872815\\
0.8544926559	0.9128586376\\
0.8707885160	0.9044596072\\
0.8827892518	0.8936639176\\
0.8919376671	0.8786213018\\
0.8978160457	0.8592529882\\
0.9009674267	0.8338910647\\
0.9015217071	0.8008688362\\
0.8990878023	0.7541853711\\
0.8936629241	0.7005104174\\
0.8861548658	0.6485090861\\
0.8768621358	0.6001788307\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.6001813779	0.8393949483\\
0.6611650601	0.8367389219\\
0.6884848049	0.8327187970\\
0.7124679410	0.8270570637\\
0.7327815836	0.8199415354\\
0.7500919875	0.8112464981\\
0.7647319051	0.8008093004\\
0.7770630963	0.7882719385\\
0.7872270865	0.7732459721\\
0.7950517387	0.7558898205\\
0.8007290487	0.7358698546\\
0.8043003242	0.7128526179\\
0.8056635875	0.6868383501\\
0.8047304695	0.6588275324\\
0.8015284212	0.6294868007\\
0.7962280723	0.6001494176\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.6003262691	0.7376947751\\
0.6249761747	0.7316667507\\
0.6462854702	0.7221566564\\
0.6642523478	0.7091680709\\
0.6784151023	0.6929705728\\
0.6887440064	0.6736124249\\
0.6951076822	0.6512608469\\
0.6973273109	0.6265820940\\
0.6953599391	0.6002425740\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.6000004132	0.9990039074\\
0.9696577253	0.9989095889\\
0.9958172388	0.9975757689\\
0.9838593726	0.6000486829\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9950000000	0.9900000000\\
0.9816486431	0.6001875309\\
0.6000396342	0.9985096726\\
0.6047063018	0.9985096735\\
0.9856725287	0.9981967099\\
0.9941671459	0.9969666020\\
0.9950000000	0.9900000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0000000000	0.1500000000\\
0.1500000000	0.1500000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0000000000	0.3500000000\\
1.0000000000	0.3500000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1500000000	0.0000000000\\
0.1500000000	0.3500000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.7000000000	0.0000000000\\
0.7000000000	0.3500000000\\
};
\end{axis}

\begin{axis}[%
width=0.35\figurewidth,
height=0.35\figurewidth,
at={(0.5\figurewidth,0\figureheight)},
scale only axis,
xmin=0.6000000000,
xmax=1.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.0000000000,
ymax=0.4000000000,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9800000000	0.0200000000\\
0.9868086101	0.0293841982\\
0.9912155623	0.0417720517\\
0.9957295812	0.0852069751\\
0.9966349464	0.2615726852\\
0.9953673881	0.2988447760\\
0.9925034906	0.3146946300\\
0.9889944558	0.3160485627\\
0.9828887498	0.3109569366\\
0.9297397853	0.2478798555\\
0.8749771715	0.1891185092\\
0.8105700892	0.1217916810\\
0.7735146566	0.0785342222\\
0.7430650358	0.0337511536\\
0.7354773128	0.0179415666\\
0.7351125297	0.0101289914\\
0.7382070553	0.0074753189\\
0.7442701812	0.0057530124\\
0.7700118204	0.0036436144\\
0.9123291918	0.0041595952\\
0.9575576995	0.0086379429\\
0.9704990920	0.0131263056\\
0.9800000000	0.0200000000\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9600000000	0.0400000000\\
0.9693363458	0.0523773191\\
0.9761686653	0.0687523423\\
0.9808680653	0.0901225769\\
0.9839035151	0.1181518470\\
0.9857880599	0.1695048857\\
0.9850269647	0.2271551443\\
0.9822542217	0.2611039710\\
0.9771976794	0.2776486059\\
0.9737367501	0.2804300885\\
0.9693463625	0.2803301437\\
0.9565647572	0.2716109579\\
0.8639614912	0.1760322387\\
0.8083686935	0.1173823901\\
0.7750435752	0.0767930517\\
0.7633590423	0.0591888807\\
0.7561923449	0.0449304387\\
0.7536914746	0.0343448087\\
0.7557457474	0.0267628862\\
0.7601616348	0.0227559133\\
0.7668758210	0.0198092228\\
0.7899338626	0.0158108359\\
0.8302922305	0.0142338111\\
0.8766124170	0.0156081918\\
0.9069161391	0.0186458567\\
0.9298777841	0.0234489486\\
0.9471675381	0.0304451619\\
0.9600000000	0.0400000000\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9400000000	0.0600000000\\
0.9499860487	0.0727032603\\
0.9575624203	0.0884009681\\
0.9631727913	0.1080936256\\
0.9668723204	0.1321120012\\
0.9688264575	0.1661191075\\
0.9679079190	0.2004358392\\
0.9645706457	0.2243914182\\
0.9588116066	0.2382935332\\
0.9542640827	0.2418389466\\
0.9485479390	0.2423563620\\
0.9411658062	0.2397143038\\
0.9321200494	0.2339332965\\
0.9050335608	0.2104829973\\
0.8584290516	0.1646163901\\
0.8159171220	0.1189629985\\
0.7901064955	0.0853552482\\
0.7825900954	0.0720629756\\
0.7785325497	0.0607776681\\
0.7780740663	0.0518297154\\
0.7812675774	0.0445552565\\
0.7918468483	0.0373962783\\
0.8098937256	0.0330402690\\
0.8362474395	0.0313388039\\
0.8662446342	0.0327068901\\
0.8905606646	0.0363314134\\
0.9108675846	0.0420501632\\
0.9271686705	0.0498910466\\
0.9400000000	0.0600000000\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9200000000	0.0800000000\\
0.9287407247	0.0906952093\\
0.9357208967	0.1033848673\\
0.9409730416	0.1180685025\\
0.9445840760	0.1350786174\\
0.9463682515	0.1550784818\\
0.9457595946	0.1740619834\\
0.9429175521	0.1890242912\\
0.9379940332	0.1989497850\\
0.9330923383	0.2028163116\\
0.9273839412	0.2038868078\\
0.9119786758	0.1984593322\\
0.8889218772	0.1814413546\\
0.8589197629	0.1533171695\\
0.8312000130	0.1226539977\\
0.8135526540	0.0973601905\\
0.8066673970	0.0784226995\\
0.8071600749	0.0707971429\\
0.8102323294	0.0648433099\\
0.8181565871	0.0589474404\\
0.8305317682	0.0552347223\\
0.8468850744	0.0539206274\\
0.8648880211	0.0551780862\\
0.8815459986	0.0585989314\\
0.8965290277	0.0639760898\\
0.9091725981	0.0710157081\\
0.9200000000	0.0800000000\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1000000000\\
0.9104933201	0.1143707452\\
0.9166342123	0.1313823411\\
0.9176652740	0.1490237802\\
0.9131195029	0.1609320682\\
0.9057608024	0.1646418761\\
0.8950396504	0.1623931117\\
0.8813421162	0.1540495543\\
0.8656755283	0.1402215142\\
0.8515779656	0.1238803479\\
0.8427603465	0.1092360434\\
0.8397719186	0.0972827251\\
0.8427041874	0.0886919808\\
0.8470107769	0.0853204859\\
0.8533832654	0.0832009846\\
0.8694118294	0.0835932749\\
0.8860687675	0.0895963870\\
0.9000000000	0.1000000000\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1200000000\\
0.9033982620	0.1299996465\\
0.9036947537	0.1389689397\\
0.9009925017	0.1452207979\\
0.8956040493	0.1478046837\\
0.8882243377	0.1464057990\\
0.8792036215	0.1411965318\\
0.8695587373	0.1327031898\\
0.8613787264	0.1226928099\\
0.8562118361	0.1127132838\\
0.8552623277	0.1047621418\\
0.8585064857	0.0992604953\\
0.8655804325	0.0969017572\\
0.8752698821	0.0982211492\\
0.8852609260	0.1030698167\\
0.8937610158	0.1106002297\\
0.9000000000	0.1200000000\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9269793413	0.4221922712\\
0.9115431255	0.3785457733\\
0.8930785298	0.3378978408\\
0.8714320635	0.2999153823\\
0.8428202727	0.2596013707\\
0.8097925532	0.2219553549\\
0.7722090883	0.1868667087\\
0.7322052458	0.1563732230\\
0.6925356744	0.1322389494\\
0.6521974563	0.1135894349\\
0.6101900666	0.0999871555\\
0.5655154017	0.0910811683\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9001933512	0.4446173757\\
0.8836298106	0.4029679159\\
0.8642504592	0.3639855051\\
0.8420313181	0.3276702282\\
0.8148194703	0.2913574385\\
0.7842909988	0.2580572675\\
0.7509498230	0.2282482284\\
0.7149442882	0.2020584798\\
0.6776070560	0.1803945423\\
0.6386039434	0.1630015119\\
0.5982679389	0.1500604550\\
0.5562659133	0.1414821219\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.8147041970	0.4308917775\\
0.7956434516	0.4005721282\\
0.7745862808	0.3725877706\\
0.7508824118	0.3462729183\\
0.7248859242	0.3223018946\\
0.6972115718	0.3012858753\\
0.6682058080	0.2834004442\\
0.6378684062	0.2685969944\\
0.6061991922	0.2569199867\\
0.5738648541	0.2486230237\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.7226073925	0.4408538683\\
0.7055498979	0.4215344658\\
0.6869592464	0.4038146333\\
0.6672824932	0.3881493900\\
0.6462742176	0.3743692321\\
0.6246011603	0.3629097921\\
0.6019297460	0.3535859514\\
0.5785933193	0.3465866697\\
0.5549252122	0.3420129410\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5549020642	0.4444939467\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9685334715	0.4416094205\\
0.9581623768	0.3899747895\\
0.9445667812	0.3446657745\\
0.9271119779	0.3036812356\\
0.9122735967	0.2766868085\\
0.8947259245	0.2500226238\\
0.8740252685	0.2230238398\\
0.8493840773	0.1946934862\\
0.8171627955	0.1614156956\\
0.7821713088	0.1285431815\\
0.7511848712	0.1023194231\\
0.7245253601	0.0829582114\\
0.7048573816	0.0712221322\\
0.6851840134	0.0618045047\\
0.6414935187	0.0479046191\\
0.5864666218	0.0392234741\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9601278366	0.4165973450\\
0.9508226753	0.3789523175\\
0.9381820482	0.3409713740\\
0.9228057687	0.3059848110\\
0.9041246321	0.2726597628\\
0.8815726802	0.2399980165\\
0.8524476440	0.2046701801\\
0.8175232010	0.1680467020\\
0.7778624117	0.1312891949\\
0.7415401293	0.1020070466\\
0.7028749376	0.0773317686\\
0.6641940715	0.0605951640\\
0.6195048092	0.0492144002\\
0.5651504865	0.0423996201\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.9800000000	0.0200000000\\
0.9874037705	0.0304015305\\
0.9922648590	0.0451272183\\
0.9957107662	0.0624677064\\
0.9976569650	0.0918006631\\
0.9989027659	0.2710432269\\
0.9980079848	0.3083323703\\
0.9965153914	0.3198975039\\
0.9947997681	0.3214193554\\
0.9895974282	0.3181190402\\
0.9799161104	0.3079835127\\
0.9093837120	0.2245878173\\
0.8000502116	0.1088975673\\
0.7744077987	0.0782913608\\
0.7545756164	0.0507278239\\
0.7371156753	0.0203262884\\
0.7341146667	0.0121448424\\
0.7346348013	0.0076040924\\
0.7391936448	0.0045321836\\
0.7468679176	0.0027266487\\
0.7841284382	0.0000144083\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.9600000000	0.0400000000\\
0.9693357561	0.0523781494\\
0.9758162835	0.0680885575\\
0.9806267963	0.0904602922\\
0.9836508989	0.1191568908\\
0.9854738991	0.1701740849\\
0.9846769891	0.2271574521\\
0.9819136616	0.2604408270\\
0.9768362071	0.2773233967\\
0.9733809618	0.2800960637\\
0.9693291080	0.2800148140\\
0.9568841428	0.2714445177\\
0.8652433140	0.1761384536\\
0.8093817262	0.1171540525\\
0.7760798484	0.0765640438\\
0.7646652337	0.0592914650\\
0.7574764478	0.0447011788\\
0.7551403388	0.0341173559\\
0.7572444808	0.0268682043\\
0.7613631349	0.0231211128\\
0.7684131533	0.0200290916\\
0.7914701064	0.0160644660\\
0.8311608213	0.0145137496\\
0.8768138976	0.0159035973\\
0.9081163699	0.0190991379\\
0.9310782430	0.0239486351\\
0.9476982519	0.0306545854\\
0.9600000000	0.0400000000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.9400000000	0.0600000000\\
0.9499087733	0.0727044841\\
0.9575907763	0.0887350006\\
0.9630794146	0.1080931306\\
0.9667397609	0.1317781863\\
0.9686787970	0.1654518796\\
0.9677798514	0.1994353442\\
0.9643964373	0.2237236678\\
0.9588339340	0.2372944521\\
0.9543264097	0.2409574103\\
0.9486094018	0.2416095583\\
0.9415613713	0.2391781478\\
0.9328494633	0.2336192553\\
0.9064290030	0.2107312108\\
0.8591834686	0.1641176341\\
0.8172682223	0.1191300534\\
0.7913567864	0.0855213448\\
0.7836212557	0.0718963613\\
0.7796484203	0.0609424869\\
0.7791260342	0.0519939928\\
0.7821634112	0.0447188522\\
0.7923428595	0.0375478387\\
0.8100575147	0.0331251269\\
0.8360788210	0.0313859871\\
0.8660759694	0.0327205230\\
0.8900583856	0.0362742189\\
0.9103663412	0.0419474283\\
0.9266681647	0.0497350566\\
0.9400000000	0.0600000000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.9200000000	0.0800000000\\
0.9287287487	0.0906943749\\
0.9355381509	0.1030499258\\
0.9408075891	0.1177338474\\
0.9443499299	0.1344109412\\
0.9461268377	0.1540774028\\
0.9455115308	0.1733939938\\
0.9426223540	0.1883547110\\
0.9377881667	0.1979461372\\
0.9332035518	0.2015815361\\
0.9274944116	0.2027088505\\
0.9120887898	0.1973417277\\
0.8893658861	0.1805583005\\
0.8596967408	0.1527319342\\
0.8319925092	0.1220686870\\
0.8144087017	0.0967750714\\
0.8077453794	0.0778385936\\
0.8083119748	0.0705452199\\
0.8114775692	0.0645920540\\
0.8194419856	0.0588366002\\
0.8318165255	0.0552362852\\
0.8481687151	0.0540254011\\
0.8658383508	0.0553494560\\
0.8821623916	0.0587564501\\
0.8968118847	0.0640636067\\
0.9094549525	0.0711720507\\
0.9200000000	0.0800000000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1000000000\\
0.9102281109	0.1140369249\\
0.9161821265	0.1303817521\\
0.9172900256	0.1476908694\\
0.9127940664	0.1595977396\\
0.9054312054	0.1632264469\\
0.8947101411	0.1608452575\\
0.8813472075	0.1526482071\\
0.8660165583	0.1390405466\\
0.8525011546	0.1233665165\\
0.8437156696	0.1087223326\\
0.8408160842	0.0971017455\\
0.8438489055	0.0885133426\\
0.8542232837	0.0832839127\\
0.8702521936	0.0837890855\\
0.8862427600	0.0896174639\\
0.9000000000	0.1000000000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1200000000\\
0.9031763717	0.1296644815\\
0.9032983765	0.1382975191\\
0.9004312825	0.1442092715\\
0.8950161897	0.1464391657\\
0.8876383686	0.1448164467\\
0.8789526961	0.1396305899\\
0.8696616072	0.1312881518\\
0.8619034215	0.1216129266\\
0.8570806929	0.1119677633\\
0.8563334757	0.1043507038\\
0.8594898000	0.0991856737\\
0.8665648730	0.0969287444\\
0.8759200306	0.0983112194\\
0.8855769320	0.1031186622\\
0.8937279105	0.1104545627\\
0.9000000000	0.1200000000\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.9416496902	0.4151823205\\
0.9228874954	0.3602035087\\
0.9008210312	0.3122252855\\
0.8848777841	0.2845701547\\
0.8666529541	0.2575806678\\
0.8463729538	0.2315911706\\
0.8235236721	0.2059362689\\
0.7978130878	0.1804600164\\
0.7708110459	0.1567878622\\
0.7434777469	0.1356993605\\
0.7164775268	0.1176999892\\
0.6928089039	0.1043335440\\
0.6684709585	0.0929533118\\
0.6441314598	0.0838355409\\
0.6187906266	0.0766326228\\
0.5611082284	0.0668397559\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.8851682672	0.4091619445\\
0.8610829748	0.3598497611\\
0.8288407699	0.3102088403\\
0.7909218890	0.2655702846\\
0.7476734134	0.2263068008\\
0.7006662100	0.1937975134\\
0.6506620291	0.1685319358\\
0.5986584506	0.1508818679\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.8225861686	0.4441914374\\
0.7972586948	0.4015424012\\
0.7687417967	0.3638970556\\
0.7370620377	0.3310684665\\
0.7013843687	0.3022325306\\
0.6633763575	0.2787424516\\
0.6230381021	0.2607065732\\
0.5807025676	0.2481804962\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.7290189759	0.4470697287\\
0.7069321361	0.4207531318\\
0.6831426454	0.3981145563\\
0.6574639982	0.3788150598\\
0.6297878172	0.3628053183\\
0.6007812066	0.3505115217\\
0.5721110404	0.3423662726\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.5800467542	0.4498070692\\
0.5523744975	0.4422490985\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.9607889561	0.4367954278\\
0.9486154790	0.3864905854\\
0.9328841043	0.3408443706\\
0.9120368306	0.2961939832\\
0.8954917487	0.2682019508\\
0.8764125349	0.2408750084\\
0.8543655312	0.2135482163\\
0.8291044009	0.1858904981\\
0.7992652437	0.1566718204\\
0.7686028836	0.1297696694\\
0.7396085562	0.1073542329\\
0.7129432313	0.0899400849\\
0.6912726259	0.0783542010\\
0.6689322664	0.0688419758\\
0.6459223389	0.0613829666\\
0.6209090596	0.0555661652\\
0.5585525540	0.0475979342\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.9606385913	0.4426763128\\
0.9492139868	0.3940374893\\
0.9345142086	0.3493913910\\
0.9137245348	0.3030758392\\
0.8980039220	0.2754179074\\
0.8798614059	0.2484251654\\
0.8591029915	0.2217653112\\
0.8352238074	0.1947736515\\
0.8067376011	0.1660886597\\
0.7767396958	0.1390386658\\
0.7477448827	0.1158261371\\
0.7207473515	0.0972297672\\
0.6987451828	0.0845972327\\
0.6774064285	0.0745934037\\
0.6547314652	0.0662507824\\
0.6313871864	0.0598671490\\
0.5756971911	0.0509273133\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.9800000000	0.0200000000\\
0.9870886447	0.0300524378\\
0.9915189549	0.0437809046\\
0.9960524410	0.0935482553\\
0.9964644958	0.2798765063\\
0.9946065817	0.3091189769\\
0.9928174852	0.3156910974\\
0.9903851436	0.3172554638\\
0.9823723931	0.3108778749\\
0.9148575022	0.2314524374\\
0.8184768471	0.1303954766\\
0.7832981130	0.0907827858\\
0.7621600484	0.0635270700\\
0.7453769908	0.0379948419\\
0.7351464318	0.0178864585\\
0.7339348081	0.0126644921\\
0.7349080619	0.0091068723\\
0.7456031533	0.0049997091\\
0.7730022759	0.0031322784\\
0.9146426962	0.0037174586\\
0.9588751912	0.0081563522\\
0.9711485506	0.0122284104\\
0.9807602330	0.0189100698\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.9600000000	0.0400000000\\
0.9693477536	0.0523775303\\
0.9760619746	0.0684184046\\
0.9808200426	0.0897885416\\
0.9838897163	0.1178181901\\
0.9857931050	0.1691715913\\
0.9850473094	0.2268222540\\
0.9822692062	0.2611040957\\
0.9772699096	0.2776505190\\
0.9738451084	0.2805117041\\
0.9694538488	0.2804955818\\
0.9566725483	0.2718122389\\
0.8644407390	0.1765699383\\
0.8084987183	0.1175857006\\
0.7748858452	0.0766632218\\
0.7630228995	0.0587273973\\
0.7559517710	0.0444701660\\
0.7536311078	0.0342161576\\
0.7557870445	0.0266347554\\
0.7602440856	0.0226741622\\
0.7669578150	0.0197611040\\
0.7900152619	0.0157919781\\
0.8307066681	0.0142405426\\
0.8770260536	0.0156493657\\
0.9069963739	0.0186823932\\
0.9299581320	0.0235196341\\
0.9469156430	0.0303525192\\
0.9600000000	0.0400000000\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.9400000000	0.0600000000\\
0.9499847476	0.0727031046\\
0.9575573100	0.0884010240\\
0.9631675157	0.1080935135\\
0.9668703666	0.1321118834\\
0.9688251224	0.1661190795\\
0.9679105614	0.2004358022\\
0.9645849467	0.2243914801\\
0.9588712154	0.2382952192\\
0.9543424294	0.2418926100\\
0.9486259324	0.2424506042\\
0.9412435172	0.2398301142\\
0.9321974945	0.2340612258\\
0.9051106051	0.2106123300\\
0.8585051200	0.1647405521\\
0.8159723028	0.1190874536\\
0.7901221190	0.0854796561\\
0.7825800388	0.0721871257\\
0.7784865419	0.0609015248\\
0.7779763444	0.0519531910\\
0.7810857985	0.0446782384\\
0.7913020933	0.0375793069\\
0.8093505978	0.0330960016\\
0.8357047166	0.0313329399\\
0.8657019706	0.0326516548\\
0.8903511536	0.0362928249\\
0.9106582698	0.0419839195\\
0.9269593808	0.0497726618\\
0.9400000000	0.0600000000\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.9200000000	0.0800000000\\
0.9287348575	0.0906952139\\
0.9357157727	0.1033848132\\
0.9410587876	0.1184021629\\
0.9446246958	0.1354120243\\
0.9463691563	0.1554116479\\
0.9456835587	0.1747275950\\
0.9427101031	0.1896883141\\
0.9377496629	0.1992789344\\
0.9331321819	0.2028407153\\
0.9270883307	0.2039237272\\
0.9116839440	0.1983378143\\
0.8886277823	0.1812389811\\
0.8586293643	0.1530735656\\
0.8306763947	0.1220781717\\
0.8131681767	0.0967853315\\
0.8065262021	0.0778488608\\
0.8071330821	0.0705554870\\
0.8103221634	0.0646022344\\
0.8182854915	0.0588229062\\
0.8306599510	0.0551750893\\
0.8470128109	0.0538976320\\
0.8650154713	0.0551819030\\
0.8816732842	0.0586252410\\
0.8966561303	0.0640259533\\
0.9092996841	0.0711002429\\
0.9200000000	0.0800000000\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1000000000\\
0.9103094491	0.1140369497\\
0.9165538785	0.1310489603\\
0.9176993906	0.1486914326\\
0.9131306101	0.1609324691\\
0.9057750605	0.1646697804\\
0.8950537518	0.1624338610\\
0.8813561228	0.1541029158\\
0.8656890000	0.1402902994\\
0.8518159507	0.1242819886\\
0.8427217103	0.1093042967\\
0.8396880767	0.0973506977\\
0.8425410648	0.0887593568\\
0.8468294734	0.0853442327\\
0.8532024263	0.0831884380\\
0.8692316445	0.0835373289\\
0.8858890802	0.0894943889\\
0.9000000000	0.1000000000\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1200000000\\
0.9033999495	0.1299996800\\
0.9037012611	0.1389690689\\
0.9010214481	0.1452216652\\
0.8956360357	0.1478372571\\
0.8882560818	0.1464636386\\
0.8792351474	0.1412736511\\
0.8695869097	0.1328028759\\
0.8613741065	0.1227921476\\
0.8561622029	0.1128120058\\
0.8551463138	0.1048598882\\
0.8582672983	0.0993281822\\
0.8653439074	0.0968612155\\
0.8750337857	0.0981154762\\
0.8850250563	0.1028954774\\
0.8935518446	0.1103510304\\
0.9000000000	0.1200000000\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.9182901685	0.4073093909\\
0.8995619560	0.3606639619\\
0.8771970444	0.3176839826\\
0.8506822617	0.2773700781\\
0.8200051184	0.2397235095\\
0.7842893951	0.2039154880\\
0.7449505372	0.1717017501\\
0.7042806068	0.1449571288\\
0.6629431862	0.1240209652\\
0.6362728491	0.1136550919\\
0.6086016953	0.1052893042\\
0.5795969325	0.0988735320\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.8964316003	0.4305809185\\
0.8757795820	0.3829345999\\
0.8486899864	0.3349575301\\
0.8169177313	0.2913149717\\
0.7803525060	0.2518013451\\
0.7393437907	0.2168849155\\
0.6953381437	0.1878039458\\
0.6493340929	0.1651030130\\
0.6013306868	0.1487321271\\
0.5513282207	0.1386652186\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.8144411226	0.4304610251\\
0.7953423974	0.4001414290\\
0.7742469118	0.3721570270\\
0.7504936024	0.3458422093\\
0.7244930223	0.3219233413\\
0.6968186818	0.3009564713\\
0.6678129027	0.2831147313\\
0.6374755202	0.2683536792\\
0.6058062896	0.2567134740\\
0.5734719560	0.2484577112\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.7223427999	0.4406913588\\
0.7052762307	0.4213719362\\
0.6866829124	0.4036628225\\
0.6666726852	0.3877696222\\
0.6456644354	0.3740480295\\
0.6239914007	0.3626441937\\
0.6013200096	0.3533730238\\
0.5783169984	0.3465090078\\
0.5546488276	0.3419550750\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.5554292221	0.4446222805\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.9660448023	0.4222520477\\
0.9541224251	0.3709500717\\
0.9386297282	0.3263046219\\
0.9184041887	0.2849822869\\
0.9013316072	0.2576515330\\
0.8809324739	0.2299853799\\
0.8564101421	0.2009867411\\
0.8274844975	0.1703271146\\
0.7921853953	0.1361999642\\
0.7588671399	0.1069417600\\
0.7315438956	0.0860294153\\
0.7065439513	0.0704627913\\
0.6855367186	0.0603473451\\
0.6635246046	0.0523752006\\
0.6388435549	0.0459435497\\
0.6108285784	0.0409532483\\
};
\addplot [color=black!50!green, forget plot]
  table[row sep=crcr]{%
0.9594849304	0.4114999306\\
0.9498577610	0.3738554323\\
0.9366304213	0.3355406488\\
0.9204911072	0.3002199872\\
0.9006712414	0.2662275138\\
0.8767772453	0.2328986208\\
0.8449035112	0.1955714932\\
0.8064987531	0.1566252739\\
0.7658420833	0.1202813121\\
0.7298520130	0.0928902056\\
0.6995171544	0.0747218090\\
0.6685055484	0.0613004580\\
0.6341543062	0.0515034854\\
0.5944693023	0.0447255426\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9800000000	0.0200000000\\
0.9868092634	0.0293841540\\
0.9912156181	0.0417720586\\
0.9957271530	0.0852070719\\
0.9966312381	0.2615728647\\
0.9953600368	0.2988449952\\
0.9924877959	0.3146945244\\
0.9889725529	0.3160319276\\
0.9828681700	0.3109319163\\
0.9297158709	0.2478561534\\
0.8746318610	0.1887613125\\
0.8102441900	0.1214351774\\
0.7734979831	0.0785108141\\
0.7430547617	0.0337278268\\
0.7354750495	0.0179185971\\
0.7351352560	0.0101067017\\
0.7382423913	0.0074660751\\
0.7443052743	0.0057516183\\
0.7700466712	0.0036467056\\
0.9123641735	0.0041674165\\
0.9575924380	0.0086533873\\
0.9705336186	0.0131531941\\
0.9800000000	0.0200000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9600000000	0.0400000000\\
0.9693363409	0.0523773190\\
0.9761684424	0.0687523440\\
0.9808680347	0.0901225757\\
0.9839037152	0.1181518446\\
0.9857884285	0.1695048845\\
0.9850276659	0.2271551447\\
0.9822555247	0.2611039781\\
0.9772007271	0.2776486746\\
0.9737407278	0.2804324484\\
0.9693503193	0.2803349057\\
0.9565686827	0.2716182215\\
0.8639687861	0.1760400675\\
0.8083768513	0.1173901888\\
0.7750507226	0.0768008237\\
0.7633651979	0.0591966323\\
0.7561972025	0.0449381608\\
0.7536937938	0.0343524920\\
0.7557425252	0.0267705209\\
0.7601556553	0.0227607280\\
0.7668698778	0.0198115097\\
0.7899279323	0.0158110741\\
0.8302862986	0.0142332772\\
0.8766064813	0.0156071739\\
0.9069102065	0.0186444334\\
0.9298718562	0.0234467182\\
0.9471616151	0.0304409373\\
0.9600000000	0.0400000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9400000000	0.0600000000\\
0.9499859753	0.0727032618\\
0.9575624082	0.0884009689\\
0.9631729124	0.1080936261\\
0.9668725139	0.1321120036\\
0.9688268004	0.1661191123\\
0.9679086844	0.2004358477\\
0.9645722819	0.2243914347\\
0.9588159092	0.2382936043\\
0.9542693851	0.2418417389\\
0.9485532231	0.2423618405\\
0.9411710737	0.2397214058\\
0.9321253031	0.2339410512\\
0.9050387873	0.2104902264\\
0.8584347920	0.1646222259\\
0.8159233441	0.1189688147\\
0.7901119892	0.0853611074\\
0.7825947716	0.0720688246\\
0.7785358858	0.0607835040\\
0.7780754031	0.0518355360\\
0.7812655422	0.0445610537\\
0.7918435465	0.0373988179\\
0.8098904368	0.0330413532\\
0.8362441529	0.0313392050\\
0.8662413470	0.0327067932\\
0.8905573766	0.0363308848\\
0.9108642974	0.0420491600\\
0.9271653851	0.0498892604\\
0.9400000000	0.0600000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9200000000	0.0800000000\\
0.9287407289	0.0906952102\\
0.9357210234	0.1033848668\\
0.9409732747	0.1180685039\\
0.9445844445	0.1350786200\\
0.9463688492	0.1550784869\\
0.9457606344	0.1740619926\\
0.9429194500	0.1890243086\\
0.9379979881	0.1989498336\\
0.9330970182	0.2028183760\\
0.9273886078	0.2038906179\\
0.9119834535	0.1984647665\\
0.8889266360	0.1814466942\\
0.8589245528	0.1533218620\\
0.8312049650	0.1226586762\\
0.8135569884	0.0973649228\\
0.8066700291	0.0784274164\\
0.8071612247	0.0708018488\\
0.8102312175	0.0648479997\\
0.8181547338	0.0589499338\\
0.8305299280	0.0552360027\\
0.8468832381	0.0539212357\\
0.8648861857	0.0551782383\\
0.8815441637	0.0585987072\\
0.8965271919	0.0639754764\\
0.9091707645	0.0710146706\\
0.9200000000	0.0800000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1000000000\\
0.9104936082	0.1143707466\\
0.9166348970	0.1313823449\\
0.9176666512	0.1490237915\\
0.9131227330	0.1609321116\\
0.9057643512	0.1646440560\\
0.8950431838	0.1623962616\\
0.8813456386	0.1540528842\\
0.8656790428	0.1402247603\\
0.8515814247	0.1238835849\\
0.8427634246	0.1092392708\\
0.8397741060	0.0972859412\\
0.8427044875	0.0886951750\\
0.8470106316	0.0853226137\\
0.8533831335	0.0832023386\\
0.8694117040	0.0835939459\\
0.8860686453	0.0895967324\\
0.9000000000	0.1000000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1200000000\\
0.9033986765	0.1299996515\\
0.9036956862	0.1389689501\\
0.9009945682	0.1452208366\\
0.8956065662	0.1478063631\\
0.8882268426	0.1464078733\\
0.8792061186	0.1411986747\\
0.8695612362	0.1327052791\\
0.8613812964	0.1226948940\\
0.8562142761	0.1127153626\\
0.8552643811	0.1047642139\\
0.8585079053	0.0992624227\\
0.8655818664	0.0969031833\\
0.8752713210	0.0982224727\\
0.8852623663	0.1030712693\\
0.8937623807	0.1106018517\\
0.9000000000	0.1200000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9269287815	0.4232212322\\
0.9115409126	0.3795747020\\
0.8931388838	0.3389267564\\
0.8713582109	0.3006111241\\
0.8427934826	0.2602971702\\
0.8098141318	0.2226511866\\
0.7722381973	0.1875325874\\
0.7322342872	0.1570193325\\
0.6925647010	0.1328693394\\
0.6522265268	0.1141975699\\
0.6105526301	0.1006525748\\
0.5658780512	0.0916780092\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9000751222	0.4442658678\\
0.8834797947	0.4026164194\\
0.8642477493	0.3639672006\\
0.8420267556	0.3276519244\\
0.8148126972	0.2913391355\\
0.7842820334	0.2580391277\\
0.7509408552	0.2282322037\\
0.7149353173	0.2020443168\\
0.6772647200	0.1802115492\\
0.6382616121	0.1628632844\\
0.5979256082	0.1499637189\\
0.5559235921	0.1414240761\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.8148912406	0.4312193973\\
0.7958679882	0.4008997141\\
0.7748545640	0.3729153208\\
0.7508757629	0.3462673389\\
0.7252126121	0.3225772495\\
0.6975382387	0.3015116081\\
0.6685324497	0.2835819284\\
0.6381950236	0.2687381860\\
0.6065257926	0.2570233606\\
0.5741914385	0.2486907877\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.7226028569	0.4408495167\\
0.7055447253	0.4215301154\\
0.6869539030	0.4038108302\\
0.6672771502	0.3881462992\\
0.6462688737	0.3743669801\\
0.6245958151	0.3629083303\\
0.6019244025	0.3535847724\\
0.5785879822	0.3465863371\\
0.5549198746	0.3420132729\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.5548972787	0.4444937718\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9692506507	0.4401382663\\
0.9589551793	0.3885040783\\
0.9454909000	0.3435283967\\
0.9281649248	0.3028764871\\
0.9132838268	0.2758814280\\
0.8956633191	0.2492162897\\
0.8748814901	0.2222165896\\
0.8501829763	0.1938854676\\
0.8173039509	0.1599381413\\
0.7816471007	0.1263675861\\
0.7506618210	0.1000511369\\
0.7240026304	0.0806817979\\
0.7046678546	0.0692041736\\
0.6849940567	0.0598884939\\
0.6639827118	0.0522944143\\
0.6413026384	0.0462758819\\
0.5859418962	0.0378247112\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9608007805	0.4156220350\\
0.9515459883	0.3779772039\\
0.9390549972	0.3403294614\\
0.9236944321	0.3053428107\\
0.9051989320	0.2723508334\\
0.8826411816	0.2396887693\\
0.8535137569	0.2043603618\\
0.8183041548	0.1673955253\\
0.7783107210	0.1302055620\\
0.7416559913	0.1005150390\\
0.7033243270	0.0759833793\\
0.6646429929	0.0592922859\\
0.6199531972	0.0480290909\\
0.5659320148	0.0413430588\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0000000000	0.1500000000\\
0.1500000000	0.1500000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0000000000	0.3500000000\\
1.0000000000	0.3500000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1500000000	0.0000000000\\
0.1500000000	0.3500000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.7000000000	0.0000000000\\
0.7000000000	0.3500000000\\
};
\end{axis}
\end{tikzpicture}%

==> pictures/streamlinesh.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.424\figurewidth,
height=0.566\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=1.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.0000000000,
ymax=1.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$h = 1/16$}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0100000000	0.0100000000\\
0.0221061171	0.0041036732\\
0.0488465881	0.0017108636\\
0.1128370711	0.0013249936\\
0.1443568361	0.0042331168\\
0.1449113279	0.0079090674\\
0.1369618057	0.0171416710\\
0.0906485852	0.0586885792\\
0.0354003374	0.0999863014\\
0.0120247829	0.1147949174\\
0.0049691426	0.1165724160\\
0.0028443433	0.1116425681\\
0.0015600071	0.0972812114\\
0.0018248118	0.0462778161\\
0.0041983595	0.0216906375\\
0.0100000000	0.0100000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0300000000	0.0300000000\\
0.0430651673	0.0217568213\\
0.0627741941	0.0172498368\\
0.0914359316	0.0166037889\\
0.1093301225	0.0206441537\\
0.1128478885	0.0259248529\\
0.1097595461	0.0340134048\\
0.0996987023	0.0457527912\\
0.0826311379	0.0611954721\\
0.0619588094	0.0771515979\\
0.0436789024	0.0889009343\\
0.0314325363	0.0940909763\\
0.0238697963	0.0935307279\\
0.0204824284	0.0898968174\\
0.0182691570	0.0831777275\\
0.0177159872	0.0618176877\\
0.0218698670	0.0428532713\\
0.0300000000	0.0300000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0400000000	0.0400000000\\
0.0497101526	0.0330510802\\
0.0627375081	0.0288385346\\
0.0787283764	0.0277966391\\
0.0903164617	0.0305719910\\
0.0939964395	0.0350759361\\
0.0927825322	0.0414761981\\
0.0865577544	0.0501893268\\
0.0760367820	0.0603399969\\
0.0507219655	0.0775535262\\
0.0414472107	0.0805639370\\
0.0351946636	0.0795643386\\
0.0307250504	0.0728926379\\
0.0302254480	0.0615268293\\
0.0335550523	0.0495412296\\
0.0400000000	0.0400000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0500000000\\
0.0592427090	0.0434443584\\
0.0701999135	0.0423005780\\
0.0731083544	0.0439072669\\
0.0740912352	0.0469846205\\
0.0691395191	0.0553701678\\
0.0587775585	0.0629981913\\
0.0498586938	0.0648404743\\
0.0470731359	0.0628348286\\
0.0461932281	0.0591085638\\
0.0500000000	0.0500000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9800000000	0.0200000000\\
0.9868086101	0.0293841982\\
0.9912155623	0.0417720517\\
0.9957295812	0.0852069751\\
0.9966349464	0.2615726852\\
0.9953673881	0.2988447760\\
0.9925034906	0.3146946300\\
0.9889944558	0.3160485627\\
0.9828887498	0.3109569366\\
0.9297397853	0.2478798555\\
0.8749771715	0.1891185092\\
0.8105700892	0.1217916810\\
0.7735146566	0.0785342222\\
0.7430650358	0.0337511536\\
0.7354773128	0.0179415666\\
0.7351125297	0.0101289914\\
0.7382070553	0.0074753189\\
0.7442701812	0.0057530124\\
0.7700118204	0.0036436144\\
0.9123291918	0.0041595952\\
0.9575576995	0.0086379429\\
0.9704990920	0.0131263056\\
0.9800000000	0.0200000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9600000000	0.0400000000\\
0.9693363458	0.0523773191\\
0.9761686653	0.0687523423\\
0.9808680653	0.0901225769\\
0.9839035151	0.1181518470\\
0.9857880599	0.1695048857\\
0.9850269647	0.2271551443\\
0.9822542217	0.2611039710\\
0.9771976794	0.2776486059\\
0.9737367501	0.2804300885\\
0.9693463625	0.2803301437\\
0.9565647572	0.2716109579\\
0.8639614912	0.1760322387\\
0.8083686935	0.1173823901\\
0.7750435752	0.0767930517\\
0.7633590423	0.0591888807\\
0.7561923449	0.0449304387\\
0.7536914746	0.0343448087\\
0.7557457474	0.0267628862\\
0.7601616348	0.0227559133\\
0.7668758210	0.0198092228\\
0.7899338626	0.0158108359\\
0.8302922305	0.0142338111\\
0.8766124170	0.0156081918\\
0.9069161391	0.0186458567\\
0.9298777841	0.0234489486\\
0.9471675381	0.0304451619\\
0.9600000000	0.0400000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9400000000	0.0600000000\\
0.9499860487	0.0727032603\\
0.9575624203	0.0884009681\\
0.9631727913	0.1080936256\\
0.9668723204	0.1321120012\\
0.9688264575	0.1661191075\\
0.9679079190	0.2004358392\\
0.9645706457	0.2243914182\\
0.9588116066	0.2382935332\\
0.9542640827	0.2418389466\\
0.9485479390	0.2423563620\\
0.9411658062	0.2397143038\\
0.9321200494	0.2339332965\\
0.9050335608	0.2104829973\\
0.8584290516	0.1646163901\\
0.8159171220	0.1189629985\\
0.7901064955	0.0853552482\\
0.7825900954	0.0720629756\\
0.7785325497	0.0607776681\\
0.7780740663	0.0518297154\\
0.7812675774	0.0445552565\\
0.7918468483	0.0373962783\\
0.8098937256	0.0330402690\\
0.8362474395	0.0313388039\\
0.8662446342	0.0327068901\\
0.8905606646	0.0363314134\\
0.9108675846	0.0420501632\\
0.9271686705	0.0498910466\\
0.9400000000	0.0600000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9200000000	0.0800000000\\
0.9287407247	0.0906952093\\
0.9357208967	0.1033848673\\
0.9409730416	0.1180685025\\
0.9445840760	0.1350786174\\
0.9463682515	0.1550784818\\
0.9457595946	0.1740619834\\
0.9429175521	0.1890242912\\
0.9379940332	0.1989497850\\
0.9330923383	0.2028163116\\
0.9273839412	0.2038868078\\
0.9119786758	0.1984593322\\
0.8889218772	0.1814413546\\
0.8589197629	0.1533171695\\
0.8312000130	0.1226539977\\
0.8135526540	0.0973601905\\
0.8066673970	0.0784226995\\
0.8071600749	0.0707971429\\
0.8102323294	0.0648433099\\
0.8181565871	0.0589474404\\
0.8305317682	0.0552347223\\
0.8468850744	0.0539206274\\
0.8648880211	0.0551780862\\
0.8815459986	0.0585989314\\
0.8965290277	0.0639760898\\
0.9091725981	0.0710157081\\
0.9200000000	0.0800000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1000000000\\
0.9104933201	0.1143707452\\
0.9166342123	0.1313823411\\
0.9176652740	0.1490237802\\
0.9131195029	0.1609320682\\
0.9057608024	0.1646418761\\
0.8950396504	0.1623931117\\
0.8813421162	0.1540495543\\
0.8656755283	0.1402215142\\
0.8515779656	0.1238803479\\
0.8427603465	0.1092360434\\
0.8397719186	0.0972827251\\
0.8427041874	0.0886919808\\
0.8470107769	0.0853204859\\
0.8533832654	0.0832009846\\
0.8694118294	0.0835932749\\
0.8860687675	0.0895963870\\
0.9000000000	0.1000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1200000000\\
0.9033982620	0.1299996465\\
0.9036947537	0.1389689397\\
0.9009925017	0.1452207979\\
0.8956040493	0.1478046837\\
0.8882243377	0.1464057990\\
0.8792036215	0.1411965318\\
0.8695587373	0.1327031898\\
0.8613787264	0.1226928099\\
0.8562118361	0.1127132838\\
0.8552623277	0.1047621418\\
0.8585064857	0.0992604953\\
0.8655804325	0.0969017572\\
0.8752698821	0.0982211492\\
0.8852609260	0.1030698167\\
0.8937610158	0.1106002297\\
0.9000000000	0.1200000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0600000000	0.6000000000\\
0.0654889468	0.6793241376\\
0.0792622164	0.8076283098\\
0.0806500110	0.8519488268\\
0.0776733950	0.8792746624\\
0.0707627215	0.9039387604\\
0.0627643775	0.9219440075\\
0.0394099058	0.9636524811\\
0.0329915707	0.9783100339\\
0.0325862510	0.9829484645\\
0.0341349038	0.9859056800\\
0.0446554022	0.9894756606\\
0.1327751054	0.9920327088\\
0.5324833509	0.9929219640\\
0.9081322926	0.9925112704\\
0.9577646770	0.9917041089\\
0.9763516061	0.9898024550\\
0.9823751692	0.9854714533\\
0.9836174805	0.9743823525\\
0.9706127997	0.7304104766\\
0.9647683234	0.6467689841\\
0.9581082365	0.5794588674\\
0.9498660238	0.5211484451\\
0.9397406676	0.4698372853\\
0.9269793413	0.4221922712\\
0.9115431255	0.3785457733\\
0.8930785298	0.3378978408\\
0.8714320635	0.2999153823\\
0.8428202727	0.2596013707\\
0.8097925532	0.2219553549\\
0.7722090883	0.1868667087\\
0.7322052458	0.1563732230\\
0.6925356744	0.1322389494\\
0.6521974563	0.1135894349\\
0.6101900666	0.0999871555\\
0.5655154017	0.0910811683\\
0.5095092045	0.0863668131\\
0.4498431830	0.0876923780\\
0.3898515989	0.0949742626\\
0.3325326840	0.1078642157\\
0.2805503604	0.1255982112\\
0.2335700145	0.1480355390\\
0.1915915557	0.1751504501\\
0.1556170065	0.2063075810\\
0.1288452406	0.2373310479\\
0.1069906418	0.2716896681\\
0.0898578066	0.3097160709\\
0.0766944110	0.3530757422\\
0.0670834085	0.4037666151\\
0.0610787142	0.4621187473\\
0.0586911136	0.5281294304\\
0.0600000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.1000000000	0.6000000000\\
0.1033101732	0.6449982654\\
0.1088013854	0.6913265174\\
0.1325868801	0.8282888961\\
0.1374709660	0.8682649105\\
0.1378949794	0.8885811450\\
0.1362815720	0.9062293272\\
0.1326928447	0.9222089356\\
0.1244962085	0.9468311848\\
0.1236742436	0.9554706136\\
0.1261913167	0.9611099222\\
0.1318754814	0.9653628716\\
0.1556731854	0.9716140119\\
0.2014188888	0.9757618962\\
0.2778066504	0.9786645672\\
0.5435284432	0.9815348249\\
0.8581781364	0.9804288044\\
0.9174746478	0.9781500294\\
0.9470727028	0.9737170503\\
0.9556794329	0.9696692867\\
0.9611110397	0.9633111868\\
0.9639201110	0.9539229555\\
0.9649844124	0.9392170717\\
0.9616339754	0.8621823571\\
0.9513409073	0.7268679590\\
0.9438963960	0.6532176646\\
0.9356835887	0.5922338012\\
0.9259159381	0.5382502621\\
0.9143281115	0.4899335446\\
0.9001933512	0.4446173757\\
0.8836298106	0.4029679159\\
0.8642504592	0.3639855051\\
0.8420313181	0.3276702282\\
0.8148194703	0.2913574385\\
0.7842909988	0.2580572675\\
0.7509498230	0.2282482284\\
0.7149442882	0.2020584798\\
0.6776070560	0.1803945423\\
0.6386039434	0.1630015119\\
0.5982679389	0.1500604550\\
0.5562659133	0.1414821219\\
0.5079319997	0.1371446610\\
0.4586009688	0.1382815345\\
0.4089402691	0.1448803578\\
0.3606166219	0.1567741445\\
0.3152961739	0.1734759507\\
0.2733119908	0.1947690286\\
0.2353306291	0.2202949722\\
0.2016866429	0.2498566428\\
0.1748164232	0.2805426822\\
0.1520673696	0.3145614895\\
0.1335540149	0.3519133167\\
0.1192270436	0.3925976318\\
0.1086387033	0.4379471186\\
0.1018769603	0.4879601771\\
0.0989830897	0.5423019682\\
0.1000000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.2000000000	0.6000000000\\
0.2030631866	0.6353315415\\
0.2086861117	0.6706606671\\
0.2167723098	0.7053204486\\
0.2271750959	0.7386438754\\
0.2394299356	0.7692975923\\
0.2535182098	0.7972812554\\
0.2689223432	0.8215953778\\
0.2860707505	0.8429063715\\
0.3034303434	0.8598017653\\
0.3224475275	0.8742551800\\
0.3434648647	0.8865713145\\
0.3668157602	0.8969742041\\
0.3931670052	0.9057439303\\
0.4228513936	0.9129712169\\
0.4948835514	0.9234241265\\
0.5508989735	0.9275537550\\
0.6155747569	0.9298325812\\
0.6862421089	0.9301376636\\
0.7498997938	0.9283769238\\
0.7932180115	0.9252832740\\
0.8261960020	0.9206460380\\
0.8511658422	0.9141020966\\
0.8694599569	0.9053454208\\
0.8822225893	0.8943385635\\
0.8911884246	0.8802974232\\
0.8972476372	0.8619292058\\
0.9006290412	0.8385676062\\
0.9016071014	0.8065440876\\
0.8999138499	0.7655273161\\
0.8891695271	0.6675145391\\
0.8809507221	0.6198493782\\
0.8712284422	0.5761873225\\
0.8598722571	0.5358608240\\
0.8467977111	0.4985361299\\
0.8317544554	0.4635464636\\
0.8147041970	0.4308917775\\
0.7956434516	0.4005721282\\
0.7745862808	0.3725877706\\
0.7508824118	0.3462729183\\
0.7248859242	0.3223018946\\
0.6972115718	0.3012858753\\
0.6682058080	0.2834004442\\
0.6378684062	0.2685969944\\
0.6061991922	0.2569199867\\
0.5738648541	0.2486230237\\
0.5408653509	0.2436827156\\
0.5055343017	0.2421792311\\
0.4702051718	0.2445473916\\
0.4352114867	0.2508164668\\
0.4015532986	0.2608057650\\
0.3695640876	0.2743564107\\
0.3395774124	0.2913112396\\
0.3119268979	0.3114952473\\
0.2870332554	0.3345919266\\
0.2654167094	0.3599416218\\
0.2466251478	0.3879554181\\
0.2309112852	0.4183002758\\
0.2182790871	0.4509764682\\
0.2088492112	0.4856506386\\
0.2026138021	0.5223227320\\
0.1996498703	0.5606592075\\
0.2000000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3000000000	0.6000000000\\
0.3031422656	0.6259973431\\
0.3086345560	0.6516591164\\
0.3163592180	0.6763186048\\
0.3262076304	0.6996423872\\
0.3380329610	0.7212970942\\
0.3516028213	0.7409494683\\
0.3668323680	0.7585994456\\
0.3841231627	0.7746615076\\
0.4028047680	0.7885476251\\
0.4231509693	0.8006125662\\
0.4454953234	0.8110737648\\
0.4701711600	0.8200234655\\
0.4968447771	0.8273091209\\
0.5255159491	0.8329452854\\
0.5878495257	0.8390600211\\
0.6495028128	0.8378540963\\
0.6774908640	0.8346014702\\
0.7028087307	0.8296322429\\
0.7244570570	0.8231835201\\
0.7431021149	0.8151347650\\
0.7587439082	0.8055292496\\
0.7720257044	0.7939549135\\
0.7829741342	0.7802615619\\
0.7915574985	0.7645714742\\
0.7981603248	0.7462171609\\
0.8026607755	0.7255325009\\
0.8051963181	0.7015168402\\
0.8055577187	0.6755044969\\
0.8037839676	0.6478286965\\
0.7998999805	0.6191560525\\
0.7862045183	0.5621529136\\
0.7767162385	0.5351552282\\
0.7654479074	0.5091598864\\
0.7526857654	0.4848333893\\
0.7384844317	0.4621757148\\
0.7226073925	0.4408538683\\
0.7055498979	0.4215344658\\
0.6869592464	0.4038146333\\
0.6672824932	0.3881493900\\
0.6462742176	0.3743692321\\
0.6246011603	0.3629097921\\
0.6019297460	0.3535859514\\
0.5785933193	0.3465866697\\
0.5549252122	0.3420129410\\
0.5312587367	0.3398905305\\
0.5065940378	0.3402654724\\
0.4822645376	0.3432819852\\
0.4586036503	0.3488856762\\
0.4359447838	0.3569627961\\
0.4142882051	0.3675132014\\
0.3939674612	0.3804084590\\
0.3753161323	0.3954248346\\
0.3585198015	0.4123573783\\
0.3436781942	0.4310391347\\
0.3306404756	0.4517182558\\
0.3198464985	0.4737281346\\
0.3112466165	0.4970691284\\
0.3048653968	0.5217414253\\
0.3008285727	0.5474116908\\
0.2992109572	0.5734132234\\
0.3000000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4000000000	0.6000000000\\
0.4065216068	0.6293265862\\
0.4184459038	0.6566456589\\
0.4353212164	0.6809565919\\
0.4569633230	0.7018357913\\
0.4826525570	0.7184973598\\
0.5116663465	0.7305839354\\
0.5436718103	0.7379001210\\
0.5763349531	0.7398547569\\
0.6066558401	0.7365571188\\
0.6339671293	0.7282473230\\
0.6566015790	0.7154439802\\
0.6744470325	0.6983164174\\
0.6873404006	0.6769526371\\
0.6949857196	0.6519312790\\
0.6973110745	0.6232509645\\
0.6941007778	0.5929119090\\
0.6855500657	0.5622472179\\
0.6722564931	0.5332568652\\
0.6544742061	0.5066083791\\
0.6332730397	0.4839553951\\
0.6089202317	0.4655644139\\
0.5825746546	0.4523239081\\
0.5549020642	0.4444939467\\
0.5269022749	0.4423339595\\
0.4989090699	0.4460422834\\
0.4729230650	0.4554573926\\
0.4496124279	0.4702530917\\
0.4296827667	0.4901466283\\
0.4142619318	0.5141722848\\
0.4039924923	0.5411882079\\
0.3991701137	0.5701961314\\
0.4000000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5000000000	0.6000000000\\
0.5079152874	0.6173102726\\
0.5217203104	0.6310739612\\
0.5394112110	0.6392824830\\
0.5584069335	0.6406962921\\
0.5750401487	0.6351728015\\
0.5872482845	0.6235128625\\
0.5932265048	0.6071431724\\
0.5920793233	0.5888025428\\
0.5840055397	0.5708223870\\
0.5702535051	0.5563699014\\
0.5528963897	0.5477299959\\
0.5345655539	0.5462402062\\
0.5179288046	0.5520720806\\
0.5109579241	0.5575674506\\
0.5052822039	0.5645955327\\
0.4990696837	0.5812949543\\
0.5000000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5500000000	0.6000000000\\
0.5528187948	0.5959208498\\
0.5516506753	0.5905955165\\
0.5472411486	0.5871550363\\
0.5419332725	0.5875550131\\
0.5390263057	0.5915999021\\
0.5400950431	0.5969266301\\
0.5448080322	0.6005209019\\
0.5500000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4400000000	0.9990000000\\
0.9703243048	0.9989097573\\
0.9916196302	0.9985600490\\
0.9962866739	0.9970705677\\
0.9932067167	0.9413862780\\
0.9850179070	0.6381721407\\
0.9763201240	0.5025722038\\
0.9685334715	0.4416094205\\
0.9581623768	0.3899747895\\
0.9445667812	0.3446657745\\
0.9271119779	0.3036812356\\
0.9122735967	0.2766868085\\
0.8947259245	0.2500226238\\
0.8740252685	0.2230238398\\
0.8493840773	0.1946934862\\
0.8171627955	0.1614156956\\
0.7821713088	0.1285431815\\
0.7511848712	0.1023194231\\
0.7245253601	0.0829582114\\
0.7048573816	0.0712221322\\
0.6851840134	0.0618045047\\
0.6414935187	0.0479046191\\
0.5864666218	0.0392234741\\
0.5181170947	0.0355064658\\
0.4594509814	0.0360326714\\
0.4004626471	0.0394134468\\
0.3458147710	0.0453679197\\
0.2965034164	0.0537650766\\
0.2538582463	0.0642135646\\
0.2152118853	0.0772175975\\
0.1798970657	0.0930743342\\
0.1479142305	0.1117526192\\
0.1199318577	0.1326427794\\
0.0962912464	0.1553083427\\
0.0770806863	0.1796679016\\
0.0619723680	0.2060306376\\
0.0500786376	0.2357291457\\
0.0408170123	0.2700951721\\
0.0337234766	0.3107937802\\
0.0285204309	0.3594892665\\
0.0241067174	0.4455194193\\
0.0232703121	0.5491948356\\
0.0256919406	0.6508481206\\
0.0327417317	0.7978115284\\
0.0328955100	0.8418079054\\
0.0274947432	0.8924945314\\
0.0050640999	0.9969825310\\
0.0336290596	0.9986891137\\
0.4400000000	0.9990000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9950000000	0.9900000000\\
0.9919824108	0.9337039148\\
0.9844467958	0.6714687651\\
0.9787040001	0.5615154455\\
0.9738656323	0.5065442680\\
0.9677696192	0.4589051996\\
0.9601278366	0.4165973450\\
0.9508226753	0.3789523175\\
0.9381820482	0.3409713740\\
0.9228057687	0.3059848110\\
0.9041246321	0.2726597628\\
0.8815726802	0.2399980165\\
0.8524476440	0.2046701801\\
0.8175232010	0.1680467020\\
0.7778624117	0.1312891949\\
0.7415401293	0.1020070466\\
0.7028749376	0.0773317686\\
0.6641940715	0.0605951640\\
0.6195048092	0.0492144002\\
0.5651504865	0.0423996201\\
0.4908068437	0.0400573098\\
0.4108168052	0.0435754811\\
0.3371740294	0.0523589999\\
0.2728694256	0.0659836501\\
0.2252265146	0.0813935000\\
0.1829149053	0.1005828622\\
0.1446026277	0.1242107529\\
0.1119588270	0.1513399848\\
0.0870805317	0.1796602441\\
0.0677799621	0.2110270349\\
0.0530948947	0.2470638119\\
0.0421057689	0.2901015411\\
0.0356624066	0.3304631316\\
0.0309188926	0.3781548015\\
0.0263780023	0.4971848361\\
0.0276808909	0.6125138316\\
0.0368577398	0.7954716610\\
0.0370017113	0.8464669291\\
0.0311518931	0.8934845285\\
0.0062710586	0.9926848376\\
0.0067376246	0.9968988688\\
0.0636817904	0.9984613640\\
0.9743445767	0.9984200587\\
0.9942089080	0.9973451655\\
0.9950000000	0.9900000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0100000000	0.0100000000\\
0.0194601749	0.0055180152\\
0.0429131298	0.0000650351\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0300000000	0.0300000000\\
0.0433970310	0.0218308683\\
0.0627771603	0.0175867369\\
0.0914426244	0.0170141025\\
0.1086790318	0.0209555047\\
0.1126261192	0.0265110887\\
0.1100774377	0.0345881294\\
0.0996238713	0.0469960325\\
0.0832274561	0.0618182096\\
0.0622235797	0.0777335059\\
0.0446080286	0.0886901357\\
0.0333539343	0.0932245205\\
0.0254478103	0.0924422914\\
0.0218279513	0.0884646389\\
0.0193397154	0.0817561553\\
0.0183691309	0.0630584598\\
0.0219855895	0.0437654880\\
0.0300000000	0.0300000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0400000000	0.0400000000\\
0.0500367985	0.0327526521\\
0.0630651262	0.0285587398\\
0.0793889724	0.0276891286\\
0.0916449686	0.0306790961\\
0.0956549708	0.0350324825\\
0.0947368970	0.0414383960\\
0.0885754400	0.0501554989\\
0.0773835653	0.0608694366\\
0.0514003122	0.0782324778\\
0.0417953310	0.0813449889\\
0.0352116876	0.0803598265\\
0.0305793978	0.0733454805\\
0.0299901498	0.0613157835\\
0.0333998762	0.0493340142\\
0.0400000000	0.0400000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0500000000\\
0.0605416237	0.0426131538\\
0.0731703043	0.0414300527\\
0.0763959848	0.0433451159\\
0.0771735743	0.0467561413\\
0.0712660109	0.0561434355\\
0.0595689976	0.0646920614\\
0.0496560656	0.0665555236\\
0.0465934595	0.0642110418\\
0.0456398793	0.0601612318\\
0.0469263767	0.0544858590\\
0.0500000000	0.0500000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9800000000	0.0200000000\\
0.9874037705	0.0304015305\\
0.9922648590	0.0451272183\\
0.9957107662	0.0624677064\\
0.9976569650	0.0918006631\\
0.9989027659	0.2710432269\\
0.9980079848	0.3083323703\\
0.9965153914	0.3198975039\\
0.9947997681	0.3214193554\\
0.9895974282	0.3181190402\\
0.9799161104	0.3079835127\\
0.9093837120	0.2245878173\\
0.8000502116	0.1088975673\\
0.7744077987	0.0782913608\\
0.7545756164	0.0507278239\\
0.7371156753	0.0203262884\\
0.7341146667	0.0121448424\\
0.7346348013	0.0076040924\\
0.7391936448	0.0045321836\\
0.7468679176	0.0027266487\\
0.7841284382	0.0000144083\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9600000000	0.0400000000\\
0.9693357561	0.0523781494\\
0.9758162835	0.0680885575\\
0.9806267963	0.0904602922\\
0.9836508989	0.1191568908\\
0.9854738991	0.1701740849\\
0.9846769891	0.2271574521\\
0.9819136616	0.2604408270\\
0.9768362071	0.2773233967\\
0.9733809618	0.2800960637\\
0.9693291080	0.2800148140\\
0.9568841428	0.2714445177\\
0.8652433140	0.1761384536\\
0.8093817262	0.1171540525\\
0.7760798484	0.0765640438\\
0.7646652337	0.0592914650\\
0.7574764478	0.0447011788\\
0.7551403388	0.0341173559\\
0.7572444808	0.0268682043\\
0.7613631349	0.0231211128\\
0.7684131533	0.0200290916\\
0.7914701064	0.0160644660\\
0.8311608213	0.0145137496\\
0.8768138976	0.0159035973\\
0.9081163699	0.0190991379\\
0.9310782430	0.0239486351\\
0.9476982519	0.0306545854\\
0.9600000000	0.0400000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9400000000	0.0600000000\\
0.9499087733	0.0727044841\\
0.9575907763	0.0887350006\\
0.9630794146	0.1080931306\\
0.9667397609	0.1317781863\\
0.9686787970	0.1654518796\\
0.9677798514	0.1994353442\\
0.9643964373	0.2237236678\\
0.9588339340	0.2372944521\\
0.9543264097	0.2409574103\\
0.9486094018	0.2416095583\\
0.9415613713	0.2391781478\\
0.9328494633	0.2336192553\\
0.9064290030	0.2107312108\\
0.8591834686	0.1641176341\\
0.8172682223	0.1191300534\\
0.7913567864	0.0855213448\\
0.7836212557	0.0718963613\\
0.7796484203	0.0609424869\\
0.7791260342	0.0519939928\\
0.7821634112	0.0447188522\\
0.7923428595	0.0375478387\\
0.8100575147	0.0331251269\\
0.8360788210	0.0313859871\\
0.8660759694	0.0327205230\\
0.8900583856	0.0362742189\\
0.9103663412	0.0419474283\\
0.9266681647	0.0497350566\\
0.9400000000	0.0600000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9200000000	0.0800000000\\
0.9287287487	0.0906943749\\
0.9355381509	0.1030499258\\
0.9408075891	0.1177338474\\
0.9443499299	0.1344109412\\
0.9461268377	0.1540774028\\
0.9455115308	0.1733939938\\
0.9426223540	0.1883547110\\
0.9377881667	0.1979461372\\
0.9332035518	0.2015815361\\
0.9274944116	0.2027088505\\
0.9120887898	0.1973417277\\
0.8893658861	0.1805583005\\
0.8596967408	0.1527319342\\
0.8319925092	0.1220686870\\
0.8144087017	0.0967750714\\
0.8077453794	0.0778385936\\
0.8083119748	0.0705452199\\
0.8114775692	0.0645920540\\
0.8194419856	0.0588366002\\
0.8318165255	0.0552362852\\
0.8481687151	0.0540254011\\
0.8658383508	0.0553494560\\
0.8821623916	0.0587564501\\
0.8968118847	0.0640636067\\
0.9094549525	0.0711720507\\
0.9200000000	0.0800000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1000000000\\
0.9102281109	0.1140369249\\
0.9161821265	0.1303817521\\
0.9172900256	0.1476908694\\
0.9127940664	0.1595977396\\
0.9054312054	0.1632264469\\
0.8947101411	0.1608452575\\
0.8813472075	0.1526482071\\
0.8660165583	0.1390405466\\
0.8525011546	0.1233665165\\
0.8437156696	0.1087223326\\
0.8408160842	0.0971017455\\
0.8438489055	0.0885133426\\
0.8542232837	0.0832839127\\
0.8702521936	0.0837890855\\
0.8862427600	0.0896174639\\
0.9000000000	0.1000000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1200000000\\
0.9031763717	0.1296644815\\
0.9032983765	0.1382975191\\
0.9004312825	0.1442092715\\
0.8950161897	0.1464391657\\
0.8876383686	0.1448164467\\
0.8789526961	0.1396305899\\
0.8696616072	0.1312881518\\
0.8619034215	0.1216129266\\
0.8570806929	0.1119677633\\
0.8563334757	0.1043507038\\
0.8594898000	0.0991856737\\
0.8665648730	0.0969287444\\
0.8759200306	0.0983112194\\
0.8855769320	0.1031186622\\
0.8937279105	0.1104545627\\
0.9000000000	0.1200000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0600000000	0.6000000000\\
0.0650721149	0.6729913142\\
0.0793407429	0.8102927586\\
0.0794222817	0.8616123750\\
0.0777952675	0.8769480278\\
0.0738700729	0.8919618234\\
0.0551330211	0.9389278462\\
0.0483354223	0.9472385062\\
0.0248230721	0.9655922592\\
0.0195444250	0.9723728543\\
0.0191598305	0.9766738207\\
0.0212377239	0.9806588761\\
0.0326385907	0.9879728373\\
0.0483683558	0.9930089732\\
0.0627483619	0.9954835540\\
0.3654429479	0.9964249230\\
0.9241110320	0.9961062195\\
0.9700777564	0.9944089933\\
0.9806585680	0.9925449410\\
0.9861653282	0.9894663776\\
0.9903413467	0.9657386057\\
0.9911373768	0.9267352974\\
0.9761158510	0.6720721135\\
0.9627915110	0.5237931280\\
0.9535234607	0.4651565199\\
0.9416496902	0.4151823205\\
0.9228874954	0.3602035087\\
0.9008210312	0.3122252855\\
0.8848777841	0.2845701547\\
0.8666529541	0.2575806678\\
0.8463729538	0.2315911706\\
0.8235236721	0.2059362689\\
0.7978130878	0.1804600164\\
0.7708110459	0.1567878622\\
0.7434777469	0.1356993605\\
0.7164775268	0.1176999892\\
0.6928089039	0.1043335440\\
0.6684709585	0.0929533118\\
0.6441314598	0.0838355409\\
0.6187906266	0.0766326228\\
0.5611082284	0.0668397559\\
0.4957664133	0.0636807427\\
0.4354359943	0.0662621280\\
0.3764475745	0.0734296819\\
0.3211318956	0.0848011625\\
0.2721517284	0.0997072710\\
0.2275034868	0.1188626885\\
0.1845252181	0.1435120472\\
0.1495468227	0.1700773192\\
0.1199202748	0.2001888888\\
0.0983823393	0.2298803613\\
0.0809342582	0.2632425700\\
0.0674510201	0.3002710075\\
0.0572151493	0.3429659173\\
0.0499682912	0.3946593661\\
0.0455024472	0.4550132071\\
0.0438718173	0.5236902504\\
0.0452209714	0.6000216648\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.1000000000	0.6000000000\\
0.1086250216	0.6896599005\\
0.1322365963	0.8259559841\\
0.1373533682	0.8702665117\\
0.1367991637	0.8929100311\\
0.1327154882	0.9158823409\\
0.1257381704	0.9365186611\\
0.1153453850	0.9557677853\\
0.1163744856	0.9607346570\\
0.1216951326	0.9644658978\\
0.1361327370	0.9682056279\\
0.1595297838	0.9711210107\\
0.2552928863	0.9765913628\\
0.3913405073	0.9797774599\\
0.5776944110	0.9811644235\\
0.8946707906	0.9792753811\\
0.9362169368	0.9754947717\\
0.9462079178	0.9719638743\\
0.9530685106	0.9665243753\\
0.9576102778	0.9564493588\\
0.9594256902	0.9363577095\\
0.9556679517	0.8290393692\\
0.9439985744	0.6700772675\\
0.9344088743	0.5900993749\\
0.9223269274	0.5257861937\\
0.9060701021	0.4658056439\\
0.8851682672	0.4091619445\\
0.8610829748	0.3598497611\\
0.8288407699	0.3102088403\\
0.7909218890	0.2655702846\\
0.7476734134	0.2263068008\\
0.7006662100	0.1937975134\\
0.6506620291	0.1685319358\\
0.5986584506	0.1508818679\\
0.5439894537	0.1406092559\\
0.4876565631	0.1378163438\\
0.4433265002	0.1406942613\\
0.3993328730	0.1478772311\\
0.3566755674	0.1592143290\\
0.3163538016	0.1745185117\\
0.2783679018	0.1937983477\\
0.2427183333	0.2170969411\\
0.2124040717	0.2423979221\\
0.1849583893	0.2715316942\\
0.1628014211	0.3015499472\\
0.1441017103	0.3345659242\\
0.1295298591	0.3689150041\\
0.1176338298	0.4082633062\\
0.1089643909	0.4509446210\\
0.1034915913	0.4972885833\\
0.1012654629	0.5469617329\\
0.1023423907	0.5999641034\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.2000000000	0.6000000000\\
0.2048681919	0.6473300665\\
0.2143802888	0.6946555432\\
0.2283161760	0.7403095047\\
0.2455106240	0.7806232929\\
0.2649484526	0.8142663966\\
0.2868228027	0.8419034854\\
0.3119980755	0.8646653257\\
0.3413533008	0.8832950039\\
0.3740431285	0.8975698670\\
0.4110692923	0.9082199776\\
0.4560925884	0.9164623652\\
0.5111119824	0.9224353054\\
0.5854602705	0.9264559692\\
0.6704635858	0.9275363892\\
0.7514500705	0.9254639021\\
0.8070864606	0.9207659366\\
0.8440694385	0.9135621293\\
0.8683241042	0.9032537197\\
0.8916149451	0.8816405344\\
0.8970528877	0.8722915614\\
0.9004752416	0.8609309982\\
0.9024747396	0.8438960980\\
0.9024276006	0.8195280581\\
0.8974292077	0.7358305424\\
0.8885217960	0.6641523007\\
0.8753828879	0.5948255639\\
0.8605875542	0.5378332383\\
0.8438801400	0.4901778131\\
0.8225861686	0.4441914374\\
0.7972586948	0.4015424012\\
0.7687417967	0.3638970556\\
0.7370620377	0.3310684665\\
0.7013843687	0.3022325306\\
0.6633763575	0.2787424516\\
0.6230381021	0.2607065732\\
0.5807025676	0.2481804962\\
0.5370364038	0.2414736040\\
0.4930397402	0.2406928656\\
0.4497124489	0.2458525739\\
0.4077222538	0.2568955824\\
0.3677355482	0.2736204160\\
0.3304191621	0.2957875467\\
0.2987740629	0.3214081339\\
0.2705458580	0.3518696638\\
0.2475209488	0.3852195697\\
0.2286621651	0.4222327524\\
0.2146106824	0.4622442147\\
0.2051432028	0.5055851300\\
0.2003952116	0.5522562196\\
0.2005945274	0.5999238803\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3000000000	0.6000000000\\
0.3050522757	0.6349952291\\
0.3143321503	0.6689868478\\
0.3272196634	0.6999737610\\
0.3438477564	0.7282903017\\
0.3631574833	0.7526024793\\
0.3859237331	0.7738520327\\
0.4119432438	0.7917804538\\
0.4419591750	0.8069265124\\
0.4803061681	0.8202030045\\
0.5236476501	0.8295074622\\
0.5713156127	0.8346722320\\
0.6203082871	0.8353567973\\
0.6656266469	0.8316249289\\
0.7049377546	0.8237370914\\
0.7362381829	0.8121421027\\
0.7605345660	0.7964902795\\
0.7774389780	0.7788206833\\
0.7899772762	0.7571239279\\
0.7984828700	0.7307632665\\
0.8028565086	0.7000711312\\
0.8032620325	0.6617205242\\
0.7993518383	0.6210476595\\
0.7911418993	0.5807082807\\
0.7788776065	0.5403744285\\
0.7651125761	0.5070482525\\
0.7487376283	0.4763914304\\
0.7290189759	0.4470697287\\
0.7069321361	0.4207531318\\
0.6831426454	0.3981145563\\
0.6574639982	0.3788150598\\
0.6297878172	0.3628053183\\
0.6007812066	0.3505115217\\
0.5721110404	0.3423662726\\
0.5434427535	0.3379615944\\
0.5137776702	0.3371740040\\
0.4851149171	0.3401012193\\
0.4564549381	0.3468283607\\
0.4297978482	0.3568714134\\
0.4048112900	0.3702918022\\
0.3814939364	0.3871200023\\
0.3610383124	0.4064120856\\
0.3431615187	0.4284300861\\
0.3279704406	0.4531117755\\
0.3156727188	0.4801231547\\
0.3067514440	0.5081307939\\
0.3009515085	0.5381359690\\
0.2985368077	0.5688048490\\
0.2994418675	0.5998045850\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4000000000	0.6000000000\\
0.4068412176	0.6289924644\\
0.4190612004	0.6559774897\\
0.4362074227	0.6799544517\\
0.4574289876	0.6998580499\\
0.4831174949	0.7160605952\\
0.5124643079	0.7278725216\\
0.5441360279	0.7346791914\\
0.5764654457	0.7361939863\\
0.6061194803	0.7325053315\\
0.6327640484	0.7239197613\\
0.6550648189	0.7107718886\\
0.6723674511	0.6936168658\\
0.6851704781	0.6719208183\\
0.6927995880	0.6465670517\\
0.6950230639	0.6182215595\\
0.6916655073	0.5885491536\\
0.6828864950	0.5578838288\\
0.6694844619	0.5288947026\\
0.6521826069	0.5032476502\\
0.6310781058	0.4810568052\\
0.6067255945	0.4629806990\\
0.5800467542	0.4498070692\\
0.5523744975	0.4422490985\\
0.5240416459	0.4404224511\\
0.4963823839	0.4444993516\\
0.4703968622	0.4544060700\\
0.4474202424	0.4695830335\\
0.4278882631	0.4898268562\\
0.4128326333	0.5141847109\\
0.4030331403	0.5411997870\\
0.3986089484	0.5705406292\\
0.4000000000	0.6000000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5000000000	0.6000000000\\
0.5086011654	0.6166393660\\
0.5229956437	0.6295988198\\
0.5410153511	0.6367358043\\
0.5596729728	0.6368938122\\
0.5756335934	0.6301531360\\
0.5865243606	0.6178416591\\
0.5912526211	0.6014785049\\
0.5890434767	0.5831423581\\
0.5801004513	0.5658340100\\
0.5658889959	0.5524725870\\
0.5485363230	0.5451219608\\
0.5308758830	0.5448300247\\
0.5149107913	0.5516585828\\
0.5034132930	0.5646213694\\
0.4981946840	0.5816496769\\
0.5000000000	0.6000000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5500000000	0.6000000000\\
0.5541106662	0.5944744791\\
0.5527756509	0.5871453750\\
0.5466155633	0.5820729046\\
0.5393050003	0.5824631572\\
0.5351039153	0.5879441643\\
0.5365435026	0.5956039749\\
0.5424903186	0.6003436896\\
0.5500000000	0.6000000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4400000000	0.9990000000\\
0.9600101040	0.9986524611\\
0.9901423121	0.9971133094\\
0.9939621289	0.9954754671\\
0.9955809326	0.9911268322\\
0.9986334112	0.9635950412\\
0.9992112871	0.9310180942\\
0.9842331730	0.6720292703\\
0.9762179096	0.5590601935\\
0.9701560540	0.4977576357\\
0.9607889561	0.4367954278\\
0.9486154790	0.3864905854\\
0.9328841043	0.3408443706\\
0.9120368306	0.2961939832\\
0.8954917487	0.2682019508\\
0.8764125349	0.2408750084\\
0.8543655312	0.2135482163\\
0.8291044009	0.1858904981\\
0.7992652437	0.1566718204\\
0.7686028836	0.1297696694\\
0.7396085562	0.1073542329\\
0.7129432313	0.0899400849\\
0.6912726259	0.0783542010\\
0.6689322664	0.0688419758\\
0.6459223389	0.0613829666\\
0.6209090596	0.0555661652\\
0.5585525540	0.0475979342\\
0.4862120590	0.0454993279\\
0.4278855325	0.0479134111\\
0.3745653706	0.0533780316\\
0.3235821977	0.0621206387\\
0.2752694359	0.0739851625\\
0.2342892549	0.0876620966\\
0.1979750365	0.1039196424\\
0.1629915342	0.1245047524\\
0.1320115830	0.1477784839\\
0.1080951608	0.1709401449\\
0.0885986370	0.1956320183\\
0.0723239562	0.2233256755\\
0.0594662597	0.2540222134\\
0.0499954233	0.2870505475\\
0.0425643733	0.3267466676\\
0.0365879478	0.3794429829\\
0.0329034910	0.4337947488\\
0.0308560065	0.5151397355\\
0.0319254179	0.6024685387\\
0.0418354051	0.7907586504\\
0.0451142981	0.8844679449\\
0.0436756165	0.9201366139\\
0.0477269818	0.9374370011\\
0.0420198606	0.9464712435\\
0.0164632656	0.9665637784\\
0.0136348510	0.9728297122\\
0.0153798310	0.9784760704\\
0.0215626467	0.9837773092\\
0.0316554325	0.9884552197\\
0.0620849549	0.9956154380\\
0.4404517075	0.9966325251\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9950000000	0.9900000000\\
0.9979200323	0.9630847451\\
0.9984563119	0.9308007476\\
0.9834944018	0.6725797308\\
0.9755783519	0.5622774598\\
0.9697791120	0.5033065615\\
0.9606385913	0.4426763128\\
0.9492139868	0.3940374893\\
0.9345142086	0.3493913910\\
0.9137245348	0.3030758392\\
0.8980039220	0.2754179074\\
0.8798614059	0.2484251654\\
0.8591029915	0.2217653112\\
0.8352238074	0.1947736515\\
0.8067376011	0.1660886597\\
0.7767396958	0.1390386658\\
0.7477448827	0.1158261371\\
0.7207473515	0.0972297672\\
0.6987451828	0.0845972327\\
0.6774064285	0.0745934037\\
0.6547314652	0.0662507824\\
0.6313871864	0.0598671490\\
0.5756971911	0.0509273133\\
0.5053517074	0.0472574354\\
0.4283575370	0.0497607341\\
0.3577083189	0.0580345217\\
0.2897335373	0.0724698946\\
0.2304290102	0.0920927037\\
0.2054425215	0.1033624230\\
0.1814533124	0.1164360080\\
0.1561332973	0.1328400188\\
0.1358137335	0.1485182342\\
0.1174981971	0.1654097060\\
0.1016107109	0.1830932902\\
0.0877594620	0.2021128603\\
0.0756292206	0.2227990114\\
0.0587550772	0.2635042409\\
0.0469610972	0.3112098234\\
0.0384582908	0.3755816368\\
0.0335883652	0.4496058880\\
0.0321496130	0.5226140709\\
0.0332104763	0.5999436090\\
0.0437798508	0.7978982352\\
0.0462154134	0.8839382316\\
0.0442677620	0.9209398613\\
0.0478742329	0.9375727001\\
0.0423634231	0.9462813552\\
0.0157548605	0.9676922438\\
0.0138118313	0.9746283706\\
0.0180452264	0.9812291202\\
0.0328750290	0.9888820157\\
0.0576069921	0.9951787398\\
0.1156441355	0.9959823561\\
0.9369843051	0.9960696159\\
0.9789022123	0.9932660838\\
0.9860793893	0.9901018523\\
0.9883794549	0.9843899981\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.0000000000	0.1500000000\\
0.1500000000	0.1500000000\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.0000000000	0.3500000000\\
1.0000000000	0.3500000000\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.1500000000	0.0000000000\\
0.1500000000	0.3500000000\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.7000000000	0.0000000000\\
0.7000000000	0.3500000000\\
};
\end{axis}

\begin{axis}[%
width=0.424\figurewidth,
height=0.566\figureheight,
at={(0.576\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=1.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.0000000000,
ymax=1.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$h = 1/64$}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0100000000	0.0100000000\\
0.0221061171	0.0041036732\\
0.0488465881	0.0017108636\\
0.1128370711	0.0013249936\\
0.1443568361	0.0042331168\\
0.1449113279	0.0079090674\\
0.1369618057	0.0171416710\\
0.0906485852	0.0586885792\\
0.0354003374	0.0999863014\\
0.0120247829	0.1147949174\\
0.0049691426	0.1165724160\\
0.0028443433	0.1116425681\\
0.0015600071	0.0972812114\\
0.0018248118	0.0462778161\\
0.0041983595	0.0216906375\\
0.0100000000	0.0100000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0300000000	0.0300000000\\
0.0430651673	0.0217568213\\
0.0627741941	0.0172498368\\
0.0914359316	0.0166037889\\
0.1093301225	0.0206441537\\
0.1128478885	0.0259248529\\
0.1097595461	0.0340134048\\
0.0996987023	0.0457527912\\
0.0826311379	0.0611954721\\
0.0619588094	0.0771515979\\
0.0436789024	0.0889009343\\
0.0314325363	0.0940909763\\
0.0238697963	0.0935307279\\
0.0204824284	0.0898968174\\
0.0182691570	0.0831777275\\
0.0177159872	0.0618176877\\
0.0218698670	0.0428532713\\
0.0300000000	0.0300000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0400000000	0.0400000000\\
0.0497101526	0.0330510802\\
0.0627375081	0.0288385346\\
0.0787283764	0.0277966391\\
0.0903164617	0.0305719910\\
0.0939964395	0.0350759361\\
0.0927825322	0.0414761981\\
0.0865577544	0.0501893268\\
0.0760367820	0.0603399969\\
0.0507219655	0.0775535262\\
0.0414472107	0.0805639370\\
0.0351946636	0.0795643386\\
0.0307250504	0.0728926379\\
0.0302254480	0.0615268293\\
0.0335550523	0.0495412296\\
0.0400000000	0.0400000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0500000000\\
0.0592427090	0.0434443584\\
0.0701999135	0.0423005780\\
0.0731083544	0.0439072669\\
0.0740912352	0.0469846205\\
0.0691395191	0.0553701678\\
0.0587775585	0.0629981913\\
0.0498586938	0.0648404743\\
0.0470731359	0.0628348286\\
0.0461932281	0.0591085638\\
0.0500000000	0.0500000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9800000000	0.0200000000\\
0.9868086101	0.0293841982\\
0.9912155623	0.0417720517\\
0.9957295812	0.0852069751\\
0.9966349464	0.2615726852\\
0.9953673881	0.2988447760\\
0.9925034906	0.3146946300\\
0.9889944558	0.3160485627\\
0.9828887498	0.3109569366\\
0.9297397853	0.2478798555\\
0.8749771715	0.1891185092\\
0.8105700892	0.1217916810\\
0.7735146566	0.0785342222\\
0.7430650358	0.0337511536\\
0.7354773128	0.0179415666\\
0.7351125297	0.0101289914\\
0.7382070553	0.0074753189\\
0.7442701812	0.0057530124\\
0.7700118204	0.0036436144\\
0.9123291918	0.0041595952\\
0.9575576995	0.0086379429\\
0.9704990920	0.0131263056\\
0.9800000000	0.0200000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9600000000	0.0400000000\\
0.9693363458	0.0523773191\\
0.9761686653	0.0687523423\\
0.9808680653	0.0901225769\\
0.9839035151	0.1181518470\\
0.9857880599	0.1695048857\\
0.9850269647	0.2271551443\\
0.9822542217	0.2611039710\\
0.9771976794	0.2776486059\\
0.9737367501	0.2804300885\\
0.9693463625	0.2803301437\\
0.9565647572	0.2716109579\\
0.8639614912	0.1760322387\\
0.8083686935	0.1173823901\\
0.7750435752	0.0767930517\\
0.7633590423	0.0591888807\\
0.7561923449	0.0449304387\\
0.7536914746	0.0343448087\\
0.7557457474	0.0267628862\\
0.7601616348	0.0227559133\\
0.7668758210	0.0198092228\\
0.7899338626	0.0158108359\\
0.8302922305	0.0142338111\\
0.8766124170	0.0156081918\\
0.9069161391	0.0186458567\\
0.9298777841	0.0234489486\\
0.9471675381	0.0304451619\\
0.9600000000	0.0400000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9400000000	0.0600000000\\
0.9499860487	0.0727032603\\
0.9575624203	0.0884009681\\
0.9631727913	0.1080936256\\
0.9668723204	0.1321120012\\
0.9688264575	0.1661191075\\
0.9679079190	0.2004358392\\
0.9645706457	0.2243914182\\
0.9588116066	0.2382935332\\
0.9542640827	0.2418389466\\
0.9485479390	0.2423563620\\
0.9411658062	0.2397143038\\
0.9321200494	0.2339332965\\
0.9050335608	0.2104829973\\
0.8584290516	0.1646163901\\
0.8159171220	0.1189629985\\
0.7901064955	0.0853552482\\
0.7825900954	0.0720629756\\
0.7785325497	0.0607776681\\
0.7780740663	0.0518297154\\
0.7812675774	0.0445552565\\
0.7918468483	0.0373962783\\
0.8098937256	0.0330402690\\
0.8362474395	0.0313388039\\
0.8662446342	0.0327068901\\
0.8905606646	0.0363314134\\
0.9108675846	0.0420501632\\
0.9271686705	0.0498910466\\
0.9400000000	0.0600000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9200000000	0.0800000000\\
0.9287407247	0.0906952093\\
0.9357208967	0.1033848673\\
0.9409730416	0.1180685025\\
0.9445840760	0.1350786174\\
0.9463682515	0.1550784818\\
0.9457595946	0.1740619834\\
0.9429175521	0.1890242912\\
0.9379940332	0.1989497850\\
0.9330923383	0.2028163116\\
0.9273839412	0.2038868078\\
0.9119786758	0.1984593322\\
0.8889218772	0.1814413546\\
0.8589197629	0.1533171695\\
0.8312000130	0.1226539977\\
0.8135526540	0.0973601905\\
0.8066673970	0.0784226995\\
0.8071600749	0.0707971429\\
0.8102323294	0.0648433099\\
0.8181565871	0.0589474404\\
0.8305317682	0.0552347223\\
0.8468850744	0.0539206274\\
0.8648880211	0.0551780862\\
0.8815459986	0.0585989314\\
0.8965290277	0.0639760898\\
0.9091725981	0.0710157081\\
0.9200000000	0.0800000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1000000000\\
0.9104933201	0.1143707452\\
0.9166342123	0.1313823411\\
0.9176652740	0.1490237802\\
0.9131195029	0.1609320682\\
0.9057608024	0.1646418761\\
0.8950396504	0.1623931117\\
0.8813421162	0.1540495543\\
0.8656755283	0.1402215142\\
0.8515779656	0.1238803479\\
0.8427603465	0.1092360434\\
0.8397719186	0.0972827251\\
0.8427041874	0.0886919808\\
0.8470107769	0.0853204859\\
0.8533832654	0.0832009846\\
0.8694118294	0.0835932749\\
0.8860687675	0.0895963870\\
0.9000000000	0.1000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1200000000\\
0.9033982620	0.1299996465\\
0.9036947537	0.1389689397\\
0.9009925017	0.1452207979\\
0.8956040493	0.1478046837\\
0.8882243377	0.1464057990\\
0.8792036215	0.1411965318\\
0.8695587373	0.1327031898\\
0.8613787264	0.1226928099\\
0.8562118361	0.1127132838\\
0.8552623277	0.1047621418\\
0.8585064857	0.0992604953\\
0.8655804325	0.0969017572\\
0.8752698821	0.0982211492\\
0.8852609260	0.1030698167\\
0.8937610158	0.1106002297\\
0.9000000000	0.1200000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0600000000	0.6000000000\\
0.0654889468	0.6793241376\\
0.0792622164	0.8076283098\\
0.0806500110	0.8519488268\\
0.0776733950	0.8792746624\\
0.0707627215	0.9039387604\\
0.0627643775	0.9219440075\\
0.0394099058	0.9636524811\\
0.0329915707	0.9783100339\\
0.0325862510	0.9829484645\\
0.0341349038	0.9859056800\\
0.0446554022	0.9894756606\\
0.1327751054	0.9920327088\\
0.5324833509	0.9929219640\\
0.9081322926	0.9925112704\\
0.9577646770	0.9917041089\\
0.9763516061	0.9898024550\\
0.9823751692	0.9854714533\\
0.9836174805	0.9743823525\\
0.9706127997	0.7304104766\\
0.9647683234	0.6467689841\\
0.9581082365	0.5794588674\\
0.9498660238	0.5211484451\\
0.9397406676	0.4698372853\\
0.9269793413	0.4221922712\\
0.9115431255	0.3785457733\\
0.8930785298	0.3378978408\\
0.8714320635	0.2999153823\\
0.8428202727	0.2596013707\\
0.8097925532	0.2219553549\\
0.7722090883	0.1868667087\\
0.7322052458	0.1563732230\\
0.6925356744	0.1322389494\\
0.6521974563	0.1135894349\\
0.6101900666	0.0999871555\\
0.5655154017	0.0910811683\\
0.5095092045	0.0863668131\\
0.4498431830	0.0876923780\\
0.3898515989	0.0949742626\\
0.3325326840	0.1078642157\\
0.2805503604	0.1255982112\\
0.2335700145	0.1480355390\\
0.1915915557	0.1751504501\\
0.1556170065	0.2063075810\\
0.1288452406	0.2373310479\\
0.1069906418	0.2716896681\\
0.0898578066	0.3097160709\\
0.0766944110	0.3530757422\\
0.0670834085	0.4037666151\\
0.0610787142	0.4621187473\\
0.0586911136	0.5281294304\\
0.0600000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.1000000000	0.6000000000\\
0.1033101732	0.6449982654\\
0.1088013854	0.6913265174\\
0.1325868801	0.8282888961\\
0.1374709660	0.8682649105\\
0.1378949794	0.8885811450\\
0.1362815720	0.9062293272\\
0.1326928447	0.9222089356\\
0.1244962085	0.9468311848\\
0.1236742436	0.9554706136\\
0.1261913167	0.9611099222\\
0.1318754814	0.9653628716\\
0.1556731854	0.9716140119\\
0.2014188888	0.9757618962\\
0.2778066504	0.9786645672\\
0.5435284432	0.9815348249\\
0.8581781364	0.9804288044\\
0.9174746478	0.9781500294\\
0.9470727028	0.9737170503\\
0.9556794329	0.9696692867\\
0.9611110397	0.9633111868\\
0.9639201110	0.9539229555\\
0.9649844124	0.9392170717\\
0.9616339754	0.8621823571\\
0.9513409073	0.7268679590\\
0.9438963960	0.6532176646\\
0.9356835887	0.5922338012\\
0.9259159381	0.5382502621\\
0.9143281115	0.4899335446\\
0.9001933512	0.4446173757\\
0.8836298106	0.4029679159\\
0.8642504592	0.3639855051\\
0.8420313181	0.3276702282\\
0.8148194703	0.2913574385\\
0.7842909988	0.2580572675\\
0.7509498230	0.2282482284\\
0.7149442882	0.2020584798\\
0.6776070560	0.1803945423\\
0.6386039434	0.1630015119\\
0.5982679389	0.1500604550\\
0.5562659133	0.1414821219\\
0.5079319997	0.1371446610\\
0.4586009688	0.1382815345\\
0.4089402691	0.1448803578\\
0.3606166219	0.1567741445\\
0.3152961739	0.1734759507\\
0.2733119908	0.1947690286\\
0.2353306291	0.2202949722\\
0.2016866429	0.2498566428\\
0.1748164232	0.2805426822\\
0.1520673696	0.3145614895\\
0.1335540149	0.3519133167\\
0.1192270436	0.3925976318\\
0.1086387033	0.4379471186\\
0.1018769603	0.4879601771\\
0.0989830897	0.5423019682\\
0.1000000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.2000000000	0.6000000000\\
0.2030631866	0.6353315415\\
0.2086861117	0.6706606671\\
0.2167723098	0.7053204486\\
0.2271750959	0.7386438754\\
0.2394299356	0.7692975923\\
0.2535182098	0.7972812554\\
0.2689223432	0.8215953778\\
0.2860707505	0.8429063715\\
0.3034303434	0.8598017653\\
0.3224475275	0.8742551800\\
0.3434648647	0.8865713145\\
0.3668157602	0.8969742041\\
0.3931670052	0.9057439303\\
0.4228513936	0.9129712169\\
0.4948835514	0.9234241265\\
0.5508989735	0.9275537550\\
0.6155747569	0.9298325812\\
0.6862421089	0.9301376636\\
0.7498997938	0.9283769238\\
0.7932180115	0.9252832740\\
0.8261960020	0.9206460380\\
0.8511658422	0.9141020966\\
0.8694599569	0.9053454208\\
0.8822225893	0.8943385635\\
0.8911884246	0.8802974232\\
0.8972476372	0.8619292058\\
0.9006290412	0.8385676062\\
0.9016071014	0.8065440876\\
0.8999138499	0.7655273161\\
0.8891695271	0.6675145391\\
0.8809507221	0.6198493782\\
0.8712284422	0.5761873225\\
0.8598722571	0.5358608240\\
0.8467977111	0.4985361299\\
0.8317544554	0.4635464636\\
0.8147041970	0.4308917775\\
0.7956434516	0.4005721282\\
0.7745862808	0.3725877706\\
0.7508824118	0.3462729183\\
0.7248859242	0.3223018946\\
0.6972115718	0.3012858753\\
0.6682058080	0.2834004442\\
0.6378684062	0.2685969944\\
0.6061991922	0.2569199867\\
0.5738648541	0.2486230237\\
0.5408653509	0.2436827156\\
0.5055343017	0.2421792311\\
0.4702051718	0.2445473916\\
0.4352114867	0.2508164668\\
0.4015532986	0.2608057650\\
0.3695640876	0.2743564107\\
0.3395774124	0.2913112396\\
0.3119268979	0.3114952473\\
0.2870332554	0.3345919266\\
0.2654167094	0.3599416218\\
0.2466251478	0.3879554181\\
0.2309112852	0.4183002758\\
0.2182790871	0.4509764682\\
0.2088492112	0.4856506386\\
0.2026138021	0.5223227320\\
0.1996498703	0.5606592075\\
0.2000000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3000000000	0.6000000000\\
0.3031422656	0.6259973431\\
0.3086345560	0.6516591164\\
0.3163592180	0.6763186048\\
0.3262076304	0.6996423872\\
0.3380329610	0.7212970942\\
0.3516028213	0.7409494683\\
0.3668323680	0.7585994456\\
0.3841231627	0.7746615076\\
0.4028047680	0.7885476251\\
0.4231509693	0.8006125662\\
0.4454953234	0.8110737648\\
0.4701711600	0.8200234655\\
0.4968447771	0.8273091209\\
0.5255159491	0.8329452854\\
0.5878495257	0.8390600211\\
0.6495028128	0.8378540963\\
0.6774908640	0.8346014702\\
0.7028087307	0.8296322429\\
0.7244570570	0.8231835201\\
0.7431021149	0.8151347650\\
0.7587439082	0.8055292496\\
0.7720257044	0.7939549135\\
0.7829741342	0.7802615619\\
0.7915574985	0.7645714742\\
0.7981603248	0.7462171609\\
0.8026607755	0.7255325009\\
0.8051963181	0.7015168402\\
0.8055577187	0.6755044969\\
0.8037839676	0.6478286965\\
0.7998999805	0.6191560525\\
0.7862045183	0.5621529136\\
0.7767162385	0.5351552282\\
0.7654479074	0.5091598864\\
0.7526857654	0.4848333893\\
0.7384844317	0.4621757148\\
0.7226073925	0.4408538683\\
0.7055498979	0.4215344658\\
0.6869592464	0.4038146333\\
0.6672824932	0.3881493900\\
0.6462742176	0.3743692321\\
0.6246011603	0.3629097921\\
0.6019297460	0.3535859514\\
0.5785933193	0.3465866697\\
0.5549252122	0.3420129410\\
0.5312587367	0.3398905305\\
0.5065940378	0.3402654724\\
0.4822645376	0.3432819852\\
0.4586036503	0.3488856762\\
0.4359447838	0.3569627961\\
0.4142882051	0.3675132014\\
0.3939674612	0.3804084590\\
0.3753161323	0.3954248346\\
0.3585198015	0.4123573783\\
0.3436781942	0.4310391347\\
0.3306404756	0.4517182558\\
0.3198464985	0.4737281346\\
0.3112466165	0.4970691284\\
0.3048653968	0.5217414253\\
0.3008285727	0.5474116908\\
0.2992109572	0.5734132234\\
0.3000000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4000000000	0.6000000000\\
0.4065216068	0.6293265862\\
0.4184459038	0.6566456589\\
0.4353212164	0.6809565919\\
0.4569633230	0.7018357913\\
0.4826525570	0.7184973598\\
0.5116663465	0.7305839354\\
0.5436718103	0.7379001210\\
0.5763349531	0.7398547569\\
0.6066558401	0.7365571188\\
0.6339671293	0.7282473230\\
0.6566015790	0.7154439802\\
0.6744470325	0.6983164174\\
0.6873404006	0.6769526371\\
0.6949857196	0.6519312790\\
0.6973110745	0.6232509645\\
0.6941007778	0.5929119090\\
0.6855500657	0.5622472179\\
0.6722564931	0.5332568652\\
0.6544742061	0.5066083791\\
0.6332730397	0.4839553951\\
0.6089202317	0.4655644139\\
0.5825746546	0.4523239081\\
0.5549020642	0.4444939467\\
0.5269022749	0.4423339595\\
0.4989090699	0.4460422834\\
0.4729230650	0.4554573926\\
0.4496124279	0.4702530917\\
0.4296827667	0.4901466283\\
0.4142619318	0.5141722848\\
0.4039924923	0.5411882079\\
0.3991701137	0.5701961314\\
0.4000000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5000000000	0.6000000000\\
0.5079152874	0.6173102726\\
0.5217203104	0.6310739612\\
0.5394112110	0.6392824830\\
0.5584069335	0.6406962921\\
0.5750401487	0.6351728015\\
0.5872482845	0.6235128625\\
0.5932265048	0.6071431724\\
0.5920793233	0.5888025428\\
0.5840055397	0.5708223870\\
0.5702535051	0.5563699014\\
0.5528963897	0.5477299959\\
0.5345655539	0.5462402062\\
0.5179288046	0.5520720806\\
0.5109579241	0.5575674506\\
0.5052822039	0.5645955327\\
0.4990696837	0.5812949543\\
0.5000000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5500000000	0.6000000000\\
0.5528187948	0.5959208498\\
0.5516506753	0.5905955165\\
0.5472411486	0.5871550363\\
0.5419332725	0.5875550131\\
0.5390263057	0.5915999021\\
0.5400950431	0.5969266301\\
0.5448080322	0.6005209019\\
0.5500000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4400000000	0.9990000000\\
0.9703243048	0.9989097573\\
0.9916196302	0.9985600490\\
0.9962866739	0.9970705677\\
0.9932067167	0.9413862780\\
0.9850179070	0.6381721407\\
0.9763201240	0.5025722038\\
0.9685334715	0.4416094205\\
0.9581623768	0.3899747895\\
0.9445667812	0.3446657745\\
0.9271119779	0.3036812356\\
0.9122735967	0.2766868085\\
0.8947259245	0.2500226238\\
0.8740252685	0.2230238398\\
0.8493840773	0.1946934862\\
0.8171627955	0.1614156956\\
0.7821713088	0.1285431815\\
0.7511848712	0.1023194231\\
0.7245253601	0.0829582114\\
0.7048573816	0.0712221322\\
0.6851840134	0.0618045047\\
0.6414935187	0.0479046191\\
0.5864666218	0.0392234741\\
0.5181170947	0.0355064658\\
0.4594509814	0.0360326714\\
0.4004626471	0.0394134468\\
0.3458147710	0.0453679197\\
0.2965034164	0.0537650766\\
0.2538582463	0.0642135646\\
0.2152118853	0.0772175975\\
0.1798970657	0.0930743342\\
0.1479142305	0.1117526192\\
0.1199318577	0.1326427794\\
0.0962912464	0.1553083427\\
0.0770806863	0.1796679016\\
0.0619723680	0.2060306376\\
0.0500786376	0.2357291457\\
0.0408170123	0.2700951721\\
0.0337234766	0.3107937802\\
0.0285204309	0.3594892665\\
0.0241067174	0.4455194193\\
0.0232703121	0.5491948356\\
0.0256919406	0.6508481206\\
0.0327417317	0.7978115284\\
0.0328955100	0.8418079054\\
0.0274947432	0.8924945314\\
0.0050640999	0.9969825310\\
0.0336290596	0.9986891137\\
0.4400000000	0.9990000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9950000000	0.9900000000\\
0.9919824108	0.9337039148\\
0.9844467958	0.6714687651\\
0.9787040001	0.5615154455\\
0.9738656323	0.5065442680\\
0.9677696192	0.4589051996\\
0.9601278366	0.4165973450\\
0.9508226753	0.3789523175\\
0.9381820482	0.3409713740\\
0.9228057687	0.3059848110\\
0.9041246321	0.2726597628\\
0.8815726802	0.2399980165\\
0.8524476440	0.2046701801\\
0.8175232010	0.1680467020\\
0.7778624117	0.1312891949\\
0.7415401293	0.1020070466\\
0.7028749376	0.0773317686\\
0.6641940715	0.0605951640\\
0.6195048092	0.0492144002\\
0.5651504865	0.0423996201\\
0.4908068437	0.0400573098\\
0.4108168052	0.0435754811\\
0.3371740294	0.0523589999\\
0.2728694256	0.0659836501\\
0.2252265146	0.0813935000\\
0.1829149053	0.1005828622\\
0.1446026277	0.1242107529\\
0.1119588270	0.1513399848\\
0.0870805317	0.1796602441\\
0.0677799621	0.2110270349\\
0.0530948947	0.2470638119\\
0.0421057689	0.2901015411\\
0.0356624066	0.3304631316\\
0.0309188926	0.3781548015\\
0.0263780023	0.4971848361\\
0.0276808909	0.6125138316\\
0.0368577398	0.7954716610\\
0.0370017113	0.8464669291\\
0.0311518931	0.8934845285\\
0.0062710586	0.9926848376\\
0.0067376246	0.9968988688\\
0.0636817904	0.9984613640\\
0.9743445767	0.9984200587\\
0.9942089080	0.9973451655\\
0.9950000000	0.9900000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0100000000	0.0100000000\\
0.0150494076	0.0063977234\\
0.0221031579	0.0040552312\\
0.0491725555	0.0016334862\\
0.1134888362	0.0012333574\\
0.1446773560	0.0041548370\\
0.1450655602	0.0078612026\\
0.1370371405	0.0170955317\\
0.0903872986	0.0589082886\\
0.0344796615	0.1006157958\\
0.0117729759	0.1149724116\\
0.0047222650	0.1167591116\\
0.0026380134	0.1114750616\\
0.0013937599	0.0971209936\\
0.0017440213	0.0457754571\\
0.0042053192	0.0211857275\\
0.0100000000	0.0100000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0300000000	0.0300000000\\
0.0430653559	0.0217575499\\
0.0627743973	0.0172490918\\
0.0914361174	0.0165943657\\
0.1093305453	0.0206188858\\
0.1128688844	0.0258905108\\
0.1097968434	0.0339788747\\
0.0997428442	0.0457181414\\
0.0826757511	0.0611648874\\
0.0616708801	0.0773621795\\
0.0433931119	0.0890654943\\
0.0311478233	0.0941686661\\
0.0235876325	0.0933942965\\
0.0203202591	0.0896484074\\
0.0181381793	0.0825977647\\
0.0177601629	0.0612408272\\
0.0219501704	0.0426104684\\
0.0300000000	0.0300000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0400000000	0.0400000000\\
0.0497101841	0.0330506191\\
0.0627374296	0.0288400318\\
0.0787282952	0.0277981952\\
0.0903163421	0.0305764088\\
0.0939926345	0.0350833370\\
0.0927744721	0.0414835273\\
0.0865479693	0.0501966071\\
0.0760263146	0.0603462312\\
0.0507116640	0.0775547829\\
0.0414370616	0.0805584814\\
0.0351847513	0.0795444108\\
0.0307285772	0.0728642751\\
0.0302323956	0.0614985613\\
0.0335709977	0.0495128586\\
0.0400000000	0.0400000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0500000000\\
0.0592429216	0.0434451501\\
0.0702000981	0.0422995239\\
0.0731088276	0.0439044745\\
0.0740937940	0.0469820081\\
0.0691451121	0.0553675374\\
0.0587830870	0.0629971523\\
0.0498641891	0.0648428839\\
0.0470764678	0.0628409695\\
0.0461909656	0.0591146353\\
0.0500000000	0.0500000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9800000000	0.0200000000\\
0.9868074471	0.0293840546\\
0.9912175623	0.0417720691\\
0.9957171202	0.0852074287\\
0.9966323441	0.2615727579\\
0.9953657719	0.2988449153\\
0.9925064196	0.3146956336\\
0.9890028910	0.3160565562\\
0.9828976935	0.3109750284\\
0.9297455067	0.2478975177\\
0.8746642453	0.1888025327\\
0.8102734070	0.1214762142\\
0.7735208673	0.0785516936\\
0.7430695917	0.0337685640\\
0.7354825731	0.0179586646\\
0.7351119058	0.0101454358\\
0.7382004948	0.0074862570\\
0.7442638162	0.0057646980\\
0.7700054845	0.0036515836\\
0.9123228125	0.0041639646\\
0.9578830368	0.0086985742\\
0.9708239779	0.0132727510\\
0.9800000000	0.0200000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9600000000	0.0400000000\\
0.9693362563	0.0523773180\\
0.9761684249	0.0687523436\\
0.9808672952	0.0901225814\\
0.9839037545	0.1181518387\\
0.9857885246	0.1695048965\\
0.9850277917	0.2271551559\\
0.9822565145	0.2611039826\\
0.9772065296	0.2776488817\\
0.9737489736	0.2804379398\\
0.9693584745	0.2803457755\\
0.9565767744	0.2716335255\\
0.8643014419	0.1763894099\\
0.8083823331	0.1174059447\\
0.7750528892	0.0768165157\\
0.7633651846	0.0592122815\\
0.7561940950	0.0449537549\\
0.7536856543	0.0343682471\\
0.7557231253	0.0267861569\\
0.7601307420	0.0227708562\\
0.7668450409	0.0198171816\\
0.7899030904	0.0158122202\\
0.8302614647	0.0142333716\\
0.8765816096	0.0156060140\\
0.9068853376	0.0186423408\\
0.9298469979	0.0234406926\\
0.9471367792	0.0304287353\\
0.9600000000	0.0400000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9400000000	0.0600000000\\
0.9499860428	0.0727032516\\
0.9575623514	0.0884009641\\
0.9631729204	0.1080936308\\
0.9668726809	0.1321119902\\
0.9688272832	0.1661191142\\
0.9679096222	0.2004358478\\
0.9645743921	0.2243914597\\
0.9588226260	0.2382937123\\
0.9542778489	0.2418470311\\
0.9485616556	0.2423714667\\
0.9411794746	0.2397338840\\
0.9321336791	0.2339552122\\
0.9050471105	0.2105059302\\
0.8584428289	0.1646386867\\
0.8159286958	0.1189852148\\
0.7901132786	0.0853776279\\
0.7825929972	0.0720853133\\
0.7785298024	0.0607999556\\
0.7780629224	0.0518519408\\
0.7812423974	0.0445773940\\
0.7918166348	0.0374052337\\
0.8098635295	0.0330432152\\
0.8362172503	0.0313385177\\
0.8662144265	0.0327039304\\
0.8905304598	0.0363254862\\
0.9108373737	0.0420396400\\
0.9271384619	0.0498732159\\
0.9400000000	0.0600000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9200000000	0.0800000000\\
0.9287407496	0.0906952119\\
0.9357209924	0.1033848680\\
0.9409732601	0.1180685063\\
0.9445847387	0.1350786203\\
0.9463694243	0.1550784982\\
0.9457618396	0.1740620093\\
0.9429220299	0.1890243270\\
0.9380042805	0.1989499415\\
0.9331047714	0.2028225100\\
0.9273963380	0.2038984894\\
0.9119911452	0.1984768777\\
0.8889342913	0.1814612200\\
0.8586034818	0.1530048377\\
0.8306703180	0.1220096685\\
0.8131926451	0.0967170747\\
0.8085410377	0.0864133891\\
0.8065975902	0.0777809133\\
0.8072385638	0.0704877566\\
0.8104809771	0.0645348303\\
0.8184604512	0.0587998027\\
0.8308345203	0.0551790466\\
0.8471873688	0.0539191145\\
0.8651900550	0.0552190324\\
0.8818478450	0.0586825182\\
0.8964978441	0.0639614838\\
0.9091414166	0.0709940746\\
0.9200000000	0.0800000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1000000000\\
0.9104934894	0.1143707358\\
0.9166351652	0.1313823447\\
0.9176682441	0.1490238023\\
0.9131294228	0.1609322419\\
0.9057719868	0.1646510788\\
0.8950507800	0.1624075304\\
0.8813531965	0.1540673576\\
0.8656864591	0.1402424193\\
0.8518310517	0.1242343003\\
0.8427611846	0.1092568074\\
0.8397634571	0.0973033911\\
0.8426775390	0.0887124369\\
0.8469800499	0.0853307496\\
0.8533526520	0.0832033993\\
0.8693812529	0.0835860490\\
0.8860381896	0.0895796396\\
0.9000000000	0.1000000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1200000000\\
0.9033993290	0.1299996050\\
0.9036979780	0.1389689404\\
0.9010016813	0.1452209976\\
0.8956142906	0.1478135130\\
0.8882345377	0.1464193602\\
0.8792137618	0.1412136379\\
0.8695682903	0.1327237336\\
0.8613835655	0.1227132744\\
0.8562101903	0.1127336491\\
0.8552502294	0.1047823544\\
0.8584753305	0.0992762149\\
0.8655496060	0.0969008806\\
0.8752391279	0.0982105432\\
0.8852301956	0.1030489575\\
0.8937339672	0.1105692100\\
0.9000000000	0.1200000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0600000000	0.6000000000\\
0.0654537867	0.6789908586\\
0.0793646117	0.8092945413\\
0.0802853246	0.8576138351\\
0.0774468130	0.8799412069\\
0.0718371798	0.9006053146\\
0.0617151820	0.9236117762\\
0.0333800274	0.9746458477\\
0.0311986651	0.9836179162\\
0.0344951992	0.9875877513\\
0.0533138028	0.9905717017\\
0.0930363844	0.9917823177\\
0.4027571262	0.9929435022\\
0.9117429959	0.9926128201\\
0.9693531257	0.9914231388\\
0.9811511023	0.9886849006\\
0.9827158714	0.9828981723\\
0.9825910520	0.9695196400\\
0.9686067178	0.7138757475\\
0.9612724881	0.6205710077\\
0.9524332727	0.5465978514\\
0.9407266728	0.4816247770\\
0.9257265445	0.4243170550\\
0.9068030938	0.3723409001\\
0.8835727669	0.3246962701\\
0.8673238594	0.2977089307\\
0.8491879956	0.2717215235\\
0.8291368803	0.2467345058\\
0.8071483132	0.2227485134\\
0.7831903158	0.1997943812\\
0.7581866264	0.1787490456\\
0.7321842759	0.1596229387\\
0.7055156651	0.1427153078\\
0.6805134405	0.1292554411\\
0.6548436335	0.1177576687\\
0.6285061777	0.1082763610\\
0.6015014434	0.1007927503\\
0.5731632800	0.0951125881\\
0.5431590857	0.0912197865\\
0.4798222509	0.0890054523\\
0.4271591840	0.0925368537\\
0.3755015754	0.1005715912\\
0.3265146105	0.1127852941\\
0.2805303678	0.1291113993\\
0.2385477556	0.1491995821\\
0.2005666636	0.1730100945\\
0.1672540913	0.2001118037\\
0.1389963309	0.2301494045\\
0.1173815486	0.2605048799\\
0.0997514034	0.2938616607\\
0.0857648816	0.3308855633\\
0.0751043094	0.3722417229\\
0.0672266133	0.4205956785\\
0.0624280636	0.4749444988\\
0.0606807375	0.5352864161\\
0.0620606521	0.5999536742\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.1000000000	0.6000000000\\
0.1033074596	0.6449982721\\
0.1087944468	0.6913265242\\
0.1324896769	0.8279557104\\
0.1373776303	0.8679317882\\
0.1378139415	0.8882480547\\
0.1361666380	0.9062292169\\
0.1325490425	0.9222087692\\
0.1242821248	0.9468309174\\
0.1234623385	0.9554702088\\
0.1259511651	0.9611095822\\
0.1316377051	0.9653492518\\
0.1554347067	0.9715941713\\
0.2008468516	0.9757185888\\
0.2765678494	0.9786220978\\
0.5386233172	0.9815205147\\
0.8562740078	0.9804605608\\
0.9165709413	0.9781935250\\
0.9461708305	0.9738505101\\
0.9551084803	0.9696615752\\
0.9605953699	0.9632924312\\
0.9635819499	0.9535680574\\
0.9647295222	0.9392010016\\
0.9614794961	0.8631624829\\
0.9511006830	0.7268477448\\
0.9436285284	0.6531973059\\
0.9353904969	0.5922134363\\
0.9256605177	0.5385630613\\
0.9140593279	0.4902462771\\
0.8999111330	0.4449300561\\
0.8833335451	0.4032805756\\
0.8641231878	0.3646313160\\
0.8419276205	0.3283160278\\
0.8147439305	0.2920032618\\
0.7842435491	0.2587015285\\
0.7509023399	0.2288688917\\
0.7148967705	0.2026646627\\
0.6775595247	0.1809922404\\
0.6385564104	0.1635933806\\
0.5982204201	0.1506478581\\
0.5562184165	0.1420668646\\
0.5082178657	0.1377432760\\
0.4588868319	0.1388566255\\
0.4092261232	0.1454445246\\
0.3612357144	0.1572390963\\
0.3159152288	0.1739126199\\
0.2739310104	0.1951819825\\
0.2359496191	0.2206856352\\
0.2023052813	0.2502220079\\
0.1754096770	0.2809080353\\
0.1526358393	0.3149268034\\
0.1342370871	0.3519450929\\
0.1199398273	0.3922958962\\
0.1093828283	0.4369785177\\
0.1025538073	0.4863248615\\
0.0995633848	0.5379998841\\
0.1000000000	0.6000000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.2000000000	0.6000000000\\
0.2030605330	0.6353315417\\
0.2086803919	0.6706606660\\
0.2167629908	0.7053204469\\
0.2270437662	0.7383106565\\
0.2392633357	0.7689644139\\
0.2533096042	0.7969481315\\
0.2686626144	0.8212623187\\
0.2857446193	0.8425734000\\
0.3030741062	0.8595124222\\
0.3220913301	0.8740275972\\
0.3431087011	0.8863935355\\
0.3664595779	0.8968362779\\
0.3924773502	0.9055412947\\
0.4221617360	0.9128209571\\
0.4935271402	0.9232779463\\
0.5495427312	0.9274669432\\
0.6142187055	0.9297898977\\
0.6852195446	0.9301303686\\
0.7492106459	0.9283885818\\
0.7928621900	0.9252929393\\
0.8261733449	0.9206177437\\
0.8511431819	0.9140684496\\
0.8694372739	0.9053027955\\
0.8819070365	0.8946237417\\
0.8910016386	0.8805822803\\
0.8971417316	0.8622137834\\
0.9005735336	0.8388520210\\
0.9015845312	0.8068283685\\
0.8999347676	0.7661449405\\
0.8892941246	0.6684652894\\
0.8811198546	0.6208000317\\
0.8714488959	0.5771379168\\
0.8601524348	0.5368113318\\
0.8470180390	0.4991533151\\
0.8320265095	0.4641636132\\
0.8150358957	0.4315088682\\
0.7960441146	0.4011891561\\
0.7750674112	0.3732047076\\
0.7511345445	0.3465566721\\
0.7254753738	0.3228231383\\
0.6978009724	0.3017157189\\
0.6687951504	0.2837492089\\
0.6384576958	0.2688718179\\
0.6067884475	0.2571254834\\
0.5744540732	0.2487636310\\
0.5414545390	0.2437603861\\
0.5057901492	0.2421949079\\
0.4704609986	0.2445339390\\
0.4354672913	0.2507734949\\
0.4018090788	0.2607316715\\
0.3694866373	0.2744123045\\
0.3394999591	0.2913793640\\
0.3118494594	0.3115781578\\
0.2869591268	0.3346894906\\
0.2653593295	0.3600391614\\
0.2465818632	0.3880529255\\
0.2308796542	0.4183977563\\
0.2183668161	0.4507405073\\
0.2089097841	0.4854146782\\
0.2026495627	0.5220867712\\
0.1996624050	0.5604232474\\
0.2000000000	0.6000000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3000000000	0.6000000000\\
0.3031406539	0.6259973445\\
0.3086312832	0.6516591186\\
0.3163543527	0.6763186033\\
0.3262015308	0.6996423852\\
0.3380261151	0.7212970896\\
0.3515958923	0.7409494576\\
0.3668262708	0.7585994290\\
0.3841173624	0.7746600066\\
0.4027989689	0.7885440818\\
0.4231451710	0.8006068356\\
0.4454895251	0.8110657013\\
0.4701653614	0.8200132768\\
0.4968389779	0.8272967531\\
0.5255101469	0.8329310578\\
0.5878437224	0.8390415472\\
0.6494970010	0.8378304530\\
0.6774850413	0.8345747816\\
0.7028029061	0.8296018597\\
0.7241182260	0.8232681454\\
0.7427633871	0.8152654384\\
0.7584053431	0.8057237348\\
0.7716968079	0.7942326438\\
0.7827363014	0.7805391305\\
0.7913864049	0.7648489220\\
0.7980398376	0.7464945214\\
0.8025792162	0.7258097883\\
0.8051268929	0.7021275838\\
0.8055337744	0.6757816714\\
0.8037491233	0.6477724145\\
0.7998624393	0.6190997767\\
0.7861599875	0.5620966505\\
0.7766672026	0.5350989696\\
0.7653934919	0.5091036299\\
0.7526251240	0.4847771415\\
0.7384165280	0.4621194697\\
0.7225306390	0.4407976380\\
0.7054626124	0.4214782549\\
0.6868691407	0.4037675044\\
0.6671923952	0.3881130399\\
0.6461841266	0.3743430506\\
0.6245110736	0.3628929130\\
0.6018396726	0.3535775908\\
0.5785032533	0.3465871394\\
0.5548351511	0.3420220089\\
0.5311686795	0.3399075638\\
0.5068372774	0.3402680005\\
0.4825077564	0.3432570360\\
0.4588468478	0.3488327920\\
0.4361879520	0.3568794308\\
0.4145313408	0.3673962237\\
0.3942105471	0.3802536949\\
0.3755591555	0.3952256773\\
0.3587365861	0.4121337731\\
0.3438519117	0.4308155907\\
0.3307776410	0.4514947580\\
0.3199523849	0.4735046773\\
0.3112205092	0.4971791265\\
0.3048490957	0.5218514165\\
0.3008214546	0.5475216748\\
0.2992123458	0.5735232017\\
0.3000000000	0.6000000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4000000000	0.6000000000\\
0.4065199045	0.6293265852\\
0.4184435059	0.6566456554\\
0.4353195493	0.6809565813\\
0.4569625956	0.7018340719\\
0.4826518286	0.7184923535\\
0.5116656170	0.7305753680\\
0.5433377380	0.7378399919\\
0.5760009691	0.7398459232\\
0.6063219624	0.7366021781\\
0.6336334023	0.7283602290\\
0.6562680924	0.7156519203\\
0.6741723305	0.6986054775\\
0.6871750068	0.6772414692\\
0.6948973730	0.6522199716\\
0.6972834758	0.6235395599\\
0.6941248977	0.5932004256\\
0.6856242215	0.5625356616\\
0.6721985790	0.5332120567\\
0.6544028113	0.5065635954\\
0.6331890097	0.4839166338\\
0.6091697661	0.4657516225\\
0.5828241127	0.4524489232\\
0.5551514614	0.4445633626\\
0.5271516157	0.4423502985\\
0.4991583462	0.4460024684\\
0.4731722533	0.4553549626\\
0.4498614769	0.4700731153\\
0.4298841792	0.4899152431\\
0.4143876327	0.5139410577\\
0.4040603303	0.5409570754\\
0.3991884381	0.5699650663\\
0.4000000000	0.6000000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5000000000	0.6000000000\\
0.5079153682	0.6173102601\\
0.5217219574	0.6310715849\\
0.5397463459	0.6393612508\\
0.5587415349	0.6406397224\\
0.5753738582	0.6349458690\\
0.5874548481	0.6231391802\\
0.5932442927	0.6067704297\\
0.5919529980	0.5884303428\\
0.5837186256	0.5704508860\\
0.5698408823	0.5560994593\\
0.5524844935	0.5476402217\\
0.5344872643	0.5462702397\\
0.5178506866	0.5521376757\\
0.5054462485	0.5643554172\\
0.4990583482	0.5813891278\\
0.5000000000	0.6000000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5500000000	0.6000000000\\
0.5528096574	0.5959156754\\
0.5516346951	0.5905905206\\
0.5472225139	0.5871538350\\
0.5419146873	0.5875566201\\
0.5390077011	0.5916019119\\
0.5400743937	0.5969286907\\
0.5447856766	0.6005269176\\
0.5500000000	0.6000000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4400000000	0.9990000000\\
0.9779897652	0.9988601289\\
0.9939086112	0.9980019398\\
0.9964067882	0.9947598480\\
0.9936864380	0.9350850751\\
0.9862944453	0.6358703732\\
0.9779694449	0.4986063045\\
0.9704612838	0.4376450783\\
0.9603759004	0.3863446658\\
0.9470845721	0.3417023209\\
0.9300320542	0.3017162957\\
0.9152885095	0.2750535714\\
0.8978252311	0.2487206574\\
0.8769800934	0.2217196658\\
0.8519467399	0.1930541089\\
0.8177870664	0.1577635992\\
0.7804665137	0.1224727980\\
0.7494835237	0.0960040161\\
0.7234914456	0.0770929734\\
0.7044895750	0.0658884984\\
0.6851484775	0.0568733360\\
0.6417890845	0.0437401199\\
0.5864274415	0.0356358768\\
0.5164108720	0.0322310276\\
0.4564121893	0.0328653519\\
0.3967583845	0.0361974779\\
0.3417784862	0.0419634216\\
0.2924682328	0.0500622270\\
0.2498240508	0.0602055799\\
0.2118446798	0.0726905215\\
0.1771964588	0.0879444563\\
0.1452135300	0.1063227568\\
0.1172308920	0.1269124390\\
0.0934909092	0.1493458653\\
0.0743013206	0.1733723748\\
0.0592688238	0.1994023179\\
0.0475092906	0.2287683068\\
0.0384171436	0.2628020056\\
0.0314424027	0.3035018977\\
0.0263939865	0.3518653091\\
0.0220272771	0.4385638846\\
0.0210718741	0.5442404174\\
0.0232678188	0.6485603183\\
0.0297778473	0.7971894109\\
0.0299138780	0.8405194661\\
0.0250006352	0.8912071101\\
0.0111587787	0.9603211225\\
0.0091699047	0.9840411125\\
0.0045210945	0.9917910801\\
0.0047188365	0.9950525394\\
0.0094650923	0.9978609695\\
0.0165292774	0.9989159462\\
0.4400000000	0.9990000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9950000000	0.9900000000\\
0.9922029237	0.9356990076\\
0.9837025020	0.6414804052\\
0.9794496761	0.5638479052\\
0.9739195965	0.5005482214\\
0.9653508590	0.4389180792\\
0.9538260749	0.3859497218\\
0.9388823738	0.3396400418\\
0.9196785898	0.2973218953\\
0.9038185438	0.2699944204\\
0.8849790893	0.2426646178\\
0.8628870194	0.2150012377\\
0.8370246007	0.1863408831\\
0.8050609742	0.1544651514\\
0.7717360533	0.1244133542\\
0.7424124650	0.1009461429\\
0.7157491637	0.0829360669\\
0.6947455386	0.0714691428\\
0.6734039182	0.0622864606\\
0.6507257133	0.0549074078\\
0.6257126561	0.0490116678\\
0.5656883921	0.0412312642\\
0.4926778915	0.0389061688\\
0.4130207784	0.0421905441\\
0.3387114944	0.0507133601\\
0.2744070931	0.0639131983\\
0.2187685189	0.0819805303\\
0.1927819454	0.0934219044\\
0.1687945180	0.1061942988\\
0.1464736563	0.1204168658\\
0.1258201677	0.1361307270\\
0.1075019886	0.1528705421\\
0.0918774364	0.1702217722\\
0.0785110612	0.1885746607\\
0.0671620119	0.2082625407\\
0.0538325730	0.2399621163\\
0.0436093217	0.2766625822\\
0.0358546908	0.3206955313\\
0.0303269177	0.3737247417\\
0.0262585302	0.4580844988\\
0.0257313048	0.5577574105\\
0.0284076055	0.6547441669\\
0.0358834339	0.7973757856\\
0.0361148361	0.8417048951\\
0.0304570119	0.8917223188\\
0.0136933471	0.9615062633\\
0.0103070629	0.9845454832\\
0.0055844354	0.9929683695\\
0.0064634640	0.9959052714\\
0.0116313715	0.9983006751\\
0.0200015261	0.9988623197\\
0.9743462482	0.9988811641\\
0.9945581210	0.9978181020\\
0.9961174701	0.9964274281\\
0.9964813593	0.9913819995\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.0000000000	0.1500000000\\
0.1500000000	0.1500000000\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.0000000000	0.3500000000\\
1.0000000000	0.3500000000\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.1500000000	0.0000000000\\
0.1500000000	0.3500000000\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.7000000000	0.0000000000\\
0.7000000000	0.3500000000\\
};
\end{axis}
\end{tikzpicture}%

==> pictures/streamlinesh16.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=1.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.0000000000,
ymax=1.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$h = 1/16$}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0100000000	0.0100000000\\
0.0130319306	0.0075595462\\
0.0157260037	0.0061343816\\
0.0187502413	0.0049881430\\
0.0217706406	0.0041769690\\
0.0247894784	0.0036116313\\
0.0274720586	0.0032559742\\
0.0304856815	0.0029316456\\
0.0334957805	0.0026542276\\
0.0368370567	0.0023901404\\
0.0398418213	0.0021851204\\
0.0428447745	0.0020059276\\
0.0458462678	0.0018488232\\
0.0488465881	0.0017108636\\
0.0518459774	0.0015897004\\
0.0548446458	0.0014834403\\
0.0578427802	0.0013905439\\
0.0608405501	0.0013097526\\
0.0638381108	0.0012400335\\
0.0668356049	0.0011805393\\
0.0701661756	0.0011255903\\
0.0731638378	0.0010855689\\
0.0761617964	0.0010540298\\
0.0791601364	0.0010306397\\
0.0821589238	0.0010151573\\
0.0851582039	0.0010074288\\
0.0881579996	0.0010073852\\
0.0911583108	0.0010150438\\
0.0941591148	0.0010305115\\
0.0971603663	0.0010539925\\
0.1001619994	0.0010858001\\
0.1034974289	0.0011314443\\
0.1064994505	0.0011824538\\
0.1095015222	0.0012436893\\
0.1125035010	0.0013161874\\
0.1155052226	0.0014012971\\
0.1185064969	0.0015007869\\
0.1215070972	0.0016170048\\
0.1245067445	0.0017531278\\
0.1275050785	0.0019135673\\
0.1305016083	0.0021046610\\
0.1334956202	0.0023359367\\
0.1368178169	0.0026588237\\
0.1398014470	0.0030389484\\
0.1424365867	0.0035050838\\
0.1451911159	0.0051098519\\
0.1447038252	0.0082563233\\
0.1423988387	0.0113518535\\
0.1399301814	0.0140834849\\
0.1369618057	0.0171416710\\
0.1339161871	0.0201603808\\
0.1312101849	0.0227799525\\
0.1285110656	0.0253545064\\
0.1258180489	0.0278892814\\
0.1231283466	0.0303887975\\
0.1197692529	0.0334722716\\
0.1167482481	0.0362111918\\
0.1140651890	0.0386191691\\
0.1113843158	0.0410023532\\
0.1087052550	0.0433608031\\
0.1056920302	0.0459868056\\
0.1030153971	0.0482963517\\
0.1000053842	0.0508673123\\
0.0969968993	0.0534100830\\
0.0943230535	0.0556477191\\
0.0916505077	0.0578633734\\
0.0889791129	0.0600574957\\
0.0859743607	0.0625009470\\
0.0833046796	0.0646498023\\
0.0803021149	0.0670428694\\
0.0773003667	0.0694107201\\
0.0746330213	0.0714934399\\
0.0719666999	0.0735561406\\
0.0689677738	0.0758537184\\
0.0663031097	0.0778741240\\
0.0633064022	0.0801244558\\
0.0599777236	0.0825971297\\
0.0573157495	0.0845528783\\
0.0543223237	0.0867315977\\
0.0516624170	0.0886488177\\
0.0486717236	0.0907823225\\
0.0456825475	0.0928940959\\
0.0430270185	0.0947502504\\
0.0400410616	0.0968173154\\
0.0370570595	0.0988618696\\
0.0344066361	0.1006571790\\
0.0314275326	0.1026563051\\
0.0287822410	0.1044081269\\
0.0258098927	0.1063554710\\
0.0231720736	0.1080573883\\
0.0198806921	0.1101430840\\
0.0169257380	0.1119686778\\
0.0143070203	0.1135233983\\
0.0113746895	0.1151433880\\
0.0084672925	0.1164545974\\
0.0059184634	0.1168509630\\
0.0035410335	0.1146907813\\
0.0029044812	0.1119783363\\
0.0024478718	0.1089614293\\
0.0021236170	0.1059527494\\
0.0018803958	0.1029486664\\
0.0016925231	0.0999473295\\
0.0015310942	0.0966145576\\
0.0014185702	0.0936160943\\
0.0013310543	0.0906179569\\
0.0012645669	0.0876197982\\
0.0012162954	0.0846213650\\
0.0011842260	0.0816224816\\
0.0011669174	0.0786230411\\
0.0011633572	0.0756229990\\
0.0011728700	0.0726223668\\
0.0011950575	0.0696212057\\
0.0012297614	0.0666196183\\
0.0012830875	0.0632842692\\
0.0013446771	0.0602824022\\
0.0014196848	0.0572805985\\
0.0015088659	0.0542790573\\
0.0016132455	0.0512779911\\
0.0017341647	0.0482776266\\
0.0018733490	0.0452782100\\
0.0020330035	0.0422800143\\
0.0022159488	0.0392833530\\
0.0024258127	0.0362886000\\
0.0026673077	0.0332962197\\
0.0029804630	0.0299748026\\
0.0033119599	0.0269893843\\
0.0037396963	0.0240082871\\
0.0043541099	0.0210287001\\
0.0052272572	0.0180513804\\
0.0064447955	0.0150788115\\
0.0079783791	0.0124422372\\
0.0100000000	0.0100000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0300000000	0.0300000000\\
0.0330195669	0.0273320653\\
0.0357009300	0.0254430483\\
0.0387152599	0.0237118780\\
0.0413925753	0.0224453766\\
0.0444028948	0.0212553514\\
0.0474122743	0.0202676664\\
0.0500858395	0.0195285447\\
0.0534262294	0.0187523704\\
0.0564317091	0.0181727562\\
0.0594364390	0.0176893390\\
0.0624404294	0.0172895515\\
0.0654436832	0.0169634628\\
0.0684461958	0.0167033704\\
0.0711141795	0.0165229402\\
0.0741148859	0.0163736674\\
0.0771148837	0.0162791687\\
0.0801141312	0.0162386068\\
0.0834455918	0.0162575785\\
0.0864428749	0.0163348526\\
0.0894391229	0.0164736964\\
0.0924341640	0.0166811656\\
0.0950943456	0.0169339974\\
0.0980848957	0.0173151964\\
0.1010723118	0.0178295910\\
0.1040550804	0.0185310757\\
0.1070301012	0.0195221057\\
0.1099821792	0.0210714721\\
0.1122459050	0.0235521978\\
0.1128166688	0.0269381353\\
0.1119818125	0.0299746978\\
0.1104013166	0.0330043704\\
0.1085799356	0.0356937530\\
0.1064755683	0.0383796917\\
0.1038510855	0.0413980289\\
0.1013398955	0.0440784169\\
0.0986936536	0.0467539864\\
0.0956755156	0.0496688301\\
0.0929960168	0.0521615522\\
0.0899841977	0.0548763635\\
0.0873091548	0.0572215438\\
0.0843014319	0.0597939653\\
0.0816291830	0.0620271941\\
0.0786247130	0.0644832442\\
0.0756219530	0.0668836436\\
0.0729537475	0.0689730475\\
0.0699534099	0.0712732881\\
0.0669544562	0.0735217311\\
0.0642895147	0.0754769182\\
0.0616258790	0.0773881111\\
0.0586306223	0.0794859617\\
0.0559694662	0.0812984078\\
0.0529772081	0.0832760088\\
0.0499864950	0.0851796616\\
0.0473295003	0.0868005835\\
0.0443422282	0.0885315663\\
0.0413577729	0.0901407557\\
0.0387071105	0.0914456196\\
0.0357282997	0.0927312948\\
0.0330840838	0.0936517712\\
0.0297840513	0.0943908307\\
0.0268212905	0.0944538328\\
0.0238697963	0.0935307279\\
0.0211049547	0.0909149823\\
0.0196959750	0.0882105516\\
0.0187206594	0.0851884144\\
0.0180867920	0.0821738370\\
0.0176743053	0.0791638543\\
0.0174221215	0.0761570281\\
0.0172961909	0.0731525585\\
0.0172809729	0.0698165692\\
0.0173681112	0.0668159070\\
0.0175464215	0.0638165557\\
0.0178162198	0.0608183835\\
0.0181816435	0.0578212999\\
0.0186504482	0.0548252440\\
0.0192341127	0.0518301773\\
0.0199481905	0.0488360801\\
0.0207106355	0.0461763901\\
0.0217423065	0.0431854654\\
0.0231513336	0.0398635786\\
0.0245270193	0.0372084076\\
0.0264210872	0.0342229814\\
0.0285033274	0.0315721012\\
0.0300000000	0.0300000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0400000000	0.0400000000\\
0.0430120744	0.0372706111\\
0.0456930170	0.0353328823\\
0.0487062297	0.0335624632\\
0.0513818893	0.0322735180\\
0.0543901926	0.0310793351\\
0.0573971169	0.0301095936\\
0.0600680912	0.0294076520\\
0.0634048800	0.0287154147\\
0.0664064908	0.0282507605\\
0.0694066430	0.0279252987\\
0.0724051446	0.0277347769\\
0.0754017028	0.0276815176\\
0.0783958587	0.0277761383\\
0.0813868575	0.0280413730\\
0.0843733593	0.0285205523\\
0.0873526774	0.0292985406\\
0.0903164617	0.0305719910\\
0.0931178721	0.0330413488\\
0.0941291366	0.0360893627\\
0.0937142529	0.0391227618\\
0.0926148963	0.0418120878\\
0.0908055028	0.0448319013\\
0.0888225361	0.0475122259\\
0.0862576639	0.0505240230\\
0.0834019414	0.0535323796\\
0.0803866850	0.0564532734\\
0.0777084186	0.0588855852\\
0.0746994988	0.0614714242\\
0.0720278852	0.0636550085\\
0.0690245279	0.0659954625\\
0.0663571446	0.0679756388\\
0.0633584385	0.0700935131\\
0.0603615504	0.0720917026\\
0.0576997990	0.0737578810\\
0.0547074326	0.0754988653\\
0.0520500265	0.0769056618\\
0.0490629013	0.0783044869\\
0.0460794659	0.0794588477\\
0.0431004788	0.0802858334\\
0.0401269308	0.0806661216\\
0.0371625314	0.0803672857\\
0.0345410724	0.0791426729\\
0.0322509944	0.0765992019\\
0.0308175625	0.0732282559\\
0.0301974908	0.0702107825\\
0.0299667137	0.0675350469\\
0.0299753498	0.0645292162\\
0.0301865608	0.0618602611\\
0.0306356738	0.0588603418\\
0.0313092463	0.0558627413\\
0.0322225203	0.0528671749\\
0.0334052571	0.0498734727\\
0.0350921317	0.0465510846\\
0.0367898057	0.0438952209\\
0.0391761340	0.0409114669\\
0.0400000000	0.0400000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0500000000\\
0.0528750420	0.0471420859\\
0.0558965583	0.0450510404\\
0.0589084296	0.0435773559\\
0.0615782203	0.0426705175\\
0.0645743998	0.0420646738\\
0.0675605922	0.0419204569\\
0.0705276669	0.0423954571\\
0.0733923758	0.0442550119\\
0.0740912352	0.0469846205\\
0.0731557542	0.0500175818\\
0.0711944868	0.0530334707\\
0.0688107290	0.0557031698\\
0.0661206379	0.0581474170\\
0.0631100723	0.0604236347\\
0.0601085159	0.0622955101\\
0.0574486586	0.0636141088\\
0.0544650015	0.0646544126\\
0.0514959992	0.0650509255\\
0.0485591233	0.0643030185\\
0.0465833554	0.0618091734\\
0.0462065368	0.0587730222\\
0.0466855379	0.0560947157\\
0.0479192446	0.0530951869\\
0.0500000000	0.0500000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9800000000	0.0200000000\\
0.9829695013	0.0233524312\\
0.9848735135	0.0260340965\\
0.9866359024	0.0290493269\\
0.9879273177	0.0317290082\\
0.9891414142	0.0347426382\\
0.9900339041	0.0374209230\\
0.9908807321	0.0404333713\\
0.9916017263	0.0434447623\\
0.9922767845	0.0467898982\\
0.9927877163	0.0497999277\\
0.9932212363	0.0528094740\\
0.9935544471	0.0554840413\\
0.9938910499	0.0584920215\\
0.9941927367	0.0614992761\\
0.9944636228	0.0645059115\\
0.9947072507	0.0675120156\\
0.9949266872	0.0705176615\\
0.9951246013	0.0735229097\\
0.9953220967	0.0768616635\\
0.9954818917	0.0798662135\\
0.9956265385	0.0828704897\\
0.9957576054	0.0858745221\\
0.9958764816	0.0888783349\\
0.9959843997	0.0918819484\\
0.9960824550	0.0948853789\\
0.9961716223	0.0978886401\\
0.9962527698	0.1008917431\\
0.9963266716	0.1038946969\\
0.9963940186	0.1068975091\\
0.9964619088	0.1102337953\\
0.9965173635	0.1132363040\\
0.9965679761	0.1162386873\\
0.9966141817	0.1192409494\\
0.9966563705	0.1222430937\\
0.9966909501	0.1249114786\\
0.9967273701	0.1279132198\\
0.9967613146	0.1309148255\\
0.9967928972	0.1339163044\\
0.9968222237	0.1369176643\\
0.9968522811	0.1402523655\\
0.9968771576	0.1432534752\\
0.9969000604	0.1462544873\\
0.9969210675	0.1492554071\\
0.9969402515	0.1522562396\\
0.9969576798	0.1552569895\\
0.9969734150	0.1582576607\\
0.9969875149	0.1612582570\\
0.9970000331	0.1642587816\\
0.9970110186	0.1672592377\\
0.9970205166	0.1702596277\\
0.9970293746	0.1735933095\\
0.9970358615	0.1765935492\\
0.9970409748	0.1795937300\\
0.9970447429	0.1825938530\\
0.9970471905	0.1855939196\\
0.9970483382	0.1885939306\\
0.9970482024	0.1915938865\\
0.9970467953	0.1945937877\\
0.9970441249	0.1975936343\\
0.9970401944	0.2005934261\\
0.9970350027	0.2035931627\\
0.9970277472	0.2069261282\\
0.9970198663	0.2099257282\\
0.9970106879	0.2129252696\\
0.9970001889	0.2159247504\\
0.9969883402	0.2189241686\\
0.9969751061	0.2219235215\\
0.9969604436	0.2249228062\\
0.9969443023	0.2279220193\\
0.9969266232	0.2309211568\\
0.9969073384	0.2339202143\\
0.9968863699	0.2369191866\\
0.9968609887	0.2402512592\\
0.9968361586	0.2432500093\\
0.9968093267	0.2462486516\\
0.9967803610	0.2492471773\\
0.9967491117	0.2522455762\\
0.9967154089	0.2552438369\\
0.9966790596	0.2582419463\\
0.9966441734	0.2609065913\\
0.9966008852	0.2639039922\\
0.9965526634	0.2669011828\\
0.9964924105	0.2702310989\\
0.9964312038	0.2732277217\\
0.9963622624	0.2762240354\\
0.9962842432	0.2792199939\\
0.9961954737	0.2822155389\\
0.9960938420	0.2852105957\\
0.9959766391	0.2882050671\\
0.9958403235	0.2911988233\\
0.9956801586	0.2941916866\\
0.9954896303	0.2971834068\\
0.9952594622	0.3001736171\\
0.9949402181	0.3034935451\\
0.9945710788	0.3064781266\\
0.9940834638	0.3094577270\\
0.9933980775	0.3124285674\\
0.9922998709	0.3150103158\\
0.9893394369	0.3161710347\\
0.9862563913	0.3142479248\\
0.9832142106	0.3113007469\\
0.9807458313	0.3085745730\\
0.9784127430	0.3058663584\\
0.9761546853	0.3031686728\\
0.9733855192	0.2998006477\\
0.9711895315	0.2971087655\\
0.9690015274	0.2944208690\\
0.9665454802	0.2913998188\\
0.9643589638	0.2887143839\\
0.9621668245	0.2860313033\\
0.9596934906	0.2830146362\\
0.9572088253	0.2799984888\\
0.9549883626	0.2773182024\\
0.9527571918	0.2746392972\\
0.9502334214	0.2716262669\\
0.9479761287	0.2689483369\\
0.9457062701	0.2662714629\\
0.9431374676	0.2632608015\\
0.9402629651	0.2599158552\\
0.9379479649	0.2572402076\\
0.9356195139	0.2545653347\\
0.9332777718	0.2518909737\\
0.9306269378	0.2488823855\\
0.9282565637	0.2462086613\\
0.9255742989	0.2432011578\\
0.9231764229	0.2405281597\\
0.9204633347	0.2375211739\\
0.9180384600	0.2348486305\\
0.9152961579	0.2318424388\\
0.9128461606	0.2291706338\\
0.9100763008	0.2261650637\\
0.9072925811	0.2231597661\\
0.9048070635	0.2204886064\\
0.9023114055	0.2178176938\\
0.8998061364	0.2151470821\\
0.8969766945	0.2121427965\\
0.8944524831	0.2094725414\\
0.8916031839	0.2064688001\\
0.8890625149	0.2037989989\\
0.8865146772	0.2011294144\\
0.8836405476	0.1981263129\\
0.8810795111	0.1954570898\\
0.8785133444	0.1927881184\\
0.8756208031	0.1897857294\\
0.8730453718	0.1871171062\\
0.8701437627	0.1841151078\\
0.8675615957	0.1814468481\\
0.8649774010	0.1787787930\\
0.8623918591	0.1761109591\\
0.8594821627	0.1731098359\\
0.8565723656	0.1701088865\\
0.8539865436	0.1674415306\\
0.8510793656	0.1644410120\\
0.8481750321	0.1614407173\\
0.8452745855	0.1584406467\\
0.8427005782	0.1557741303\\
0.8398103902	0.1527744986\\
0.8369271926	0.1497750869\\
0.8343711970	0.1471090753\\
0.8318225050	0.1444432701\\
0.8292818479	0.1417776655\\
0.8264342685	0.1387790877\\
0.8239134577	0.1361139013\\
0.8210905312	0.1331157849\\
0.8185936999	0.1304509420\\
0.8161093962	0.1277863138\\
0.8133305820	0.1247888643\\
0.8108758608	0.1221246964\\
0.8084366843	0.1194607578\\
0.8057120752	0.1164640722\\
0.8033083740	0.1138005247\\
0.8006260217	0.1108043448\\
0.7979681256	0.1078084652\\
0.7956270740	0.1051457264\\
0.7933069794	0.1024832576\\
0.7907231595	0.0994883016\\
0.7881685194	0.0964936960\\
0.7859230313	0.0938320591\\
0.7834262762	0.0908381135\\
0.7812342378	0.0881771747\\
0.7787999134	0.0851840270\\
0.7766648224	0.0825238403\\
0.7742962042	0.0795315923\\
0.7719640934	0.0765398489\\
0.7699220372	0.0738808812\\
0.7676607640	0.0708901520\\
0.7656837904	0.0682322322\\
0.7634966876	0.0652427224\\
0.7615867331	0.0625860336\\
0.7597090874	0.0599299852\\
0.7574082173	0.0566108116\\
0.7556055594	0.0539562192\\
0.7536183946	0.0509708435\\
0.7518899652	0.0483181578\\
0.7499882412	0.0453351193\\
0.7483378105	0.0426849966\\
0.7465272375	0.0397051340\\
0.7445762959	0.0363963872\\
0.7430650358	0.0337511536\\
0.7414245161	0.0307779176\\
0.7398573092	0.0278078081\\
0.7385387371	0.0251709840\\
0.7371621399	0.0222090722\\
0.7360727425	0.0195816652\\
0.7350738111	0.0166333069\\
0.7344787958	0.0133697904\\
0.7349456639	0.0104506793\\
0.7371841450	0.0080401059\\
0.7402395790	0.0067069562\\
0.7432640143	0.0059526849\\
0.7462810196	0.0054083199\\
0.7492943296	0.0049947264\\
0.7523052037	0.0046697600\\
0.7553143652	0.0044082781\\
0.7583222616	0.0041941019\\
0.7613291850	0.0040162361\\
0.7643352707	0.0038668945\\
0.7673407254	0.0037403828\\
0.7703456492	0.0036324306\\
0.7733501160	0.0035397685\\
0.7766879124	0.0034516687\\
0.7796915287	0.0033835718\\
0.7823611290	0.0033306110\\
0.7853637532	0.0032773805\\
0.7883660867	0.0032294626\\
0.7913681593	0.0031864434\\
0.7943699964	0.0031479684\\
0.7973716196	0.0031137321\\
0.8003730473	0.0030834703\\
0.8033742954	0.0030569533\\
0.8067087983	0.0030316413\\
0.8097096695	0.0030124056\\
0.8127103992	0.0029963729\\
0.8157109956	0.0029834120\\
0.8187114655	0.0029734084\\
0.8217118146	0.0029662623\\
0.8247120474	0.0029618878\\
0.8277121675	0.0029602107\\
0.8307121777	0.0029611683\\
0.8337120799	0.0029647079\\
0.8367118751	0.0029707866\\
0.8400448379	0.0029804784\\
0.8430443762	0.0029918170\\
0.8460438080	0.0030056177\\
0.8490431316	0.0030218727\\
0.8520423448	0.0030405818\\
0.8550414445	0.0030617533\\
0.8580404272	0.0030854031\\
0.8610392886	0.0031115556\\
0.8640380238	0.0031402436\\
0.8670366273	0.0031715087\\
0.8700350928	0.0032054017\\
0.8733665365	0.0032462173\\
0.8763646617	0.0032858701\\
0.8793626259	0.0033283752\\
0.8823603011	0.0033742925\\
0.8853578130	0.0034246154\\
0.8883551993	0.0034797397\\
0.8913524576	0.0035401076\\
0.8943495845	0.0036062144\\
0.8973465753	0.0036786149\\
0.9003434239	0.0037579303\\
0.9033401227	0.0038448564\\
0.9066695923	0.0039513210\\
0.9096659274	0.0040569932\\
0.9126620909	0.0041730340\\
0.9156580505	0.0043005610\\
0.9186537839	0.0044408344\\
0.9216492640	0.0045952751\\
0.9246444582	0.0047654891\\
0.9276393268	0.0049532957\\
0.9306338222	0.0051607619\\
0.9336278869	0.0053902435\\
0.9369540524	0.0056743486\\
0.9399470079	0.0059596625\\
0.9429392978	0.0062768302\\
0.9459308086	0.0066301031\\
0.9485891130	0.0069848712\\
0.9515792464	0.0074498364\\
0.9545688329	0.0079962862\\
0.9575576995	0.0086379429\\
0.9605456094	0.0093903091\\
0.9635323105	0.0102726116\\
0.9665186604	0.0113407615\\
0.9695043094	0.0126371882\\
0.9721574610	0.0140124990\\
0.9751415535	0.0158981427\\
0.9777926779	0.0179296095\\
0.9800000000	0.0200000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9600000000	0.0400000000\\
0.9627975919	0.0430116377\\
0.9649582218	0.0456883955\\
0.9668655748	0.0483645836\\
0.9687579650	0.0513741972\\
0.9702476049	0.0540490343\\
0.9717414799	0.0570573914\\
0.9730690365	0.0600654349\\
0.9742526079	0.0630728022\\
0.9753151124	0.0660797452\\
0.9762697701	0.0690864017\\
0.9770378536	0.0717586196\\
0.9778255343	0.0747643435\\
0.9785408788	0.0777698052\\
0.9791910174	0.0807750215\\
0.9797823590	0.0837800063\\
0.9803213419	0.0867845881\\
0.9808156895	0.0897887832\\
0.9812696347	0.0927927604\\
0.9816866751	0.0957965323\\
0.9820699706	0.0988001094\\
0.9824223765	0.1018035014\\
0.9827464732	0.1048067162\\
0.9830445932	0.1078097613\\
0.9833188451	0.1108126431\\
0.9835445704	0.1134815885\\
0.9838054259	0.1168175444\\
0.9840213482	0.1198197356\\
0.9842206570	0.1228217846\\
0.9844044399	0.1258236971\\
0.9845736880	0.1288254781\\
0.9847293052	0.1318271320\\
0.9848721150	0.1348286631\\
0.9850028675	0.1378300750\\
0.9851222451	0.1408313709\\
0.9852308679	0.1438325540\\
0.9853292983	0.1468336268\\
0.9854273272	0.1501680124\\
0.9855058500	0.1531688363\\
0.9855756027	0.1561695570\\
0.9856369491	0.1591701760\\
0.9856902117	0.1621706946\\
0.9857356736	0.1651711138\\
0.9857735804	0.1681714344\\
0.9858041404	0.1711716567\\
0.9858275267	0.1741717811\\
0.9858438766	0.1771718073\\
0.9858532924	0.1801717348\\
0.9858557008	0.1835048586\\
0.9858506524	0.1865045527\\
0.9858387569	0.1895041443\\
0.9858199648	0.1925036312\\
0.9857941856	0.1955030107\\
0.9857612848	0.1985022795\\
0.9857210809	0.2015014336\\
0.9856733409	0.2045004683\\
0.9856177750	0.2074993783\\
0.9855540309	0.2104981571\\
0.9854816853	0.2134967974\\
0.9853906009	0.2168284329\\
0.9852983363	0.2198267246\\
0.9851955926	0.2228248441\\
0.9850815347	0.2258227771\\
0.9849551811	0.2288205068\\
0.9848153768	0.2318180136\\
0.9846607583	0.2348152742\\
0.9844897097	0.2378122608\\
0.9843003049	0.2408089403\\
0.9840902330	0.2438052726\\
0.9838566980	0.2468012088\\
0.9835655289	0.2501294652\\
0.9833047906	0.2527915566\\
0.9829738592	0.2557849588\\
0.9825928093	0.2587773735\\
0.9821495555	0.2617685399\\
0.9816271826	0.2647580806\\
0.9810009623	0.2677454209\\
0.9802325796	0.2707296255\\
0.9793702366	0.2733757614\\
0.9778337337	0.2766674509\\
0.9757691159	0.2792561501\\
0.9730608450	0.2806183187\\
0.9696838979	0.2804268869\\
0.9669871456	0.2793605098\\
0.9639572778	0.2775559201\\
0.9612669679	0.2755886075\\
0.9582432121	0.2730926393\\
0.9555574168	0.2706955194\\
0.9528732901	0.2681775052\\
0.9498551512	0.2652391224\\
0.9471780413	0.2625633043\\
0.9445400991	0.2598804092\\
0.9416133210	0.2568642095\\
0.9390373444	0.2541848754\\
0.9364782456	0.2515066971\\
0.9336125558	0.2484944946\\
0.9310728913	0.2458177852\\
0.9285377741	0.2431420243\\
0.9256881109	0.2401323916\\
0.9231553824	0.2374578895\\
0.9203042587	0.2344494581\\
0.9177672996	0.2317757319\\
0.9152273602	0.2291025805\\
0.9126838526	0.2264298445\\
0.9098174896	0.2234234005\\
0.9069453806	0.2204172728\\
0.9043874571	0.2177454561\\
0.9015043906	0.2147401378\\
0.8986155320	0.2117351652\\
0.8960430106	0.2090644475\\
0.8931438297	0.2060601536\\
0.8902395433	0.2030561129\\
0.8876540877	0.2003860254\\
0.8850653272	0.1977162476\\
0.8824735787	0.1950467211\\
0.8798792508	0.1923774369\\
0.8769581041	0.1893746840\\
0.8740350078	0.1863721988\\
0.8714357066	0.1837035022\\
0.8688358446	0.1810350324\\
0.8662359725	0.1783667836\\
0.8633118862	0.1753652315\\
0.8607140425	0.1726973850\\
0.8577939755	0.1696963046\\
0.8552012320	0.1670288183\\
0.8526117403	0.1643615420\\
0.8497034095	0.1613611059\\
0.8471232213	0.1586942433\\
0.8445487913	0.1560275905\\
0.8416602453	0.1530278198\\
0.8391003812	0.1503615055\\
0.8365484150	0.1476953969\\
0.8336880987	0.1446962585\\
0.8311561239	0.1420305758\\
0.8286349904	0.1393651052\\
0.8258126800	0.1363666738\\
0.8233172992	0.1337015513\\
0.8205263400	0.1307035555\\
0.8180612057	0.1280388893\\
0.8153068675	0.1250414018\\
0.8128764928	0.1223772099\\
0.8101637299	0.1193802480\\
0.8074753151	0.1163835749\\
0.8051073269	0.1137200491\\
0.8027609136	0.1110567745\\
0.8001482377	0.1080609039\\
0.7978514811	0.1053981928\\
0.7955801915	0.1027357597\\
0.7930566365	0.0997408315\\
0.7902942279	0.0964135378\\
0.7881176765	0.0937519946\\
0.7859724471	0.0910907806\\
0.7835979484	0.0880973330\\
0.7815241217	0.0854368793\\
0.7794865266	0.0827768132\\
0.7772394174	0.0797846976\\
0.7750435752	0.0767930517\\
0.7731371536	0.0741342545\\
0.7710468132	0.0711437367\\
0.7692409384	0.0684860473\\
0.7672713765	0.0654968291\\
0.7655813744	0.0628404390\\
0.7637535234	0.0598527724\\
0.7620128349	0.0568659574\\
0.7603694454	0.0538801682\\
0.7590027608	0.0512270927\\
0.7575860024	0.0482436451\\
0.7564544417	0.0455929465\\
0.7553526520	0.0426125272\\
0.7544754901	0.0396340759\\
0.7538880985	0.0366579803\\
0.7536949802	0.0333544390\\
0.7541015281	0.0303851576\\
0.7553225132	0.0274205912\\
0.7574559820	0.0247907631\\
0.7601616348	0.0227559133\\
0.7635227181	0.0210418905\\
0.7665409245	0.0199173542\\
0.7692188544	0.0191192774\\
0.7722295448	0.0183753762\\
0.7752386169	0.0177559532\\
0.7782464295	0.0172335514\\
0.7812532306	0.0167887301\\
0.7839248994	0.0164460662\\
0.7869296711	0.0161072524\\
0.7902676573	0.0157802723\\
0.7932713346	0.0155244602\\
0.7962746093	0.0153004982\\
0.7992775228	0.0151047752\\
0.8022801091	0.0149343140\\
0.8052823966	0.0147866437\\
0.8082844091	0.0146597027\\
0.8112861668	0.0145517651\\
0.8142876869	0.0144613832\\
0.8172889841	0.0143873429\\
0.8202900712	0.0143286279\\
0.8236243567	0.0142803420\\
0.8266249952	0.0142513806\\
0.8296254549	0.0142355772\\
0.8326257429	0.0142324884\\
0.8356258651	0.0142417730\\
0.8386258267	0.0142631827\\
0.8416256323	0.0142965554\\
0.8446252856	0.0143418091\\
0.8476247897	0.0143989382\\
0.8506241473	0.0144680104\\
0.8536233605	0.0145491649\\
0.8569556341	0.0146537663\\
0.8599545153	0.0147612024\\
0.8629532565	0.0148816099\\
0.8659518575	0.0150154226\\
0.8689503178	0.0151631505\\
0.8719486361	0.0153253833\\
0.8749468106	0.0155027949\\
0.8779448388	0.0156961481\\
0.8809427178	0.0159063015\\
0.8839404437	0.0161342157\\
0.8869380118	0.0163809623\\
0.8902684379	0.0166786688\\
0.8932654155	0.0169701181\\
0.8962622269	0.0172864616\\
0.8992588667	0.0176297504\\
0.9022553285	0.0180022612\\
0.9052516046	0.0184065201\\
0.9082476862	0.0188453289\\
0.9112435625	0.0193217938\\
0.9142392211	0.0198393575\\
0.9169016623	0.0203377252\\
0.9202293208	0.0210202267\\
0.9232239656	0.0216972740\\
0.9262183665	0.0224404248\\
0.9292125052	0.0232567576\\
0.9318734168	0.0240525926\\
0.9348666395	0.0250403885\\
0.9378595756	0.0261373205\\
0.9405195271	0.0272153203\\
0.9435113755	0.0285661913\\
0.9465029281	0.0300828445\\
0.9494935471	0.0317955066\\
0.9521515828	0.0335109072\\
0.9551407658	0.0356998811\\
0.9577970468	0.0379192599\\
0.9600000000	0.0400000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9400000000	0.0600000000\\
0.9428247542	0.0630099732\\
0.9450654873	0.0656846750\\
0.9470891519	0.0683588919\\
0.9491418514	0.0713665953\\
0.9507922318	0.0740396962\\
0.9524789420	0.0770463670\\
0.9540060042	0.0800525849\\
0.9553937281	0.0830583019\\
0.9566570218	0.0860637820\\
0.9576866810	0.0887348379\\
0.9587514603	0.0917395334\\
0.9597259478	0.0947440191\\
0.9605233509	0.0974143369\\
0.9613510236	0.1004181418\\
0.9621112787	0.1034217574\\
0.9628836721	0.1067588742\\
0.9634512052	0.1094283554\\
0.9640410777	0.1124311597\\
0.9645834880	0.1154337939\\
0.9650818249	0.1184362610\\
0.9655391570	0.1214385634\\
0.9659582607	0.1244407034\\
0.9663416446	0.1274426827\\
0.9666915720	0.1304445030\\
0.9670102071	0.1334460143\\
0.9672994025	0.1364473492\\
0.9675606741	0.1394485355\\
0.9677953738	0.1424495736\\
0.9680047015	0.1454504636\\
0.9681897129	0.1484512050\\
0.9683513260	0.1514517971\\
0.9684903264	0.1544522384\\
0.9686073702	0.1574525269\\
0.9687029868	0.1604526601\\
0.9687775788	0.1634526348\\
0.9688361291	0.1667857321\\
0.9688670784	0.1697853271\\
0.9688774219	0.1727847474\\
0.9688670075	0.1757839858\\
0.9688355278	0.1787830334\\
0.9687825051	0.1817818800\\
0.9687072726	0.1847805131\\
0.9686089509	0.1877789184\\
0.9684864163	0.1907770784\\
0.9683382617	0.1937749727\\
0.9681627456	0.1967725766\\
0.9679330239	0.2001028505\\
0.9676921255	0.2030996979\\
0.9674154756	0.2060961368\\
0.9670989992	0.2090921109\\
0.9667376283	0.2120875496\\
0.9663728673	0.2147493591\\
0.9659034991	0.2177430025\\
0.9653599338	0.2207356149\\
0.9647259258	0.2237269300\\
0.9639787795	0.2267165611\\
0.9630849934	0.2297035445\\
0.9619786126	0.2326856835\\
0.9605475921	0.2356613222\\
0.9588116066	0.2382935332\\
0.9562855743	0.2407358423\\
0.9532546567	0.2421764209\\
0.9498920925	0.2425007382\\
0.9468691539	0.2420017870\\
0.9438488122	0.2409686400\\
0.9411658062	0.2397143038\\
0.9381491167	0.2380108409\\
0.9354689331	0.2362932138\\
0.9324549095	0.2341784530\\
0.9297768224	0.2321690850\\
0.9267647359	0.2297899024\\
0.9237535453	0.2273087822\\
0.9210776223	0.2250336540\\
0.9184023533	0.2227037029\\
0.9153933491	0.2200273219\\
0.9127192556	0.2176073193\\
0.9097114502	0.2148460491\\
0.9070381975	0.2123620046\\
0.9043654231	0.2098541200\\
0.9013590426	0.2070080992\\
0.8986871352	0.2044593842\\
0.8960156240	0.2018949619\\
0.8930105680	0.1989931065\\
0.8903396919	0.1964001843\\
0.8873353735	0.1934692800\\
0.8846652008	0.1908527044\\
0.8819952994	0.1882261318\\
0.8793257317	0.1855899768\\
0.8766564907	0.1829444751\\
0.8736538544	0.1799570973\\
0.8706517492	0.1769581402\\
0.8679902145	0.1742891294\\
0.8653387924	0.1716204270\\
0.8626977773	0.1689520431\\
0.8597393978	0.1659504066\\
0.8571215143	0.1632825531\\
0.8541903516	0.1602814472\\
0.8515978899	0.1576140387\\
0.8490183183	0.1549468897\\
0.8464523345	0.1522800068\\
0.8435827912	0.1492800172\\
0.8410484464	0.1466136283\\
0.8382167620	0.1436141526\\
0.8357180609	0.1409481807\\
0.8332376064	0.1382824615\\
0.8304704146	0.1352838020\\
0.8280328716	0.1326185927\\
0.8256175184	0.1299536403\\
0.8229281156	0.1269557778\\
0.8202702443	0.1239582197\\
0.8179361141	0.1212939771\\
0.8156304984	0.1186300076\\
0.8130726631	0.1156333537\\
0.8108330603	0.1129699651\\
0.8083547901	0.1099739661\\
0.8061906951	0.1073110848\\
0.8038026782	0.1043157285\\
0.8017247482	0.1016535156\\
0.7996916505	0.0989916383\\
0.7974616489	0.0959974294\\
0.7952977358	0.0930037319\\
0.7932048445	0.0900104446\\
0.7914094235	0.0873501625\\
0.7896809132	0.0846903197\\
0.7878229127	0.0816985656\\
0.7860669092	0.0787074347\\
0.7844235573	0.0757169916\\
0.7830696440	0.0730594820\\
0.7815364862	0.0697384414\\
0.7803306135	0.0667504196\\
0.7794202540	0.0640952511\\
0.7786074181	0.0611093398\\
0.7780611626	0.0581247848\\
0.7778402100	0.0551418350\\
0.7780243846	0.0521608250\\
0.7787264145	0.0491822256\\
0.7801133905	0.0462067417\\
0.7824417446	0.0432355364\\
0.7851365586	0.0409526194\\
0.7881603253	0.0390960185\\
0.7911770211	0.0376705849\\
0.7938555337	0.0366480751\\
0.7968655894	0.0356945992\\
0.8002081577	0.0348185027\\
0.8032151116	0.0341611916\\
0.8062210607	0.0336054152\\
0.8088922239	0.0331833662\\
0.8118964075	0.0327765733\\
0.8149000353	0.0324327333\\
0.8179031735	0.0321448161\\
0.8209058753	0.0319071830\\
0.8239081839	0.0317152825\\
0.8269101353	0.0315654285\\
0.8302452280	0.0314446362\\
0.8332464723	0.0313744451\\
0.8362474395	0.0313388039\\
0.8392481470	0.0313362399\\
0.8422486097	0.0313656311\\
0.8452488402	0.0314261650\\
0.8482488496	0.0315173064\\
0.8512486471	0.0316387726\\
0.8542482409	0.0317905158\\
0.8572476376	0.0319727096\\
0.8602468431	0.0321857403\\
0.8635790551	0.0324593409\\
0.8665778363	0.0327396704\\
0.8695764402	0.0330533683\\
0.8722417138	0.0333612226\\
0.8752398214	0.0337417086\\
0.8782377484	0.0341602696\\
0.8812354961	0.0346190317\\
0.8842330650	0.0351204047\\
0.8872304552	0.0356671023\\
0.8902276660	0.0362621651\\
0.8932245843	0.0369090466\\
0.8962211467	0.0376126178\\
0.8992175200	0.0383778177\\
0.9022137023	0.0392098442\\
0.9048768143	0.0400101932\\
0.9078723039	0.0409859556\\
0.9108675846	0.0420501632\\
0.9138626525	0.0432115400\\
0.9168571562	0.0444812585\\
0.9198513660	0.0458733475\\
0.9225125336	0.0472247316\\
0.9255058320	0.0488912451\\
0.9281662041	0.0505182274\\
0.9311584606	0.0525369800\\
0.9338177238	0.0545222235\\
0.9368086921	0.0570061572\\
0.9400000000	0.0600000000\\
0.9400000000	0.0600000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9200000000	0.0800000000\\
0.9231078732	0.0833434913\\
0.9253284133	0.0860173369\\
0.9273458974	0.0886906575\\
0.9294032027	0.0916973965\\
0.9310649871	0.0943694999\\
0.9327685277	0.0973751324\\
0.9341502599	0.1000463844\\
0.9357208967	0.1033848673\\
0.9368639781	0.1060553304\\
0.9380409531	0.1090590784\\
0.9391124599	0.1120625662\\
0.9400872663	0.1150657946\\
0.9408788037	0.1177348864\\
0.9416910640	0.1207373806\\
0.9424260301	0.1237396277\\
0.9430887535	0.1267416246\\
0.9436835635	0.1297432228\\
0.9442140087	0.1327444861\\
0.9446831833	0.1357454959\\
0.9450936835	0.1387462440\\
0.9454476252	0.1417467207\\
0.9457466510	0.1447469143\\
0.9459919269	0.1477468105\\
0.9461841294	0.1507463922\\
0.9463234172	0.1537456385\\
0.9464093881	0.1567445242\\
0.9464411109	0.1600761321\\
0.9464102813	0.1630740968\\
0.9463204376	0.1660715763\\
0.9461678409	0.1690685093\\
0.9459474369	0.1720648178\\
0.9456524742	0.1750604012\\
0.9452739409	0.1780551268\\
0.9447997125	0.1810488157\\
0.9442132077	0.1840412188\\
0.9434911707	0.1870319765\\
0.9425970177	0.1900199941\\
0.9414688239	0.1930043123\\
0.9400070031	0.1959831283\\
0.9382578074	0.1986210552\\
0.9357840609	0.2011606036\\
0.9327560733	0.2029609028\\
0.9297330268	0.2037657684\\
0.9267132465	0.2038559150\\
0.9236960666	0.2034127184\\
0.9206809064	0.2025570510\\
0.9176674140	0.2013736681\\
0.9146552062	0.1999274284\\
0.9119786758	0.1984593322\\
0.9089686324	0.1966359690\\
0.9062938439	0.1948853231\\
0.9032855155	0.1927912447\\
0.9002778625	0.1905825595\\
0.8976049828	0.1885363031\\
0.8949327040	0.1864205495\\
0.8919269805	0.1839659698\\
0.8892557712	0.1817251897\\
0.8865850721	0.1794337564\\
0.8832472204	0.1765039032\\
0.8802436674	0.1738097010\\
0.8775742737	0.1713724915\\
0.8749053385	0.1688973287\\
0.8722368612	0.1663855037\\
0.8692352801	0.1635170503\\
0.8665676729	0.1609302452\\
0.8635670265	0.1579783936\\
0.8609016209	0.1553185663\\
0.8582633931	0.1526500030\\
0.8556612287	0.1499818877\\
0.8527765434	0.1469806537\\
0.8499375460	0.1439798946\\
0.8474530075	0.1413129052\\
0.8450063898	0.1386463142\\
0.8423004952	0.1356468311\\
0.8399380796	0.1329810235\\
0.8373307056	0.1299823539\\
0.8347795309	0.1269840680\\
0.8325615617	0.1243192830\\
0.8301253209	0.1213218389\\
0.8280158234	0.1186578169\\
0.8257101367	0.1156612443\\
0.8234806503	0.1126651464\\
0.8213340889	0.1096696055\\
0.8195013688	0.1070072588\\
0.8175312983	0.1040126667\\
0.8158699879	0.1013512965\\
0.8141108587	0.0983578494\\
0.8126561553	0.0956975956\\
0.8111544585	0.0927054804\\
0.8098146372	0.0897141783\\
0.8086578722	0.0867236913\\
0.8077118080	0.0837342286\\
0.8070122589	0.0807459548\\
0.8066338485	0.0780908784\\
0.8065341561	0.0751055170\\
0.8068556628	0.0721222392\\
0.8077079552	0.0691416685\\
0.8092562405	0.0661648408\\
0.8117684257	0.0631948759\\
0.8144643877	0.0610391969\\
0.8171508627	0.0594470995\\
0.8201667369	0.0580697834\\
0.8235133929	0.0568940051\\
0.8261881790	0.0561531872\\
0.8291955588	0.0554841405\\
0.8322015985	0.0549597260\\
0.8352065542	0.0545582718\\
0.8382106099	0.0542639764\\
0.8412139016	0.0540651190\\
0.8442165328	0.0539529326\\
0.8472185836	0.0539208648\\
0.8502201172	0.0539640795\\
0.8535545792	0.0540962305\\
0.8565551234	0.0542883681\\
0.8595552812	0.0545485323\\
0.8625550796	0.0548762738\\
0.8655545408	0.0552718943\\
0.8685536834	0.0557363941\\
0.8715525230	0.0562714425\\
0.8745510059	0.0568793364\\
0.8775490658	0.0575629302\\
0.8805468399	0.0583260961\\
0.8835443354	0.0591735122\\
0.8865414867	0.0601106443\\
0.8895381142	0.0611440211\\
0.8925344595	0.0622815574\\
0.8951976395	0.0633873979\\
0.8981931084	0.0647476676\\
0.9011882715	0.0662433454\\
0.9038501698	0.0676982129\\
0.9068443201	0.0694924308\\
0.9098377689	0.0714733871\\
0.9124981284	0.0734120125\\
0.9154901212	0.0758212352\\
0.9181489326	0.0781957810\\
0.9200000000	0.0800000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1000000000\\
0.9030649932	0.1033454000\\
0.9052030089	0.1060198313\\
0.9071056555	0.1086932439\\
0.9090009721	0.1116994203\\
0.9104933201	0.1143707452\\
0.9119777877	0.1173748619\\
0.9132755373	0.1203782113\\
0.9144011552	0.1233804703\\
0.9153652155	0.1263818554\\
0.9161760642	0.1293824418\\
0.9167724301	0.1320488699\\
0.9173041469	0.1350475517\\
0.9176867442	0.1380451966\\
0.9179150062	0.1410416294\\
0.9179785114	0.1440365992\\
0.9178595602	0.1470297349\\
0.9175293821	0.1500204607\\
0.9168564220	0.1533394100\\
0.9160096315	0.1559894445\\
0.9145605806	0.1589614044\\
0.9124999814	0.1615846077\\
0.9097972473	0.1635224544\\
0.9064327092	0.1645625267\\
0.9034118202	0.1646597764\\
0.9003952641	0.1642002006\\
0.8973818181	0.1633171538\\
0.8947051573	0.1622460285\\
0.8916958440	0.1607733937\\
0.8890223545	0.1592630280\\
0.8860160581	0.1573647212\\
0.8830111301	0.1552811861\\
0.8803410542	0.1532871860\\
0.8773383899	0.1508964055\\
0.8746704336	0.1486473861\\
0.8720035420	0.1462848444\\
0.8690045183	0.1434924617\\
0.8663399624	0.1408891346\\
0.8634074914	0.1378846000\\
0.8609222420	0.1352149950\\
0.8585471660	0.1325465410\\
0.8562801037	0.1298791190\\
0.8535982731	0.1265459696\\
0.8515779656	0.1238803479\\
0.8496734884	0.1212156699\\
0.8476768505	0.1182189236\\
0.8458478684	0.1152233611\\
0.8442012688	0.1122290134\\
0.8429095916	0.1095685724\\
0.8416728225	0.1065769257\\
0.8406116781	0.1032549329\\
0.8399946775	0.1002674122\\
0.8397742781	0.0976141485\\
0.8399917970	0.0946329403\\
0.8407287085	0.0919876608\\
0.8424362988	0.0890207832\\
0.8449879895	0.0865756432\\
0.8480193568	0.0848304014\\
0.8510390130	0.0837451876\\
0.8537178392	0.0831404479\\
0.8567276035	0.0827577783\\
0.8600685873	0.0826294533\\
0.8630733274	0.0827410163\\
0.8660765128	0.0830450327\\
0.8687448716	0.0834664676\\
0.8717455975	0.0841036026\\
0.8747453026	0.0849114939\\
0.8777440809	0.0858928837\\
0.8807419173	0.0870544261\\
0.8837386339	0.0884052991\\
0.8867344979	0.0899607689\\
0.8897289977	0.0917404299\\
0.8923898995	0.0935320949\\
0.8953818936	0.0958149931\\
0.8983722675	0.0984262750\\
0.9000000000	0.1000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1200000000\\
0.9013347003	0.1230024532\\
0.9023958923	0.1260027250\\
0.9031921269	0.1290007314\\
0.9036728779	0.1316633686\\
0.9039362912	0.1346556166\\
0.9038601774	0.1376432750\\
0.9033473849	0.1406236406\\
0.9021652660	0.1435888540\\
0.8999999076	0.1461474496\\
0.8969517836	0.1475932093\\
0.8939230584	0.1478163884\\
0.8909035449	0.1473038011\\
0.8882243377	0.1464057990\\
0.8852141529	0.1450016479\\
0.8822074664	0.1432509856\\
0.8795372944	0.1414390001\\
0.8765360877	0.1391359419\\
0.8735377344	0.1365604529\\
0.8708751665	0.1340376332\\
0.8679912708	0.1310321408\\
0.8656595972	0.1283610987\\
0.8632805672	0.1253590847\\
0.8613787264	0.1226928099\\
0.8594857206	0.1196958090\\
0.8578701239	0.1167012062\\
0.8565677034	0.1137096847\\
0.8557145949	0.1110533568\\
0.8551730338	0.1080694442\\
0.8552125145	0.1050923501\\
0.8561098806	0.1021274141\\
0.8581652609	0.0995350768\\
0.8612146940	0.0977898643\\
0.8642396980	0.0970404738\\
0.8672545073	0.0968593826\\
0.8702634864	0.0970909077\\
0.8736021363	0.0977481436\\
0.8766037443	0.0986670136\\
0.8796029068	0.0998894857\\
0.8822665279	0.1012375930\\
0.8852609260	0.1030698167\\
0.8879201016	0.1050121551\\
0.8905766363	0.1072976542\\
0.8934675081	0.1102655074\\
0.8961521759	0.1136115502\\
0.8979465116	0.1162853201\\
0.8996471073	0.1192909370\\
0.9000000000	0.1200000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0600000000	0.6000000000\\
0.0601349222	0.6029998233\\
0.0602758194	0.6059996306\\
0.0604226632	0.6089994237\\
0.0605754249	0.6119992025\\
0.0607340757	0.6149989675\\
0.0608985867	0.6179987188\\
0.0610689286	0.6209984567\\
0.0612450712	0.6239981814\\
0.0614269838	0.6269978930\\
0.0616358385	0.6303308892\\
0.0618298263	0.6333305710\\
0.0620294831	0.6363302406\\
0.0622347728	0.6393298982\\
0.0624456575	0.6423295442\\
0.0626620974	0.6453291786\\
0.0628840502	0.6483288018\\
0.0631114710	0.6513284139\\
0.0633443120	0.6543280151\\
0.0635558001	0.6569943038\\
0.0638260983	0.6603271503\\
0.0640749497	0.6633267001\\
0.0643290345	0.6663262400\\
0.0645882914	0.6693257702\\
0.0648526543	0.6723252911\\
0.0651220524	0.6753248027\\
0.0653964093	0.6783243052\\
0.0656756430	0.6813237990\\
0.0659596653	0.6843232840\\
0.0662483814	0.6873227606\\
0.0665416895	0.6903222289\\
0.0668394865	0.6933216766\\
0.0671417014	0.6963211081\\
0.0674482197	0.6993205322\\
0.0677589123	0.7023199492\\
0.0680736407	0.7053193593\\
0.0683922559	0.7083187625\\
0.0687145982	0.7113181590\\
0.0690404963	0.7143175491\\
0.0693697667	0.7173169327\\
0.0697022128	0.7203163100\\
0.0700376227	0.7233156783\\
0.0703758256	0.7263150233\\
0.0707166209	0.7293143631\\
0.0710597588	0.7323136977\\
0.0714049724	0.7353130272\\
0.0717519765	0.7383123517\\
0.0721004669	0.7413116711\\
0.0724501188	0.7443109857\\
0.0728005864	0.7473102953\\
0.0731515013	0.7503096000\\
0.0735024802	0.7533088920\\
0.0738531968	0.7563081692\\
0.0742032299	0.7593074423\\
0.0745521154	0.7623067113\\
0.0748993598	0.7653059761\\
0.0752444392	0.7683052366\\
0.0755867975	0.7713044927\\
0.0759258450	0.7743037442\\
0.0762609565	0.7773029911\\
0.0765914696	0.7803022330\\
0.0769167155	0.7833014610\\
0.0772360541	0.7863006791\\
0.0775487104	0.7892998927\\
0.0778538614	0.7922991017\\
0.0781506375	0.7952983056\\
0.0784381204	0.7982975044\\
0.0787153413	0.8012966976\\
0.0789812782	0.8042958851\\
0.0792348543	0.8072950663\\
0.0794749356	0.8102942412\\
0.0797244211	0.8136266525\\
0.0799320225	0.8166258180\\
0.0801020072	0.8192917341\\
0.0802756927	0.8222908771\\
0.0804293940	0.8252900142\\
0.0805615848	0.8282891453\\
0.0806706652	0.8312882706\\
0.0807549596	0.8342873905\\
0.0808127152	0.8372865052\\
0.0808421001	0.8402856155\\
0.0808391625	0.8436179600\\
0.0808022813	0.8466170712\\
0.0807308395	0.8496161822\\
0.0806226755	0.8526152951\\
0.0804755482	0.8556144122\\
0.0802871388	0.8586135368\\
0.0800550549	0.8616126726\\
0.0798101699	0.8642785715\\
0.0794891263	0.8672777223\\
0.0791174634	0.8702768969\\
0.0786420727	0.8736093541\\
0.0781552057	0.8766086118\\
0.0776098358	0.8796079199\\
0.0770034488	0.8826072896\\
0.0764112950	0.8852734442\\
0.0756837438	0.8882729215\\
0.0748892965	0.8912724988\\
0.0740260358	0.8942721937\\
0.0731995628	0.8969386942\\
0.0720876782	0.9002719372\\
0.0710115686	0.9032720444\\
0.0699946969	0.9059389736\\
0.0687838017	0.9089393938\\
0.0675034905	0.9119400575\\
0.0663082585	0.9146075143\\
0.0649025705	0.9176086010\\
0.0634352680	0.9206099962\\
0.0619108033	0.9236116133\\
0.0603346411	0.9266135499\\
0.0588945630	0.9292821306\\
0.0572371686	0.9322845884\\
0.0555461898	0.9352873066\\
0.0538299823	0.9382903003\\
0.0522886463	0.9409598124\\
0.0505451362	0.9439632357\\
0.0487980440	0.9469668002\\
0.0470564766	0.9499704512\\
0.0455183825	0.9526403257\\
0.0438077895	0.9556439408\\
0.0423099325	0.9583136516\\
0.0406610989	0.9613168286\\
0.0392340817	0.9639859794\\
0.0376891083	0.9669880475\\
0.0362260286	0.9699886658\\
0.0348815200	0.9729874359\\
0.0337129781	0.9759832001\\
0.0329095299	0.9786421241\\
0.0324865695	0.9816261355\\
0.0331226872	0.9845950775\\
0.0355266611	0.9869574341\\
0.0385964031	0.9882316487\\
0.0416319356	0.9889694645\\
0.0446554022	0.9894756606\\
0.0476724886	0.9898507296\\
0.0503514603	0.9901127695\\
0.0533631080	0.9903519018\\
0.0567067901	0.9905681049\\
0.0597144419	0.9907300013\\
0.0627209469	0.9908683387\\
0.0657265599	0.9909881264\\
0.0687314628	0.9910930145\\
0.0717357895	0.9911857365\\
0.0747396415	0.9912683860\\
0.0777430972	0.9913425969\\
0.0807462183	0.9914096652\\
0.0837490542	0.9914706334\\
0.0867516450	0.9915263500\\
0.0900876021	0.9915829390\\
0.0930897656	0.9916297175\\
0.0960917713	0.9916730561\\
0.0990936376	0.9917133592\\
0.1020953802	0.9917509707\\
0.1050970124	0.9917861852\\
0.1080985458	0.9918192561\\
0.1110999904	0.9918504029\\
0.1141013549	0.9918798166\\
0.1171026469	0.9919076641\\
0.1201038733	0.9919340918\\
0.1234384969	0.9919619460\\
0.1264395993	0.9919857813\\
0.1294406529	0.9920085509\\
0.1324416618	0.9920303440\\
0.1354426295	0.9920512401\\
0.1384435591	0.9920713104\\
0.1414444537	0.9920906187\\
0.1444453158	0.9921092225\\
0.1474461477	0.9921271734\\
0.1504469517	0.9921445181\\
0.1534477295	0.9921612990\\
0.1567818976	0.9921793291\\
0.1597826243	0.9921950407\\
0.1627833301	0.9922102961\\
0.1657840162	0.9922251239\\
0.1687846839	0.9922395501\\
0.1717853343	0.9922535985\\
0.1747859683	0.9922672908\\
0.1777865868	0.9922806469\\
0.1807871907	0.9922936849\\
0.1837877807	0.9923064218\\
0.1867883575	0.9923188726\\
0.1901223165	0.9923323886\\
0.1931228667	0.9923442807\\
0.1961234057	0.9923559270\\
0.1991239339	0.9923673386\\
0.2021244519	0.9923785254\\
0.2051249600	0.9923894969\\
0.2081254586	0.9924002615\\
0.2111259482	0.9924108273\\
0.2141264290	0.9924212017\\
0.2171269014	0.9924313914\\
0.2201273656	0.9924414027\\
0.2234612051	0.9924523244\\
0.2264616524	0.9924619780\\
0.2294620924	0.9924714701\\
0.2324625252	0.9924808055\\
0.2354629512	0.9924899884\\
0.2384633703	0.9924990231\\
0.2414637830	0.9925079131\\
0.2444641892	0.9925166621\\
0.2474645892	0.9925252735\\
0.2504649831	0.9925337502\\
0.2534653710	0.9925420952\\
0.2567991283	0.9925512161\\
0.2597995035	0.9925592918\\
0.2627998732	0.9925672436\\
0.2658002374	0.9925750739\\
0.2688005962	0.9925827847\\
0.2718009497	0.9925903781\\
0.2748012980	0.9925978560\\
0.2778016411	0.9926052202\\
0.2808019792	0.9926124723\\
0.2838023124	0.9926196140\\
0.2868026406	0.9926266469\\
0.2901363327	0.9926343352\\
0.2931366503	0.9926411429\\
0.2961369633	0.9926478461\\
0.2991372715	0.9926544461\\
0.3021375752	0.9926609440\\
0.3051378744	0.9926673411\\
0.3081381691	0.9926736385\\
0.3111384593	0.9926798373\\
0.3141387452	0.9926859386\\
0.3171390267	0.9926919434\\
0.3201393039	0.9926978526\\
0.3234729400	0.9927043077\\
0.3264732078	0.9927100185\\
0.3294734715	0.9927156368\\
0.3324737310	0.9927211635\\
0.3354739865	0.9927265993\\
0.3384742379	0.9927319453\\
0.3414744853	0.9927372023\\
0.3444747287	0.9927423710\\
0.3474749682	0.9927474523\\
0.3504752038	0.9927524471\\
0.3534754355	0.9927573560\\
0.3568090215	0.9927627108\\
0.3598092448	0.9927674413\\
0.3628094642	0.9927720884\\
0.3658096800	0.9927766529\\
0.3688098920	0.9927811356\\
0.3718101004	0.9927855373\\
0.3748103051	0.9927898586\\
0.3778105062	0.9927941003\\
0.3808107038	0.9927982632\\
0.3838108978	0.9928023480\\
0.3868110883	0.9928063554\\
0.3901446290	0.9928107182\\
0.3931448119	0.9928145646\\
0.3961449913	0.9928183359\\
0.3991451673	0.9928220328\\
0.4021453400	0.9928256560\\
0.4051455094	0.9928292062\\
0.4081456754	0.9928326842\\
0.4111458383	0.9928360906\\
0.4141459979	0.9928394261\\
0.4171461543	0.9928426915\\
0.4201463075	0.9928458875\\
0.4234798072	0.9928493579\\
0.4264799535	0.9928524096\\
0.4294800967	0.9928553939\\
0.4324802369	0.9928583117\\
0.4354803740	0.9928611636\\
0.4384805082	0.9928639503\\
0.4414806395	0.9928666725\\
0.4444807678	0.9928693309\\
0.4474808932	0.9928719261\\
0.4504810157	0.9928744589\\
0.4534811355	0.9928769299\\
0.4568145983	0.9928796038\\
0.4598147118	0.9928819465\\
0.4628148226	0.9928842295\\
0.4658149306	0.9928864535\\
0.4688150360	0.9928886191\\
0.4718151387	0.9928907270\\
0.4748152388	0.9928927778\\
0.4778153362	0.9928947722\\
0.4808154312	0.9928967108\\
0.4838155235	0.9928985942\\
0.4868156134	0.9929004231\\
0.4901490434	0.9929023921\\
0.4931491278	0.9929041080\\
0.4961492097	0.9929057713\\
0.4991492892	0.9929073827\\
0.5021493663	0.9929089426\\
0.5051494410	0.9929104519\\
0.5081495135	0.9929119110\\
0.5111495837	0.9929133205\\
0.5141496515	0.9929146810\\
0.5171497172	0.9929159931\\
0.5201497806	0.9929172573\\
0.5234831817	0.9929186066\\
0.5264832402	0.9929197717\\
0.5294832966	0.9929208906\\
0.5324833509	0.9929219640\\
0.5354834031	0.9929229923\\
0.5384834532	0.9929239761\\
0.5414835013	0.9929249158\\
0.5444835474	0.9929258120\\
0.5474835914	0.9929266652\\
0.5504836335	0.9929274759\\
0.5534836736	0.9929282444\\
0.5568170491	0.9929290496\\
0.5598170849	0.9929297309\\
0.5628171188	0.9929303715\\
0.5658171508	0.9929309719\\
0.5688171810	0.9929315325\\
0.5718172094	0.9929320536\\
0.5748172359	0.9929325358\\
0.5778172606	0.9929329793\\
0.5808172835	0.9929333846\\
0.5838173047	0.9929337520\\
0.5868173241	0.9929340818\\
0.5901506769	0.9929344046\\
0.5931506924	0.9929346562\\
0.5961507062	0.9929348712\\
0.5991507184	0.9929350499\\
0.6021507288	0.9929351925\\
0.6051507376	0.9929352993\\
0.6081507448	0.9929353706\\
0.6111507503	0.9929354064\\
0.6141507541	0.9929354071\\
0.6171507563	0.9929353727\\
0.6201507569	0.9929353035\\
0.6234840889	0.9929351858\\
0.6264840859	0.9929350434\\
0.6294840813	0.9929348663\\
0.6324840751	0.9929346548\\
0.6354840672	0.9929344088\\
0.6384840578	0.9929341282\\
0.6414840468	0.9929338132\\
0.6444840342	0.9929334636\\
0.6474840199	0.9929330793\\
0.6504840041	0.9929326602\\
0.6534839867	0.9929322062\\
0.6568172986	0.9929316605\\
0.6598172775	0.9929311320\\
0.6628172548	0.9929305679\\
0.6658172304	0.9929299679\\
0.6688172044	0.9929293316\\
0.6718171767	0.9929286585\\
0.6748171472	0.9929279484\\
0.6778171161	0.9929272007\\
0.6808170832	0.9929264148\\
0.6838170486	0.9929255903\\
0.6868170122	0.9929247264\\
0.6901503028	0.9929237195\\
0.6931502623	0.9929227703\\
0.6961502199	0.9929217794\\
0.6991501755	0.9929207459\\
0.7021501292	0.9929196690\\
0.7051500809	0.9929185475\\
0.7081500306	0.9929173805\\
0.7111499781	0.9929161667\\
0.7141499235	0.9929149050\\
0.7171498667	0.9929135939\\
0.7201498076	0.9929122320\\
0.7234830724	0.9929106576\\
0.7264830081	0.9929091835\\
0.7294829412	0.9929076538\\
0.7324828718	0.9929060665\\
0.7354827997	0.9929044197\\
0.7384827249	0.9929027113\\
0.7414826473	0.9929009393\\
0.7444825668	0.9928991012\\
0.7474824832	0.9928971946\\
0.7504823965	0.9928952171\\
0.7534823066	0.9928931657\\
0.7568155359	0.9928907965\\
0.7598154383	0.9928885798\\
0.7628153370	0.9928862798\\
0.7658152319	0.9928838932\\
0.7688151229	0.9928814164\\
0.7718150097	0.9928788455\\
0.7748148923	0.9928761765\\
0.7778147703	0.9928734052\\
0.7808146438	0.9928705271\\
0.7838145123	0.9928675374\\
0.7868143759	0.9928644313\\
0.7901475510	0.9928608370\\
0.7931474024	0.9928574673\\
0.7961472479	0.9928539638\\
0.7991470873	0.9928503203\\
0.8021469204	0.9928465302\\
0.8051467468	0.9928425865\\
0.8081465662	0.9928384821\\
0.8111463783	0.9928342090\\
0.8141461828	0.9928297591\\
0.8171459793	0.9928251236\\
0.8201457674	0.9928202935\\
0.8234788543	0.9928146865\\
0.8264786221	0.9928094126\\
0.8294783801	0.9928039118\\
0.8324781277	0.9927981723\\
0.8354778645	0.9927921817\\
0.8384775898	0.9927859267\\
0.8414773032	0.9927793930\\
0.8444770040	0.9927725656\\
0.8474766914	0.9927654282\\
0.8504763648	0.9927579635\\
0.8534760235	0.9927501528\\
0.8568089581	0.9927410442\\
0.8598085805	0.9927324356\\
0.8628081852	0.9927234135\\
0.8658077711	0.9927139527\\
0.8688073369	0.9927040255\\
0.8718068815	0.9926936019\\
0.8748064034	0.9926826490\\
0.8778059013	0.9926711309\\
0.8808053735	0.9926590081\\
0.8838048182	0.9926462372\\
0.8868042335	0.9926327699\\
0.8901368778	0.9926169247\\
0.8931362192	0.9926018045\\
0.8961355231	0.9925858008\\
0.8991347861	0.9925688376\\
0.9021340047	0.9925508289\\
0.9051331751	0.9925316771\\
0.9081322926	0.9925112704\\
0.9111313520	0.9924894804\\
0.9141303473	0.9924661586\\
0.9171292716	0.9924411318\\
0.9201281169	0.9924141974\\
0.9234600571	0.9923817431\\
0.9264586899	0.9923499417\\
0.9294572046	0.9923153284\\
0.9324555841	0.9922774810\\
0.9354538071	0.9922358822\\
0.9384518475	0.9921898905\\
0.9414496725	0.9921386996\\
0.9444472407	0.9920812811\\
0.9474444986	0.9920163008\\
0.9504413761	0.9919419943\\
0.9534377790	0.9918559737\\
0.9567663603	0.9917426297\\
0.9597611697	0.9916193019\\
0.9627548194	0.9914683209\\
0.9657468277	0.9912783358\\
0.9687363941	0.9910306517\\
0.9717220762	0.9906920345\\
0.9747009291	0.9901965444\\
0.9773395761	0.9895031667\\
0.9802836731	0.9880443246\\
0.9825289912	0.9851319989\\
0.9833264527	0.9820920461\\
0.9835789760	0.9794040878\\
0.9836433677	0.9763889314\\
0.9835801285	0.9730447995\\
0.9834606580	0.9700382745\\
0.9833265953	0.9673673839\\
0.9831591762	0.9643641995\\
0.9829831495	0.9613619653\\
0.9828031132	0.9583604057\\
0.9826217583	0.9553593342\\
0.9824406760	0.9523586226\\
0.9822608016	0.9493581811\\
0.9820826689	0.9463579454\\
0.9818871196	0.9430245525\\
0.9817133997	0.9400246374\\
0.9815418396	0.9370248100\\
0.9813723927	0.9340250543\\
0.9812049712	0.9310253580\\
0.9810394627	0.9280257111\\
0.9808757416	0.9250261060\\
0.9807136764	0.9220265363\\
0.9805531348	0.9190269970\\
0.9803939870	0.9160274839\\
0.9802361081	0.9130279937\\
0.9800620322	0.9096952533\\
0.9799237138	0.9070291810\\
0.9797691098	0.9040299636\\
0.9796154325	0.9010307466\\
0.9794625460	0.8980315293\\
0.9793103281	0.8950323114\\
0.9791586695	0.8920330926\\
0.9790074721	0.8890338726\\
0.9788566484	0.8860346512\\
0.9787061200	0.8830354284\\
0.9785391283	0.8797029578\\
0.9783890028	0.8767037332\\
0.9782389795	0.8737045066\\
0.9780890090	0.8707052782\\
0.9779390478	0.8677060479\\
0.9777890567	0.8647068159\\
0.9776390010	0.8617075824\\
0.9774888498	0.8587083474\\
0.9773385751	0.8557091109\\
0.9771881523	0.8527098732\\
0.9770375588	0.8497106343\\
0.9768700083	0.8463781455\\
0.9767189904	0.8433789045\\
0.9765845570	0.8407129666\\
0.9764330437	0.8377138436\\
0.9762812056	0.8347147143\\
0.9761290175	0.8317155790\\
0.9759764554	0.8287164379\\
0.9758234969	0.8257172912\\
0.9756701204	0.8227181392\\
0.9755163050	0.8197189821\\
0.9753448599	0.8163865794\\
0.9751900521	0.8133874118\\
0.9750347439	0.8103882399\\
0.9748789158	0.8073890638\\
0.9747225483	0.8043898838\\
0.9745656214	0.8013907002\\
0.9744081151	0.7983915131\\
0.9742500089	0.7953923229\\
0.9740912818	0.7923931298\\
0.9739319122	0.7893939339\\
0.9737718778	0.7863947357\\
0.9735932545	0.7830622903\\
0.9734317407	0.7800630870\\
0.9732875512	0.7773971460\\
0.9731245499	0.7743980236\\
0.9729606583	0.7713988963\\
0.9727958428	0.7683997644\\
0.9726300693	0.7654006281\\
0.9724633029	0.7624014878\\
0.9722955078	0.7594023438\\
0.9721266478	0.7564031962\\
0.9719377314	0.7530708060\\
0.9717664998	0.7500716514\\
0.9715940849	0.7470724943\\
0.9714204469	0.7440733349\\
0.9712455449	0.7410741734\\
0.9710693372	0.7380750103\\
0.9708917813	0.7350758458\\
0.9707128334	0.7320766801\\
0.9705324493	0.7290775135\\
0.9703505836	0.7260783464\\
0.9701671899	0.7230791790\\
0.9699822210	0.7200800113\\
0.9697955599	0.7170809105\\
0.9696070988	0.7140818074\\
0.9694167815	0.7110827021\\
0.9692245512	0.7080835951\\
0.9690303498	0.7050844865\\
0.9688341189	0.7020853767\\
0.9686357989	0.6990862659\\
0.9684353296	0.6960871545\\
0.9682326498	0.6930880427\\
0.9680047825	0.6897556962\\
0.9677972322	0.6867565845\\
0.9675872767	0.6837574735\\
0.9673748516	0.6807583633\\
0.9671598920	0.6777592544\\
0.9669423321	0.6747601471\\
0.9667221054	0.6717610416\\
0.9665240264	0.6690952041\\
0.9662984024	0.6660961588\\
0.9660697488	0.6630971132\\
0.9658120425	0.6597648403\\
0.9655767395	0.6567657951\\
0.9653381650	0.6537667505\\
0.9650962400	0.6507677069\\
0.9648508847	0.6477686646\\
0.9646020187	0.6447696238\\
0.9643495612	0.6417705849\\
0.9640934308	0.6387715482\\
0.9638335457	0.6357725141\\
0.9635698236	0.6327734829\\
0.9633021810	0.6297744608\\
0.9630304188	0.6267754880\\
0.9627543639	0.6237765157\\
0.9624739217	0.6207775442\\
0.9621889976	0.6177785740\\
0.9618994965	0.6147796052\\
0.9616053232	0.6117806382\\
0.9613063821	0.6087816735\\
0.9610025776	0.6057827112\\
0.9606938140	0.6027837519\\
0.9603799955	0.5997847960\\
0.9600252627	0.5964526271\\
0.9597367337	0.5937869325\\
0.9594068508	0.5907880327\\
0.9590712631	0.5877891338\\
0.9587298623	0.5847902363\\
0.9583825397	0.5817913404\\
0.9580291874	0.5787924468\\
0.9576696979	0.5757935557\\
0.9573039639	0.5727946676\\
0.9569318790	0.5697957832\\
0.9565533266	0.5667969124\\
0.9561679877	0.5637980772\\
0.9557756667	0.5607992424\\
0.9553762442	0.5578004085\\
0.9549696016	0.5548015760\\
0.9545556217	0.5518027455\\
0.9541341885	0.5488039174\\
0.9537051872	0.5458050925\\
0.9532685019	0.5428062757\\
0.9528238028	0.5398074958\\
0.9523199844	0.5364755176\\
0.9518576733	0.5334767373\\
0.9513868236	0.5304779581\\
0.9509073133	0.5274791806\\
0.9504190223	0.5244804056\\
0.9499775186	0.5218148305\\
0.9494721065	0.5188160955\\
0.9489571577	0.5158173595\\
0.9484325419	0.5128186232\\
0.9478981322	0.5098198875\\
0.9472927048	0.5064879600\\
0.9467372162	0.5034892273\\
0.9462347866	0.5008237093\\
0.9456594043	0.4978250082\\
0.9450731474	0.4948263060\\
0.9444758890	0.4918276036\\
0.9438675072	0.4888289023\\
0.9433172904	0.4861633924\\
0.9426873161	0.4831647218\\
0.9419732806	0.4798328615\\
0.9413178562	0.4768341848\\
0.9406501845	0.4738355081\\
0.9399701518	0.4708368326\\
0.9393549698	0.4681713654\\
0.9386504701	0.4651727119\\
0.9379327033	0.4621740565\\
0.9372015566	0.4591754006\\
0.9365403255	0.4565099336\\
0.9356982039	0.4531781164\\
0.9349251800	0.4501794756\\
0.9341377208	0.4471808330\\
0.9333357279	0.4441821904\\
0.9326103121	0.4415167448\\
0.9317796792	0.4385181172\\
0.9309335586	0.4355194870\\
0.9300718620	0.4325208561\\
0.9292925407	0.4298554216\\
0.9283000932	0.4265236214\\
0.9273894235	0.4235249958\\
0.9265659818	0.4208595491\\
0.9256233819	0.4178609369\\
0.9246632484	0.4148623196\\
0.9236855170	0.4118636996\\
0.9228014950	0.4091982670\\
0.9217895375	0.4061996570\\
0.9207590077	0.4032010428\\
0.9197098344	0.4002024254\\
0.9186413723	0.3972038146\\
0.9175533533	0.3942051984\\
0.9165697871	0.3915397594\\
0.9154442426	0.3885411519\\
0.9142981744	0.3855425381\\
0.9132622172	0.3828771035\\
0.9120768538	0.3798784979\\
0.9107345873	0.3765467027\\
0.9096416681	0.3738812614\\
0.9083911399	0.3708826480\\
0.9071182019	0.3678840285\\
0.9058226911	0.3648854134\\
0.9045038800	0.3618867972\\
0.9033120432	0.3592213582\\
0.9019487364	0.3562227485\\
0.9005611841	0.3532241309\\
0.8991492839	0.3502255105\\
0.8977122849	0.3472268884\\
0.8964138871	0.3445614421\\
0.8949288576	0.3415628254\\
0.8934178330	0.3385642005\\
0.8920525897	0.3358987675\\
0.8904912797	0.3329001468\\
0.8889029523	0.3299015330\\
0.8872868790	0.3269029069\\
0.8858270389	0.3242374623\\
0.8841577232	0.3212388411\\
0.8826498917	0.3185734012\\
0.8809258451	0.3155747857\\
0.8793686828	0.3129093539\\
0.8775883770	0.3099107448\\
0.8757778015	0.3069121279\\
0.8739361991	0.3039135130\\
0.8722730800	0.3012480831\\
0.8703719530	0.2982494747\\
0.8686551735	0.2955840582\\
0.8666929257	0.2925854571\\
0.8649210174	0.2899200551\\
0.8628960116	0.2869214558\\
0.8608369478	0.2839228740\\
0.8589778966	0.2812574705\\
0.8568533940	0.2782588972\\
0.8549353409	0.2755935203\\
0.8527437202	0.2725949674\\
0.8505156918	0.2695964308\\
0.8482509456	0.2665979072\\
0.8462064934	0.2639325401\\
0.8438706335	0.2609340336\\
0.8414964932	0.2579355414\\
0.8393534842	0.2552702246\\
0.8369052477	0.2522717643\\
0.8346955259	0.2496064987\\
0.8321712954	0.2466080822\\
0.8298929306	0.2439428158\\
0.8272903050	0.2409444406\\
0.8246453289	0.2379460835\\
0.8222580952	0.2352808984\\
0.8198362572	0.2326157337\\
0.8170697256	0.2296174702\\
0.8142580546	0.2266192370\\
0.8117202102	0.2239541595\\
0.8091453725	0.2212891054\\
0.8065328672	0.2186240853\\
0.8035486973	0.2156266897\\
0.8008813281	0.2129886064\\
0.7978805807	0.2100659851\\
0.7952132839	0.2075073536\\
0.7925460216	0.2049848675\\
0.7898787965	0.2024977825\\
0.7868781995	0.1997411796\\
0.7838776320	0.1970274560\\
0.7808771011	0.1943557933\\
0.7782099915	0.1920156291\\
0.7755429112	0.1897075092\\
0.7725424680	0.1871485821\\
0.7698754314	0.1849070505\\
0.7668750418	0.1824219461\\
0.7638746810	0.1799750451\\
0.7612077015	0.1778316902\\
0.7585407499	0.1757178480\\
0.7555404507	0.1733746289\\
0.7528735258	0.1713224698\\
0.7498732585	0.1690480334\\
0.7468730057	0.1668094728\\
0.7438727565	0.1646065134\\
0.7412058880	0.1626780146\\
0.7382056648	0.1605415667\\
0.7355388055	0.1586718296\\
0.7325386045	0.1566011560\\
0.7298717468	0.1547895538\\
0.7268715502	0.1527840014\\
0.7238713478	0.1508126382\\
0.7212045035	0.1490889643\\
0.7182043047	0.1471818824\\
0.7155374553	0.1455151455\\
0.7125372527	0.1436719329\\
0.7098703915	0.1420618009\\
0.7065368231	0.1400863934\\
0.7038699489	0.1385358227\\
0.7008697227	0.1368229086\\
0.6982028313	0.1353282316\\
0.6952025832	0.1336780330\\
0.6925356744	0.1322389494\\
0.6895353996	0.1306510928\\
0.6865351076	0.1290960930\\
0.6835348050	0.1275737873\\
0.6808678647	0.1262479919\\
0.6778675285	0.1247870813\\
0.6748671952	0.1233584760\\
0.6722002020	0.1221155724\\
0.6691998313	0.1207474998\\
0.6665328251	0.1195581476\\
0.6631990390	0.1181065420\\
0.6601986330	0.1168332461\\
0.6575315811	0.1157275876\\
0.6545311368	0.1145129298\\
0.6515306911	0.1133289860\\
0.6488635958	0.1123021488\\
0.6458631131	0.1111754816\\
0.6428626287	0.1100787542\\
0.6398621148	0.1090116635\\
0.6368616010	0.1079739128\\
0.6338610863	0.1069651947\\
0.6311939465	0.1060926678\\
0.6281934027	0.1051378993\\
0.6251928592	0.1042112223\\
0.6221923158	0.1033123034\\
0.6195251436	0.1025362777\\
0.6165245782	0.1016888260\\
0.6131906220	0.1007785610\\
0.6101900666	0.0999871555\\
0.6075228927	0.0993055037\\
0.6045223241	0.0985628627\\
0.6015217601	0.0978455226\\
0.5985212009	0.0971531259\\
0.5958540384	0.0965583113\\
0.5928534745	0.0959120393\\
0.5898529178	0.0952896628\\
0.5865189784	0.0946257291\\
0.5835184445	0.0940526465\\
0.5805179191	0.0935023719\\
0.5778507886	0.0930321061\\
0.5748502712	0.0925239655\\
0.5718497648	0.0920376451\\
0.5688492697	0.0915728194\\
0.5658487863	0.0911291689\\
0.5628483151	0.0907063794\\
0.5598478565	0.0903041433\\
0.5568474163	0.0899221599\\
0.5538469855	0.0895601243\\
0.5508465695	0.0892177483\\
0.5478461684	0.0888947548\\
0.5448457827	0.0885908739\\
0.5418454127	0.0883058433\\
0.5388450586	0.0880394087\\
0.5358447209	0.0877913236\\
0.5328443999	0.0875613493\\
0.5298440957	0.0873492553\\
0.5265104484	0.0871342966\\
0.5235101877	0.0869592309\\
0.5205099448	0.0868013817\\
0.5175097199	0.0866605528\\
0.5148428686	0.0865495076\\
0.5118426774	0.0864403204\\
0.5088425051	0.0863476331\\
0.5058423516	0.0862712823\\
0.5028422173	0.0862111128\\
0.4998421021	0.0861669773\\
0.4965086672	0.0861365753\\
0.4935085994	0.0861258427\\
0.4905085511	0.0861307382\\
0.4875085223	0.0861511474\\
0.4845085130	0.0861869632\\
0.4815085232	0.0862380862\\
0.4785085530	0.0863044245\\
0.4755086024	0.0863858933\\
0.4725086713	0.0864824152\\
0.4695087598	0.0865939201\\
0.4665088680	0.0867203451\\
0.4635090017	0.0868616392\\
0.4605091549	0.0870177587\\
0.4575093275	0.0871886632\\
0.4545095195	0.0873743191\\
0.4515097307	0.0875746995\\
0.4485099610	0.0877897838\\
0.4455102105	0.0880195580\\
0.4425104789	0.0882640141\\
0.4395107661	0.0885231503\\
0.4365110721	0.0887969704\\
0.4331781037	0.0891184516\\
0.4301784544	0.0894233117\\
0.4271788232	0.0897429079\\
0.4245125007	0.0900393869\\
0.4215129053	0.0903869233\\
0.4185133279	0.0907493361\\
0.4155137681	0.0911266724\\
0.4125142260	0.0915189842\\
0.4095147012	0.0919263283\\
0.4065151937	0.0923487659\\
0.4031824303	0.0928359264\\
0.4001829635	0.0932904502\\
0.3971835163	0.0937603230\\
0.3941840859	0.0942456768\\
0.3911846717	0.0947466023\\
0.3881852736	0.0952631932\\
0.3851858914	0.0957955469\\
0.3821865251	0.0963437638\\
0.3795204343	0.0968444739\\
0.3765211012	0.0974230374\\
0.3731885288	0.0980850145\\
0.3701892314	0.0986981384\\
0.3671899488	0.0993278296\\
0.3641906809	0.0999742148\\
0.3615246809	0.1005629574\\
0.3585254444	0.1012414533\\
0.3555262219	0.1019372009\\
0.3525270136	0.1026503461\\
0.3495278192	0.1033810365\\
0.3465286437	0.1041295334\\
0.3435294841	0.1048960853\\
0.3405303377	0.1056808624\\
0.3375312044	0.1064840296\\
0.3345320878	0.1073058226\\
0.3315329857	0.1081465808\\
0.3285338961	0.1090064905\\
0.3255348193	0.1098857329\\
0.3228689870	0.1106837363\\
0.3198699392	0.1116003471\\
0.3165376790	0.1126424609\\
0.3138718836	0.1134942506\\
0.3108728796	0.1144721498\\
0.3078738870	0.1154711357\\
0.3048749061	0.1164914184\\
0.3022091595	0.1174164777\\
0.2992102069	0.1184780025\\
0.2962112656	0.1195618115\\
0.2932123400	0.1206681972\\
0.2902134290	0.1217976889\\
0.2872145288	0.1229505632\\
0.2845488536	0.1239952305\\
0.2815499819	0.1251933914\\
0.2785511208	0.1264160821\\
0.2758854818	0.1275238265\\
0.2728866499	0.1287941133\\
0.2698878288	0.1300901624\\
0.2665558282	0.1315611280\\
0.2635570382	0.1329133481\\
0.2608914616	0.1341382080\\
0.2578927017	0.1355425945\\
0.2552271463	0.1368146839\\
0.2522284182	0.1382731322\\
0.2492297004	0.1397610778\\
0.2465641920	0.1411088841\\
0.2432323196	0.1428278724\\
0.2405668375	0.1442308450\\
0.2375681860	0.1458395790\\
0.2349027320	0.1472969517\\
0.2319041163	0.1489681940\\
0.2289055173	0.1506735634\\
0.2259069403	0.1524140755\\
0.2232415557	0.1539912269\\
0.2199098469	0.1560036748\\
0.2172444963	0.1576470716\\
0.2142459992	0.1595325914\\
0.2112475285	0.1614578034\\
0.2082490769	0.1634239504\\
0.2055838184	0.1652069438\\
0.2025854200	0.1672536172\\
0.1995870542	0.1693449110\\
0.1965887202	0.1714820916\\
0.1939235484	0.1734216504\\
0.1909252750	0.1756499398\\
0.1882601654	0.1776730359\\
0.1852619515	0.1799985114\\
0.1825969130	0.1821110377\\
0.1799319046	0.1842678186\\
0.1769338011	0.1867491876\\
0.1739357530	0.1892910452\\
0.1712708580	0.1916033031\\
0.1686060026	0.1939673808\\
0.1656080913	0.1966915650\\
0.1629433415	0.1991729746\\
0.1599455488	0.2020351492\\
0.1572808869	0.2046450460\\
0.1546276624	0.2073083519\\
0.1517144207	0.2103106601\\
0.1491921797	0.2129793772\\
0.1464282244	0.2159816689\\
0.1440350943	0.2186503610\\
0.1417004720	0.2213190450\\
0.1394229269	0.2239877217\\
0.1369271958	0.2269899774\\
0.1345001484	0.2299922306\\
0.1323989666	0.2326608983\\
0.1300966909	0.2356631421\\
0.1281036819	0.2383317967\\
0.1259202121	0.2413340299\\
0.1237972502	0.2443362622\\
0.1219597974	0.2470049070\\
0.1199470188	0.2500071308\\
0.1177763699	0.2533429264\\
0.1160884752	0.2560115636\\
0.1142397888	0.2590137695\\
0.1126401738	0.2616823925\\
0.1108883693	0.2646845841\\
0.1093727536	0.2673531923\\
0.1077131038	0.2703553668\\
0.1061004558	0.2733575338\\
0.1045334264	0.2763596900\\
0.1031779248	0.2790282700\\
0.1016939010	0.2820304015\\
0.1002521080	0.2850325271\\
0.0990050951	0.2877010665\\
0.0976399736	0.2907031625\\
0.0964593981	0.2933716833\\
0.0950258288	0.2967073084\\
0.0937746146	0.2997093620\\
0.0926926649	0.3023778370\\
0.0915084208	0.3053798509\\
0.0903582569	0.3083818538\\
0.0893637903	0.3110502787\\
0.0882754106	0.3140522368\\
0.0872184591	0.3170541824\\
0.0861921549	0.3200561042\\
0.0851954790	0.3230579984\\
0.0842276708	0.3260598781\\
0.0832880458	0.3290617432\\
0.0824757834	0.3317300311\\
0.0815870625	0.3347318402\\
0.0807242833	0.3377336331\\
0.0799786470	0.3404018801\\
0.0791630238	0.3434036134\\
0.0782847376	0.3467388515\\
0.0775188344	0.3497405465\\
0.0767756155	0.3527422233\\
0.0760544368	0.3557438584\\
0.0753545849	0.3587454680\\
0.0746755573	0.3617470584\\
0.0740168664	0.3647486293\\
0.0733780350	0.3677501806\\
0.0728263957	0.3704181866\\
0.0722234781	0.3734196699\\
0.0715750128	0.3767546262\\
0.0710102381	0.3797560639\\
0.0704628883	0.3827574805\\
0.0699906606	0.3854253883\\
0.0694750352	0.3884267354\\
0.0689754984	0.3914280610\\
0.0684916943	0.3944293651\\
0.0680232762	0.3974306475\\
0.0675699059	0.4004319081\\
0.0671312540	0.4034331469\\
0.0666607336	0.4067678290\\
0.0662520242	0.4097689902\\
0.0658568954	0.4127701293\\
0.0654750646	0.4157712461\\
0.0651062567	0.4187723405\\
0.0647502040	0.4217734127\\
0.0644066462	0.4247744624\\
0.0640753304	0.4277754897\\
0.0637560108	0.4307764944\\
0.0634484486	0.4337774766\\
0.0631523913	0.4367784234\\
0.0628675304	0.4397793343\\
0.0625936455	0.4427802229\\
0.0623305332	0.4457810892\\
0.0620779962	0.4487819332\\
0.0618358432	0.4517827550\\
0.0616038886	0.4547835546\\
0.0613819526	0.4577843321\\
0.0611698608	0.4607850873\\
0.0609674445	0.4637858205\\
0.0607745402	0.4667865316\\
0.0605711658	0.4701206269\\
0.0603978293	0.4731212874\\
0.0602335293	0.4761219260\\
0.0600781234	0.4791225427\\
0.0599473371	0.4817897345\\
0.0598083211	0.4847902977\\
0.0596777732	0.4877908398\\
0.0595555739	0.4907913610\\
0.0594416072	0.4937918614\\
0.0593357617	0.4967923411\\
0.0592275497	0.5001261809\\
0.0591385001	0.5031266129\\
0.0590572494	0.5061270246\\
0.0589837016	0.5091274160\\
0.0589177645	0.5121277873\\
0.0588593491	0.5151281386\\
0.0588083700	0.5181284701\\
0.0587647449	0.5211287820\\
0.0587283948	0.5241290742\\
0.0586992438	0.5271293471\\
0.0586772187	0.5301296008\\
0.0586610193	0.5334631912\\
0.0586538116	0.5364634005\\
0.0586535215	0.5394635911\\
0.0586600875	0.5424637631\\
0.0586734505	0.5454639168\\
0.0586935539	0.5484640523\\
0.0587203433	0.5514641699\\
0.0587537665	0.5544642696\\
0.0587937737	0.5574643517\\
0.0588403166	0.5604644164\\
0.0588933494	0.5634644638\\
0.0589598332	0.5667978276\\
0.0590264238	0.5697978351\\
0.0590993730	0.5727978261\\
0.0591786416	0.5757978008\\
0.0592641917	0.5787977592\\
0.0593559867	0.5817977017\\
0.0594539912	0.5847976285\\
0.0595581707	0.5877975397\\
0.0596684917	0.5907974356\\
0.0597849214	0.5937973163\\
0.0599074276	0.5967971821\\
0.0600000000	0.6000000000\\
0.0600000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.1000000000	0.6000000000\\
0.1001547676	0.6029999838\\
0.1003191900	0.6059999527\\
0.1004932098	0.6089999071\\
0.1006767707	0.6119998470\\
0.1008698172	0.6149997727\\
0.1010722948	0.6179996842\\
0.1012841495	0.6209995818\\
0.1015053279	0.6239994656\\
0.1017357766	0.6269993359\\
0.1020026399	0.6303325076\\
0.1022524845	0.6333323466\\
0.1025114357	0.6363321726\\
0.1027794393	0.6393319858\\
0.1030564404	0.6423317864\\
0.1033423833	0.6453315745\\
0.1036040157	0.6479980315\\
0.1039066925	0.6509977837\\
0.1042181458	0.6539975233\\
0.1045383157	0.6569972507\\
0.1049042091	0.6603302653\\
0.1052425739	0.6633299645\\
0.1055894572	0.6663296520\\
0.1059447888	0.6693293280\\
0.1063084951	0.6723289925\\
0.1066804990	0.6753286459\\
0.1070180757	0.6779949809\\
0.1074055494	0.6809945968\\
0.1078010946	0.6839942014\\
0.1082046204	0.6869937949\\
0.1086622272	0.6903266623\\
0.1090822780	0.6933262301\\
0.1095099947	0.6963257872\\
0.1099452624	0.6993253337\\
0.1103384166	0.7019915755\\
0.1107876502	0.7049910829\\
0.1112441016	0.7079905795\\
0.1117076310	0.7109900652\\
0.1121780900	0.7139895402\\
0.1126553206	0.7169890043\\
0.1131933172	0.7203217283\\
0.1136294225	0.7229878846\\
0.1141259846	0.7259872932\\
0.1146286507	0.7289866905\\
0.1151372149	0.7319860766\\
0.1156514587	0.7349854511\\
0.1161711502	0.7379848140\\
0.1166960433	0.7409841650\\
0.1171668016	0.7436502257\\
0.1177605387	0.7469827860\\
0.1182996217	0.7499820759\\
0.1188428736	0.7529813527\\
0.1193899762	0.7559806160\\
0.1199405924	0.7589798655\\
0.1204327228	0.7616458353\\
0.1209891205	0.7646450345\\
0.1215480635	0.7676442182\\
0.1221091442	0.7706433859\\
0.1226719323	0.7736425369\\
0.1232987068	0.7769749057\\
0.1238008302	0.7796407657\\
0.1243661008	0.7826398383\\
0.1249312637	0.7856388910\\
0.1254957700	0.7886379230\\
0.1260590413	0.7916369331\\
0.1266204684	0.7946359203\\
0.1271174974	0.7973016498\\
0.1276738651	0.8003005687\\
0.1282877827	0.8036326694\\
0.1288356523	0.8066315301\\
0.1293783253	0.8096303614\\
0.1299149873	0.8126291618\\
0.1303863306	0.8152947213\\
0.1309094838	0.8182934390\\
0.1314242163	0.8212921212\\
0.1319295452	0.8242907660\\
0.1324244346	0.8272893713\\
0.1329077929	0.8302879351\\
0.1333784642	0.8332864535\\
0.1338353600	0.8362849097\\
0.1342772818	0.8392833182\\
0.1347028848	0.8422816764\\
0.1351107469	0.8452799819\\
0.1354993637	0.8482782319\\
0.1358671426	0.8512764238\\
0.1362123969	0.8542745548\\
0.1365333388	0.8572726220\\
0.1368280943	0.8602706178\\
0.1370947510	0.8632685382\\
0.1373312065	0.8662663869\\
0.1375351924	0.8692641608\\
0.1377043020	0.8722618569\\
0.1378359850	0.8752594722\\
0.1379275431	0.8782570037\\
0.1379761284	0.8812544482\\
0.1379787454	0.8842518030\\
0.1379322580	0.8872490650\\
0.1378334044	0.8902462314\\
0.1376580581	0.8935762962\\
0.1374375225	0.8965732423\\
0.1371539863	0.8995700819\\
0.1368040476	0.9025668114\\
0.1364346509	0.9052304729\\
0.1359509927	0.9082269815\\
0.1353928958	0.9112233688\\
0.1347585700	0.9142196287\\
0.1340471891	0.9172157535\\
0.1332592580	0.9202117325\\
0.1322972608	0.9235404020\\
0.1313594327	0.9265360020\\
0.1303615798	0.9295313896\\
0.1294341782	0.9321937495\\
0.1283620863	0.9351886461\\
0.1272831946	0.9381831853\\
0.1262311348	0.9411772853\\
0.1252527813	0.9441708364\\
0.1244116403	0.9471636459\\
0.1237956627	0.9501554786\\
0.1235266066	0.9534781465\\
0.1238612467	0.9564665952\\
0.1250305006	0.9594525265\\
0.1271263453	0.9621037441\\
0.1301864354	0.9644256507\\
0.1332232212	0.9660076747\\
0.1359138332	0.9671023071\\
0.1389358160	0.9681062261\\
0.1419531441	0.9689453038\\
0.1449674424	0.9696664931\\
0.1476453722	0.9702317924\\
0.1506569823	0.9707979671\\
0.1536671049	0.9713041975\\
0.1566760655	0.9717616029\\
0.1600182763	0.9722224814\\
0.1630254772	0.9726014412\\
0.1660320623	0.9729514437\\
0.1690381257	0.9732763161\\
0.1717100317	0.9735464380\\
0.1747155959	0.9738314830\\
0.1777207698	0.9740987893\\
0.1807256027	0.9743503042\\
0.1837301352	0.9745876707\\
0.1867344011	0.9748122883\\
0.1900721941	0.9750483652\\
0.1930759822	0.9752498185\\
0.1960795793	0.9754417631\\
0.1990830029	0.9756249819\\
0.2020862682	0.9758001649\\
0.2050893886	0.9759679233\\
0.2080923757	0.9761288010\\
0.2110952398	0.9762832837\\
0.2140979901	0.9764318072\\
0.2171006348	0.9765747635\\
0.2201032099	0.9767125098\\
0.2231057435	0.9768453902\\
0.2261081843	0.9769737029\\
0.2291105382	0.9770977166\\
0.2321128107	0.9772176756\\
0.2351150067	0.9773338033\\
0.2381171309	0.9774463041\\
0.2411191871	0.9775553657\\
0.2441211793	0.9776611607\\
0.2471231108	0.9777638483\\
0.2501249848	0.9778635752\\
0.2534603356	0.9779710756\\
0.2564620959	0.9780649872\\
0.2594638071	0.9781563299\\
0.2624654714	0.9782452121\\
0.2654670908	0.9783317346\\
0.2684686674	0.9784159918\\
0.2714702030	0.9784980717\\
0.2744716992	0.9785780571\\
0.2774731577	0.9786560254\\
0.2804745798	0.9787320494\\
0.2834759670	0.9788061975\\
0.2868108016	0.9788864625\\
0.2898121180	0.9789568578\\
0.2928134032	0.9790255664\\
0.2958146584	0.9790926421\\
0.2988158846	0.9791581362\\
0.3018170827	0.9792220973\\
0.3048182536	0.9792845712\\
0.3078193981	0.9793456019\\
0.3108205172	0.9794052309\\
0.3138216114	0.9794634979\\
0.3168226816	0.9795204406\\
0.3201571760	0.9795822009\\
0.3231581965	0.9796364644\\
0.3261591950	0.9796895105\\
0.3291601721	0.9797413706\\
0.3321611283	0.9797920748\\
0.3351620643	0.9798416518\\
0.3381629804	0.9798901292\\
0.3411638772	0.9799375336\\
0.3441647552	0.9799838904\\
0.3468321915	0.9800242398\\
0.3501664704	0.9800735855\\
0.3531673018	0.9801169845\\
0.3561681156	0.9801594465\\
0.3591689122	0.9802009919\\
0.3621696919	0.9802416402\\
0.3651704552	0.9802814103\\
0.3681712025	0.9803203207\\
0.3711719340	0.9803583890\\
0.3741726501	0.9803956324\\
0.3771733511	0.9804320673\\
0.3801740374	0.9804677100\\
0.3835081158	0.9805064028\\
0.3865087709	0.9805404235\\
0.3895094122	0.9805736990\\
0.3925100400	0.9806062434\\
0.3955106544	0.9806380705\\
0.3985112558	0.9806691939\\
0.4015118445	0.9806996264\\
0.4045124206	0.9807293809\\
0.4075129844	0.9807584698\\
0.4105135362	0.9807869050\\
0.4135140760	0.9808146983\\
0.4168479951	0.9808448409\\
0.4198485097	0.9808713164\\
0.4228490131	0.9808971847\\
0.4258495055	0.9809224564\\
0.4288499871	0.9809471418\\
0.4318504581	0.9809712511\\
0.4348509186	0.9809947940\\
0.4378513689	0.9810177803\\
0.4408518091	0.9810402193\\
0.4438522394	0.9810621203\\
0.4468526599	0.9810834923\\
0.4501864488	0.9811066291\\
0.4531868484	0.9811269128\\
0.4561872387	0.9811466942\\
0.4591876199	0.9811659815\\
0.4621879922	0.9811847828\\
0.4651883557	0.9812031059\\
0.4681887104	0.9812209585\\
0.4711890567	0.9812383483\\
0.4741893945	0.9812552825\\
0.4771897241	0.9812717684\\
0.4801900455	0.9812878131\\
0.4835237261	0.9813051315\\
0.4865240299	0.9813202673\\
0.4895243259	0.9813349831\\
0.4925246143	0.9813492853\\
0.4955248952	0.9813631802\\
0.4985251687	0.9813766741\\
0.5015254348	0.9813897731\\
0.5045256938	0.9814024832\\
0.5075259456	0.9814148102\\
0.5105261905	0.9814267600\\
0.5135264284	0.9814383380\\
0.5168600178	0.9814507732\\
0.5198602408	0.9814615844\\
0.5228604572	0.9814720406\\
0.5258606671	0.9814821469\\
0.5288608706	0.9814919083\\
0.5318610678	0.9815013298\\
0.5348612588	0.9815104160\\
0.5378614436	0.9815191718\\
0.5408616224	0.9815276017\\
0.5438617951	0.9815357101\\
0.5468619620	0.9815435014\\
0.5501954735	0.9815517917\\
0.5531956275	0.9815589274\\
0.5561957758	0.9815657589\\
0.5591959185	0.9815722899\\
0.5621960557	0.9815785245\\
0.5651961874	0.9815844661\\
0.5681963137	0.9815901184\\
0.5711964347	0.9815954850\\
0.5741965504	0.9816005691\\
0.5771966609	0.9816053739\\
0.5801967662	0.9816099027\\
0.5835302103	0.9816146145\\
0.5865303043	0.9816185702\\
0.5895303933	0.9816222588\\
0.5925304774	0.9816256829\\
0.5955305566	0.9816288452\\
0.5985306310	0.9816317478\\
0.6015307005	0.9816343933\\
0.6045307653	0.9816367837\\
0.6075308254	0.9816389210\\
0.6105308808	0.9816408071\\
0.6135309315	0.9816424437\\
0.6168643155	0.9816439716\\
0.6198643560	0.9816450867\\
0.6228643919	0.9816459568\\
0.6258644232	0.9816465831\\
0.6288644501	0.9816469665\\
0.6318644725	0.9816471078\\
0.6348644904	0.9816470077\\
0.6378645038	0.9816466667\\
0.6408645128	0.9816460849\\
0.6438645173	0.9816452626\\
0.6468645174	0.9816441995\\
0.6501978453	0.9816427356\\
0.6531978355	0.9816411630\\
0.6561978212	0.9816393480\\
0.6591978025	0.9816372895\\
0.6621977793	0.9816349865\\
0.6651977516	0.9816324373\\
0.6681977194	0.9816296402\\
0.6711976826	0.9816265931\\
0.6741976413	0.9816232939\\
0.6771975953	0.9816197398\\
0.6801975447	0.9816159279\\
0.6835308160	0.9816113863\\
0.6865307549	0.9816070192\\
0.6895306889	0.9816023832\\
0.6925306181	0.9815974740\\
0.6955305423	0.9815922867\\
0.6985304614	0.9815868163\\
0.7015303755	0.9815810572\\
0.7045302843	0.9815750034\\
0.7075301879	0.9815686483\\
0.7105300860	0.9815619850\\
0.7135299786	0.9815550059\\
0.7168631857	0.9815468713\\
0.7198630655	0.9815391984\\
0.7228629394	0.9815311829\\
0.7258628072	0.9815228148\\
0.7288626687	0.9815140834\\
0.7318625237	0.9815049774\\
0.7348623721	0.9814954848\\
0.7378622137	0.9814855927\\
0.7408620482	0.9814752873\\
0.7438618755	0.9814645540\\
0.7468616952	0.9814533775\\
0.7501948186	0.9814404191\\
0.7531946207	0.9814282512\\
0.7561944143	0.9814155855\\
0.7591941992	0.9814024019\\
0.7621939750	0.9813886794\\
0.7651937414	0.9813743956\\
0.7681934979	0.9813595267\\
0.7711932443	0.9813440473\\
0.7741929801	0.9813279307\\
0.7771927049	0.9813111483\\
0.7801924181	0.9812936697\\
0.7835254178	0.9812733939\\
0.7865251035	0.9812543381\\
0.7895247758	0.9812344798\\
0.7925244342	0.9812137803\\
0.7955240780	0.9811921983\\
0.7985237065	0.9811696899\\
0.8015233190	0.9811462085\\
0.8045229146	0.9811217041\\
0.8075224926	0.9810961237\\
0.8105220521	0.9810694108\\
0.8135215920	0.9810415048\\
0.8168543888	0.9810090211\\
0.8198538816	0.9809783797\\
0.8228533513	0.9809463302\\
0.8258527966	0.9809127932\\
0.8288522161	0.9808776831\\
0.8318516083	0.9808409083\\
0.8348509717	0.9808023699\\
0.8378503045	0.9807619617\\
0.8408496051	0.9807195688\\
0.8438488713	0.9806750672\\
0.8468481010	0.9806283225\\
0.8501805306	0.9805735768\\
0.8531796711	0.9805216034\\
0.8561787667	0.9804668916\\
0.8591778144	0.9804092511\\
0.8621768108	0.9803484735\\
0.8651757521	0.9802843298\\
0.8681746344	0.9802165677\\
0.8711734532	0.9801449082\\
0.8741722034	0.9800690422\\
0.8771708815	0.9799886248\\
0.8801694953	0.9799032461\\
0.8835011842	0.9798020161\\
0.8864996014	0.9797046327\\
0.8894979157	0.9796007232\\
0.8924961171	0.9794896436\\
0.8954941944	0.9793706571\\
0.8984921346	0.9792429159\\
0.9014899227	0.9791054378\\
0.9044875413	0.9789570780\\
0.9074849700	0.9787964921\\
0.9104821844	0.9786220888\\
0.9134791559	0.9784319679\\
0.9168087847	0.9781995050\\
0.9198050942	0.9779680880\\
0.9228010181	0.9777120377\\
0.9257964871	0.9774269646\\
0.9287914126	0.9771072945\\
0.9317856794	0.9767458215\\
0.9344467103	0.9763817717\\
0.9374395271	0.9759125434\\
0.9404311595	0.9753636030\\
0.9434212360	0.9747105870\\
0.9467409614	0.9738184084\\
0.9493941330	0.9729267468\\
0.9523753005	0.9716463577\\
0.9553493905	0.9699043066\\
0.9579844862	0.9676899621\\
0.9601395547	0.9649935183\\
0.9617405223	0.9619672918\\
0.9628139945	0.9589474875\\
0.9634852161	0.9562666659\\
0.9640234372	0.9532535534\\
0.9644334106	0.9499085487\\
0.9646823260	0.9468999912\\
0.9648477574	0.9438928161\\
0.9649497950	0.9408867398\\
0.9650027283	0.9378815528\\
0.9650169644	0.9348770959\\
0.9650002347	0.9318732457\\
0.9649583805	0.9288699046\\
0.9648958802	0.9258669943\\
0.9648162123	0.9228644515\\
0.9647221098	0.9198622240\\
0.9646032272	0.9165267509\\
0.9644852517	0.9135250843\\
0.9643582851	0.9105236160\\
0.9642234565	0.9075223218\\
0.9640816942	0.9045211809\\
0.9639337672	0.9015201758\\
0.9637803174	0.8985192912\\
0.9636218845	0.8955185140\\
0.9634589255	0.8925178328\\
0.9633105956	0.8898506371\\
0.9631211836	0.8865168450\\
0.9629473049	0.8835165156\\
0.9627704235	0.8805162499\\
0.9625907339	0.8775160416\\
0.9624084050	0.8745158851\\
0.9622235842	0.8715157755\\
0.9620364007	0.8685157082\\
0.9618469688	0.8655156794\\
0.9616553898	0.8625156854\\
0.9614617540	0.8595157230\\
0.9612661420	0.8565157895\\
0.9610465639	0.8531825648\\
0.9608470090	0.8501826910\\
0.9606456792	0.8471828380\\
0.9604426274	0.8441830039\\
0.9602379019	0.8411831871\\
0.9600315460	0.8381833862\\
0.9598468283	0.8355169786\\
0.9596376909	0.8325173094\\
0.9594271580	0.8295176521\\
0.9592152416	0.8265180055\\
0.9589781668	0.8231850787\\
0.9587633572	0.8201854558\\
0.9585471845	0.8171858402\\
0.9583296509	0.8141862311\\
0.9581107568	0.8111866279\\
0.9578905001	0.8081870299\\
0.9576688769	0.8051874366\\
0.9574458810	0.8021878476\\
0.9572215044	0.7991882624\\
0.9569957369	0.7961886806\\
0.9567685665	0.7931891019\\
0.9565399945	0.7901895715\\
0.9563100623	0.7871900961\\
0.9560787445	0.7841906215\\
0.9558460102	0.7811911476\\
0.9556118267	0.7781916741\\
0.9553761599	0.7751922008\\
0.9551389741	0.7721927275\\
0.9549002320	0.7691932541\\
0.9546598949	0.7661937803\\
0.9544179223	0.7631943062\\
0.9541470949	0.7598615579\\
0.9539015304	0.7568620851\\
0.9536541952	0.7538626115\\
0.9534050425	0.7508631373\\
0.9531540392	0.7478637208\\
0.9529011564	0.7448643319\\
0.9526463331	0.7418649410\\
0.9523895077	0.7388655482\\
0.9521306172	0.7358661534\\
0.9518695975	0.7328667566\\
0.9516063830	0.7298673578\\
0.9513112676	0.7265346914\\
0.9510431995	0.7235352906\\
0.9507727253	0.7205358878\\
0.9504997745	0.7175364832\\
0.9502242752	0.7145370769\\
0.9499771887	0.7118709364\\
0.9496966903	0.7088716093\\
0.9494134350	0.7058722794\\
0.9491273382	0.7028729469\\
0.9488383139	0.6998736117\\
0.9485136372	0.6965410150\\
0.9482181468	0.6935416764\\
0.9479194557	0.6905423352\\
0.9476174741	0.6875429916\\
0.9473121111	0.6845436457\\
0.9470032747	0.6815442976\\
0.9466908724	0.6785449473\\
0.9464101160	0.6758789186\\
0.9460907143	0.6728796438\\
0.9457674518	0.6698803658\\
0.9454036158	0.6665478323\\
0.9450718575	0.6635485501\\
0.9447359097	0.6605492649\\
0.9443956651	0.6575499768\\
0.9440510158	0.6545506860\\
0.9437018533	0.6515513925\\
0.9433480683	0.6485520964\\
0.9430296209	0.6458861149\\
0.9426667709	0.6428868927\\
0.9422989364	0.6398876668\\
0.9418842382	0.6365551905\\
0.9415054825	0.6335559592\\
0.9411213636	0.6305567245\\
0.9407317591	0.6275574863\\
0.9403365461	0.6245582448\\
0.9399804378	0.6218922495\\
0.9395742792	0.6188930818\\
0.9391620993	0.6158939096\\
0.9387437633	0.6128947329\\
0.9383191359	0.6098955516\\
0.9378397844	0.6065631242\\
0.9374014314	0.6035639362\\
0.9369563664	0.6005647440\\
0.9365550101	0.5978988103\\
0.9360968591	0.5948996905\\
0.9356315259	0.5919005652\\
0.9351588635	0.5889014342\\
0.9346787251	0.5859022976\\
0.9341909645	0.5829031556\\
0.9336954362	0.5799040082\\
0.9331919959	0.5769048762\\
0.9326804404	0.5739058019\\
0.9321605792	0.5709067206\\
0.9316322550	0.5679076324\\
0.9310953117	0.5649085374\\
0.9305495943	0.5619094357\\
0.9299949497	0.5589103275\\
0.9294942827	0.5562445207\\
0.9289222081	0.5532454807\\
0.9282754155	0.5499132058\\
0.9276830850	0.5469141509\\
0.9270809056	0.5439150879\\
0.9265372374	0.5412492572\\
0.9259159381	0.5382502621\\
0.9252841786	0.5352512569\\
0.9246417869	0.5322522418\\
0.9239885942	0.5292532170\\
0.9233244352	0.5262541827\\
0.9226490814	0.5232552234\\
0.9219622591	0.5202562547\\
0.9212637893	0.5172572745\\
0.9205534989	0.5142582829\\
0.9199120699	0.5115925132\\
0.9191788950	0.5085935856\\
0.9184332118	0.5055946445\\
0.9176748405	0.5025956903\\
0.9169036070	0.4995967233\\
0.9161193051	0.4965978015\\
0.9153215954	0.4935988959\\
0.9145102744	0.4905999754\\
0.9136851649	0.4876010404\\
0.9129400041	0.4849353475\\
0.9120881671	0.4819364709\\
0.9112217852	0.4789375776\\
0.9103406803	0.4759386681\\
0.9095449570	0.4732729957\\
0.9085332976	0.4699409365\\
0.9076064215	0.4669420652\\
0.9066638399	0.4639431762\\
0.9058125724	0.4612775615\\
0.9048394589	0.4582787250\\
0.9038498272	0.4552798688\\
0.9029561378	0.4526142323\\
0.9019345839	0.4496154277\\
0.9008956781	0.4466166015\\
0.8998392503	0.4436177667\\
0.8987649284	0.4406189903\\
0.8976723752	0.4376201904\\
0.8965614231	0.4346213680\\
0.8955581744	0.4319558095\\
0.8944114689	0.4289570323\\
0.8932454910	0.4259582311\\
0.8921925991	0.4232926901\\
0.8908542380	0.4199607361\\
0.8897656221	0.4172951622\\
0.8885214541	0.4142964462\\
0.8872563457	0.4112977019\\
0.8861140744	0.4086321600\\
0.8848085915	0.4056334559\\
0.8834812427	0.4026347225\\
0.8822827866	0.3999692304\\
0.8807595285	0.3966373449\\
0.8795206369	0.3939718429\\
0.8781048035	0.3909731813\\
0.8766653331	0.3879744871\\
0.8753656652	0.3853090397\\
0.8738804238	0.3823103784\\
0.8725395070	0.3796449166\\
0.8710071211	0.3766462874\\
0.8694492658	0.3736476571\\
0.8678653603	0.3706490553\\
0.8664353366	0.3679836117\\
0.8648012084	0.3649850386\\
0.8633257941	0.3623196073\\
0.8616398526	0.3593210613\\
0.8599257763	0.3563224746\\
0.8581831257	0.3533239493\\
0.8566096993	0.3506585591\\
0.8548116972	0.3476600577\\
0.8531882667	0.3449946864\\
0.8513330775	0.3419962063\\
0.8496580039	0.3393308643\\
0.8477437124	0.3363324037\\
0.8457973979	0.3333339443\\
0.8438183272	0.3303354959\\
0.8420313181	0.3276702282\\
0.8399889085	0.3246717952\\
0.8381445677	0.3220065769\\
0.8360366037	0.3190081824\\
0.8338928974	0.3160098217\\
0.8317128887	0.3130114831\\
0.8297439813	0.3103462937\\
0.8274932537	0.3073480029\\
0.8254603612	0.3046828596\\
0.8231362547	0.3016845766\\
0.8210368154	0.2990194915\\
0.8189052271	0.2963544126\\
0.8164678826	0.2933562004\\
0.8139880879	0.2903580473\\
0.8117474705	0.2876930374\\
0.8094718506	0.2850280315\\
0.8068690436	0.2820299470\\
0.8045166858	0.2793650259\\
0.8018256496	0.2763670127\\
0.7993930163	0.2737021187\\
0.7966094644	0.2707041608\\
0.7940926089	0.2680393669\\
0.7915346954	0.2653745905\\
0.7889347051	0.2627098464\\
0.7859581442	0.2597121025\\
0.7832907060	0.2570725083\\
0.7802898711	0.2541545788\\
0.7776224900	0.2516056418\\
0.7749551262	0.2490978605\\
0.7722877842	0.2466303490\\
0.7692870589	0.2439015354\\
0.7666197667	0.2415169503\\
0.7636190871	0.2388794386\\
0.7609518364	0.2365742960\\
0.7579512091	0.2340243718\\
0.7552840009	0.2317956166\\
0.7526168043	0.2296018263\\
0.7496162348	0.2271748767\\
0.7466156868	0.2247906764\\
0.7439485497	0.2227066569\\
0.7409480388	0.2204011015\\
0.7382809355	0.2183858795\\
0.7356138393	0.2164023102\\
0.7326133783	0.2142080954\\
0.7299463100	0.2122904126\\
0.7266124927	0.2099359227\\
0.7236120822	0.2078568426\\
0.7209450563	0.2060401207\\
0.7179446669	0.2040310840\\
0.7149442882	0.2020584798\\
0.7119439186	0.2001218120\\
0.7092769369	0.1984301805\\
0.7062765854	0.1965602891\\
0.7032762519	0.1947251654\\
0.7006092957	0.1931228360\\
0.6976089823	0.1913523444\\
0.6949420384	0.1898068812\\
0.6919417395	0.1880997617\\
0.6892748051	0.1866100954\\
0.6862745191	0.1849651780\\
0.6832742322	0.1833527327\\
0.6802739614	0.1817724664\\
0.6772736913	0.1802240643\\
0.6742734302	0.1787072638\\
0.6712731712	0.1772217601\\
0.6682729176	0.1757673166\\
0.6652726686	0.1743436334\\
0.6626057795	0.1731037769\\
0.6596055389	0.1717375376\\
0.6566052974	0.1704013385\\
0.6536050660	0.1690949498\\
0.6506048373	0.1678180987\\
0.6476046076	0.1665705678\\
0.6449377444	0.1654860678\\
0.6419375221	0.1642932601\\
0.6392706559	0.1632570436\\
0.6362704399	0.1621181554\\
0.6332702237	0.1610074772\\
0.6302700119	0.1599247944\\
0.6272698070	0.1588698776\\
0.6242696024	0.1578425034\\
0.6212693981	0.1568424578\\
0.6186025539	0.1559762951\\
0.6156023562	0.1550272815\\
0.6126021595	0.1541049753\\
0.6096019642	0.1532091631\\
0.6066017748	0.1523396376\\
0.6032682360	0.1514040711\\
0.6002680555	0.1505893508\\
0.5976012318	0.1498866795\\
0.5946010592	0.1491202101\\
0.5916008892	0.1483789989\\
0.5886007220	0.1476628415\\
0.5856005578	0.1469715347\\
0.5829337473	0.1463777409\\
0.5799335928	0.1457328488\\
0.5766000954	0.1450447905\\
0.5735999547	0.1444509671\\
0.5705998185	0.1438810326\\
0.5675996870	0.1433347979\\
0.5649329103	0.1428690114\\
0.5619327911	0.1423670747\\
0.5589326776	0.1418883359\\
0.5559325701	0.1414326181\\
0.5529324688	0.1409997481\\
0.5499323740	0.1405895561\\
0.5465989463	0.1401601826\\
0.5439322154	0.1398365484\\
0.5409321487	0.1394934326\\
0.5379320898	0.1391723787\\
0.5349320387	0.1388732373\\
0.5319319959	0.1385958636\\
0.5289319617	0.1383401170\\
0.5259319362	0.1381058617\\
0.5229319197	0.1378929667\\
0.5199319126	0.1377013057\\
0.5165985853	0.1375131067\\
0.5135986035	0.1373658822\\
0.5105986319	0.1372395323\\
0.5075986705	0.1371339521\\
0.5045987196	0.1370490420\\
0.5015987794	0.1369847076\\
0.4985988503	0.1369408602\\
0.4955989323	0.1369174161\\
0.4925990256	0.1369142973\\
0.4895991305	0.1369314314\\
0.4865992471	0.1369687514\\
0.4832660599	0.1370338205\\
0.4802662065	0.1371135622\\
0.4772663652	0.1372133196\\
0.4742665362	0.1373330492\\
0.4712667196	0.1374727128\\
0.4682669156	0.1376322783\\
0.4652671242	0.1378117189\\
0.4622673456	0.1380110135\\
0.4592675798	0.1382301466\\
0.4562678269	0.1384691084\\
0.4532680870	0.1387278944\\
0.4499350604	0.1390386899\\
0.4469353523	0.1393393405\\
0.4439356573	0.1396598409\\
0.4409359754	0.1400002098\\
0.4382696064	0.1403194773\\
0.4352699531	0.1406975089\\
0.4322703132	0.1410955432\\
0.4292706867	0.1415136234\\
0.4262710735	0.1419517986\\
0.4232714737	0.1424101228\\
0.4199386027	0.1429430797\\
0.4172723207	0.1433874660\\
0.4142727706	0.1439066657\\
0.4112732338	0.1444463635\\
0.4082737101	0.1450066446\\
0.4052741997	0.1455875994\\
0.4022747023	0.1461893230\\
0.3992752198	0.1468119179\\
0.3962757572	0.1474555553\\
0.3932763076	0.1481203807\\
0.3899436029	0.1488840778\\
0.3869441838	0.1495940400\\
0.3842780473	0.1502432393\\
0.3812786623	0.1509941894\\
0.3782792899	0.1517671156\\
0.3752799300	0.1525621695\\
0.3722805823	0.1533795070\\
0.3696145159	0.1541249292\\
0.3666152036	0.1549850157\\
0.3632826502	0.1559675650\\
0.3606166219	0.1567741445\\
0.3576173624	0.1577036625\\
0.3546181144	0.1586568496\\
0.3516188780	0.1596339092\\
0.3489529064	0.1605226422\\
0.3459537072	0.1615455685\\
0.3429545193	0.1625931948\\
0.3399553464	0.1636657592\\
0.3369562004	0.1647636626\\
0.3339570651	0.1658872183\\
0.3312911784	0.1669076800\\
0.3282920823	0.1680805651\\
0.3252929963	0.1692801193\\
0.3222939276	0.1705066414\\
0.3192948831	0.1717606317\\
0.3162958484	0.1730424456\\
0.3132968388	0.1743524759\\
0.3102978479	0.1756912659\\
0.3076320892	0.1769057274\\
0.3046331402	0.1783000006\\
0.3016342001	0.1797243796\\
0.2989685005	0.1810161464\\
0.2959696032	0.1824988323\\
0.2933039328	0.1838432795\\
0.2899718749	0.1855597258\\
0.2873062402	0.1869620140\\
0.2843074342	0.1885712454\\
0.2816418354	0.1900302829\\
0.2786430756	0.1917045315\\
0.2756443232	0.1934142503\\
0.2729788013	0.1949643903\\
0.2699800962	0.1967432187\\
0.2666482496	0.1987640574\\
0.2639827830	0.2004150882\\
0.2609841716	0.2023099754\\
0.2583187577	0.2040282951\\
0.2553201975	0.2060006602\\
0.2526548386	0.2077894953\\
0.2496563312	0.2098431433\\
0.2466578680	0.2119414881\\
0.2439925867	0.2138452291\\
0.2409941842	0.2160315813\\
0.2379958188	0.2182664464\\
0.2353306291	0.2202949722\\
0.2323323388	0.2226257163\\
0.2296672255	0.2247419698\\
0.2266690029	0.2271744543\\
0.2236708330	0.2296635142\\
0.2206727117	0.2322110893\\
0.2180077563	0.2345264623\\
0.2153428312	0.2368914126\\
0.2123448557	0.2396133326\\
0.2096800356	0.2420893409\\
0.2066821691	0.2449409886\\
0.2040174444	0.2475369145\\
0.2013552964	0.2501902043\\
0.1984158761	0.2531922434\\
0.1958659158	0.2558606918\\
0.1930657923	0.2588626646\\
0.1906360455	0.2615310489\\
0.1882605794	0.2641994124\\
0.1859379771	0.2668677555\\
0.1831069938	0.2702031549\\
0.1806258837	0.2732049802\\
0.1784721304	0.2758732514\\
0.1763657657	0.2785415080\\
0.1740513871	0.2815432694\\
0.1720421593	0.2842114853\\
0.1698344092	0.2872132166\\
0.1676810501	0.2902149197\\
0.1658115619	0.2928830904\\
0.1637572986	0.2958847649\\
0.1619738569	0.2985529025\\
0.1600142275	0.3015545491\\
0.1583129971	0.3042226602\\
0.1564438216	0.3072242771\\
0.1546209105	0.3102258726\\
0.1528432295	0.3132274592\\
0.1511096895	0.3162290269\\
0.1496050550	0.3188970790\\
0.1479522305	0.3218986201\\
0.1465178085	0.3245666522\\
0.1449423239	0.3275681667\\
0.1434064691	0.3305696752\\
0.1419093787	0.3335711639\\
0.1404501746	0.3365726429\\
0.1391842747	0.3392406100\\
0.1377944013	0.3422420610\\
0.1365888513	0.3449100110\\
0.1352655161	0.3479114337\\
0.1339762878	0.3509128480\\
0.1328583887	0.3535807610\\
0.1314973155	0.3569156315\\
0.1303061367	0.3599170041\\
0.1292736219	0.3625848753\\
0.1281409837	0.3655862169\\
0.1270384051	0.3685875481\\
0.1260830732	0.3712553841\\
0.1250355467	0.3742566831\\
0.1240162869	0.3772579708\\
0.1230247348	0.3802592444\\
0.1220602733	0.3832604952\\
0.1211223421	0.3862617337\\
0.1202104243	0.3892629597\\
0.1193239884	0.3922641654\\
0.1184624752	0.3952653542\\
0.1176254016	0.3982665298\\
0.1168122975	0.4012676918\\
0.1161092689	0.4039353733\\
0.1153400983	0.4069364984\\
0.1145119405	0.4102710636\\
0.1137899636	0.4132721557\\
0.1131664345	0.4159397777\\
0.1124850520	0.4189408313\\
0.1118245418	0.4219418697\\
0.1111845197	0.4249428929\\
0.1105646105	0.4279439007\\
0.1099644476	0.4309448929\\
0.1094472321	0.4336124202\\
0.1088218175	0.4369468087\\
0.1082786406	0.4399477400\\
0.1077537803	0.4429486551\\
0.1072469172	0.4459495538\\
0.1067577401	0.4489504361\\
0.1063375065	0.4516178665\\
0.1058808592	0.4546187076\\
0.1054409991	0.4576195320\\
0.1050176488	0.4606203395\\
0.1046105382	0.4636211301\\
0.1041769197	0.4669553202\\
0.1038032389	0.4699560717\\
0.1034450028	0.4729568059\\
0.1031393366	0.4756241054\\
0.1028095866	0.4786247986\\
0.1024945729	0.4816254745\\
0.1021940765	0.4846261331\\
0.1019078851	0.4876267744\\
0.1016357923	0.4906273983\\
0.1013775980	0.4936280048\\
0.1011067798	0.4969619897\\
0.1008772959	0.4999625561\\
0.1006611249	0.5029631050\\
0.1004580904	0.5059636363\\
0.1002680216	0.5089641502\\
0.1000907530	0.5119646465\\
0.0999261228	0.5149651231\\
0.0997739648	0.5179655795\\
0.0996341280	0.5209660187\\
0.0995064686	0.5239664408\\
0.0993908475	0.5269668457\\
0.0992763353	0.5303006071\\
0.0991856921	0.5333009728\\
0.0991066834	0.5363013215\\
0.0990391882	0.5393016532\\
0.0989830897	0.5423019682\\
0.0989382749	0.5453022664\\
0.0989046347	0.5483025479\\
0.0988820638	0.5513028128\\
0.0988704602	0.5543030612\\
0.0988697257	0.5573032932\\
0.0988797653	0.5603035089\\
0.0989034458	0.5636370609\\
0.0989359336	0.5666372391\\
0.0989789213	0.5696374012\\
0.0990323268	0.5726375475\\
0.0990960705	0.5756376781\\
0.0991700756	0.5786377930\\
0.0992542676	0.5816378924\\
0.0993485747	0.5846379765\\
0.0994529269	0.5876380453\\
0.0995672567	0.5906380990\\
0.0996914980	0.5936381378\\
0.0998410919	0.5969714951\\
0.1000000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.2000000000	0.6000000000\\
0.2001604462	0.6029999337\\
0.2003394996	0.6059998517\\
0.2005371120	0.6089997539\\
0.2007532406	0.6119996404\\
0.2009878482	0.6149995110\\
0.2012409029	0.6179993658\\
0.2015123783	0.6209992047\\
0.2018022534	0.6239990276\\
0.2021105126	0.6269988346\\
0.2024745735	0.6303319334\\
0.2028216171	0.6333317043\\
0.2031870337	0.6363314590\\
0.2035272801	0.6389978905\\
0.2039274424	0.6419976073\\
0.2043460330	0.6449973074\\
0.2047830772	0.6479969906\\
0.2052386065	0.6509966570\\
0.2057126583	0.6539963064\\
0.2062052761	0.6569959387\\
0.2067165080	0.6599955519\\
0.2072464292	0.6629951379\\
0.2077951174	0.6659947062\\
0.2083626449	0.6689942565\\
0.2089490912	0.6719937887\\
0.2095545428	0.6749933026\\
0.2101087545	0.6776595209\\
0.2107503916	0.6806589884\\
0.2114113690	0.6836584368\\
0.2121686206	0.6869911331\\
0.2128708360	0.6899905379\\
0.2135116035	0.6926566552\\
0.2142512862	0.6956560091\\
0.2150110654	0.6986553422\\
0.2157911159	0.7016546541\\
0.2165916243	0.7046539446\\
0.2173205389	0.7073199520\\
0.2181603177	0.7103191865\\
0.2191182055	0.7136516411\\
0.2200028886	0.7166508242\\
0.2208074813	0.7193167302\\
0.2217334297	0.7223158521\\
0.2226816684	0.7253149489\\
0.2235435197	0.7279807898\\
0.2245348000	0.7309798210\\
0.2255494338	0.7339788252\\
0.2265878087	0.7369778015\\
0.2276503687	0.7399767310\\
0.2287376216	0.7429756290\\
0.2298500443	0.7459744965\\
0.2308604295	0.7486401178\\
0.2320219320	0.7516389071\\
0.2332102775	0.7546376631\\
0.2342896496	0.7573031814\\
0.2355305643	0.7603018526\\
0.2368003541	0.7633004842\\
0.2380998517	0.7662990580\\
0.2394299356	0.7692975923\\
0.2406386329	0.7719629127\\
0.2420290671	0.7749613485\\
0.2434529534	0.7779597406\\
0.2447476490	0.7806249225\\
0.2462379589	0.7836232065\\
0.2477652768	0.7866214240\\
0.2493310743	0.7896195831\\
0.2507564042	0.7922845587\\
0.2523991436	0.7952825940\\
0.2538955917	0.7979474618\\
0.2556216289	0.8009453647\\
0.2571952746	0.8036101118\\
0.2592169746	0.8069409503\\
0.2608800876	0.8096055469\\
0.2628022185	0.8126031414\\
0.2647811902	0.8156006460\\
0.2668201135	0.8185980646\\
0.2686855253	0.8212623479\\
0.2706035209	0.8239265596\\
0.2728275933	0.8269236937\\
0.2751260386	0.8299207130\\
0.2772353573	0.8325846329\\
0.2796875754	0.8355814277\\
0.2819421351	0.8382451369\\
0.2842716248	0.8409087424\\
0.2869877922	0.8439051639\\
0.2898122567	0.8469014338\\
0.2927532778	0.8498975383\\
0.2954225952	0.8525123548\\
0.2980918771	0.8550320292\\
0.3010947796	0.8577579105\\
0.3037639928	0.8600884599\\
0.3067668065	0.8626109984\\
0.3097695787	0.8650331139\\
0.3124386799	0.8671055830\\
0.3154413769	0.8693505425\\
0.3181104097	0.8712724344\\
0.3211130402	0.8733553726\\
0.3237820111	0.8751394629\\
0.3267845743	0.8770740709\\
0.3297870980	0.8789352010\\
0.3324559804	0.8805305834\\
0.3354584439	0.8822618188\\
0.3381272739	0.8837465923\\
0.3411296811	0.8853585722\\
0.3437984586	0.8867417191\\
0.3468008143	0.8882440938\\
0.3501367193	0.8898496285\\
0.3528054262	0.8910878301\\
0.3558076896	0.8924336532\\
0.3584763391	0.8935898095\\
0.3614785620	0.8948469973\\
0.3644807449	0.8960600126\\
0.3671493333	0.8971027568\\
0.3701514815	0.8982372756\\
0.3734871520	0.8994520020\\
0.3761556660	0.9003905536\\
0.3791577371	0.9014123064\\
0.3821597669	0.9023993822\\
0.3851617560	0.9033532964\\
0.3878302052	0.9041743481\\
0.3908321710	0.9050688094\\
0.3938340959	0.9059336077\\
0.3968359871	0.9067699972\\
0.3998378868	0.9075788999\\
0.4028397454	0.9083612815\\
0.4058415639	0.9091182432\\
0.4088433431	0.9098508256\\
0.4115115988	0.9104822550\\
0.4145133636	0.9111709831\\
0.4175150890	0.9118376815\\
0.4205167759	0.9124832234\\
0.4235184253	0.9131084354\\
0.4265200679	0.9137140396\\
0.4295216984	0.9143005391\\
0.4325232913	0.9148686396\\
0.4355248476	0.9154190359\\
0.4385263682	0.9159523870\\
0.4415278539	0.9164693177\\
0.4441958374	0.9169154780\\
0.4471973121	0.9174027394\\
0.4501987517	0.9178749794\\
0.4535336431	0.9183827195\\
0.4565350091	0.9188249660\\
0.4595363426	0.9192537639\\
0.4625376446	0.9196695689\\
0.4652054424	0.9200286166\\
0.4682067330	0.9204209459\\
0.4712079916	0.9208013052\\
0.4742092192	0.9211700871\\
0.4772104164	0.9215276657\\
0.4802115839	0.9218743973\\
0.4835461793	0.9222473451\\
0.4865472841	0.9225722745\\
0.4895483614	0.9228873635\\
0.4925494115	0.9231929064\\
0.4952170015	0.9234567046\\
0.4982180375	0.9237448712\\
0.5012190463	0.9240241649\\
0.5042200285	0.9242948415\\
0.5072209845	0.9245571459\\
0.5102219150	0.9248113120\\
0.5135562516	0.9250844452\\
0.5165571277	0.9253221536\\
0.5195579797	0.9255523884\\
0.5225588081	0.9257753451\\
0.5255596134	0.9259912109\\
0.5285603958	0.9262001651\\
0.5315611559	0.9264023797\\
0.5345618940	0.9265980193\\
0.5372292095	0.9267665222\\
0.5402299294	0.9269501137\\
0.5435640357	0.9271468543\\
0.5465647074	0.9273175539\\
0.5495653577	0.9274823633\\
0.5525659870	0.9276414140\\
0.5555665956	0.9277948318\\
0.5585671837	0.9279427375\\
0.5615677516	0.9280852463\\
0.5645682997	0.9282224689\\
0.5675688281	0.9283545110\\
0.5705693372	0.9284814738\\
0.5735698271	0.9286034539\\
0.5769036817	0.9287332555\\
0.5799041303	0.9288450150\\
0.5829045604	0.9289520654\\
0.5859049722	0.9290544866\\
0.5889053660	0.9291523545\\
0.5919057419	0.9292457416\\
0.5949061000	0.9293347163\\
0.5979064404	0.9294193437\\
0.6009067634	0.9294996853\\
0.6039070691	0.9295757992\\
0.6069073575	0.9296477399\\
0.6102409903	0.9297228417\\
0.6132412410	0.9297861366\\
0.6162414748	0.9298454067\\
0.6192416917	0.9299006927\\
0.6222418918	0.9299520325\\
0.6252420751	0.9299994604\\
0.6279088945	0.9300383572\\
0.6309090507	0.9300784695\\
0.6339091897	0.9301147453\\
0.6369093115	0.9301472068\\
0.6402427592	0.9301788240\\
0.6432428433	0.9302032899\\
0.6462429102	0.9302239881\\
0.6492429599	0.9302409261\\
0.6522429922	0.9302541077\\
0.6552430073	0.9302635332\\
0.6582430049	0.9302691987\\
0.6612429850	0.9302710962\\
0.6642429474	0.9302692139\\
0.6672428920	0.9302635353\\
0.6702428187	0.9302540396\\
0.6735760483	0.9302389813\\
0.6765759349	0.9302213382\\
0.6795758028	0.9301997833\\
0.6825756519	0.9301742758\\
0.6855754820	0.9301447690\\
0.6885752926	0.9301112108\\
0.6915750835	0.9300735428\\
0.6945748544	0.9300317003\\
0.6975746058	0.9299856117\\
0.7005743402	0.9299351957\\
0.7035740536	0.9298803653\\
0.7069070424	0.9298141514\\
0.7099067082	0.9297496833\\
0.7129063514	0.9296804813\\
0.7159059715	0.9296064239\\
0.7189055678	0.9295273794\\
0.7219051396	0.9294432050\\
0.7249046861	0.9293537468\\
0.7279042066	0.9292588383\\
0.7309037002	0.9291582997\\
0.7339031660	0.9290519371\\
0.7369026029	0.9289395416\\
0.7402352742	0.9288073088\\
0.7432346442	0.9286814159\\
0.7462339817	0.9285487317\\
0.7492332852	0.9284089716\\
0.7522325534	0.9282618287\\
0.7552317845	0.9281069719\\
0.7582309770	0.9279440437\\
0.7612301289	0.9277726580\\
0.7642292384	0.9275923973\\
0.7672283031	0.9274028102\\
0.7702273209	0.9272034081\\
0.7735595028	0.9269696970\\
0.7765584093	0.9267477828\\
0.7792240656	0.9265408004\\
0.7822228861	0.9262963971\\
0.7852216456	0.9260390584\\
0.7882203404	0.9257679869\\
0.7912189663	0.9254823116\\
0.7942175188	0.9251810805\\
0.7972159930	0.9248632506\\
0.8002143833	0.9245276767\\
0.8035458197	0.9241324777\\
0.8065440070	0.9237551557\\
0.8095420888	0.9233557372\\
0.8122069850	0.9229807867\\
0.8152048871	0.9225348936\\
0.8182026604	0.9220615009\\
0.8212002939	0.9215582821\\
0.8241977747	0.9210226263\\
0.8271950885	0.9204515912\\
0.8301922323	0.9198418508\\
0.8331892179	0.9191897756\\
0.8361859863	0.9184911972\\
0.8391825132	0.9177412396\\
0.8421787704	0.9169342708\\
0.8448419081	0.9161639129\\
0.8478376630	0.9152310586\\
0.8508330494	0.9142197465\\
0.8538280278	0.9131196398\\
0.8568226422	0.9119189587\\
0.8601493435	0.9104493207\\
0.8628102160	0.9091548739\\
0.8658030730	0.9075526920\\
0.8684627311	0.9059775147\\
0.8714540215	0.9040057197\\
0.8741120698	0.9020420366\\
0.8771010993	0.8995459492\\
0.8800830895	0.8966807839\\
0.8827905448	0.8936695128\\
0.8851365926	0.8906593295\\
0.8869676817	0.8879844720\\
0.8887851432	0.8849759376\\
0.8902156766	0.8823023527\\
0.8916452972	0.8792950757\\
0.8929097254	0.8762884273\\
0.8940308856	0.8732822415\\
0.8950259398	0.8702764880\\
0.8959102469	0.8672711642\\
0.8966967510	0.8642662185\\
0.8973222951	0.8615953634\\
0.8979515750	0.8585909497\\
0.8985099308	0.8555868212\\
0.8990044680	0.8525829499\\
0.8994413344	0.8495793115\\
0.8998258816	0.8465758854\\
0.9001627697	0.8435726424\\
0.9004559978	0.8405695628\\
0.9007092402	0.8375666536\\
0.9009257735	0.8345639016\\
0.9011085098	0.8315612952\\
0.9012600459	0.8285588242\\
0.9013827050	0.8255564791\\
0.9014785717	0.8225542518\\
0.9015495212	0.8195521347\\
0.9015972441	0.8165501210\\
0.9016248733	0.8132146662\\
0.9016283996	0.8102128551\\
0.9016129898	0.8072111296\\
0.9015797728	0.8042094851\\
0.9015297754	0.8012079173\\
0.9014639322	0.7982064221\\
0.9013830948	0.7952049959\\
0.9012880398	0.7922036352\\
0.9011794756	0.7892023368\\
0.9010580487	0.7862010977\\
0.9009243491	0.7831999151\\
0.9007620492	0.7798653328\\
0.9006041489	0.7768642646\\
0.9004354967	0.7738632452\\
0.9002564969	0.7708622724\\
0.9000675174	0.7678613441\\
0.8998689010	0.7648604557\\
0.8996609856	0.7618596068\\
0.8994440539	0.7588587980\\
0.8992183594	0.7558580278\\
0.8989841305	0.7528572948\\
0.8987415718	0.7498565974\\
0.8984625129	0.7465225311\\
0.8982029444	0.7435219079\\
0.8979355481	0.7405213161\\
0.8976604477	0.7375207547\\
0.8973777501	0.7345202224\\
0.8970875464	0.7315197181\\
0.8967899125	0.7285192407\\
0.8965191719	0.7258521712\\
0.8962077506	0.7228517442\\
0.8958891379	0.7198513429\\
0.8955267257	0.7165175945\\
0.8951930175	0.7135172478\\
0.8948521752	0.7105169240\\
0.8945041955	0.7075166223\\
0.8941490650	0.7045163417\\
0.8937867608	0.7015160816\\
0.8934172509	0.6985158410\\
0.8930827404	0.6958489799\\
0.8926996364	0.6928487834\\
0.8923093059	0.6898486063\\
0.8918670572	0.6865150998\\
0.8914612656	0.6835149644\\
0.8910480372	0.6805148460\\
0.8906272894	0.6775147440\\
0.8901989329	0.6745146576\\
0.8898117190	0.6718479310\\
0.8893688472	0.6688478867\\
0.8889182061	0.6658478583\\
0.8884596853	0.6628478451\\
0.8879931683	0.6598478463\\
0.8874652895	0.6565145322\\
0.8869814834	0.6535145648\\
0.8865443951	0.6508479422\\
0.8860447239	0.6478480164\\
0.8855365338	0.6448481041\\
0.8850196777	0.6418482045\\
0.8844940033	0.6388483169\\
0.8839593530	0.6358484404\\
0.8834155641	0.6328485744\\
0.8828625264	0.6298487361\\
0.8823001628	0.6268489174\\
0.8817282986	0.6238491096\\
0.8811467534	0.6208493120\\
0.8805553420	0.6178495238\\
0.8799538740	0.6148497440\\
0.8794107147	0.6121833034\\
0.8787899558	0.6091835674\\
0.8781587266	0.6061838404\\
0.8775168199	0.6031841215\\
0.8767908104	0.5998511110\\
0.8762001685	0.5971847317\\
0.8755251477	0.5941850686\\
0.8748387418	0.5911854132\\
0.8741407206	0.5881857646\\
0.8734308491	0.5851861217\\
0.8727897637	0.5825197984\\
0.8720570745	0.5795202003\\
0.8713120025	0.5765206084\\
0.8704693146	0.5731877365\\
0.8697837031	0.5705214538\\
0.8690000932	0.5675219161\\
0.8682032358	0.5645223838\\
0.8673928575	0.5615228556\\
0.8666609455	0.5588566102\\
0.8658243669	0.5558571269\\
0.8649736306	0.5528576478\\
0.8641084425	0.5498581717\\
0.8632285073	0.5468587059\\
0.8623336415	0.5438592798\\
0.8614235952	0.5408598567\\
0.8604980515	0.5378604351\\
0.8596620925	0.5351942974\\
0.8587065675	0.5321949218\\
0.8577347851	0.5291955476\\
0.8567464049	0.5261961731\\
0.8557411751	0.5231968397\\
0.8547188406	0.5201975166\\
0.8536790379	0.5171981928\\
0.8527398483	0.5145321535\\
0.8516662644	0.5115328761\\
0.8505743230	0.5085335974\\
0.8495880027	0.5058675850\\
0.8484605077	0.5028683525\\
0.8473137040	0.4998691176\\
0.8461472073	0.4968699011\\
0.8449607492	0.4938707174\\
0.8437539145	0.4908715303\\
0.8426637510	0.4882056066\\
0.8414174504	0.4852064657\\
0.8401496753	0.4822073200\\
0.8390044325	0.4795414435\\
0.8376950860	0.4765423440\\
0.8363630969	0.4735432560\\
0.8350081108	0.4705442074\\
0.8336296550	0.4675451528\\
0.8323843011	0.4648793599\\
0.8309603377	0.4618803511\\
0.8295115799	0.4588813544\\
0.8280376166	0.4558823910\\
0.8265378982	0.4528834192\\
0.8250119807	0.4498845009\\
0.8234593106	0.4468855800\\
0.8218793765	0.4438867058\\
0.8202716229	0.4408878301\\
0.8188186974	0.4382221973\\
0.8171568575	0.4352233669\\
0.8156549155	0.4325577652\\
0.8139368608	0.4295589801\\
0.8121881225	0.4265602205\\
0.8104080795	0.4235614866\\
0.8087989690	0.4208959748\\
0.8069578922	0.4178972867\\
0.8052934084	0.4152318212\\
0.8033887150	0.4122331789\\
0.8016664876	0.4095677600\\
0.7996954159	0.4065691715\\
0.7976880410	0.4035706402\\
0.7958724917	0.4009052943\\
0.7937940905	0.3979068110\\
0.7919139654	0.3952415292\\
0.7897611863	0.3922430942\\
0.7878133916	0.3895778700\\
0.7855826336	0.3865795165\\
0.7833090128	0.3835812000\\
0.7812511108	0.3809160876\\
0.7791575486	0.3782509893\\
0.7767585805	0.3752527896\\
0.7745862808	0.3725877706\\
0.7723754077	0.3699227754\\
0.7698407990	0.3669247063\\
0.7672545444	0.3639267051\\
0.7649109546	0.3612618531\\
0.7625240351	0.3585970369\\
0.7597853766	0.3555991718\\
0.7573020816	0.3529344652\\
0.7544514475	0.3499367232\\
0.7518652758	0.3472721317\\
0.7492281876	0.3446075914\\
0.7465605681	0.3419647937\\
0.7435593372	0.3390530903\\
0.7408916098	0.3365183170\\
0.7378904696	0.3337252666\\
0.7352228183	0.3312933678\\
0.7325551860	0.3289081721\\
0.7295541336	0.3262793840\\
0.7265531258	0.3237070444\\
0.7235521593	0.3211898587\\
0.7208846538	0.3189976430\\
0.7178837312	0.3165812447\\
0.7152162937	0.3144767946\\
0.7125488588	0.3124124400\\
0.7095480209	0.3101370520\\
0.7065472278	0.3079105252\\
0.7038798673	0.3059716342\\
0.7008791190	0.3038348176\\
0.6978783982	0.3017442554\\
0.6952110946	0.2999241108\\
0.6922104316	0.2979186660\\
0.6895431733	0.2961729700\\
0.6865425448	0.2942499353\\
0.6835419342	0.2923695330\\
0.6805413450	0.2905310609\\
0.6778741791	0.2889315843\\
0.6748736271	0.2871706292\\
0.6722064932	0.2856391026\\
0.6692059795	0.2839535634\\
0.6665388719	0.2824881904\\
0.6632050132	0.2806993706\\
0.6605379470	0.2793022380\\
0.6575375154	0.2777660068\\
0.6548704648	0.2764317245\\
0.6518700733	0.2749654065\\
0.6488696752	0.2735354544\\
0.6462026835	0.2722946029\\
0.6432023269	0.2709322379\\
0.6402019806	0.2696051036\\
0.6372016684	0.2683128079\\
0.6342013534	0.2670549892\\
0.6312010669	0.2658313270\\
0.6282007938	0.2646414555\\
0.6252005202	0.2634850717\\
0.6225336376	0.2624850485\\
0.6195334059	0.2613910822\\
0.6165331756	0.2603297410\\
0.6135329754	0.2593007623\\
0.6105327899	0.2583038524\\
0.6075326073	0.2573387634\\
0.6048657853	0.2565074311\\
0.6018656435	0.2556017975\\
0.5988655059	0.2547272898\\
0.5958653735	0.2538836964\\
0.5931985960	0.2531596227\\
0.5898651618	0.2522884258\\
0.5868650788	0.2515363346\\
0.5838650026	0.2508143571\\
0.5808649339	0.2501223177\\
0.5781982291	0.2495321676\\
0.5751981990	0.2488962089\\
0.5721981771	0.2482897055\\
0.5691981639	0.2477125095\\
0.5661981601	0.2471644799\\
0.5631981662	0.2466454818\\
0.5598648723	0.2461027111\\
0.5568649192	0.2456445844\\
0.5538649762	0.2452151104\\
0.5508650439	0.2448141836\\
0.5478651226	0.2444417053\\
0.5448652127	0.2440975832\\
0.5418653145	0.2437817320\\
0.5388654284	0.2434940732\\
0.5361988746	0.2432619863\\
0.5331990200	0.2430273916\\
0.5298658634	0.2427995771\\
0.5268660363	0.2426240495\\
0.5238662217	0.2424764316\\
0.5208664196	0.2423566881\\
0.5178666304	0.2422647910\\
0.5148668541	0.2422007195\\
0.5118670909	0.2421644604\\
0.5088673410	0.2421560079\\
0.5058676044	0.2421753639\\
0.5028678813	0.2422225379\\
0.4998681718	0.2422975473\\
0.4965351783	0.2424135704\\
0.4935354997	0.2425474373\\
0.4905358348	0.2427092468\\
0.4875361836	0.2428990493\\
0.4845365462	0.2431169038\\
0.4818702133	0.2433341573\\
0.4788706101	0.2436051937\\
0.4758710214	0.2439045115\\
0.4728714472	0.2442322051\\
0.4698718873	0.2445883784\\
0.4665390609	0.2450176683\\
0.4635395333	0.2454343485\\
0.4605400198	0.2458798928\\
0.4575405202	0.2463544436\\
0.4548743137	0.2468007418\\
0.4518748560	0.2473305249\\
0.4488754128	0.2478898132\\
0.4458759837	0.2484787918\\
0.4428765687	0.2490976570\\
0.4398771676	0.2497466151\\
0.4368777935	0.2504258898\\
0.4338784424	0.2511357490\\
0.4308791053	0.2518764440\\
0.4278797822	0.2526482329\\
0.4252137285	0.2533605903\\
0.4222144546	0.2541918844\\
0.4192151946	0.2550551524\\
0.4162159483	0.2559507080\\
0.4132167214	0.2568788780\\
0.4102175308	0.2578400519\\
0.4072183541	0.2588346258\\
0.4042191907	0.2598629780\\
0.4015532986	0.2608057650\\
0.3985541897	0.2618991207\\
0.3955550942	0.2630275435\\
0.3928892593	0.2640604031\\
0.3898902204	0.2652564220\\
0.3865579720	0.2666282168\\
0.3838922133	0.2677586417\\
0.3808932506	0.2690660276\\
0.3782275212	0.2702602846\\
0.3752286192	0.2716405935\\
0.3722297308	0.2730604923\\
0.3695640876	0.2743564107\\
0.3665652622	0.2758530600\\
0.3635664704	0.2773914344\\
0.3605677144	0.2789724183\\
0.3579021748	0.2804141752\\
0.3549034863	0.2820780137\\
0.3522380019	0.2835949196\\
0.3492393832	0.2853450529\\
0.3465739606	0.2869403124\\
0.3432422451	0.2889880537\\
0.3405769041	0.2906701646\\
0.3375784379	0.2926104430\\
0.3349131695	0.2943786994\\
0.3319147819	0.2964183182\\
0.3292495948	0.2982771618\\
0.3262512948	0.3004213924\\
0.3232530583	0.3026233765\\
0.3202548786	0.3048848519\\
0.3175898694	0.3069465467\\
0.3145917997	0.3093257000\\
0.3119268979	0.3114952473\\
0.3092620387	0.3137179979\\
0.3062641453	0.3162842909\\
0.3032663232	0.3189226210\\
0.3006016578	0.3213305159\\
0.2979370483	0.3237996386\\
0.2949394453	0.3266533572\\
0.2922749860	0.3292601661\\
0.2896228448	0.3319232435\\
0.2867142377	0.3349255098\\
0.2841984815	0.3375941197\\
0.2817458787	0.3402626695\\
0.2790594657	0.3432647184\\
0.2764472973	0.3462667055\\
0.2741855250	0.3489350703\\
0.2717064156	0.3519369321\\
0.2695590185	0.3546052107\\
0.2672044577	0.3576069613\\
0.2651643552	0.3602751427\\
0.2629268540	0.3632768022\\
0.2607485451	0.3662784030\\
0.2588605510	0.3689464581\\
0.2567893056	0.3719479834\\
0.2549938790	0.3746159596\\
0.2532403148	0.3772839199\\
0.2513163499	0.3802853191\\
0.2494427245	0.3832866920\\
0.2476181047	0.3862880201\\
0.2460363784	0.3889558424\\
0.2443009940	0.3919571068\\
0.2427967365	0.3946248782\\
0.2411465220	0.3976260814\\
0.2397162727	0.4002938035\\
0.2379757802	0.4036284058\\
0.2366204309	0.4062960732\\
0.2351341464	0.4092971563\\
0.2336877458	0.4122982260\\
0.2324348760	0.4149658158\\
0.2310615452	0.4179668309\\
0.2298723491	0.4206343895\\
0.2285692935	0.4236353519\\
0.2271637879	0.4269697373\\
0.2260708688	0.4296372201\\
0.2248741151	0.4326381143\\
0.2237114579	0.4356389949\\
0.2227061120	0.4383064200\\
0.2216061657	0.4413072518\\
0.2205385600	0.4443080700\\
0.2196162801	0.4469754464\\
0.2184981439	0.4503096344\\
0.2175242451	0.4533103879\\
0.2165805429	0.4563111274\\
0.2157666449	0.4589784225\\
0.2148786329	0.4619791171\\
0.2140194330	0.4649797978\\
0.2132795310	0.4676470581\\
0.2124735561	0.4706476956\\
0.2116951386	0.4736483192\\
0.2108620647	0.4769823274\\
0.2101405258	0.4799829184\\
0.2095212909	0.4826500884\\
0.2088492112	0.4856506386\\
0.2082027975	0.4886511745\\
0.2075817098	0.4916516961\\
0.2069856185	0.4946522031\\
0.2064764861	0.4973193051\\
0.2059267453	0.5003197735\\
0.2053441728	0.5036536091\\
0.2048449676	0.5066540446\\
0.2043692614	0.5096544655\\
0.2039167849	0.5126548717\\
0.2034872779	0.5156552630\\
0.2030804893	0.5186556350\\
0.2026961766	0.5216559888\\
0.2023341058	0.5246563279\\
0.2019940516	0.5276566524\\
0.2016757966	0.5306569620\\
0.2013791313	0.5336572568\\
0.2010745798	0.5369908989\\
0.2008228397	0.5399911599\\
0.2005920871	0.5429914059\\
0.2003821436	0.5459916367\\
0.2001928377	0.5489918525\\
0.2000240053	0.5519920530\\
0.1998909934	0.5546588836\\
0.1997604121	0.5576590530\\
0.1996498703	0.5606592075\\
0.1995592298	0.5636593471\\
0.1994816999	0.5669928167\\
0.1994326487	0.5699929225\\
0.1994031110	0.5729930132\\
0.1993929745	0.5759930888\\
0.1994021332	0.5789931493\\
0.1994304870	0.5819931947\\
0.1994779414	0.5849932250\\
0.1995444082	0.5879932400\\
0.1996298045	0.5909932398\\
0.1997340534	0.5939932243\\
0.1998570835	0.5969931936\\
0.2000000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3000000000	0.6000000000\\
0.3002422279	0.6029998022\\
0.3005156043	0.6059995761\\
0.3008202105	0.6089993221\\
0.3011561478	0.6119990399\\
0.3015235379	0.6149987293\\
0.3019225234	0.6179983901\\
0.3023532681	0.6209980222\\
0.3028159582	0.6239976253\\
0.3033108024	0.6269971990\\
0.3038380305	0.6299967366\\
0.3043979012	0.6329962432\\
0.3049906967	0.6359957192\\
0.3056167258	0.6389951643\\
0.3062763243	0.6419945780\\
0.3068911100	0.6446606955\\
0.3076151328	0.6476600414\\
0.3083738591	0.6506593543\\
0.3091677444	0.6536586338\\
0.3100916723	0.6569911255\\
0.3109614297	0.6599903217\\
0.3118679897	0.6629894821\\
0.3128119619	0.6659886061\\
0.3136829817	0.6686544597\\
0.3146994319	0.6716535033\\
0.3157553020	0.6746525080\\
0.3167275865	0.6773182572\\
0.3178601151	0.6803171756\\
0.3191676101	0.6836492564\\
0.3202516941	0.6863148795\\
0.3215127226	0.6893136550\\
0.3228186806	0.6923123844\\
0.3241707358	0.6953110602\\
0.3255701325	0.6983096819\\
0.3268548686	0.7009750802\\
0.3283474119	0.7039735931\\
0.3298914213	0.7069720517\\
0.3314885153	0.7099704408\\
0.3331404423	0.7129687699\\
0.3348490695	0.7159670285\\
0.3366164050	0.7189652206\\
0.3382383927	0.7216302150\\
0.3401226349	0.7246282669\\
0.3418523290	0.7272931313\\
0.3438623261	0.7302910286\\
0.3459429268	0.7332888340\\
0.3478541254	0.7359534734\\
0.3500767366	0.7389511050\\
0.3521196330	0.7416155782\\
0.3542286573	0.7442799717\\
0.3566839983	0.7472773093\\
0.3592312632	0.7502745264\\
0.3615766579	0.7529386118\\
0.3640023575	0.7556025950\\
0.3668323680	0.7585994456\\
0.3694427485	0.7612631869\\
0.3721114343	0.7638919379\\
0.3751145561	0.7667418193\\
0.3777838833	0.7691835487\\
0.3804531166	0.7715434318\\
0.3834558973	0.7741051546\\
0.3864585659	0.7765730248\\
0.3894611291	0.7789516415\\
0.3921299959	0.7809944950\\
0.3951323858	0.7832158965\\
0.3978010999	0.7851250872\\
0.4008033295	0.7872025314\\
0.4038054771	0.7892085512\\
0.4068075501	0.7911462116\\
0.4098095502	0.7930183509\\
0.4124779327	0.7946296493\\
0.4154798055	0.7963852222\\
0.4181480796	0.7978968073\\
0.4211498332	0.7995443477\\
0.4238180074	0.8009633987\\
0.4268196490	0.8025105455\\
0.4298212323	0.8040073775\\
0.4328227600	0.8054556870\\
0.4354907447	0.8067037514\\
0.4384921728	0.8080650615\\
0.4414935561	0.8093825924\\
0.4441614126	0.8105181888\\
0.4471627034	0.8117570056\\
0.4501639523	0.8129561207\\
0.4531651508	0.8141168135\\
0.4561663059	0.8152402743\\
0.4591674216	0.8163276750\\
0.4621684925	0.8173801174\\
0.4651695227	0.8183986274\\
0.4681705156	0.8193842165\\
0.4711714691	0.8203378450\\
0.4741723814	0.8212603964\\
0.4771732582	0.8221527392\\
0.4801741000	0.8230157086\\
0.4831749009	0.8238500907\\
0.4861756649	0.8246566124\\
0.4891763954	0.8254359961\\
0.4921770927	0.8261889323\\
0.4948443505	0.8268365360\\
0.4978449809	0.8275412578\\
0.5008455793	0.8282213148\\
0.5038461460	0.8288772802\\
0.5068466812	0.8295097001\\
0.5098471822	0.8301190928\\
0.5128476485	0.8307059304\\
0.5158480843	0.8312706753\\
0.5188484897	0.8318137757\\
0.5218488649	0.8323356571\\
0.5248492099	0.8328367235\\
0.5278495250	0.8333173574\\
0.5305164456	0.8337277188\\
0.5335167023	0.8341706986\\
0.5368502848	0.8346400849\\
0.5398504767	0.8350423385\\
0.5428506393	0.8354257576\\
0.5458507727	0.8357906121\\
0.5488508768	0.8361371550\\
0.5518509516	0.8364656218\\
0.5545176604	0.8367425935\\
0.5575176792	0.8370374884\\
0.5605176689	0.8373148794\\
0.5635176293	0.8375749395\\
0.5668508828	0.8378437584\\
0.5698507785	0.8380677280\\
0.5728506446	0.8382748032\\
0.5758504810	0.8384650927\\
0.5788502875	0.8386386897\\
0.5818500640	0.8387956716\\
0.5848498101	0.8389361001\\
0.5878495257	0.8390600211\\
0.5908492105	0.8391674644\\
0.5938488642	0.8392584435\\
0.5968484865	0.8393329556\\
0.6001813614	0.8393964080\\
0.6031809134	0.8394360697\\
0.6061804329	0.8394591449\\
0.6091799193	0.8394655588\\
0.6121793721	0.8394552181\\
0.6151787910	0.8394280099\\
0.6181781752	0.8393838015\\
0.6211775241	0.8393224391\\
0.6241768373	0.8392437471\\
0.6271761138	0.8391475274\\
0.6301753530	0.8390335579\\
0.6335077948	0.8388858060\\
0.6365069497	0.8387335217\\
0.6395060646	0.8385626310\\
0.6425051385	0.8383728005\\
0.6455041702	0.8381636654\\
0.6485031586	0.8379348278\\
0.6515021026	0.8376858544\\
0.6545010006	0.8374162739\\
0.6574998513	0.8371255748\\
0.6604986531	0.8368132021\\
0.6634974058	0.8364785517\\
0.6664961056	0.8361209606\\
0.6694947518	0.8357397224\\
0.6724933422	0.8353340734\\
0.6754918746	0.8349031866\\
0.6784903467	0.8344461665\\
0.6814887558	0.8339620425\\
0.6844870991	0.8334497626\\
0.6871522409	0.8329698415\\
0.6901504592	0.8324011707\\
0.6934817240	0.8317320344\\
0.6964797780	0.8310946644\\
0.6994777491	0.8304223533\\
0.7021425408	0.8297940106\\
0.7051403540	0.8290508370\\
0.7081380712	0.8282672675\\
0.7111356865	0.8274410591\\
0.7141331933	0.8265697477\\
0.7167975614	0.8257552102\\
0.7201278835	0.8246807775\\
0.7231250339	0.8236568686\\
0.7257890594	0.8226984279\\
0.7287859559	0.8215622487\\
0.7317826921	0.8203604387\\
0.7344463256	0.8192330782\\
0.7374427468	0.8178933872\\
0.7404389691	0.8164721271\\
0.7434349967	0.8149624304\\
0.7467636314	0.8131717248\\
0.7497591528	0.8114483346\\
0.7524215905	0.8098189345\\
0.7554165655	0.8078654549\\
0.7580784724	0.8060113977\\
0.7610727702	0.8037789832\\
0.7637340223	0.8016499417\\
0.7667274754	0.7990723713\\
0.7693878593	0.7965990904\\
0.7723448592	0.7936208364\\
0.7747921246	0.7909484077\\
0.7770634893	0.7882762989\\
0.7794285780	0.7852705007\\
0.7813774214	0.7825989572\\
0.7834128576	0.7795937713\\
0.7852966581	0.7765888303\\
0.7868546267	0.7739180185\\
0.7884868037	0.7709135410\\
0.7900013929	0.7679093091\\
0.7912564394	0.7652390199\\
0.7925730875	0.7622351436\\
0.7936646424	0.7595651826\\
0.7948098429	0.7565616134\\
0.7959864945	0.7532245148\\
0.7968601027	0.7505549728\\
0.7977753873	0.7475518419\\
0.7986233867	0.7445488504\\
0.7994081548	0.7415459886\\
0.8000556086	0.7388768799\\
0.8007305335	0.7358742124\\
0.8013517114	0.7328716553\\
0.8019219421	0.7298692022\\
0.8024988686	0.7265332591\\
0.8029696431	0.7235310088\\
0.8033513416	0.7208624157\\
0.8037411019	0.7178603093\\
0.8040905658	0.7148582841\\
0.8044013881	0.7118563362\\
0.8046750884	0.7088544621\\
0.8049130637	0.7058526585\\
0.8051165990	0.7028509224\\
0.8052868778	0.6998492513\\
0.8054383936	0.6965141351\\
0.8055419394	0.6935125945\\
0.8056153470	0.6905111115\\
0.8056594629	0.6875096841\\
0.8056750672	0.6845083106\\
0.8056628787	0.6815069892\\
0.8056235595	0.6785057184\\
0.8055577187	0.6755044969\\
0.8054659164	0.6725033234\\
0.8053486667	0.6695021965\\
0.8052064409	0.6665011154\\
0.8050196430	0.6631666337\\
0.8048260606	0.6601656468\\
0.8046087231	0.6571647026\\
0.8043679519	0.6541638003\\
0.8041040366	0.6511629391\\
0.8038172370	0.6481621186\\
0.8035077847	0.6451613379\\
0.8032138633	0.6424940059\\
0.8028621401	0.6394932855\\
0.8024882668	0.6364926030\\
0.8020470389	0.6331585557\\
0.8016268231	0.6301579527\\
0.8011848078	0.6271573864\\
0.8007210612	0.6241568568\\
0.8002356310	0.6211563635\\
0.7997859557	0.6184892825\\
0.7992596134	0.6154888383\\
0.7987116070	0.6124884295\\
0.7981419147	0.6094880561\\
0.7975504965	0.6064877181\\
0.7968678153	0.6031540509\\
0.7963022327	0.6004871369\\
0.7956452179	0.5974868831\\
0.7949661483	0.5944866644\\
0.7942649025	0.5914864809\\
0.7935413423	0.5884863328\\
0.7928793179	0.5858195508\\
0.7921131759	0.5828194455\\
0.7913242417	0.5798193758\\
0.7904206766	0.5764860072\\
0.7896771859	0.5738193361\\
0.7888186311	0.5708193490\\
0.7879364170	0.5678193983\\
0.7870302809	0.5648194845\\
0.7862045183	0.5621529136\\
0.7852524416	0.5591530433\\
0.7842756237	0.5561532106\\
0.7832737350	0.5531534162\\
0.7821307206	0.5498203258\\
0.7810748126	0.5468205856\\
0.7799927445	0.5438208850\\
0.7790086306	0.5411544928\\
0.7778760980	0.5381548399\\
0.7767162385	0.5351552282\\
0.7756619512	0.5324889193\\
0.7744492700	0.5294893581\\
0.7732079281	0.5264898402\\
0.7717944458	0.5231570611\\
0.7704909541	0.5201576070\\
0.7693068726	0.5174914507\\
0.7679456970	0.5144920536\\
0.7665531241	0.5114927039\\
0.7652884213	0.5088266291\\
0.7638348367	0.5058273414\\
0.7625148301	0.5031613366\\
0.7608271156	0.4998288708\\
0.7594461043	0.4971629347\\
0.7578590083	0.4941637884\\
0.7564178589	0.4914979236\\
0.7547616088	0.4884988522\\
0.7532576196	0.4858330597\\
0.7515290406	0.4828340686\\
0.7497607842	0.4798351352\\
0.7479518256	0.4768362373\\
0.7463088146	0.4741706014\\
0.7444199827	0.4711717971\\
0.7427041224	0.4685062442\\
0.7407311525	0.4655075413\\
0.7389384493	0.4628420754\\
0.7368766037	0.4598434825\\
0.7347655946	0.4568449409\\
0.7328466169	0.4541796293\\
0.7306384289	0.4511812105\\
0.7286303423	0.4485160061\\
0.7265783224	0.4458508637\\
0.7242155250	0.4428526374\\
0.7217932140	0.4398544935\\
0.7195882652	0.4371895488\\
0.7170472368	0.4341915617\\
0.7147327580	0.4315267597\\
0.7120636703	0.4285289494\\
0.7096307642	0.4258643165\\
0.7068228441	0.4228667034\\
0.7039364378	0.4198692041\\
0.7013017468	0.4172048629\\
0.6986332389	0.4145738891\\
0.6959647966	0.4120089188\\
0.6932964170	0.4095080075\\
0.6899610247	0.4064691869\\
0.6869592464	0.4038146333\\
0.6842910565	0.4015170531\\
0.6816229190	0.3992762894\\
0.6786213239	0.3968215840\\
0.6759532909	0.3946969503\\
0.6732853042	0.3926249559\\
0.6699503824	0.3901071919\\
0.6672824932	0.3881493900\\
0.6646146448	0.3862405886\\
0.6616133643	0.3841505097\\
0.6589456007	0.3823425621\\
0.6559444109	0.3803635935\\
0.6532767267	0.3786524294\\
0.6499421684	0.3765756231\\
0.6469411133	0.3747643877\\
0.6442735415	0.3731995770\\
0.6412725649	0.3714891022\\
0.6382716252	0.3698306068\\
0.6356041587	0.3683993158\\
0.6326032917	0.3668366420\\
0.6299358882	0.3654892313\\
0.6266016707	0.3638592301\\
0.6239343280	0.3625980276\\
0.6209336008	0.3612240049\\
0.6179329049	0.3598968319\\
0.6152656509	0.3587559583\\
0.6122650185	0.3575156319\\
0.6092644171	0.3563204784\\
0.6062638496	0.3551699698\\
0.6032633106	0.3540636134\\
0.6002628008	0.3530009502\\
0.5972623235	0.3519815339\\
0.5942618737	0.3510049504\\
0.5912614513	0.3500708158\\
0.5885944363	0.3492758130\\
0.5855940704	0.3484208683\\
0.5825937310	0.3476073709\\
0.5795934181	0.3468350233\\
0.5765931349	0.3461035438\\
0.5735928789	0.3454126627\\
0.5705926489	0.3447621435\\
0.5675924449	0.3441517683\\
0.5645922668	0.3435813382\\
0.5619254650	0.3431076764\\
0.5589253396	0.3426122076\\
0.5559252399	0.3421561986\\
0.5529251660	0.3417395218\\
0.5499251178	0.3413620676\\
0.5465917612	0.3409885656\\
0.5435917675	0.3406936349\\
0.5405917999	0.3404376995\\
0.5375918586	0.3402207223\\
0.5345919436	0.3400426842\\
0.5319253754	0.3399171158\\
0.5289255114	0.3398126361\\
0.5259256739	0.3397471386\\
0.5229258631	0.3397206762\\
0.5199260790	0.3397333206\\
0.5165930173	0.3397933482\\
0.5135932906	0.3398888748\\
0.5109268900	0.3400069061\\
0.5079272168	0.3401770858\\
0.5049275721	0.3403870231\\
0.5019279559	0.3406369107\\
0.4989283687	0.3409269638\\
0.4959288107	0.3412574206\\
0.4929292822	0.3416285431\\
0.4899297836	0.3420406181\\
0.4865970431	0.3425468918\\
0.4835976092	0.3430464813\\
0.4809314735	0.3435258185\\
0.4779321036	0.3441050872\\
0.4749327661	0.3447271316\\
0.4719334615	0.3453924078\\
0.4689341904	0.3461014055\\
0.4659349546	0.3468546478\\
0.4629357584	0.3476526791\\
0.4599365979	0.3484960927\\
0.4566042405	0.3494872246\\
0.4539383906	0.3503216640\\
0.4509393499	0.3513052085\\
0.4479403486	0.3523369316\\
0.4449413873	0.3534176585\\
0.4422756859	0.3544201373\\
0.4392768122	0.3555958258\\
0.4362779830	0.3568231884\\
0.4332792072	0.3581032589\\
0.4299472896	0.3595887412\\
0.4272818048	0.3608260721\\
0.4242831851	0.3622712672\\
0.4216177901	0.3636042358\\
0.4186192808	0.3651595177\\
0.4156208274	0.3667752631\\
0.4129555938	0.3682635608\\
0.4099572640	0.3699980911\\
0.4069590095	0.3717981648\\
0.4042939520	0.3734548901\\
0.4012958396	0.3753844078\\
0.3986309151	0.3771597505\\
0.3956329573	0.3792270109\\
0.3929681790	0.3811288958\\
0.3899703917	0.3833435033\\
0.3866396396	0.3859009884\\
0.3839751335	0.3880233842\\
0.3813107134	0.3902165278\\
0.3783133583	0.3927719115\\
0.3756491506	0.3951251034\\
0.3729850485	0.3975587424\\
0.3699880749	0.4003973503\\
0.3669912632	0.4033482402\\
0.3643784769	0.4060177670\\
0.3618541864	0.4086871622\\
0.3594140078	0.4113564350\\
0.3567644008	0.4143592241\\
0.3544901698	0.4170282520\\
0.3520184860	0.4200307912\\
0.3498952744	0.4226996159\\
0.3475861634	0.4257019307\\
0.3456014760	0.4283705703\\
0.3434419926	0.4313727006\\
0.3415852141	0.4340411774\\
0.3395643338	0.4370431392\\
0.3376128978	0.4400450115\\
0.3357284514	0.4430468071\\
0.3339086931	0.4460485287\\
0.3323437259	0.4487166641\\
0.3306404756	0.4517182558\\
0.3291760054	0.4543862831\\
0.3275825846	0.4573877551\\
0.3262130361	0.4600556845\\
0.3245613425	0.4633905261\\
0.3232869358	0.4660583572\\
0.3219018157	0.4690596081\\
0.3205668852	0.4720608160\\
0.3192809369	0.4750619729\\
0.3180428046	0.4780630823\\
0.3168514083	0.4810641521\\
0.3158307970	0.4837317281\\
0.3147249199	0.4867327118\\
0.3135476405	0.4900670947\\
0.3126440550	0.4927345595\\
0.3116673590	0.4957354220\\
0.3107320950	0.4987362503\\
0.3099349358	0.5014036250\\
0.3090759462	0.5044043793\\
0.3082563458	0.5074051013\\
0.3074755045	0.5104057916\\
0.3067328245	0.5134064503\\
0.3060277365	0.5164070688\\
0.3053596958	0.5194076562\\
0.3047281957	0.5224082135\\
0.3041327567	0.5254087412\\
0.3035729257	0.5284092393\\
0.3030482742	0.5314097052\\
0.3025583935	0.5344101389\\
0.3021029032	0.5374105442\\
0.3016814474	0.5404109213\\
0.3012936920	0.5434112703\\
0.3009019997	0.5467449582\\
0.3005843899	0.5497452474\\
0.3002995775	0.5527455090\\
0.3000473138	0.5557457430\\
0.2998502182	0.5584125927\\
0.2996588226	0.5614127726\\
0.2994993637	0.5644129256\\
0.2993716672	0.5674130517\\
0.2992755775	0.5704131510\\
0.2992109572	0.5734132234\\
0.2991759220	0.5767466051\\
0.2991773682	0.5797466197\\
0.2992099732	0.5827466074\\
0.2992736738	0.5857465682\\
0.2993684249	0.5887465020\\
0.2994941997	0.5917464089\\
0.2996509894	0.5947462886\\
0.2998388040	0.5977461411\\
0.3000000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4000000000	0.6000000000\\
0.4004003685	0.6029996545\\
0.4008596677	0.6059992339\\
0.4013784299	0.6089987372\\
0.4019572828	0.6119981632\\
0.4025969543	0.6149975106\\
0.4032982775	0.6179967777\\
0.4039741776	0.6206627253\\
0.4047945600	0.6236618370\\
0.4057819733	0.6269940815\\
0.4067403668	0.6299930070\\
0.4076489063	0.6326586426\\
0.4087361476	0.6356573933\\
0.4098940493	0.6386560455\\
0.4109841445	0.6413214303\\
0.4122808248	0.6443198877\\
0.4134977385	0.6469850909\\
0.4151067295	0.6503164670\\
0.4166411870	0.6533145754\\
0.4182605883	0.6563125575\\
0.4199682578	0.6593104030\\
0.4215632561	0.6619750359\\
0.4234479997	0.6649726032\\
0.4252071100	0.6676369748\\
0.4270486696	0.6703012094\\
0.4294723376	0.6736312981\\
0.4315138413	0.6762951912\\
0.4336515952	0.6789589150\\
0.4361781999	0.6819553876\\
0.4385387550	0.6846187081\\
0.4410141678	0.6872818113\\
0.4439456754	0.6902775159\\
0.4469502757	0.6931844564\\
0.4496207394	0.6956400540\\
0.4522909587	0.6979834601\\
0.4549609562	0.7002219207\\
0.4579644618	0.7026227233\\
0.4606340482	0.7046586632\\
0.4636371285	0.7068452594\\
0.4669736511	0.7091533664\\
0.4696427043	0.7109129332\\
0.4726452301	0.7128049078\\
0.4756475970	0.7146086937\\
0.4786498152	0.7163284636\\
0.4813183364	0.7177897203\\
0.4843202974	0.7193609184\\
0.4869886026	0.7206954049\\
0.4903238488	0.7222844705\\
0.4929919422	0.7234948075\\
0.4959934457	0.7247939958\\
0.4989948444	0.7260292384\\
0.5016626698	0.7270752363\\
0.5046638818	0.7281951941\\
0.5076649996	0.7292567115\\
0.5103325843	0.7301525353\\
0.5133335300	0.7311079452\\
0.5166678112	0.7321060244\\
0.5196685739	0.7329485193\\
0.5223358485	0.7336539831\\
0.5253364570	0.7343996866\\
0.5283369858	0.7350955119\\
0.5313374359	0.7357422873\\
0.5343378084	0.7363407470\\
0.5370047425	0.7368326726\\
0.5400049707	0.7373415467\\
0.5433384670	0.7378522057\\
0.5463385324	0.7382629563\\
0.5493385222	0.7386277590\\
0.5523384363	0.7389468454\\
0.5553382744	0.7392203666\\
0.5583380361	0.7394483937\\
0.5613377208	0.7396309166\\
0.5643373278	0.7397678431\\
0.5673368560	0.7398589972\\
0.5703363044	0.7399041170\\
0.5733356715	0.7399028514\\
0.5766682028	0.7398464992\\
0.5796673900	0.7397457351\\
0.5826664902	0.7395968830\\
0.5856655041	0.7393991815\\
0.5886644262	0.7391517553\\
0.5916632537	0.7388536056\\
0.5946619832	0.7385036010\\
0.5976606112	0.7381004670\\
0.6006591336	0.7376427732\\
0.6036575459	0.7371289193\\
0.6066558401	0.7365571188\\
0.6096540148	0.7359253985\\
0.6126520627	0.7352315544\\
0.6156499768	0.7344731200\\
0.6186477492	0.7336473441\\
0.6213123114	0.7328543209\\
0.6243097944	0.7318927431\\
0.6273071073	0.7308540051\\
0.6303042384	0.7297338590\\
0.6333011721	0.7285275970\\
0.6362978925	0.7272298658\\
0.6389614512	0.7259946322\\
0.6419577203	0.7245069287\\
0.6446208403	0.7230912873\\
0.6476165693	0.7213858014\\
0.6502791602	0.7197615640\\
0.6536069844	0.7175749862\\
0.6562688672	0.7156888940\\
0.6592630345	0.7134064124\\
0.6619240609	0.7112196989\\
0.6649171160	0.7085609312\\
0.6679089125	0.7056648486\\
0.6707527946	0.7026582669\\
0.6733586455	0.6996522568\\
0.6757511791	0.6966467391\\
0.6777155222	0.6939755343\\
0.6797586165	0.6909707885\\
0.6814381729	0.6883001909\\
0.6831858946	0.6852960597\\
0.6846222585	0.6826259548\\
0.6861153946	0.6796223289\\
0.6874870492	0.6766189366\\
0.6887449159	0.6736157617\\
0.6898959293	0.6706127853\\
0.6908343019	0.6679436270\\
0.6917995828	0.6649409856\\
0.6926739474	0.6619385052\\
0.6933784593	0.6592697602\\
0.6940928725	0.6562675561\\
0.6947280085	0.6532654870\\
0.6953447475	0.6499300059\\
0.6958230002	0.6469282017\\
0.6962312579	0.6439265122\\
0.6965719375	0.6409249325\\
0.6968472191	0.6379234573\\
0.6970590647	0.6349220828\\
0.6972092679	0.6319208056\\
0.6972994490	0.6289196221\\
0.6973310677	0.6259185294\\
0.6973054360	0.6229175247\\
0.6972237284	0.6199166056\\
0.6970684420	0.6165823500\\
0.6968716448	0.6135816067\\
0.6966520274	0.6109143467\\
0.6963553139	0.6079137514\\
0.6960066107	0.6049132329\\
0.6956064293	0.6019127901\\
0.6951551899	0.5989124223\\
0.6946532240	0.5959121287\\
0.6941007778	0.5929119090\\
0.6934980138	0.5899117628\\
0.6928450015	0.5869116897\\
0.6921417116	0.5839116890\\
0.6913880617	0.5809117616\\
0.6905838900	0.5779119080\\
0.6898264623	0.5752454337\\
0.6889260986	0.5722457179\\
0.6879742401	0.5692460780\\
0.6869704026	0.5662465154\\
0.6859140001	0.5632470285\\
0.6848043337	0.5602476211\\
0.6836406433	0.5572482955\\
0.6825601950	0.5545822961\\
0.6812919686	0.5515831260\\
0.6799668901	0.5485840445\\
0.6787403362	0.5459182659\\
0.6773044588	0.5429193546\\
0.6758078877	0.5399205381\\
0.6742490008	0.5369218216\\
0.6728095967	0.5342563841\\
0.6711280453	0.5312578668\\
0.6695763871	0.5285926147\\
0.6677645776	0.5255943165\\
0.6660932689	0.5229292696\\
0.6641420735	0.5199312153\\
0.6621127658	0.5169333022\\
0.6600019269	0.5139355408\\
0.6580541221	0.5112709968\\
0.6560359580	0.5086065904\\
0.6536773413	0.5056093069\\
0.6514983898	0.5029452219\\
0.6489490937	0.4999483328\\
0.6465908955	0.4972846308\\
0.6438275468	0.4942882093\\
0.6412666143	0.4916249648\\
0.6386121611	0.4889736510\\
0.6359425166	0.4864136286\\
0.6329393666	0.4836550345\\
0.6299364159	0.4810186945\\
0.6272672793	0.4787731640\\
0.6245982807	0.4766159085\\
0.6215958034	0.4742903309\\
0.6189270629	0.4723098562\\
0.6159248647	0.4701758124\\
0.6132563525	0.4683596341\\
0.6102543982	0.4664043229\\
0.6072525589	0.4645392143\\
0.6045843569	0.4629548594\\
0.6015827272	0.4612529316\\
0.5989147027	0.4598098560\\
0.5959132640	0.4582629808\\
0.5929119257	0.4567953575\\
0.5899106745	0.4554052374\\
0.5869095141	0.4540910510\\
0.5842418887	0.4529854419\\
0.5812408858	0.4518108315\\
0.5782399669	0.4507083340\\
0.5755725512	0.4497879844\\
0.5725717774	0.4488188219\\
0.5695710815	0.4479189428\\
0.5665704617	0.4470875563\\
0.5635699134	0.4463239725\\
0.5605694357	0.4456276123\\
0.5575690307	0.4449979678\\
0.5545686973	0.4444346144\\
0.5515684350	0.4439372125\\
0.5485682431	0.4435055063\\
0.5459014641	0.4431767774\\
0.5429014026	0.4428687609\\
0.5399014117	0.4426261640\\
0.5365681712	0.4424334112\\
0.5335683297	0.4423292118\\
0.5305685603	0.4422908826\\
0.5275688638	0.4423187413\\
0.5245692412	0.4424131935\\
0.5215696940	0.4425747355\\
0.5185702237	0.4428039580\\
0.5155708320	0.4431015506\\
0.5129047734	0.4434241140\\
0.5099055336	0.4438531062\\
0.5065731445	0.4444130470\\
0.5035740870	0.4449931950\\
0.5005751212	0.4456468562\\
0.4975762506	0.4463754567\\
0.4949106692	0.4470872901\\
0.4919119856	0.4479618986\\
0.4889134103	0.4489164982\\
0.4859149489	0.4499532179\\
0.4832497461	0.4509455840\\
0.4799183823	0.4522826737\\
0.4772534103	0.4534321153\\
0.4742554453	0.4548129854\\
0.4712576327	0.4562901613\\
0.4685930432	0.4576872215\\
0.4655955425	0.4593573774\\
0.4629312519	0.4609332578\\
0.4599341130	0.4628137387\\
0.4569371893	0.4648140352\\
0.4542734576	0.4666981888\\
0.4512770009	0.4689443149\\
0.4486137261	0.4710601486\\
0.4456178426	0.4735838498\\
0.4429551297	0.4759636670\\
0.4399599560	0.4788068871\\
0.4373249325	0.4814660048\\
0.4348251466	0.4841373453\\
0.4324614582	0.4868083321\\
0.4299522886	0.4898128185\\
0.4275899813	0.4928169565\\
0.4256048171	0.4954870376\\
0.4234921214	0.4984906122\\
0.4217151103	0.5011602427\\
0.4198230827	0.5041633548\\
0.4182316100	0.5068326097\\
0.4165377526	0.5098353334\\
0.4149413432	0.5128378766\\
0.4134379480	0.5158402492\\
0.4121764668	0.5185088938\\
0.4108382788	0.5215109788\\
0.4095827286	0.5245129249\\
0.4084069028	0.5275147411\\
0.4073081749	0.5305164332\\
0.4062841724	0.5335180085\\
0.4053327450	0.5365194731\\
0.4044519523	0.5395208311\\
0.4036400412	0.5425220872\\
0.4029748839	0.5451897886\\
0.4022888761	0.5481908643\\
0.4016675765	0.5511918488\\
0.4011098176	0.5541927450\\
0.4006145555	0.5571935557\\
0.4001808631	0.5601942831\\
0.3998079209	0.5631949293\\
0.3994950072	0.5661954962\\
0.3992415050	0.5691959851\\
0.3990468925	0.5721963974\\
0.3989107388	0.5751967340\\
0.3988327012	0.5781969961\\
0.3988125227	0.5811971841\\
0.3988500308	0.5841972987\\
0.3989451365	0.5871973402\\
0.3990978336	0.5901973088\\
0.3993351381	0.5935305211\\
0.3996097704	0.5965303346\\
0.4000000000	0.6000000000\\
0.4000000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5000000000	0.6000000000\\
0.5008442044	0.6029980961\\
0.5018915926	0.6059954353\\
0.5031526649	0.6089919465\\
0.5044644427	0.6116547428\\
0.5061719733	0.6146493927\\
0.5079152874	0.6173102726\\
0.5101605683	0.6203023506\\
0.5130629011	0.6236246586\\
0.5157015707	0.6262324856\\
0.5183775936	0.6285543100\\
0.5210519400	0.6306007877\\
0.5240590117	0.6326194305\\
0.5267308239	0.6341909351\\
0.5300693274	0.6358907591\\
0.5327392544	0.6370564103\\
0.5357421153	0.6381756201\\
0.5387441843	0.6391019724\\
0.5417455184	0.6398432731\\
0.5444127880	0.6403509615\\
0.5474128225	0.6407543959\\
0.5504121742	0.6409806644\\
0.5534108292	0.6410279537\\
0.5567418086	0.6408653301\\
0.5597388574	0.6405175194\\
0.5627350360	0.6399680100\\
0.5653974919	0.6392985428\\
0.5683916877	0.6383239731\\
0.5713845329	0.6370893661\\
0.5740434578	0.6357443860\\
0.5770327443	0.6339065815\\
0.5800191783	0.6316527711\\
0.5826703288	0.6292069506\\
0.5850594892	0.6265256893\\
0.5872482845	0.6235128625\\
0.5890158592	0.6205027035\\
0.5902925519	0.6178286786\\
0.5914431078	0.6148218773\\
0.5923257821	0.6118163542\\
0.5929670806	0.6088119036\\
0.5933504338	0.6061420626\\
0.5935850502	0.6031392790\\
0.5936141519	0.5998037459\\
0.5934402602	0.5968025168\\
0.5931306469	0.5941353299\\
0.5926100912	0.5911353761\\
0.5919073540	0.5881360953\\
0.5910203863	0.5851375071\\
0.5899446801	0.5821396489\\
0.5888241591	0.5794755451\\
0.5873691650	0.5764792477\\
0.5856944511	0.5734839328\\
0.5837802645	0.5704897642\\
0.5815995655	0.5674969799\\
0.5794071415	0.5648381700\\
0.5766063954	0.5618491116\\
0.5739303803	0.5593448571\\
0.5709218354	0.5568743224\\
0.5682489500	0.5549459465\\
0.5655771099	0.5532419268\\
0.5625723560	0.5515689377\\
0.5595685602	0.5501344729\\
0.5565656188	0.5489232296\\
0.5535634419	0.5479240748\\
0.5505619766	0.5471291891\\
0.5478945776	0.5465899889\\
0.5448943829	0.5461692529\\
0.5418948480	0.5459449152\\
0.5388959869	0.5459187960\\
0.5358978304	0.5460951371\\
0.5329004286	0.5464808742\\
0.5299038581	0.5470861180\\
0.5269082238	0.5479249368\\
0.5239136755	0.5490164654\\
0.5212529376	0.5502197410\\
0.5182611145	0.5518678403\\
0.5156034004	0.5536327677\\
0.5126160230	0.5560205143\\
0.5099784300	0.5585691879\\
0.5074007402	0.5615840207\\
0.5054979654	0.5642610498\\
0.5037130795	0.5672704288\\
0.5022481872	0.5702779732\\
0.5010624523	0.5732840675\\
0.5001269610	0.5762889682\\
0.4994207871	0.5792928590\\
0.4989287034	0.5822958631\\
0.4986398252	0.5852980685\\
0.4985466680	0.5882995363\\
0.4986445821	0.5913003059\\
0.4989314179	0.5943003981\\
0.4994073629	0.5972998168\\
0.5000000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5500000000	0.6000000000\\
0.5525515567	0.5969322013\\
0.5528678099	0.5939116064\\
0.5518520281	0.5909249558\\
0.5496003531	0.5883907915\\
0.5465717688	0.5869695891\\
0.5432485246	0.5870193382\\
0.5403170547	0.5888823216\\
0.5390263057	0.5915999021\\
0.5391107629	0.5946091420\\
0.5405507507	0.5975837294\\
0.5434651131	0.5999945268\\
0.5464771906	0.6008062676\\
0.5494550969	0.6002776423\\
0.5500000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4400000000	0.9990000000\\
0.4433333512	0.9990001734\\
0.4463333668	0.9990003256\\
0.4493333821	0.9990004741\\
0.4523333970	0.9990006190\\
0.4553334115	0.9990007604\\
0.4583334257	0.9990008982\\
0.4613334396	0.9990010325\\
0.4643334531	0.9990011633\\
0.4673334662	0.9990012906\\
0.4703334790	0.9990014145\\
0.4733334915	0.9990015351\\
0.4766668383	0.9990016650\\
0.4796668500	0.9990017785\\
0.4826668614	0.9990018886\\
0.4856668725	0.9990019955\\
0.4886668832	0.9990020992\\
0.4916668936	0.9990021996\\
0.4946669037	0.9990022969\\
0.4976669135	0.9990023910\\
0.5006669230	0.9990024820\\
0.5036669322	0.9990025700\\
0.5066669410	0.9990026549\\
0.5100002838	0.9990027457\\
0.5130002920	0.9990028242\\
0.5160002999	0.9990028998\\
0.5190003076	0.9990029725\\
0.5220003149	0.9990030423\\
0.5250003219	0.9990031093\\
0.5280003287	0.9990031734\\
0.5310003351	0.9990032347\\
0.5340003413	0.9990032933\\
0.5370003473	0.9990033491\\
0.5400003529	0.9990034021\\
0.5433336922	0.9990034580\\
0.5463336973	0.9990035055\\
0.5493337020	0.9990035503\\
0.5523337066	0.9990035925\\
0.5553337109	0.9990036322\\
0.5583337149	0.9990036693\\
0.5613337187	0.9990037039\\
0.5643337222	0.9990037360\\
0.5673337255	0.9990037657\\
0.5703337285	0.9990037929\\
0.5733337313	0.9990038177\\
0.5766670674	0.9990038424\\
0.5796670697	0.9990038621\\
0.5826670717	0.9990038795\\
0.5856670735	0.9990038946\\
0.5886670750	0.9990039073\\
0.5916670764	0.9990039178\\
0.5946670775	0.9990039259\\
0.5976670783	0.9990039318\\
0.6006670790	0.9990039355\\
0.6036670794	0.9990039369\\
0.6066670796	0.9990039361\\
0.6100004129	0.9990039327\\
0.6130004126	0.9990039272\\
0.6160004121	0.9990039196\\
0.6190004114	0.9990039098\\
0.6220004105	0.9990038979\\
0.6250004093	0.9990038838\\
0.6280004079	0.9990038675\\
0.6310004064	0.9990038491\\
0.6340004046	0.9990038285\\
0.6370004025	0.9990038058\\
0.6400004003	0.9990037809\\
0.6433337309	0.9990037507\\
0.6463337282	0.9990037213\\
0.6493337253	0.9990036896\\
0.6523337221	0.9990036558\\
0.6553337188	0.9990036198\\
0.6583337152	0.9990035816\\
0.6613337114	0.9990035412\\
0.6643337074	0.9990034985\\
0.6673337031	0.9990034536\\
0.6703336987	0.9990034063\\
0.6733336940	0.9990033568\\
0.6766670218	0.9990032990\\
0.6796670165	0.9990032444\\
0.6826670111	0.9990031874\\
0.6856670054	0.9990031280\\
0.6886669994	0.9990030660\\
0.6916669932	0.9990030015\\
0.6946669867	0.9990029344\\
0.6976669800	0.9990028646\\
0.7006669730	0.9990027921\\
0.7036669657	0.9990027169\\
0.7066669581	0.9990026387\\
0.7100002827	0.9990025485\\
0.7130002745	0.9990024641\\
0.7160002660	0.9990023766\\
0.7190002572	0.9990022860\\
0.7220002480	0.9990021920\\
0.7250002385	0.9990020947\\
0.7280002287	0.9990019939\\
0.7310002185	0.9990018896\\
0.7340002080	0.9990017815\\
0.7370001971	0.9990016696\\
0.7400001858	0.9990015537\\
0.7433335061	0.9990014201\\
0.7463334938	0.9990012953\\
0.7493334812	0.9990011662\\
0.7523334681	0.9990010324\\
0.7553334545	0.9990008939\\
0.7583334404	0.9990007504\\
0.7613334259	0.9990006018\\
0.7643334108	0.9990004478\\
0.7673333952	0.9990002882\\
0.7703333790	0.9990001229\\
0.7733333622	0.9989999515\\
0.7766666761	0.9989997538\\
0.7796666579	0.9989995688\\
0.7826666392	0.9989993771\\
0.7856666197	0.9989991782\\
0.7886665995	0.9989989718\\
0.7916665785	0.9989987577\\
0.7946665568	0.9989985355\\
0.7976665342	0.9989983049\\
0.8006665108	0.9989980654\\
0.8036664865	0.9989978167\\
0.8069997916	0.9989975291\\
0.8099997651	0.9989972595\\
0.8129997376	0.9989969795\\
0.8159997090	0.9989966884\\
0.8189996793	0.9989963857\\
0.8219996484	0.9989960710\\
0.8249996162	0.9989957436\\
0.8279995828	0.9989954031\\
0.8309995480	0.9989950487\\
0.8339995118	0.9989946798\\
0.8369994742	0.9989942958\\
0.8403327637	0.9989938503\\
0.8433327224	0.9989934318\\
0.8463326794	0.9989929956\\
0.8493326346	0.9989925410\\
0.8523325878	0.9989920670\\
0.8553325391	0.9989915726\\
0.8583324882	0.9989910568\\
0.8613324352	0.9989905183\\
0.8643323797	0.9989899561\\
0.8673323218	0.9989893688\\
0.8703322613	0.9989887549\\
0.8736655240	0.9989880399\\
0.8766654571	0.9989873650\\
0.8796653871	0.9989866583\\
0.8826653137	0.9989859181\\
0.8856652367	0.9989851421\\
0.8886651559	0.9989843279\\
0.8916650711	0.9989834730\\
0.8946649820	0.9989825744\\
0.8976648882	0.9989816289\\
0.9006647894	0.9989806330\\
0.9036646853	0.9989795825\\
0.9069978956	0.9989783458\\
0.9099977776	0.9989771645\\
0.9129976526	0.9989759124\\
0.9159975197	0.9989745828\\
0.9189973782	0.9989731676\\
0.9219972273	0.9989716579\\
0.9249970658	0.9989700429\\
0.9279968925	0.9989683102\\
0.9309967061	0.9989664448\\
0.9339965047	0.9989644291\\
0.9369962863	0.9989622419\\
0.9403293525	0.9989595788\\
0.9433290860	0.9989569369\\
0.9463287916	0.9989540219\\
0.9493284641	0.9989507831\\
0.9523280969	0.9989471559\\
0.9553276815	0.9989430565\\
0.9583272065	0.9989383742\\
0.9613266568	0.9989329592\\
0.9643260116	0.9989266046\\
0.9673252417	0.9989190154\\
0.9703243048	0.9989097573\\
0.9736562994	0.9988967019\\
0.9766546878	0.9988812460\\
0.9796524833	0.9988603409\\
0.9826493110	0.9988306008\\
0.9856443849	0.9987850410\\
0.9886354813	0.9987073772\\
0.9916196302	0.9985600490\\
0.9945755803	0.9982150887\\
0.9962138673	0.9960317492\\
0.9959879331	0.9930179836\\
0.9957114675	0.9896739467\\
0.9954499749	0.9866805920\\
0.9952069071	0.9836841016\\
0.9949878836	0.9806874088\\
0.9947870561	0.9776906347\\
0.9946029383	0.9746936581\\
0.9944331357	0.9716965185\\
0.9942757206	0.9686992421\\
0.9941290965	0.9657018326\\
0.9939919070	0.9627043041\\
0.9938630060	0.9597066667\\
0.9937283375	0.9563758156\\
0.9936139024	0.9533779358\\
0.9935051695	0.9503799836\\
0.9934015170	0.9473819648\\
0.9933132011	0.9447170596\\
0.9932171993	0.9417193657\\
0.9931241552	0.9387215394\\
0.9930337411	0.9357235970\\
0.9929456724	0.9327255528\\
0.9928597000	0.9297274186\\
0.9927663712	0.9263960546\\
0.9926841338	0.9233977453\\
0.9926033913	0.9203993766\\
0.9925239895	0.9174009546\\
0.9924457902	0.9144024845\\
0.9923686699	0.9114039712\\
0.9922925176	0.9084054187\\
0.9922172336	0.9054068307\\
0.9921427282	0.9024082106\\
0.9920689209	0.8994095612\\
0.9919957390	0.8964108853\\
0.9919150811	0.8930789896\\
0.9918430128	0.8900802564\\
0.9917713887	0.8870815040\\
0.9917001610	0.8840827341\\
0.9916292870	0.8810839481\\
0.9915587281	0.8780851474\\
0.9914884496	0.8750863330\\
0.9914184203	0.8720875060\\
0.9913486119	0.8690886675\\
0.9912789989	0.8660898183\\
0.9912095583	0.8630909593\\
0.9911325793	0.8597588798\\
0.9910634363	0.8567599967\\
0.9909944071	0.8537611062\\
0.9909254759	0.8507622091\\
0.9908566282	0.8477633057\\
0.9907878503	0.8447643966\\
0.9907191299	0.8417654823\\
0.9906504551	0.8387665632\\
0.9905818148	0.8357676396\\
0.9905131985	0.8327687120\\
0.9904445960	0.8297697807\\
0.9903683755	0.8264376283\\
0.9902997702	0.8234386858\\
0.9902311493	0.8204397408\\
0.9901625033	0.8174407937\\
0.9900938229	0.8144418447\\
0.9900250987	0.8114428941\\
0.9899639332	0.8087771918\\
0.9898948443	0.8057783059\\
0.9898254323	0.8027794118\\
0.9897556871	0.7997805100\\
0.9896777897	0.7964483862\\
0.9896073076	0.7934494657\\
0.9895364601	0.7904505391\\
0.9894652360	0.7874516066\\
0.9893936236	0.7844526689\\
0.9893216110	0.7814537261\\
0.9892491857	0.7784547788\\
0.9891763347	0.7754558273\\
0.9891030447	0.7724568721\\
0.9890293018	0.7694579134\\
0.9889550915	0.7664589517\\
0.9888720694	0.7631267672\\
0.9887968227	0.7601277973\\
0.9887210606	0.7571288256\\
0.9886447666	0.7541298526\\
0.9885679233	0.7511308786\\
0.9884905131	0.7481319041\\
0.9884125176	0.7451329292\\
0.9883339180	0.7421339545\\
0.9882546948	0.7391349803\\
0.9881748281	0.7361360069\\
0.9880942974	0.7331370347\\
0.9880040145	0.7298048438\\
0.9879220119	0.7268058729\\
0.9878392782	0.7238069045\\
0.9877557905	0.7208079389\\
0.9876715255	0.7178089765\\
0.9875864594	0.7148100177\\
0.9875005678	0.7118110628\\
0.9874138258	0.7088121122\\
0.9873262080	0.7058131663\\
0.9872376886	0.7028142255\\
0.9871482413	0.6998152901\\
0.9870477344	0.6964831454\\
0.9869562392	0.6934842208\\
0.9868637312	0.6904853030\\
0.9867701819	0.6874863923\\
0.9866755625	0.6844874891\\
0.9865904452	0.6818218263\\
0.9864933526	0.6788229621\\
0.9863948090	0.6758241010\\
0.9862947768	0.6728252433\\
0.9861932182	0.6698263894\\
0.9860785381	0.6664943336\\
0.9859736295	0.6634954873\\
0.9858670723	0.6604966462\\
0.9857588263	0.6574978107\\
0.9856488503	0.6544989810\\
0.9855371028	0.6515001577\\
0.9854235416	0.6485013412\\
0.9853081242	0.6455025319\\
0.9851908071	0.6425037302\\
0.9850715468	0.6395049366\\
0.9849502990	0.6365061516\\
0.9848131937	0.6331741779\\
0.9846876025	0.6301754107\\
0.9845598828	0.6271766534\\
0.9844299884	0.6241779067\\
0.9842978726	0.6211791709\\
0.9841634881	0.6181804466\\
0.9840267875	0.6151817342\\
0.9838877227	0.6121830344\\
0.9837462452	0.6091843477\\
0.9836023062	0.6061856745\\
0.9834558566	0.6031870156\\
0.9833068406	0.6001883698\\
0.9831549145	0.5971897380\\
0.9829998640	0.5941911142\\
0.9828416230	0.5911924991\\
0.9826801252	0.5881938931\\
0.9825153037	0.5851952968\\
0.9823470914	0.5821967107\\
0.9821754205	0.5791981355\\
0.9820002232	0.5761995717\\
0.9818214311	0.5732010201\\
0.9816184730	0.5698693094\\
0.9814318658	0.5668707824\\
0.9812414486	0.5638722695\\
0.9810471521	0.5608737714\\
0.9808489065	0.5578752887\\
0.9806466418	0.5548768222\\
0.9804402878	0.5518783728\\
0.9802297743	0.5488799412\\
0.9800150307	0.5458815284\\
0.9798203204	0.5432162677\\
0.9795713396	0.5398846959\\
0.9793418464	0.5368862907\\
0.9791071305	0.5338878972\\
0.9788670994	0.5308895162\\
0.9786216609	0.5278911488\\
0.9783707231	0.5248927959\\
0.9781141942	0.5218944585\\
0.9778519825	0.5188961376\\
0.9775839967	0.5158978345\\
0.9773101457	0.5128995502\\
0.9770303384	0.5099012858\\
0.9767123433	0.5065699026\\
0.9764522604	0.5039047708\\
0.9761529746	0.5009064970\\
0.9758464842	0.4979082355\\
0.9755326749	0.4949099877\\
0.9752114336	0.4919117549\\
0.9748826481	0.4889135386\\
0.9745462070	0.4859153403\\
0.9742019997	0.4829171615\\
0.9738499165	0.4799190040\\
0.9734493398	0.4765877402\\
0.9731215067	0.4739226946\\
0.9727440150	0.4709245024\\
0.9723571508	0.4679263238\\
0.9719607839	0.4649281607\\
0.9715547858	0.4619300152\\
0.9711390299	0.4589318892\\
0.9707133906	0.4559337849\\
0.9702777438	0.4529357045\\
0.9698318786	0.4499376116\\
0.9693747864	0.4469394499\\
0.9689061055	0.4439413031\\
0.9684256960	0.4409431737\\
0.9679334205	0.4379450644\\
0.9674291437	0.4349469778\\
0.9669127318	0.4319489167\\
0.9664432843	0.4292839531\\
0.9659023443	0.4262857966\\
0.9653475485	0.4232876578\\
0.9647146805	0.4199564096\\
0.9641301672	0.4169583047\\
0.9635313624	0.4139602272\\
0.9629867357	0.4112952012\\
0.9623589988	0.4082970081\\
0.9617151348	0.4052988356\\
0.9610550102	0.4023006877\\
0.9603784943	0.3993025686\\
0.9597631834	0.3966375476\\
0.9589740869	0.3933061550\\
0.9582445722	0.3903079177\\
0.9574966203	0.3873097083\\
0.9567301148	0.3843115313\\
0.9560325347	0.3816463568\\
0.9552284994	0.3786480366\\
0.9544039809	0.3756497455\\
0.9535588873	0.3726514888\\
0.9527899898	0.3699862936\\
0.9518039589	0.3666547231\\
0.9508927767	0.3636563341\\
0.9499590234	0.3606579836\\
0.9491091945	0.3579926123\\
0.9481300806	0.3549941061\\
0.9471265367	0.3519956387\\
0.9462137838	0.3493302993\\
0.9451622831	0.3463316783\\
0.9440845565	0.3433330980\\
0.9429805217	0.3403344907\\
0.9418488328	0.3373357607\\
0.9406892241	0.3343370752\\
0.9396349910	0.3316715670\\
0.9384212954	0.3286727331\\
0.9371781423	0.3256739488\\
0.9360482573	0.3230083117\\
0.9346015426	0.3196761595\\
0.9332670079	0.3166772690\\
0.9320541482	0.3140114109\\
0.9306592599	0.3110123840\\
0.9293923668	0.3083465548\\
0.9279356046	0.3053474012\\
0.9266128912	0.3026815513\\
0.9250927411	0.2996822815\\
0.9233635415	0.2963498223\\
0.9219493927	0.2936837082\\
0.9203252661	0.2906843802\\
0.9188520305	0.2880182159\\
0.9171607455	0.2850187962\\
0.9156273850	0.2823525919\\
0.9138679304	0.2793530938\\
0.9120722283	0.2763535302\\
0.9102397466	0.2733539461\\
0.9085800703	0.2706875699\\
0.9066779957	0.2676879351\\
0.9049561736	0.2650215084\\
0.9032051472	0.2623551381\\
0.9012001030	0.2593553547\\
0.8991582082	0.2563556014\\
0.8970791457	0.2533557864\\
0.8952002432	0.2506892377\\
0.8932922563	0.2480227339\\
0.8911111512	0.2450228464\\
0.8891420033	0.2423563180\\
0.8868924361	0.2393564619\\
0.8846070740	0.2363565753\\
0.8825459049	0.2336899951\\
0.8801936691	0.2306901180\\
0.8780735696	0.2280235458\\
0.8759263287	0.2253570240\\
0.8734783851	0.2223571933\\
0.8712742595	0.2196906958\\
0.8687633558	0.2166908825\\
0.8665039221	0.2140244109\\
0.8639315273	0.2110246531\\
0.8616184051	0.2083582462\\
0.8589866469	0.2053585844\\
0.8566214442	0.2026922742\\
0.8539320372	0.1996927018\\
0.8512129883	0.1966931596\\
0.8487715730	0.1940269461\\
0.8463073923	0.1913607977\\
0.8435084557	0.1883614494\\
0.8409972066	0.1856954326\\
0.8384644571	0.1830294911\\
0.8355896095	0.1800303396\\
0.8330118663	0.1773644910\\
0.8300870778	0.1743655105\\
0.8274655342	0.1716998328\\
0.8248238210	0.1690342442\\
0.8221627585	0.1663694164\\
0.8191627476	0.1633889058\\
0.8164961820	0.1607602700\\
0.8134963835	0.1578257413\\
0.8108299886	0.1552370007\\
0.8081636948	0.1526664642\\
0.8051642327	0.1497961502\\
0.8024981131	0.1472636648\\
0.7998320798	0.1447490285\\
0.7968328722	0.1419412612\\
0.7941669991	0.1394643511\\
0.7911679674	0.1366991698\\
0.7885022147	0.1342604639\\
0.7858365415	0.1318402401\\
0.7831709427	0.1294388479\\
0.7798389776	0.1264641062\\
0.7768402222	0.1238133334\\
0.7741746907	0.1214788995\\
0.7715092259	0.1191657048\\
0.7685105993	0.1165897019\\
0.7658451141	0.1143242345\\
0.7631796676	0.1120827473\\
0.7601810336	0.1095908670\\
0.7571823449	0.1071319255\\
0.7541836110	0.1047075459\\
0.7515180760	0.1025829181\\
0.7485192781	0.1002284327\\
0.7458535774	0.0981686264\\
0.7431878696	0.0961413474\\
0.7398556001	0.0936547221\\
0.7371896650	0.0917049176\\
0.7345237215	0.0897914860\\
0.7315243248	0.0876836776\\
0.7285248481	0.0856248225\\
0.7255252524	0.0836162955\\
0.7228587921	0.0818741198\\
0.7198589613	0.0799638067\\
0.7165255368	0.0779037173\\
0.7138587532	0.0763037368\\
0.7108584083	0.0745551243\\
0.7081913909	0.0730467670\\
0.7051907844	0.0714015441\\
0.7025235553	0.0699850566\\
0.6995226940	0.0684427853\\
0.6965218020	0.0669544248\\
0.6935207354	0.0655192748\\
0.6905196023	0.0641364646\\
0.6878518683	0.0629505886\\
0.6848505301	0.0616640147\\
0.6818491690	0.0604267879\\
0.6791812157	0.0593675168\\
0.6761796894	0.0582199599\\
0.6731781485	0.0571179939\\
0.6701765365	0.0560603085\\
0.6671748749	0.0550451826\\
0.6641732105	0.0540713534\\
0.6615050617	0.0532394043\\
0.6585033207	0.0523397893\\
0.6555015879	0.0514772364\\
0.6524998633	0.0506505517\\
0.6494981415	0.0498585459\\
0.6464963889	0.0490995945\\
0.6431611328	0.0482934628\\
0.6401594249	0.0476001980\\
0.6371577370	0.0469363837\\
0.6344895759	0.0463701452\\
0.6314879051	0.0457585735\\
0.6284862627	0.0451729798\\
0.6254846488	0.0446124550\\
0.6224830635	0.0440761192\\
0.6194815071	0.0435631215\\
0.6164799764	0.0430725694\\
0.6134784809	0.0426033091\\
0.6104770206	0.0421545579\\
0.6074755954	0.0417256165\\
0.6044742053	0.0413158120\\
0.6014728504	0.0409244975\\
0.5984715307	0.0405510511\\
0.5954702464	0.0401948755\\
0.5928024658	0.0398922948\\
0.5898012531	0.0395669430\\
0.5864666218	0.0392234741\\
0.5834654981	0.0389300624\\
0.5804644124	0.0386510592\\
0.5774633645	0.0383860295\\
0.5744623544	0.0381345570\\
0.5714613818	0.0378962440\\
0.5684604467	0.0376707105\\
0.5654595490	0.0374575936\\
0.5624586884	0.0372565472\\
0.5594578650	0.0370672413\\
0.5564570785	0.0368893615\\
0.5531229198	0.0367047549\\
0.5504556369	0.0365666779\\
0.5474549762	0.0364212304\\
0.5444543521	0.0362860190\\
0.5414537643	0.0361608145\\
0.5384532126	0.0360453993\\
0.5354526966	0.0359395674\\
0.5324522162	0.0358431238\\
0.5294517709	0.0357558839\\
0.5264513607	0.0356776737\\
0.5231176175	0.0356011648\\
0.5201172896	0.0355414899\\
0.5171169958	0.0354903657\\
0.5141167357	0.0354476571\\
0.5111165091	0.0354132378\\
0.5081163155	0.0353869896\\
0.5051161549	0.0353688027\\
0.5021160268	0.0353585751\\
0.4991159310	0.0353562124\\
0.4961158671	0.0353616273\\
0.4931158349	0.0353747401\\
0.4897825076	0.0353982505\\
0.4867825502	0.0354273828\\
0.4837826233	0.0354640086\\
0.4807827268	0.0355080752\\
0.4777828602	0.0355595355\\
0.4747830234	0.0356183487\\
0.4717832160	0.0356844792\\
0.4687834378	0.0357578971\\
0.4657836884	0.0358385776\\
0.4627839676	0.0359265011\\
0.4597842753	0.0360216528\\
0.4564513210	0.0361358437\\
0.4534516952	0.0362462281\\
0.4504520968	0.0363638263\\
0.4474525254	0.0364886420\\
0.4444529810	0.0366206831\\
0.4414534652	0.0367599726\\
0.4384539771	0.0369065699\\
0.4354545147	0.0370605071\\
0.4324550777	0.0372218183\\
0.4294556659	0.0373905411\\
0.4264562790	0.0375667168\\
0.4231236593	0.0377712651\\
0.4201243303	0.0379633271\\
0.4171250252	0.0381629953\\
0.4141257438	0.0383703248\\
0.4111264860	0.0385853738\\
0.4081272517	0.0388082032\\
0.4051280407	0.0390388767\\
0.4021288530	0.0392774606\\
0.3991296884	0.0395240234\\
0.3961305470	0.0397786361\\
0.3931314286	0.0400413740\\
0.3901323356	0.0403124372\\
0.3871332634	0.0405919901\\
0.3841342119	0.0408801301\\
0.3811351811	0.0411769566\\
0.3781361710	0.0414825709\\
0.3751371816	0.0417970761\\
0.3721382128	0.0421205768\\
0.3691392649	0.0424531793\\
0.3661403380	0.0427949912\\
0.3631414321	0.0431461213\\
0.3601425461	0.0435067158\\
0.3571436747	0.0438771376\\
0.3541448215	0.0442575626\\
0.3511459868	0.0446481260\\
0.3481471709	0.0450489638\\
0.3451483739	0.0454602126\\
0.3421495962	0.0458820100\\
0.3391508381	0.0463144939\\
0.3361520983	0.0467578101\\
0.3331533634	0.0472123937\\
0.3298214560	0.0477310563\\
0.3268227576	0.0482102402\\
0.3238240769	0.0487013344\\
0.3208254142	0.0492045025\\
0.3178267701	0.0497199078\\
0.3151613173	0.0501884881\\
0.3121626848	0.0507279228\\
0.3091640685	0.0512806316\\
0.3061654692	0.0518468020\\
0.3031668875	0.0524266203\\
0.2998351504	0.0530871003\\
0.2971697626	0.0536280244\\
0.2941712025	0.0542505435\\
0.2911726581	0.0548881189\\
0.2881741305	0.0555409581\\
0.2851756205	0.0562092672\\
0.2825102908	0.0568164868\\
0.2795117789	0.0575151008\\
0.2765132828	0.0582305168\\
0.2731816378	0.0590454080\\
0.2701831740	0.0597970332\\
0.2675178639	0.0604799876\\
0.2645193908	0.0612657729\\
0.2615209338	0.0620703022\\
0.2585224945	0.0628938104\\
0.2558572170	0.0636420011\\
0.2528587653	0.0645027673\\
0.2498603302	0.0653840806\\
0.2465287533	0.0663877181\\
0.2438634750	0.0672094960\\
0.2408650363	0.0681549666\\
0.2378666150	0.0691229200\\
0.2352013683	0.0700023961\\
0.2322029292	0.0710140085\\
0.2292045075	0.0720498325\\
0.2262061055	0.0731101073\\
0.2232076792	0.0741954280\\
0.2202092501	0.0753067577\\
0.2172108413	0.0764443501\\
0.2142124069	0.0776088282\\
0.2112139788	0.0788011759\\
0.2082155730	0.0800216222\\
0.2055502889	0.0811307587\\
0.2025518643	0.0824066243\\
0.1998866172	0.0835658584\\
0.1965550121	0.0850494552\\
0.1935565882	0.0864180618\\
0.1908912995	0.0876616641\\
0.1878928633	0.0890922076\\
0.1852275981	0.0903919848\\
0.1822291552	0.0918871049\\
0.1792307443	0.0934174852\\
0.1765654681	0.0948082504\\
0.1732338971	0.0965879505\\
0.1705686128	0.0980454014\\
0.1675702032	0.0997219160\\
0.1649049431	0.1012455106\\
0.1619065527	0.1029983113\\
0.1592413198	0.1045914169\\
0.1562429600	0.1064244543\\
0.1532446071	0.1083016615\\
0.1505794184	0.1100085805\\
0.1475810883	0.1119732905\\
0.1449159496	0.1137602554\\
0.1419176854	0.1158180576\\
0.1392526014	0.1176905031\\
0.1362544210	0.1198478840\\
0.1332562757	0.1220610516\\
0.1305912884	0.1240770561\\
0.1275932345	0.1264026686\\
0.1249283456	0.1285231265\\
0.1222635206	0.1306961410\\
0.1192656585	0.1332069576\\
0.1166009660	0.1355005772\\
0.1136032446	0.1381545645\\
0.1109386821	0.1405831090\\
0.1079411541	0.1433986035\\
0.1052767786	0.1459802868\\
0.1026190943	0.1486347258\\
0.0997099421	0.1516378417\\
0.0972088251	0.1543072818\\
0.0947857682	0.1569767270\\
0.0921507124	0.1599799096\\
0.0898871371	0.1626494297\\
0.0874268315	0.1656526445\\
0.0853147214	0.1683221845\\
0.0832710295	0.1709917353\\
0.0810515183	0.1739949963\\
0.0789140676	0.1769982777\\
0.0768558487	0.1800015967\\
0.0750910116	0.1826712431\\
0.0731759225	0.1856746024\\
0.0715341614	0.1883442479\\
0.0699477112	0.1910139035\\
0.0682267916	0.1940172492\\
0.0665712257	0.1970206117\\
0.0649784892	0.2000239465\\
0.0634462758	0.2030273091\\
0.0619723680	0.2060306376\\
0.0605542124	0.2090339659\\
0.0593391451	0.2117035722\\
0.0580207245	0.2147068494\\
0.0567522728	0.2177101272\\
0.0556650371	0.2203796537\\
0.0544849524	0.2233828623\\
0.0532257935	0.2267197622\\
0.0521370058	0.2297229017\\
0.0510883208	0.2327260292\\
0.0500786376	0.2357291457\\
0.0492124385	0.2383985153\\
0.0482712359	0.2414015293\\
0.0473642949	0.2444045273\\
0.0465860906	0.2470738429\\
0.0457402748	0.2500767299\\
0.0448355509	0.2534132510\\
0.0440519292	0.2564161020\\
0.0432964297	0.2594189325\\
0.0426472064	0.2620880244\\
0.0419406151	0.2650907272\\
0.0412585047	0.2680934054\\
0.0406001555	0.2710960596\\
0.0399648582	0.2740986902\\
0.0394184243	0.2767675975\\
0.0387582164	0.2801037054\\
0.0381851048	0.2831061754\\
0.0376313502	0.2861086181\\
0.0370963824	0.2891110338\\
0.0366361729	0.2917798257\\
0.0361346376	0.2947821065\\
0.0356493688	0.2977843576\\
0.0351799066	0.3007865794\\
0.0347258008	0.3037887723\\
0.0342866107	0.3067909369\\
0.0338155882	0.3101266426\\
0.0334064813	0.3131287484\\
0.0330540799	0.3157972103\\
0.0326694422	0.3187991811\\
0.0322969700	0.3218011215\\
0.0319363310	0.3248030319\\
0.0315872010	0.3278049127\\
0.0312492634	0.3308067641\\
0.0309222092	0.3338085864\\
0.0306057372	0.3368103800\\
0.0302661541	0.3401456716\\
0.0299710663	0.3431474031\\
0.0297166626	0.3458155220\\
0.0294389022	0.3488171281\\
0.0291698637	0.3518187044\\
0.0289093250	0.3548202512\\
0.0286570693	0.3578217689\\
0.0284128859	0.3608232576\\
0.0281765691	0.3638247176\\
0.0279479193	0.3668261491\\
0.0277026182	0.3701610381\\
0.0274895210	0.3731624066\\
0.0272835015	0.3761637470\\
0.0270843818	0.3791650592\\
0.0268919889	0.3821663434\\
0.0267061548	0.3851675999\\
0.0265462816	0.3878353264\\
0.0263720807	0.3908364795\\
0.0262037316	0.3938376051\\
0.0260411049	0.3968387033\\
0.0258669668	0.4001732228\\
0.0257160122	0.4031742597\\
0.0255704002	0.4061752697\\
0.0254300160	0.4091762530\\
0.0252947487	0.4121772099\\
0.0251644903	0.4151781405\\
0.0250391364	0.4181790449\\
0.0249185858	0.4211799234\\
0.0248027402	0.4241807761\\
0.0246915048	0.4271816032\\
0.0245847874	0.4301824048\\
0.0244714031	0.4335165964\\
0.0243739352	0.4365173396\\
0.0242807179	0.4395180577\\
0.0241916710	0.4425187509\\
0.0241067174	0.4455194193\\
0.0240257825	0.4485200631\\
0.0239487944	0.4515206824\\
0.0238756837	0.4545212773\\
0.0238063836	0.4575218481\\
0.0237408297	0.4605223948\\
0.0236789601	0.4635229177\\
0.0236144646	0.4668568011\\
0.0235601799	0.4698572686\\
0.0235094015	0.4728577127\\
0.0234620767	0.4758581335\\
0.0234181551	0.4788585311\\
0.0233775885	0.4818589058\\
0.0233403304	0.4848592577\\
0.0233099490	0.4875262127\\
0.0232787987	0.4905265130\\
0.0232508193	0.4935267920\\
0.0232234070	0.4968604074\\
0.0232020072	0.4998606364\\
0.0231836731	0.5028608446\\
0.0231683737	0.5058610321\\
0.0231560795	0.5088611991\\
0.0231467623	0.5118613458\\
0.0231403951	0.5148614723\\
0.0231369522	0.5178615788\\
0.0231364089	0.5208616655\\
0.0231387418	0.5238617325\\
0.0231439288	0.5268617800\\
0.0231530137	0.5301951405\\
0.0231641574	0.5331951422\\
0.0231780926	0.5361951249\\
0.0231948013	0.5391950889\\
0.0232142662	0.5421950342\\
0.0232364710	0.5451949611\\
0.0232614001	0.5481948697\\
0.0232890387	0.5511947601\\
0.0233193726	0.5541946325\\
0.0233485882	0.5568611692\\
0.0233880781	0.5601943109\\
0.0234264303	0.5631941171\\
0.0234674370	0.5661939057\\
0.0235110896	0.5691936770\\
0.0235573803	0.5721934310\\
0.0236063018	0.5751931681\\
0.0236578473	0.5781928884\\
0.0237120104	0.5811925920\\
0.0237687851	0.5841922793\\
0.0238281657	0.5871919505\\
0.0238901469	0.5901916056\\
0.0239620589	0.5935245350\\
0.0240295131	0.5965241532\\
0.0240995525	0.5995237562\\
0.0241721719	0.6025233442\\
0.0242473661	0.6055229174\\
0.0243251297	0.6085224761\\
0.0244054567	0.6115220203\\
0.0244883412	0.6145215504\\
0.0245737764	0.6175210664\\
0.0246617552	0.6205205687\\
0.0247522695	0.6235200573\\
0.0248558051	0.6268528052\\
0.0249516433	0.6298522629\\
0.0250499880	0.6328517079\\
0.0251508275	0.6358511403\\
0.0252541489	0.6388505603\\
0.0253599376	0.6418499681\\
0.0254681779	0.6448493640\\
0.0255788520	0.6478487481\\
0.0256919406	0.6508481206\\
0.0258074223	0.6538474817\\
0.0259252737	0.6568468316\\
0.0260589684	0.6601794288\\
0.0261817353	0.6631787542\\
0.0263067846	0.6661780694\\
0.0264340823	0.6691773746\\
0.0265635914	0.6721766699\\
0.0266805350	0.6748427023\\
0.0268141788	0.6778419664\\
0.0269500297	0.6808412228\\
0.0270880424	0.6838404718\\
0.0272281669	0.6868397136\\
0.0273862724	0.6901721963\\
0.0275306705	0.6931714239\\
0.0276769951	0.6961706457\\
0.0278251749	0.6991698620\\
0.0279751323	0.7021690731\\
0.0281267832	0.7051682795\\
0.0282800364	0.7081674813\\
0.0284347935	0.7111666791\\
0.0285909481	0.7141658733\\
0.0287483854	0.7171650641\\
0.0289069818	0.7201642522\\
0.0290843993	0.7234966816\\
0.0292449950	0.7264958672\\
0.0294063049	0.7294950521\\
0.0295681632	0.7324942366\\
0.0297303921	0.7354934214\\
0.0298928011	0.7384926071\\
0.0300371566	0.7411585490\\
0.0301994521	0.7441577307\\
0.0303614563	0.7471569166\\
0.0305229212	0.7501561075\\
0.0307013744	0.7534885510\\
0.0308608104	0.7564877597\\
0.0310188249	0.7594869764\\
0.0311750931	0.7624862022\\
0.0313292688	0.7654854379\\
0.0314809833	0.7684846846\\
0.0316298445	0.7714839434\\
0.0317754354	0.7744832153\\
0.0319173136	0.7774825016\\
0.0320550096	0.7804818036\\
0.0321880261	0.7834811225\\
0.0323296988	0.7868137257\\
0.0324510769	0.7898130949\\
0.0325660469	0.7928124869\\
0.0326739879	0.7958119035\\
0.0327742473	0.7988113467\\
0.0328661396	0.8018108184\\
0.0329489462	0.8048103206\\
0.0330219159	0.8078098555\\
0.0330842647	0.8108094255\\
0.0331351765	0.8138090329\\
0.0331738045	0.8168086804\\
0.0332012619	0.8201416816\\
0.0332110556	0.8231414405\\
0.0332057680	0.8261412507\\
0.0331844508	0.8291411155\\
0.0331461396	0.8321410385\\
0.0330898590	0.8351410235\\
0.0330146295	0.8381410747\\
0.0329194741	0.8411411965\\
0.0328034273	0.8441413936\\
0.0326655445	0.8471416710\\
0.0325049130	0.8501420342\\
0.0322987181	0.8534758961\\
0.0320872943	0.8564764934\\
0.0318506540	0.8594772010\\
0.0315881619	0.8624780269\\
0.0312992904	0.8654789802\\
0.0309836369	0.8684800707\\
0.0306409423	0.8714813094\\
0.0302711089	0.8744827080\\
0.0298742073	0.8774842570\\
0.0294502747	0.8804858992\\
0.0289996287	0.8834877178\\
0.0284683553	0.8868233250\\
0.0279636113	0.8898256189\\
0.0274348502	0.8928281425\\
0.0268834158	0.8958309141\\
0.0263753680	0.8985001619\\
0.0257843838	0.9015031661\\
0.0251744982	0.9045064256\\
0.0245477687	0.9075099608\\
0.0239064362	0.9105137936\\
0.0232528782	0.9135179005\\
0.0225881458	0.9165220078\\
0.0219137654	0.9195264149\\
0.0212322905	0.9225311478\\
0.0205462957	0.9255362346\\
0.0199347894	0.9282077407\\
0.0192448918	0.9312128487\\
0.0185536479	0.9342182896\\
0.0178633707	0.9372241008\\
0.0171761883	0.9402303239\\
0.0164937739	0.9432368807\\
0.0158141127	0.9462430567\\
0.0151371617	0.9492496395\\
0.0144643634	0.9522567015\\
0.0137967405	0.9552643275\\
0.0132079706	0.9579381204\\
0.0125462638	0.9609452293\\
0.0118834335	0.9639529038\\
0.0112197673	0.9669613161\\
0.0104807850	0.9703052385\\
0.0098861377	0.9729812802\\
0.0092066650	0.9759897912\\
0.0085129492	0.9789994029\\
0.0078053876	0.9820108238\\
0.0070813966	0.9850244957\\
0.0064160030	0.9877031938\\
0.0056619083	0.9907091838\\
0.0050085296	0.9937145472\\
0.0050640999	0.9969825310\\
0.0078727232	0.9980177071\\
0.0109162408	0.9983056817\\
0.0139332302	0.9984429925\\
0.0169430812	0.9985234813\\
0.0202832762	0.9985811264\\
0.0232874569	0.9986173673\\
0.0262905885	0.9986445264\\
0.0292930163	0.9986656728\\
0.0322949523	0.9986826215\\
0.0352965317	0.9986965186\\
0.0382978445	0.9987081259\\
0.0412989526	0.9987179700\\
0.0442999006	0.9987264273\\
0.0473007208	0.9987337739\\
0.0503014374	0.9987402176\\
0.0536354642	0.9987465093\\
0.0566360127	0.9987515266\\
0.0596365049	0.9987560307\\
0.0626369492	0.9987600987\\
0.0656373524	0.9987637935\\
0.0686377200	0.9987671662\\
0.0716380567	0.9987702593\\
0.0746383664	0.9987731082\\
0.0776386525	0.9987757428\\
0.0806389176	0.9987781882\\
0.0836391642	0.9987804660\\
0.0869727513	0.9987828225\\
0.0899729637	0.9987848040\\
0.0929731634	0.9987866673\\
0.0959733517	0.9987884244\\
0.0989735295	0.9987900856\\
0.1019736980	0.9987916601\\
0.1049738579	0.9987931560\\
0.1079740101	0.9987945804\\
0.1109741552	0.9987959396\\
0.1139742938	0.9987972393\\
0.1169744264	0.9987984844\\
0.1203079004	0.9987998094\\
0.1233080215	0.9988009537\\
0.1263081382	0.9988020560\\
0.1293082506	0.9988031195\\
0.1323083593	0.9988041473\\
0.1353084643	0.9988051418\\
0.1383085661	0.9988061057\\
0.1413086647	0.9988070409\\
0.1443087605	0.9988079496\\
0.1473088536	0.9988088335\\
0.1503089442	0.9988096943\\
0.1536423753	0.9988106255\\
0.1566424609	0.9988114422\\
0.1596425445	0.9988122401\\
0.1626426262	0.9988130202\\
0.1656427061	0.9988137836\\
0.1686427843	0.9988145313\\
0.1716428609	0.9988152642\\
0.1746429360	0.9988159829\\
0.1776430096	0.9988166884\\
0.1806430819	0.9988173812\\
0.1836431529	0.9988180620\\
0.1869765637	0.9988188050\\
0.1899766320	0.9988194622\\
0.1929766992	0.9988201090\\
0.1959767654	0.9988207458\\
0.1989768306	0.9988213731\\
0.2019768947	0.9988219912\\
0.2049769580	0.9988226004\\
0.2079770203	0.9988232012\\
0.2109770817	0.9988237936\\
0.2139771423	0.9988243781\\
0.2169772021	0.9988249548\\
0.2203106008	0.9988255869\\
0.2233106588	0.9988261480\\
0.2263107161	0.9988267020\\
0.2293107726	0.9988272491\\
0.2323108284	0.9988277894\\
0.2353108835	0.9988283231\\
0.2383109380	0.9988288503\\
0.2413109917	0.9988293711\\
0.2443110448	0.9988298856\\
0.2473110973	0.9988303940\\
0.2503111491	0.9988308963\\
0.2536445392	0.9988314474\\
0.2566445896	0.9988319372\\
0.2596446394	0.9988324211\\
0.2626446886	0.9988328992\\
0.2656447372	0.9988333717\\
0.2686447853	0.9988338385\\
0.2716448327	0.9988342997\\
0.2746448796	0.9988347553\\
0.2776449259	0.9988352055\\
0.2806449716	0.9988356501\\
0.2836450168	0.9988360893\\
0.2869783996	0.9988365710\\
0.2899784435	0.9988369988\\
0.2929784869	0.9988374213\\
0.2959785297	0.9988378384\\
0.2989785719	0.9988382503\\
0.3019786137	0.9988386568\\
0.3049786549	0.9988390581\\
0.3079786955	0.9988394542\\
0.3109787356	0.9988398450\\
0.3139787752	0.9988402307\\
0.3169788143	0.9988406111\\
0.3203121903	0.9988410278\\
0.3233122282	0.9988413974\\
0.3263122656	0.9988417618\\
0.3293123024	0.9988421211\\
0.3323123387	0.9988424753\\
0.3353123745	0.9988428244\\
0.3383124098	0.9988431685\\
0.3413124445	0.9988435075\\
0.3443124788	0.9988438414\\
0.3473125125	0.9988441703\\
0.3503125457	0.9988444942\\
0.3536459154	0.9988448482\\
0.3566459475	0.9988451616\\
0.3596459791	0.9988454700\\
0.3626460102	0.9988457735\\
0.3656460408	0.9988460720\\
0.3686460709	0.9988463657\\
0.3716461005	0.9988466544\\
0.3746461296	0.9988469383\\
0.3776461582	0.9988472174\\
0.3806461864	0.9988474916\\
0.3836462140	0.9988477610\\
0.3869795775	0.9988480547\\
0.3899796041	0.9988483141\\
0.3929796302	0.9988485687\\
0.3959796558	0.9988488186\\
0.3989796810	0.9988490638\\
0.4019797057	0.9988493044\\
0.4049797299	0.9988495403\\
0.4079797537	0.9988497717\\
0.4109797770	0.9988499984\\
0.4139797998	0.9988502206\\
0.4169798222	0.9988504383\\
0.4203131799	0.9988506749\\
0.4233132013	0.9988508831\\
0.4263132222	0.9988510869\\
0.4293132427	0.9988512863\\
0.4323132628	0.9988514813\\
0.4353132824	0.9988516720\\
0.4383133016	0.9988518584\\
0.4400000000	0.9990000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9950000000	0.9900000000\\
0.9947280431	0.9869991899\\
0.9944659099	0.9839994505\\
0.9942254937	0.9810008077\\
0.9940044786	0.9780027237\\
0.9938021040	0.9750048780\\
0.9936159895	0.9720071680\\
0.9934440261	0.9690095135\\
0.9933015586	0.9663450851\\
0.9931348461	0.9630154381\\
0.9929936587	0.9600184149\\
0.9928596456	0.9570211474\\
0.9927318532	0.9540236749\\
0.9926095147	0.9510260284\\
0.9924919971	0.9480282331\\
0.9923787665	0.9450303096\\
0.9922693653	0.9420322750\\
0.9921633961	0.9390341434\\
0.9920605107	0.9360359268\\
0.9919604013	0.9330376353\\
0.9918520972	0.9297061133\\
0.9917569862	0.9267076748\\
0.9916638979	0.9237091876\\
0.9915726369	0.9207106569\\
0.9914830276	0.9177120871\\
0.9913949120	0.9147134821\\
0.9913081480	0.9117148456\\
0.9912226075	0.9087161805\\
0.9911381752	0.9057174898\\
0.9910547468	0.9027187758\\
0.9909722283	0.8997200408\\
0.9908815069	0.8963880859\\
0.9908006412	0.8933893045\\
0.9907204497	0.8903905086\\
0.9906408702	0.8873916994\\
0.9905618468	0.8843928781\\
0.9904833289	0.8813940458\\
0.9904052709	0.8783952035\\
0.9903276318	0.8753963521\\
0.9902503742	0.8723974924\\
0.9901734645	0.8693986251\\
0.9900968723	0.8663997510\\
0.9900121089	0.8630676580\\
0.9899444616	0.8604020510\\
0.9898683337	0.8574032615\\
0.9897921548	0.8544044570\\
0.9897159061	0.8514056386\\
0.9896395707	0.8484068069\\
0.9895631331	0.8454079627\\
0.9894865790	0.8424091067\\
0.9894098952	0.8394102397\\
0.9893330694	0.8364113621\\
0.9892475271	0.8330792618\\
0.9891703642	0.8300803596\\
0.9890930255	0.8270814488\\
0.9890155009	0.8240825300\\
0.9889377804	0.8210836036\\
0.9888598542	0.8180846701\\
0.9887817128	0.8150857300\\
0.9887033462	0.8120867837\\
0.9886247449	0.8090878315\\
0.9885458988	0.8060888740\\
0.9884667977	0.8030899114\\
0.9883785962	0.7997577233\\
0.9882989225	0.7967587477\\
0.9882189607	0.7937597685\\
0.9881386994	0.7907607859\\
0.9880581266	0.7877618003\\
0.9879772300	0.7847628121\\
0.9878959968	0.7817638215\\
0.9878144137	0.7787648290\\
0.9877324667	0.7757658348\\
0.9876501415	0.7727668394\\
0.9875674233	0.7697678430\\
0.9874750346	0.7664356223\\
0.9873914352	0.7634366219\\
0.9873073932	0.7604376217\\
0.9872228914	0.7574386220\\
0.9871379120	0.7544396231\\
0.9870524366	0.7514406254\\
0.9869664465	0.7484416291\\
0.9868799220	0.7454426347\\
0.9867928433	0.7424436423\\
0.9867051896	0.7394446525\\
0.9866169036	0.7364456909\\
0.9865277873	0.7334467466\\
0.9864377928	0.7304478009\\
0.9863468938	0.7274488541\\
0.9862550636	0.7244499065\\
0.9861622750	0.7214509586\\
0.9860684997	0.7184520107\\
0.9859737093	0.7154530631\\
0.9858778744	0.7124541163\\
0.9857809651	0.7094551707\\
0.9856829509	0.7064562265\\
0.9855727126	0.7031240675\\
0.9854722629	0.7001251258\\
0.9853706095	0.6971261869\\
0.9852677195	0.6941272512\\
0.9851635592	0.6911283190\\
0.9850580944	0.6881293907\\
0.9849512901	0.6851304668\\
0.9848431111	0.6821315475\\
0.9847335214	0.6791326333\\
0.9846224843	0.6761337246\\
0.9845099630	0.6731348218\\
0.9843831527	0.6698027141\\
0.9842673735	0.6668038234\\
0.9841499913	0.6638049399\\
0.9840309669	0.6608060641\\
0.9839102603	0.6578071963\\
0.9837878314	0.6548083369\\
0.9836636393	0.6518094865\\
0.9835376429	0.6488106454\\
0.9834098005	0.6458118141\\
0.9832945656	0.6431462004\\
0.9831480816	0.6398142073\\
0.9830138046	0.6368154183\\
0.9828771590	0.6338166352\\
0.9827380903	0.6308178582\\
0.9825965438	0.6278190879\\
0.9824524638	0.6248203246\\
0.9823057945	0.6218215688\\
0.9821564792	0.6188228210\\
0.9820044609	0.6158240816\\
0.9818496820	0.6128253512\\
0.9816920846	0.6098266301\\
0.9815135991	0.6064947284\\
0.9813498584	0.6034960270\\
0.9811831155	0.6004973364\\
0.9810133104	0.5974986573\\
0.9808403829	0.5944999903\\
0.9806642725	0.5915013358\\
0.9804849183	0.5885026945\\
0.9803022590	0.5855040670\\
0.9801162331	0.5825054539\\
0.9799479835	0.5798400333\\
0.9797333654	0.5765082655\\
0.9795359287	0.5735096823\\
0.9793343537	0.5705111080\\
0.9791285605	0.5675125434\\
0.9789184694	0.5645139890\\
0.9787040001	0.5615154455\\
0.9784850725	0.5585169136\\
0.9782616063	0.5555183941\\
0.9780335211	0.5525198875\\
0.9778007366	0.5495213948\\
0.9775631724	0.5465229167\\
0.9772935076	0.5431912906\\
0.9770455883	0.5401928423\\
0.9767926384	0.5371944111\\
0.9765634543	0.5345291442\\
0.9763001866	0.5315307142\\
0.9760309759	0.5285322942\\
0.9757557209	0.5255338851\\
0.9754743211	0.5225354878\\
0.9751866766	0.5195371034\\
0.9748926878	0.5165387329\\
0.9745584708	0.5132072248\\
0.9742507633	0.5102088819\\
0.9739364043	0.5072105560\\
0.9736152969	0.5042122484\\
0.9733241240	0.5015471019\\
0.9729895678	0.4985487770\\
0.9726471489	0.4955504627\\
0.9722967496	0.4925521603\\
0.9719382537	0.4895538711\\
0.9715715466	0.4865555967\\
0.9711543234	0.4832241960\\
0.9707699088	0.4802259504\\
0.9703769326	0.4772277239\\
0.9699752856	0.4742295182\\
0.9696104540	0.4715643942\\
0.9691907044	0.4685661417\\
0.9687609687	0.4655679023\\
0.9683211215	0.4625696781\\
0.9678710402	0.4595714709\\
0.9674106040	0.4565732828\\
0.9668867154	0.4532419824\\
0.9664580860	0.4505769222\\
0.9659648277	0.4475786872\\
0.9654596225	0.4445804658\\
0.9649423408	0.4415822604\\
0.9644128569	0.4385840734\\
0.9638710478	0.4355859074\\
0.9633167932	0.4325877651\\
0.9628130490	0.4299226695\\
0.9621679110	0.4265913043\\
0.9615724745	0.4235930877\\
0.9609628746	0.4205948911\\
0.9603389925	0.4175967176\\
0.9597722523	0.4149316511\\
0.9591199178	0.4119333873\\
0.9584516427	0.4089351409\\
0.9577673141	0.4059369156\\
0.9570668235	0.4029387151\\
0.9563499255	0.3999404929\\
0.9556154299	0.3969421790\\
0.9548630458	0.3939438852\\
0.9540926797	0.3909456156\\
0.9533042423	0.3879473745\\
0.9525874894	0.3852821518\\
0.9517625197	0.3822837969\\
0.9509177620	0.3792854677\\
0.9500531513	0.3762871689\\
0.9491678941	0.3732887482\\
0.9482610996	0.3702903166\\
0.9473327365	0.3672919139\\
0.9464893584	0.3646266727\\
0.9455189989	0.3616281524\\
0.9445253855	0.3586296605\\
0.9435085236	0.3556312029\\
0.9425846642	0.3529658208\\
0.9415218199	0.3499672425\\
0.9403117312	0.3466355193\\
0.9393212654	0.3439700531\\
0.9381820482	0.3409713740\\
0.9370164734	0.3379727330\\
0.9359580057	0.3353072034\\
0.9347409343	0.3323084459\\
0.9334961136	0.3293097304\\
0.9323658831	0.3266441233\\
0.9309206050	0.3233120826\\
0.9297385795	0.3206464512\\
0.9283803058	0.3176474989\\
0.9269917070	0.3146485927\\
0.9257317300	0.3119828340\\
0.9242844346	0.3089838280\\
0.9229716595	0.3063180554\\
0.9214642076	0.3033189578\\
0.9199244108	0.3003198907\\
0.9183515737	0.2973206891\\
0.9167454553	0.2943215423\\
0.9152895287	0.2916555374\\
0.9136193807	0.2886563164\\
0.9121060962	0.2859902801\\
0.9103707627	0.2829909952\\
0.9086006311	0.2799916378\\
0.9067951883	0.2769922784\\
0.9049543116	0.2739928341\\
0.9032880630	0.2713266944\\
0.9013795980	0.2683271964\\
0.8996531135	0.2656610196\\
0.8976765372	0.2626614979\\
0.8958894251	0.2599952796\\
0.8936150109	0.2566624525\\
0.8917633444	0.2539961385\\
0.8898829914	0.2513298584\\
0.8877332723	0.2483302395\\
0.8855475420	0.2453306403\\
0.8833256425	0.2423310465\\
0.8813204444	0.2396647135\\
0.8790309409	0.2366651164\\
0.8767057020	0.2336654965\\
0.8743450872	0.2306658670\\
0.8722173405	0.2279995407\\
0.8697906219	0.2249999597\\
0.8676044039	0.2223336919\\
0.8653912396	0.2196674630\\
0.8628692404	0.2166679443\\
0.8603134333	0.2136684463\\
0.8577243496	0.2106689830\\
0.8553952707	0.2080028245\\
0.8530403493	0.2053367141\\
0.8503604542	0.2023373711\\
0.8479515717	0.1996713456\\
0.8452117146	0.1966720782\\
0.8427499790	0.1940061034\\
0.8399511478	0.1910069497\\
0.8374374841	0.1883410908\\
0.8348998751	0.1856752975\\
0.8323384475	0.1830095714\\
0.8294284955	0.1800106590\\
0.8264887177	0.1770118273\\
0.8238506457	0.1743462690\\
0.8211901101	0.1716816014\\
0.8185232552	0.1690337486\\
0.8158564980	0.1664085928\\
0.8128564714	0.1634817755\\
0.8098565451	0.1605824388\\
0.8071899977	0.1580278926\\
0.8045235490	0.1554942863\\
0.8018571804	0.1529813533\\
0.7988575893	0.1501788466\\
0.7961913518	0.1477094546\\
0.7931919174	0.1449558049\\
0.7905258055	0.1425298240\\
0.7875265076	0.1398250200\\
0.7848604849	0.1374426292\\
0.7821945234	0.1350811797\\
0.7795286179	0.1327409388\\
0.7765295102	0.1301339004\\
0.7735304066	0.1275546899\\
0.7708645753	0.1252859898\\
0.7681987747	0.1230403077\\
0.7651997353	0.1205422055\\
0.7625339223	0.1183475786\\
0.7598681569	0.1161781386\\
0.7565358932	0.1135027218\\
0.7538700258	0.1113925532\\
0.7512041833	0.1093100764\\
0.7482050595	0.1070014529\\
0.7455391151	0.1049806992\\
0.7425399075	0.1027438567\\
0.7395406119	0.1005468444\\
0.7365412398	0.0983909565\\
0.7338751027	0.0965101757\\
0.7308755368	0.0944352509\\
0.7282092160	0.0926282460\\
0.7252095020	0.0906383772\\
0.7225429934	0.0889085717\\
0.7195431034	0.0870072277\\
0.7165430621	0.0851538572\\
0.7135429683	0.0833491452\\
0.7105426967	0.0815934791\\
0.7075423915	0.0798872863\\
0.7048752782	0.0784122639\\
0.7018747587	0.0767998246\\
0.6992074806	0.0754081401\\
0.6962067500	0.0738891402\\
0.6932059079	0.0724191883\\
0.6902049719	0.0709977306\\
0.6875374368	0.0697745255\\
0.6845363197	0.0684429913\\
0.6815351821	0.0671579699\\
0.6788674332	0.0660541083\\
0.6758661411	0.0648544265\\
0.6728648333	0.0636985381\\
0.6698634442	0.0625854058\\
0.6668620147	0.0615137445\\
0.6638605777	0.0604825549\\
0.6611926020	0.0595990611\\
0.6581910800	0.0586410811\\
0.6551895594	0.0577201319\\
0.6521880401	0.0568351941\\
0.6495199868	0.0560778486\\
0.6465184229	0.0552574961\\
0.6431833665	0.0543841285\\
0.6401818296	0.0536313541\\
0.6375137924	0.0529877879\\
0.6345122480	0.0522913038\\
0.6315107234	0.0516230480\\
0.6285092188	0.0509821309\\
0.6255077347	0.0503676835\\
0.6228397602	0.0498430263\\
0.6198383002	0.0492759370\\
0.6165033799	0.0486735517\\
0.6135019841	0.0481555288\\
0.6105006163	0.0476595989\\
0.6074992768	0.0471850577\\
0.6044979660	0.0467312236\\
0.6018301559	0.0463445715\\
0.5988288988	0.0459276626\\
0.5958276743	0.0455293212\\
0.5928264825	0.0451489800\\
0.5898253237	0.0447860928\\
0.5864907461	0.0444027158\\
0.5834896656	0.0440749742\\
0.5804886187	0.0437631154\\
0.5774876054	0.0434666755\\
0.5748200684	0.0432157408\\
0.5718191235	0.0429470557\\
0.5688182137	0.0426923878\\
0.5658173390	0.0424513637\\
0.5628164993	0.0422236261\\
0.5598156944	0.0420088334\\
0.5564815127	0.0417849606\\
0.5534807905	0.0415964425\\
0.5504801029	0.0414199016\\
0.5474794500	0.0412550565\\
0.5444788314	0.0411016391\\
0.5414782472	0.0409593945\\
0.5384776972	0.0408280806\\
0.5354771811	0.0407074674\\
0.5324766990	0.0405973371\\
0.5294762505	0.0404974835\\
0.5264758356	0.0404077114\\
0.5231420855	0.0403195659\\
0.5201417500	0.0402504864\\
0.5171414473	0.0401909511\\
0.5141411773	0.0401408083\\
0.5111409398	0.0400999157\\
0.5081407344	0.0400681406\\
0.5051405610	0.0400453591\\
0.5021404193	0.0400314563\\
0.4991403090	0.0400263258\\
0.4961402299	0.0400298694\\
0.4931401817	0.0400419968\\
0.4898068356	0.0400654405\\
0.4868068604	0.0400954290\\
0.4838069151	0.0401337711\\
0.4808069993	0.0401804076\\
0.4778071129	0.0402352858\\
0.4748072554	0.0402983597\\
0.4718074266	0.0403695899\\
0.4688076263	0.0404489431\\
0.4658078541	0.0405363920\\
0.4628081096	0.0406319151\\
0.4598083928	0.0407354968\\
0.4564754102	0.0408600281\\
0.4534757580	0.0409805957\\
0.4504761322	0.0411092091\\
0.4474765325	0.0412458742\\
0.4444769586	0.0413906013\\
0.4414774104	0.0415434057\\
0.4384778875	0.0417043068\\
0.4354783897	0.0418733283\\
0.4324789168	0.0420504981\\
0.4294794686	0.0422358479\\
0.4264800448	0.0424294131\\
0.4231473837	0.0426541705\\
0.4201480170	0.0428652130\\
0.4171486738	0.0430846065\\
0.4141493542	0.0433124005\\
0.4114833137	0.0435220162\\
0.4084840384	0.0437659805\\
0.4054847851	0.0440186412\\
0.4024855537	0.0442800734\\
0.3994863439	0.0445503546\\
0.3964871557	0.0448295656\\
0.3931547521	0.0451503763\\
0.3901556135	0.0454487153\\
0.3871564958	0.0457562529\\
0.3841573990	0.0460730791\\
0.3811583231	0.0463992859\\
0.3784924952	0.0466971996\\
0.3754934552	0.0470415181\\
0.3724944341	0.0473957355\\
0.3694954322	0.0477599688\\
0.3664964493	0.0481343363\\
0.3631642701	0.0485623346\\
0.3601653303	0.0489584930\\
0.3571664095	0.0493651658\\
0.3541675079	0.0497824762\\
0.3515018312	0.0501624742\\
0.3485029560	0.0506005129\\
0.3455040979	0.0510499036\\
0.3425052572	0.0515107935\\
0.3395064342	0.0519833300\\
0.3365076291	0.0524676608\\
0.3331756452	0.0530198225\\
0.3305100720	0.0534723163\\
0.3275113068	0.0539932585\\
0.3245125574	0.0545270390\\
0.3215138242	0.0550738281\\
0.3185151078	0.0556337958\\
0.3155164086	0.0562071113\\
0.3128509134	0.0567280669\\
0.3098522274	0.0573273672\\
0.3065203713	0.0580101167\\
0.3035217168	0.0586399683\\
0.3005230786	0.0592845887\\
0.2975244573	0.0599441651\\
0.2948590109	0.0605433593\\
0.2918603947	0.0612324846\\
0.2888617938	0.0619377280\\
0.2858632091	0.0626592934\\
0.2828646415	0.0633973827\\
0.2798660609	0.0641525970\\
0.2768674920	0.0649254242\\
0.2738689384	0.0657160868\\
0.2708704013	0.0665247999\\
0.2682050266	0.0672591790\\
0.2652064860	0.0681034889\\
0.2622079610	0.0689672306\\
0.2592094528	0.0698506284\\
0.2565441043	0.0706527650\\
0.2532124197	0.0716786702\\
0.2502139178	0.0726243044\\
0.2475485914	0.0734828285\\
0.2445500816	0.0744696454\\
0.2415515874	0.0754791709\\
0.2385531106	0.0765116369\\
0.2358877864	0.0774490949\\
0.2328893000	0.0785267081\\
0.2298908315	0.0796288766\\
0.2268923454	0.0807560667\\
0.2238938611	0.0819092408\\
0.2208953954	0.0830886752\\
0.2182300779	0.0841595536\\
0.2152316027	0.0853904949\\
0.2122331479	0.0866494138\\
0.2095678389	0.0877925603\\
0.2065693769	0.0891065066\\
0.2035709179	0.0904502582\\
0.2005724433	0.0918249370\\
0.1975739918	0.0932309914\\
0.1949086842	0.0945077696\\
0.1919102318	0.0959753568\\
0.1892449503	0.0973078972\\
0.1862465018	0.0988397119\\
0.1832480720	0.1004065448\\
0.1802496238	0.1020096245\\
0.1775843594	0.1034654952\\
0.1745859264	0.1051392292\\
0.1715875275	0.1068517202\\
0.1689222767	0.1084074797\\
0.1659239044	0.1101962625\\
0.1632586865	0.1118216285\\
0.1602603330	0.1136908837\\
0.1572619871	0.1156047834\\
0.1545968148	0.1173443934\\
0.1515985220	0.1193463619\\
0.1489333991	0.1211667724\\
0.1459351728	0.1232626351\\
0.1432701132	0.1251695519\\
0.1402719467	0.1273661815\\
0.1372738206	0.1296196154\\
0.1342757417	0.1319321351\\
0.1316108316	0.1340396059\\
0.1286128642	0.1364718646\\
0.1259480607	0.1386908726\\
0.1232833220	0.1409662143\\
0.1202855404	0.1435971457\\
0.1172878397	0.1463078600\\
0.1142902316	0.1491033704\\
0.1112927236	0.1519895180\\
0.1086301737	0.1546344785\\
0.1057025515	0.1576375111\\
0.1028736065	0.1606405534\\
0.1001406261	0.1636436078\\
0.0975010691	0.1666466979\\
0.0952311732	0.1693161290\\
0.0930312088	0.1719855656\\
0.0906376846	0.1749886898\\
0.0885807592	0.1776581404\\
0.0863438373	0.1806612915\\
0.0841861816	0.1836644507\\
0.0821056370	0.1866676396\\
0.0800995161	0.1896708577\\
0.0781656205	0.1926740725\\
0.0765053312	0.1953436123\\
0.0747013356	0.1983468244\\
0.0731529269	0.2010163569\\
0.0714707138	0.2040195590\\
0.0698498400	0.2070227733\\
0.0682879195	0.2100259560\\
0.0667828985	0.2130291598\\
0.0653327465	0.2160323271\\
0.0639351472	0.2190354916\\
0.0627357796	0.2217049505\\
0.0614324174	0.2247080617\\
0.0601763190	0.2277111712\\
0.0590980522	0.2303805565\\
0.0579259308	0.2333835975\\
0.0566730451	0.2367203081\\
0.0557066544	0.2393896269\\
0.0546557274	0.2423925861\\
0.0536422166	0.2453955339\\
0.0527716555	0.2480647719\\
0.0518244796	0.2510676235\\
0.0509104047	0.2540704594\\
0.0500285012	0.2570732800\\
0.0491772487	0.2600760183\\
0.0483550587	0.2630787343\\
0.0475611119	0.2660814303\\
0.0467946000	0.2690841065\\
0.0461353462	0.2717530841\\
0.0454170976	0.2747556419\\
0.0447229395	0.2777581766\\
0.0440521841	0.2807606885\\
0.0434041536	0.2837631778\\
0.0427777963	0.2867655831\\
0.0421718632	0.2897679480\\
0.0415857743	0.2927702867\\
0.0410189672	0.2957725997\\
0.0404708897	0.2987748871\\
0.0399989935	0.3014435656\\
0.0394844139	0.3044457271\\
0.0389862210	0.3074478607\\
0.0385039630	0.3104499668\\
0.0380371973	0.3134520457\\
0.0375362087	0.3167876573\\
0.0371007360	0.3197896792\\
0.0366794367	0.3227916738\\
0.0363162856	0.3254600334\\
0.0359197995	0.3284619016\\
0.0355357555	0.3314637412\\
0.0351638215	0.3344655523\\
0.0348036731	0.3374673353\\
0.0344549939	0.3404690903\\
0.0341174753	0.3434708174\\
0.0337551764	0.3468060361\\
0.0334402389	0.3498077027\\
0.0331688422	0.3524757982\\
0.0328725580	0.3554773472\\
0.0325855789	0.3584788677\\
0.0323076728	0.3614803598\\
0.0320386134	0.3644818237\\
0.0317781802	0.3674832597\\
0.0315261588	0.3704846679\\
0.0312823401	0.3734860484\\
0.0310208028	0.3768208815\\
0.0307936401	0.3798222005\\
0.0305740649	0.3828234920\\
0.0303618913	0.3858247560\\
0.0301569388	0.3888259928\\
0.0299806785	0.3914937360\\
0.0297887425	0.3944948736\\
0.0296032955	0.3974959843\\
0.0294241956	0.4004970682\\
0.0292513050	0.4034981256\\
0.0290663235	0.4068326005\\
0.0289061063	0.4098335979\\
0.0287516939	0.4128345691\\
0.0286029645	0.4158355142\\
0.0284597999	0.4188364334\\
0.0283220856	0.4218373268\\
0.0281897104	0.4248381947\\
0.0280625670	0.4278390370\\
0.0279405511	0.4308398541\\
0.0278235619	0.4338406459\\
0.0277115021	0.4368414127\\
0.0275926575	0.4401755661\\
0.0274906981	0.4431762754\\
0.0273933845	0.4461769600\\
0.0273006323	0.4491776200\\
0.0272123596	0.4521782556\\
0.0271284879	0.4551788669\\
0.0270489411	0.4581794540\\
0.0269736461	0.4611800172\\
0.0269025323	0.4641805565\\
0.0268355319	0.4671810721\\
0.0267725796	0.4701815641\\
0.0267073042	0.4735154138\\
0.0266585706	0.4761824670\\
0.0266073746	0.4791828706\\
0.0265599610	0.4821832523\\
0.0265162815	0.4851836121\\
0.0264762895	0.4881839502\\
0.0264399406	0.4911842668\\
0.0264071919	0.4941845620\\
0.0263780023	0.4971848361\\
0.0263523324	0.5001850891\\
0.0263278927	0.5035186761\\
0.0263095315	0.5065188800\\
0.0262945782	0.5095190634\\
0.0262829999	0.5125192265\\
0.0262747654	0.5155193695\\
0.0262698447	0.5185194925\\
0.0262682092	0.5215195956\\
0.0262698318	0.5245196792\\
0.0262746866	0.5275197432\\
0.0262827489	0.5305197880\\
0.0262939952	0.5335198136\\
0.0263101986	0.5368531503\\
0.0263280947	0.5398531310\\
0.0263491094	0.5428530932\\
0.0263732235	0.5458530371\\
0.0264004190	0.5488529627\\
0.0264306785	0.5518528702\\
0.0264639859	0.5548527599\\
0.0265003254	0.5578526318\\
0.0265396823	0.5608524862\\
0.0265820423	0.5638523231\\
0.0266273919	0.5668521429\\
0.0266757180	0.5698519403\\
0.0267270137	0.5728517117\\
0.0267812718	0.5758514663\\
0.0268384838	0.5788512041\\
0.0268986415	0.5818509255\\
0.0269617373	0.5848506306\\
0.0270277639	0.5878503196\\
0.0270967142	0.5908499928\\
0.0271685815	0.5938496503\\
0.0272433591	0.5968492924\\
0.0273298511	0.6001822081\\
0.0274107510	0.6031818146\\
0.0274945412	0.6061814065\\
0.0275812146	0.6091809839\\
0.0276707640	0.6121805472\\
0.0277631815	0.6151800964\\
0.0278584590	0.6181796318\\
0.0279565874	0.6211791537\\
0.0280575572	0.6241786621\\
0.0281613578	0.6271781574\\
0.0282679777	0.6301776396\\
0.0283897364	0.6335103811\\
0.0285022659	0.6365098339\\
0.0286175724	0.6395092745\\
0.0287356392	0.6425087032\\
0.0288564477	0.6455081202\\
0.0289799776	0.6485075256\\
0.0291062065	0.6515069196\\
0.0292351100	0.6545063025\\
0.0293666610	0.6575056745\\
0.0295008302	0.6605050357\\
0.0296375855	0.6635043864\\
0.0297925272	0.6668369853\\
0.0299346234	0.6698363131\\
0.0300630132	0.6725023689\\
0.0302098308	0.6755016650\\
0.0303591376	0.6785009531\\
0.0305108862	0.6815002335\\
0.0306650246	0.6844995064\\
0.0308214960	0.6874987723\\
0.0309802383	0.6904980313\\
0.0311411840	0.6934972837\\
0.0313225086	0.6968297790\\
0.0314878578	0.6998290187\\
0.0316551623	0.7028282531\\
0.0318243280	0.7058274827\\
0.0319952527	0.7088267077\\
0.0321678264	0.7118259285\\
0.0323419303	0.7148251454\\
0.0325174366	0.7178243589\\
0.0326942076	0.7208235693\\
0.0328720956	0.7238227771\\
0.0330509417	0.7268219827\\
0.0332505780	0.7301544325\\
0.0334108302	0.7328203899\\
0.0335916228	0.7358195855\\
0.0337727701	0.7388187828\\
0.0339540497	0.7418179824\\
0.0341352234	0.7448171847\\
0.0343160358	0.7478163905\\
0.0344962141	0.7508156003\\
0.0346754664	0.7538148149\\
0.0348534811	0.7568140349\\
0.0350494225	0.7601465114\\
0.0352237090	0.7631457506\\
0.0353956549	0.7661449983\\
0.0355648565	0.7691442557\\
0.0357308843	0.7721435236\\
0.0358932823	0.7751428031\\
0.0360515667	0.7781420952\\
0.0362052245	0.7811414012\\
0.0363537123	0.7841407222\\
0.0364964557	0.7871400595\\
0.0366328474	0.7901394144\\
0.0367622733	0.7931387931\\
0.0368841266	0.7961381920\\
0.0369976927	0.7991376148\\
0.0371022179	0.8021370631\\
0.0371969115	0.8051365387\\
0.0372809462	0.8081360435\\
0.0373534579	0.8111355796\\
0.0374135463	0.8141351491\\
0.0374602761	0.8171347545\\
0.0374926782	0.8201343980\\
0.0375106713	0.8234673927\\
0.0375095154	0.8264671437\\
0.0374908450	0.8294669442\\
0.0374535846	0.8324667977\\
0.0373966438	0.8354667081\\
0.0373189232	0.8384666797\\
0.0372193220	0.8414667170\\
0.0370967469	0.8444668251\\
0.0369501215	0.8474670095\\
0.0367783984	0.8504672763\\
0.0365805765	0.8534676240\\
0.0363557460	0.8564680724\\
0.0361030505	0.8594686207\\
0.0358216891	0.8624692769\\
0.0355109633	0.8654700497\\
0.0351702959	0.8684709489\\
0.0347992509	0.8714719851\\
0.0343975536	0.8744731703\\
0.0339651109	0.8774745176\\
0.0335020299	0.8804760414\\
0.0330085985	0.8834776873\\
0.0324851667	0.8864795077\\
0.0319324876	0.8894815320\\
0.0313515567	0.8924837779\\
0.0307436317	0.8954862645\\
0.0301102304	0.8984890122\\
0.0295270649	0.9011581776\\
0.0288494741	0.9041611759\\
0.0281511356	0.9071644533\\
0.0274343931	0.9101680330\\
0.0266195192	0.9135057657\\
0.0258714136	0.9165096991\\
0.0251113050	0.9195139539\\
0.0243420011	0.9225185571\\
0.0235663177	0.9255235370\\
0.0228732798	0.9281946168\\
0.0220899527	0.9311996821\\
0.0213051429	0.9342051254\\
0.0205213646	0.9372109833\\
0.0197406756	0.9402170939\\
0.0189621440	0.9432230066\\
0.0181868266	0.9462293472\\
0.0174164357	0.9492361741\\
0.0166521308	0.9522435517\\
0.0159765597	0.9549160530\\
0.0152187862	0.9579230883\\
0.0144640898	0.9609307332\\
0.0137123185	0.9639391151\\
0.0129615997	0.9669473793\\
0.0122065744	0.9699552748\\
0.0114463563	0.9729640790\\
0.0106794910	0.9759740793\\
0.0099887302	0.9786508607\\
0.0091969732	0.9816589200\\
0.0083917557	0.9846682653\\
0.0075794957	0.9876787356\\
0.0067703723	0.9906880769\\
0.0061186600	0.9933519406\\
0.0064687840	0.9965884864\\
0.0095858776	0.9977079109\\
0.0126232895	0.9979748930\\
0.0156406402	0.9981116855\\
0.0186510681	0.9981955293\\
0.0216579854	0.9982524377\\
0.0246628957	0.9982936788\\
0.0276665784	0.9983249883\\
0.0306693906	0.9983496043\\
0.0336716425	0.9983694744\\
0.0366734871	0.9983858598\\
0.0400085030	0.9984009957\\
0.0430097683	0.9984125022\\
0.0460108598	0.9984224317\\
0.0490118108	0.9984310917\\
0.0520126469	0.9984387145\\
0.0550133877	0.9984454790\\
0.0580140488	0.9984515254\\
0.0610146425	0.9984569650\\
0.0640151789	0.9984618876\\
0.0670156661	0.9984663663\\
0.0700161107	0.9984704610\\
0.0733498931	0.9984746204\\
0.0763502622	0.9984780584\\
0.0793506041	0.9984812427\\
0.0823509219	0.9984842029\\
0.0853512181	0.9984869642\\
0.0883514952	0.9984895482\\
0.0913517551	0.9984919736\\
0.0943519996	0.9984942567\\
0.0973522301	0.9984964116\\
0.1003524481	0.9984984508\\
0.1033526546	0.9985003853\\
0.1066862048	0.9985024233\\
0.1096863896	0.9985041668\\
0.1126865662	0.9985058320\\
0.1156867350	0.9985074256\\
0.1186868969	0.9985089537\\
0.1216870523	0.9985104215\\
0.1246872017	0.9985118339\\
0.1276873456	0.9985131953\\
0.1306874845	0.9985145096\\
0.1336876187	0.9985157803\\
0.1366877485	0.9985170106\\
0.1400212211	0.9985183337\\
0.1430213423	0.9985194879\\
0.1460214600	0.9985206099\\
0.1490215746	0.9985217018\\
0.1520216862	0.9985227657\\
0.1550217949	0.9985238032\\
0.1580219010	0.9985248162\\
0.1610220047	0.9985258060\\
0.1640221060	0.9985267741\\
0.1670222051	0.9985277218\\
0.1700223021	0.9985286501\\
0.1733557408	0.9985296601\\
0.1763558336	0.9985305510\\
0.1793559247	0.9985314256\\
0.1823560141	0.9985322846\\
0.1853561020	0.9985331290\\
0.1883561883	0.9985339592\\
0.1913562733	0.9985347761\\
0.1943563568	0.9985355800\\
0.1973564390	0.9985363717\\
0.2003565200	0.9985371516\\
0.2033565998	0.9985379200\\
0.2066900203	0.9985387610\\
0.2096900975	0.9985395068\\
0.2126901736	0.9985402424\\
0.2156902487	0.9985409681\\
0.2186903227	0.9985416842\\
0.2216903958	0.9985423909\\
0.2246904679	0.9985430887\\
0.2276905391	0.9985437775\\
0.2306906094	0.9985444578\\
0.2336906787	0.9985451295\\
0.2366907472	0.9985457931\\
0.2400241556	0.9985465208\\
0.2430242222	0.9985471674\\
0.2460242880	0.9985478061\\
0.2490243530	0.9985484372\\
0.2520244172	0.9985490607\\
0.2550244806	0.9985496767\\
0.2580245433	0.9985502853\\
0.2610246052	0.9985508867\\
0.2640246663	0.9985514808\\
0.2670247267	0.9985520678\\
0.2700247863	0.9985526477\\
0.2733581850	0.9985532838\\
0.2763582430	0.9985538489\\
0.2793583004	0.9985544072\\
0.2823583570	0.9985549586\\
0.2853584129	0.9985555032\\
0.2883584681	0.9985560410\\
0.2913585226	0.9985565721\\
0.2943585764	0.9985570965\\
0.2973586295	0.9985576142\\
0.3003586819	0.9985581253\\
0.3033587337	0.9985586298\\
0.3066921237	0.9985591826\\
0.3096921740	0.9985596732\\
0.3126922236	0.9985601573\\
0.3156922725	0.9985606348\\
0.3186923207	0.9985611059\\
0.3216923683	0.9985615705\\
0.3246924153	0.9985620287\\
0.3276924615	0.9985624804\\
0.3306925072	0.9985629257\\
0.3336925522	0.9985633647\\
0.3366925965	0.9985637973\\
0.3400259783	0.9985642705\\
0.3430260212	0.9985646897\\
0.3460260634	0.9985651026\\
0.3490261050	0.9985655092\\
0.3520261460	0.9985659096\\
0.3550261864	0.9985663038\\
0.3580262261	0.9985666917\\
0.3610262652	0.9985670734\\
0.3640263036	0.9985674490\\
0.3670263415	0.9985678184\\
0.3700263787	0.9985681817\\
0.3733597527	0.9985685782\\
0.3763597885	0.9985689286\\
0.3793598238	0.9985692730\\
0.3823598584	0.9985696114\\
0.3853598924	0.9985699438\\
0.3883599259	0.9985702703\\
0.3913599587	0.9985705908\\
0.3943599910	0.9985709054\\
0.3973600226	0.9985712142\\
0.4003600537	0.9985715171\\
0.4033600842	0.9985718143\\
0.4066934507	0.9985721376\\
0.4096934799	0.9985724226\\
0.4126935085	0.9985727019\\
0.4156935365	0.9985729756\\
0.4186935640	0.9985732436\\
0.4216935910	0.9985735060\\
0.4246936173	0.9985737629\\
0.4276936432	0.9985740143\\
0.4306936684	0.9985742602\\
0.4336936932	0.9985745006\\
0.4366937174	0.9985747357\\
0.4400270769	0.9985749906\\
0.4430270999	0.9985752144\\
0.4460271224	0.9985754330\\
0.4490271443	0.9985756463\\
0.4520271657	0.9985758544\\
0.4550271866	0.9985760575\\
0.4580272070	0.9985762554\\
0.4610272269	0.9985764482\\
0.4640272463	0.9985766361\\
0.4670272652	0.9985768190\\
0.4700272836	0.9985769970\\
0.4733606368	0.9985771890\\
0.4763606542	0.9985773567\\
0.4793606710	0.9985775197\\
0.4823606874	0.9985776779\\
0.4853607033	0.9985778315\\
0.4883607187	0.9985779804\\
0.4913607337	0.9985781247\\
0.4943607482	0.9985782644\\
0.4973607623	0.9985783997\\
0.5003607759	0.9985785304\\
0.5033607891	0.9985786568\\
0.5066941366	0.9985787921\\
0.5096941488	0.9985789093\\
0.5126941606	0.9985790222\\
0.5156941719	0.9985791309\\
0.5186941829	0.9985792354\\
0.5216941934	0.9985793357\\
0.5246942035	0.9985794319\\
0.5276942133	0.9985795241\\
0.5306942226	0.9985796123\\
0.5336942315	0.9985796965\\
0.5366942400	0.9985797768\\
0.5400275824	0.9985798615\\
0.5430275900	0.9985799336\\
0.5460275973	0.9985800019\\
0.5490276042	0.9985800665\\
0.5520276107	0.9985801273\\
0.5550276169	0.9985801845\\
0.5580276227	0.9985802380\\
0.5610276282	0.9985802879\\
0.5640276333	0.9985803342\\
0.5670276380	0.9985803770\\
0.5700276424	0.9985804163\\
0.5733609801	0.9985804559\\
0.5763609838	0.9985804879\\
0.5793609870	0.9985805164\\
0.5823609900	0.9985805417\\
0.5853609926	0.9985805636\\
0.5883609948	0.9985805821\\
0.5913609968	0.9985805974\\
0.5943609984	0.9985806094\\
0.5973609997	0.9985806182\\
0.6003610006	0.9985806238\\
0.6033610013	0.9985806261\\
0.6066943350	0.9985806250\\
0.6096943349	0.9985806207\\
0.6126943345	0.9985806133\\
0.6156943338	0.9985806027\\
0.6186943329	0.9985805890\\
0.6216943315	0.9985805722\\
0.6246943299	0.9985805523\\
0.6276943280	0.9985805294\\
0.6306943258	0.9985805033\\
0.6336943233	0.9985804742\\
0.6366943204	0.9985804420\\
0.6400276502	0.9985804026\\
0.6430276467	0.9985803638\\
0.6460276428	0.9985803220\\
0.6490276387	0.9985802771\\
0.6520276342	0.9985802290\\
0.6550276295	0.9985801778\\
0.6580276244	0.9985801234\\
0.6610276190	0.9985800659\\
0.6640276133	0.9985800051\\
0.6670276072	0.9985799411\\
0.6700276009	0.9985798739\\
0.6733609267	0.9985797952\\
0.6763609196	0.9985797209\\
0.6793609122	0.9985796431\\
0.6823609044	0.9985795619\\
0.6853608962	0.9985794772\\
0.6883608877	0.9985793889\\
0.6913608789	0.9985792969\\
0.6943608697	0.9985792012\\
0.6973608601	0.9985791017\\
0.7003608501	0.9985789983\\
0.7033608397	0.9985788910\\
0.7066941610	0.9985787669\\
0.7096941498	0.9985786508\\
0.7126941381	0.9985785305\\
0.7156941259	0.9985784057\\
0.7186941133	0.9985782763\\
0.7216941003	0.9985781423\\
0.7246940868	0.9985780035\\
0.7276940728	0.9985778597\\
0.7306940583	0.9985777108\\
0.7336940432	0.9985775566\\
0.7366940277	0.9985773969\\
0.7400273430	0.9985772127\\
0.7430273262	0.9985770408\\
0.7460273088	0.9985768628\\
0.7490272907	0.9985766785\\
0.7520272720	0.9985764876\\
0.7550272527	0.9985762899\\
0.7580272326	0.9985760851\\
0.7610272119	0.9985758730\\
0.7640271903	0.9985756532\\
0.7670271681	0.9985754255\\
0.7700271450	0.9985751895\\
0.7733604516	0.9985749172\\
0.7763604266	0.9985746626\\
0.7793604006	0.9985743986\\
0.7823603737	0.9985741249\\
0.7853603458	0.9985738409\\
0.7883603168	0.9985735463\\
0.7913602868	0.9985732407\\
0.7943602556	0.9985729234\\
0.7973602233	0.9985725941\\
0.8003601897	0.9985722522\\
0.8033601549	0.9985718971\\
0.8066934478	0.9985714863\\
0.8096934098	0.9985711015\\
0.8126933704	0.9985707015\\
0.8156933294	0.9985702857\\
0.8186932868	0.9985698535\\
0.8216932424	0.9985694040\\
0.8246931963	0.9985689364\\
0.8276931484	0.9985684499\\
0.8306930985	0.9985679436\\
0.8336930466	0.9985674166\\
0.8366929925	0.9985668679\\
0.8400262630	0.9985662314\\
0.8430262038	0.9985656333\\
0.8460261421	0.9985650099\\
0.8490260777	0.9985643602\\
0.8520260106	0.9985636826\\
0.8550259407	0.9985629759\\
0.8580258676	0.9985622384\\
0.8610257914	0.9985614685\\
0.8640257118	0.9985606645\\
0.8670256286	0.9985598246\\
0.8700255417	0.9985589466\\
0.8733587735	0.9985579238\\
0.8763586774	0.9985569582\\
0.8793585767	0.9985559472\\
0.8823584711	0.9985548879\\
0.8853583604	0.9985537773\\
0.8883582443	0.9985526120\\
0.8913581223	0.9985513881\\
0.8943579940	0.9985501015\\
0.8973578590	0.9985487477\\
0.9003577168	0.9985473213\\
0.9033575668	0.9985458166\\
0.9066907229	0.9985440450\\
0.9096905529	0.9985423525\\
0.9126903726	0.9985405583\\
0.9156901810	0.9985386527\\
0.9186899770	0.9985366242\\
0.9216897591	0.9985344599\\
0.9246895260	0.9985321442\\
0.9276892758	0.9985296594\\
0.9306890063	0.9985269839\\
0.9336887151	0.9985240923\\
0.9366883992	0.9985209540\\
0.9400213458	0.9985171328\\
0.9430209597	0.9985133416\\
0.9460205329	0.9985091578\\
0.9490200577	0.9985045088\\
0.9520195244	0.9984993015\\
0.9550189205	0.9984934155\\
0.9580182291	0.9984866914\\
0.9610174279	0.9984789137\\
0.9640164859	0.9984697840\\
0.9670153597	0.9984588766\\
0.9700139862	0.9984455625\\
0.9733453508	0.9984267826\\
0.9763429717	0.9984045411\\
0.9793397005	0.9983744221\\
0.9823349577	0.9983314472\\
0.9853277561	0.9982654544\\
0.9883146084	0.9981516391\\
0.9912889575	0.9979252549\\
0.9942089080	0.9973451655\\
0.9953493582	0.9945158900\\
0.9952441555	0.9914907677\\
0.9950000000	0.9900000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0100000000	0.0100000000\\
0.0130735971	0.0078820876\\
0.0161110813	0.0066134687\\
0.0187913373	0.0057239864\\
0.0217979312	0.0048383719\\
0.0247973224	0.0040443327\\
0.0277905130	0.0033274704\\
0.0304494601	0.0027220482\\
0.0334722997	0.0019997322\\
0.0367363658	0.0012517362\\
0.0396367147	0.0006597071\\
0.0423976625	0.0001537087\\
0.0429131298	0.0000650351\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0300000000	0.0300000000\\
0.0330192313	0.0273589939\\
0.0357010398	0.0255329794\\
0.0387146294	0.0238607465\\
0.0417252830	0.0224908367\\
0.0447337200	0.0213491203\\
0.0477407373	0.0204019688\\
0.0504131483	0.0197051833\\
0.0534219836	0.0190441648\\
0.0567642415	0.0184305318\\
0.0597716620	0.0179692206\\
0.0627771603	0.0175867369\\
0.0657812699	0.0172789124\\
0.0687839987	0.0170365604\\
0.0717853379	0.0168539821\\
0.0747852599	0.0167284360\\
0.0774509279	0.0166642937\\
0.0804492815	0.0166405968\\
0.0834478312	0.0166679097\\
0.0867795156	0.0167611619\\
0.0897780574	0.0169055073\\
0.0927739339	0.0171198340\\
0.0957673543	0.0174270663\\
0.0987578385	0.0178508933\\
0.1017444188	0.0184310810\\
0.1047253169	0.0192385768\\
0.1073666348	0.0202596424\\
0.1103085486	0.0221453100\\
0.1123421002	0.0251598574\\
0.1126187588	0.0281973506\\
0.1118318717	0.0312267167\\
0.1102849879	0.0342520052\\
0.1084717055	0.0369381087\\
0.1060886153	0.0399582889\\
0.1034472237	0.0429761586\\
0.1009320876	0.0456569732\\
0.0982855538	0.0483318152\\
0.0956033875	0.0509271343\\
0.0929242889	0.0534243822\\
0.0899123088	0.0561341539\\
0.0869015789	0.0587433600\\
0.0842294015	0.0609906706\\
0.0812241144	0.0634470426\\
0.0785540802	0.0655746162\\
0.0758857955	0.0676561573\\
0.0728854561	0.0699523206\\
0.0698857579	0.0722042683\\
0.0672195525	0.0741670730\\
0.0642215060	0.0763272327\\
0.0615576934	0.0781959048\\
0.0588951009	0.0800096161\\
0.0559000288	0.0819813127\\
0.0532394823	0.0836718885\\
0.0499183152	0.0856979788\\
0.0472624898	0.0872367829\\
0.0442763862	0.0888648456\\
0.0416238227	0.0901954556\\
0.0386425534	0.0915271034\\
0.0356654644	0.0926172849\\
0.0326934132	0.0933473990\\
0.0297200003	0.0935947763\\
0.0270874717	0.0931812044\\
0.0241407182	0.0914846286\\
0.0220247090	0.0888012666\\
0.0205609321	0.0857764921\\
0.0196825060	0.0830949972\\
0.0189189139	0.0797485550\\
0.0184806417	0.0767376321\\
0.0182308254	0.0737300923\\
0.0181282164	0.0707255444\\
0.0181441030	0.0677236605\\
0.0182622415	0.0647242242\\
0.0184752244	0.0617271346\\
0.0187817224	0.0587322294\\
0.0191748507	0.0557392061\\
0.0196631132	0.0527465685\\
0.0202630133	0.0497544140\\
0.0210264165	0.0467592028\\
0.0219855895	0.0437654880\\
0.0231567546	0.0407734589\\
0.0244054233	0.0381163413\\
0.0261097226	0.0351297774\\
0.0279754863	0.0324788703\\
0.0300000000	0.0300000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0400000000	0.0400000000\\
0.0430097306	0.0372572207\\
0.0456878584	0.0352772851\\
0.0486991728	0.0334510441\\
0.0513737816	0.0321164492\\
0.0543820309	0.0308847930\\
0.0570554790	0.0299921037\\
0.0600610202	0.0291848705\\
0.0633989120	0.0284994056\\
0.0664011092	0.0280492946\\
0.0694015782	0.0277406896\\
0.0724002295	0.0275657497\\
0.0753968983	0.0275239162\\
0.0783913107	0.0276224368\\
0.0813830231	0.0278783865\\
0.0843713022	0.0283232745\\
0.0873556041	0.0290122468\\
0.0903311132	0.0300375339\\
0.0932799752	0.0317643733\\
0.0954019547	0.0343550993\\
0.0959155835	0.0373968454\\
0.0951753286	0.0404291002\\
0.0936499446	0.0434532736\\
0.0915995141	0.0464720481\\
0.0894491798	0.0491516367\\
0.0867226930	0.0521635190\\
0.0840749557	0.0548211923\\
0.0813962700	0.0573389760\\
0.0783867743	0.0600125818\\
0.0757129493	0.0622614937\\
0.0730424274	0.0643994050\\
0.0700408881	0.0666945059\\
0.0670401869	0.0688838539\\
0.0643733759	0.0707377084\\
0.0613753391	0.0727112614\\
0.0587126468	0.0743492794\\
0.0557194504	0.0760551481\\
0.0530610943	0.0774362591\\
0.0497410669	0.0789693877\\
0.0470892047	0.0800037918\\
0.0441096129	0.0809025297\\
0.0411347663	0.0814194423\\
0.0381670274	0.0813643709\\
0.0352116876	0.0803598265\\
0.0327110644	0.0780692002\\
0.0311126966	0.0750262802\\
0.0302676164	0.0720041299\\
0.0298713029	0.0693262247\\
0.0297102785	0.0663189915\\
0.0298008809	0.0633156488\\
0.0301229978	0.0603160067\\
0.0306749378	0.0573191022\\
0.0314687719	0.0543237440\\
0.0325274797	0.0513296250\\
0.0337227706	0.0486692807\\
0.0353983170	0.0456780095\\
0.0372464319	0.0430200262\\
0.0400000000	0.0400000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0500000000\\
0.0528298858	0.0470942114\\
0.0558547806	0.0448962677\\
0.0588701042	0.0432975305\\
0.0615440849	0.0422656651\\
0.0645486107	0.0414810014\\
0.0675459494	0.0410553009\\
0.0705330055	0.0410119784\\
0.0734985610	0.0415264007\\
0.0763959848	0.0433451159\\
0.0772144615	0.0464182105\\
0.0764371915	0.0491166941\\
0.0746619573	0.0521360063\\
0.0725171927	0.0548098166\\
0.0699265121	0.0574505419\\
0.0669085898	0.0600320270\\
0.0639038165	0.0622036563\\
0.0612353195	0.0638242565\\
0.0582391872	0.0653003779\\
0.0552544818	0.0663465265\\
0.0526111113	0.0668138188\\
0.0496560656	0.0665555236\\
0.0465934595	0.0642110418\\
0.0457190764	0.0615041733\\
0.0457696565	0.0584884339\\
0.0465311921	0.0554850320\\
0.0477410265	0.0528227301\\
0.0500000000	0.0500000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9800000000	0.0200000000\\
0.9829550501	0.0233522912\\
0.9848995562	0.0260366718\\
0.9867145271	0.0290584684\\
0.9880307005	0.0317453008\\
0.9892421541	0.0347641327\\
0.9901436666	0.0374425856\\
0.9910383242	0.0404520688\\
0.9918464985	0.0434582824\\
0.9926641535	0.0467954066\\
0.9933399521	0.0497964439\\
0.9939077209	0.0524621275\\
0.9945226255	0.0554589127\\
0.9950991979	0.0584578716\\
0.9955851290	0.0614629597\\
0.9959125186	0.0644736666\\
0.9961720323	0.0674756225\\
0.9964028733	0.0704761877\\
0.9966117879	0.0734764790\\
0.9968034504	0.0764761870\\
0.9969857613	0.0794751844\\
0.9971599847	0.0824736034\\
0.9973268953	0.0854714500\\
0.9974871614	0.0884687228\\
0.9976405929	0.0914672680\\
0.9977818485	0.0944681116\\
0.9979033789	0.0974687179\\
0.9980115713	0.1004650606\\
0.9981099543	0.1034616187\\
0.9982084652	0.1067914298\\
0.9982879769	0.1097885761\\
0.9983593197	0.1127860635\\
0.9984229335	0.1157839305\\
0.9984792231	0.1187822136\\
0.9985285620	0.1217809464\\
0.9985744606	0.1247810926\\
0.9986353994	0.1277794150\\
0.9986973730	0.1307745431\\
0.9987526163	0.1337695784\\
0.9987999846	0.1367653517\\
0.9988436333	0.1400949467\\
0.9988750505	0.1430925178\\
0.9988992125	0.1460910326\\
0.9989163015	0.1490905310\\
0.9989264922	0.1520910362\\
0.9989324401	0.1550925585\\
0.9989467567	0.1580929707\\
0.9989804938	0.1610893928\\
0.9990137445	0.1640843003\\
0.9990405417	0.1670801403\\
0.9990609179	0.1700769912\\
0.9990760657	0.1734080880\\
0.9990829892	0.1764072591\\
0.9990835873	0.1794075740\\
0.9990778898	0.1824090298\\
0.9990659264	0.1854116008\\
0.9990538799	0.1884149826\\
0.9990660238	0.1914137348\\
0.9990871758	0.1944093547\\
0.9991051762	0.1974049968\\
0.9991174549	0.2004016476\\
0.9991239381	0.2033993649\\
0.9991242521	0.2067314588\\
0.9991182493	0.2097315283\\
0.9991062100	0.2127327129\\
0.9990880539	0.2157349826\\
0.9990665883	0.2187383128\\
0.9990552233	0.2217405793\\
0.9990710489	0.2247369637\\
0.9990861645	0.2277315583\\
0.9990947139	0.2307272753\\
0.9990964771	0.2337241873\\
0.9990912227	0.2367223432\\
0.9990768575	0.2400551105\\
0.9990559734	0.2430559243\\
0.9990272726	0.2460579504\\
0.9989904706	0.2490611218\\
0.9989559029	0.2520658663\\
0.9989518925	0.2550648552\\
0.9989614111	0.2580591954\\
0.9989650678	0.2610531398\\
0.9989589661	0.2640484639\\
0.9989424167	0.2670452364\\
0.9989146554	0.2700434846\\
0.9988696230	0.2733765792\\
0.9988152821	0.2763778309\\
0.9987467455	0.2793803632\\
0.9986683651	0.2823845006\\
0.9986109903	0.2853892454\\
0.9986181912	0.2883815569\\
0.9986151379	0.2913693749\\
0.9985892655	0.2943588814\\
0.9985365281	0.2973502107\\
0.9984517068	0.3003433729\\
0.9983279158	0.3033382191\\
0.9981331898	0.3066673879\\
0.9978918015	0.3096644353\\
0.9975670800	0.3126613837\\
0.9971759508	0.3156481181\\
0.9967729550	0.3186072385\\
0.9958912480	0.3211135528\\
0.9927048157	0.3206561407\\
0.9899432247	0.3184242856\\
0.9868594293	0.3154595090\\
0.9842232897	0.3127300268\\
0.9814161547	0.3096728649\\
0.9790263212	0.3069659734\\
0.9764304530	0.3039295756\\
0.9741818244	0.3012309241\\
0.9717022487	0.2982013582\\
0.9695390016	0.2955123757\\
0.9671409991	0.2924891434\\
0.9650221919	0.2898045455\\
0.9626339861	0.2867875675\\
0.9602282766	0.2837715487\\
0.9580715457	0.2810908075\\
0.9559001589	0.2784118903\\
0.9534411479	0.2753986842\\
0.9512402224	0.2727203979\\
0.9487486504	0.2697083724\\
0.9465212141	0.2670317862\\
0.9440001883	0.2640203250\\
0.9414639092	0.2610096090\\
0.9391973898	0.2583341964\\
0.9366360306	0.2553248991\\
0.9343451301	0.2526503256\\
0.9320381435	0.2499764529\\
0.9294232634	0.2469687861\\
0.9267886920	0.2439613828\\
0.9244309566	0.2412882989\\
0.9217615809	0.2382815199\\
0.9193741059	0.2356091692\\
0.9166720390	0.2326030586\\
0.9142559441	0.2299311156\\
0.9115218753	0.2269254225\\
0.9090775264	0.2242538663\\
0.9066221833	0.2215826269\\
0.9038457722	0.2185777370\\
0.9013659097	0.2159070242\\
0.8988758754	0.2132366171\\
0.8960629769	0.2102325959\\
0.8932385875	0.2072288119\\
0.8907188739	0.2045589000\\
0.8881912712	0.2018892607\\
0.8856560496	0.1992198271\\
0.8827951091	0.1962169475\\
0.8799250550	0.1932142732\\
0.8767276393	0.1898780718\\
0.8741644144	0.1872093619\\
0.8715968917	0.1845408631\\
0.8690258258	0.1818725679\\
0.8664519190	0.1792044945\\
0.8635536362	0.1762030796\\
0.8606535511	0.1732018894\\
0.8580748975	0.1705343031\\
0.8554959558	0.1678669139\\
0.8529172463	0.1651997221\\
0.8500172012	0.1621993385\\
0.8474415904	0.1595324441\\
0.8445487235	0.1565324710\\
0.8419820633	0.1538659732\\
0.8394203852	0.1511996724\\
0.8365451008	0.1482003053\\
0.8339958246	0.1455343922\\
0.8314536399	0.1428686863\\
0.8286027667	0.1398699715\\
0.8260775769	0.1372045888\\
0.8232477254	0.1342062910\\
0.8207431556	0.1315413455\\
0.8182504301	0.1288765581\\
0.8157718858	0.1262119814\\
0.8130016860	0.1232146504\\
0.8102513089	0.1202175312\\
0.8075213364	0.1172206817\\
0.8051123130	0.1145570354\\
0.8027202861	0.1118936244\\
0.8000502116	0.1088975673\\
0.7976965319	0.1062346914\\
0.7950721353	0.1032392394\\
0.7927614108	0.1005768192\\
0.7901883645	0.0975819812\\
0.7879274668	0.0949201503\\
0.7854160629	0.0919260370\\
0.7832121691	0.0892649657\\
0.7807647842	0.0862716177\\
0.7783518968	0.0832786955\\
0.7762362152	0.0806186080\\
0.7738893476	0.0776265051\\
0.7715790954	0.0746349316\\
0.7695571340	0.0719762262\\
0.7673188495	0.0689857924\\
0.7653639794	0.0663282517\\
0.7632055249	0.0633392047\\
0.7610921381	0.0603507735\\
0.7592519579	0.0576951176\\
0.7572202384	0.0547084857\\
0.7554493414	0.0520545141\\
0.7534968264	0.0490698021\\
0.7517983218	0.0464178381\\
0.7499300080	0.0434355363\\
0.7481087447	0.0404549349\\
0.7465308139	0.0378071589\\
0.7448018605	0.0348308305\\
0.7433065009	0.0321877036\\
0.7416669640	0.0292172017\\
0.7400777112	0.0262496936\\
0.7385533047	0.0232860075\\
0.7371156753	0.0203262884\\
0.7359475558	0.0177000037\\
0.7348213807	0.0147541685\\
0.7340542194	0.0118190260\\
0.7340908669	0.0088980844\\
0.7361684051	0.0061093562\\
0.7391936448	0.0045321836\\
0.7422034871	0.0036037131\\
0.7452043082	0.0030000924\\
0.7481984644	0.0025311861\\
0.7511914014	0.0021550419\\
0.7541837131	0.0018515588\\
0.7571759419	0.0016065445\\
0.7601686165	0.0014096065\\
0.7634934307	0.0011537853\\
0.7664602481	0.0009058190\\
0.7694217345	0.0006903721\\
0.7723759038	0.0005047652\\
0.7753192072	0.0003466634\\
0.7782442469	0.0002140688\\
0.7811307076	0.0001054632\\
0.7838654856	0.0000215522\\
0.7841284382	0.0000144083\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9600000000	0.0400000000\\
0.9627952667	0.0430122323\\
0.9649593002	0.0456888228\\
0.9668705654	0.0483649212\\
0.9687607845	0.0513748806\\
0.9702381349	0.0540501347\\
0.9717109806	0.0570587857\\
0.9730138915	0.0600670738\\
0.9741690378	0.0630748071\\
0.9751966078	0.0660833444\\
0.9761090232	0.0690911238\\
0.9768393042	0.0717639844\\
0.9775924287	0.0747696106\\
0.9782837083	0.0777748207\\
0.9789186442	0.0807797237\\
0.9795012906	0.0837843914\\
0.9800347480	0.0867888574\\
0.9805755184	0.0901265382\\
0.9810186798	0.0931303229\\
0.9814229587	0.0961339977\\
0.9817934080	0.0991375515\\
0.9821359480	0.1021409844\\
0.9824530221	0.1051443079\\
0.9827466910	0.1081474915\\
0.9830187850	0.1111504899\\
0.9832710928	0.1141532017\\
0.9834797073	0.1168219771\\
0.9837211015	0.1201575814\\
0.9839202009	0.1231593976\\
0.9841021878	0.1261610282\\
0.9842683816	0.1291624410\\
0.9844215520	0.1321638050\\
0.9845628133	0.1351652000\\
0.9846926724	0.1381666386\\
0.9848115552	0.1411680949\\
0.9849196683	0.1441695025\\
0.9850175424	0.1471707694\\
0.9851058869	0.1501718135\\
0.9851933555	0.1535059938\\
0.9852626034	0.1565064767\\
0.9853230824	0.1595067086\\
0.9853752826	0.1625068500\\
0.9854197845	0.1655070219\\
0.9854566712	0.1685072587\\
0.9854860105	0.1715075601\\
0.9855078173	0.1745078995\\
0.9855218134	0.1775082151\\
0.9855288389	0.1805084146\\
0.9855292901	0.1835083385\\
0.9855220999	0.1868412317\\
0.9855086380	0.1898405112\\
0.9854883253	0.1928395723\\
0.9854608588	0.1958386332\\
0.9854260376	0.1988377409\\
0.9853837052	0.2018369005\\
0.9853336577	0.2048361091\\
0.9852754642	0.2078353341\\
0.9852088879	0.2108344688\\
0.9851338594	0.2138333485\\
0.9850497726	0.2168318674\\
0.9849445767	0.2201630896\\
0.9848381060	0.2231607591\\
0.9847194066	0.2261582834\\
0.9845877078	0.2291557890\\
0.9844422181	0.2321532909\\
0.9842820742	0.2351507858\\
0.9841061551	0.2381482288\\
0.9839121404	0.2411454525\\
0.9836974634	0.2441421541\\
0.9834583025	0.2471381692\\
0.9831892485	0.2501331208\\
0.9828807679	0.2531266790\\
0.9825250633	0.2561193241\\
0.9821152797	0.2591112977\\
0.9816425811	0.2621024980\\
0.9810930131	0.2650926276\\
0.9804433554	0.2680809263\\
0.9796488640	0.2710646382\\
0.9785965900	0.2740385305\\
0.9770580416	0.2769966199\\
0.9743958492	0.2796414627\\
0.9716906080	0.2803744369\\
0.9689916713	0.2799076098\\
0.9659592529	0.2784878244\\
0.9629312481	0.2764774174\\
0.9599065762	0.2740876463\\
0.9572197381	0.2717476615\\
0.9545346848	0.2692653774\\
0.9515157688	0.2663492721\\
0.9488361465	0.2636796395\\
0.9461979945	0.2609959287\\
0.9432792340	0.2579786341\\
0.9407163587	0.2552975160\\
0.9381783687	0.2526182473\\
0.9356568828	0.2499402866\\
0.9328312138	0.2469287546\\
0.9300121551	0.2439182059\\
0.9275085100	0.2412427956\\
0.9250048973	0.2385680150\\
0.9221866479	0.2355596261\\
0.9193644273	0.2325517458\\
0.9165365223	0.2295444316\\
0.9137011365	0.2265373845\\
0.9111736078	0.2238647709\\
0.9086407253	0.2211923982\\
0.9061031735	0.2185205495\\
0.9032420788	0.2155150870\\
0.9006933449	0.2128438158\\
0.8978202690	0.2098390548\\
0.8952614099	0.2071683625\\
0.8926979558	0.2044980215\\
0.8898086533	0.2014941671\\
0.8872355460	0.1988242566\\
0.8846581885	0.1961545912\\
0.8817535334	0.1931515019\\
0.8791678384	0.1904821801\\
0.8765800116	0.1878131053\\
0.8736662984	0.1848106400\\
0.8710749806	0.1821420434\\
0.8684831514	0.1794736823\\
0.8655673447	0.1764719931\\
0.8629761274	0.1738039685\\
0.8600622559	0.1708026956\\
0.8574739287	0.1681351005\\
0.8548879390	0.1654677206\\
0.8523047652	0.1628005467\\
0.8494026192	0.1598001817\\
0.8465072622	0.1567999770\\
0.8439402327	0.1541333153\\
0.8413801351	0.1514668755\\
0.8385090128	0.1484673819\\
0.8356481686	0.1454681235\\
0.8331146170	0.1428023438\\
0.8302758653	0.1398035452\\
0.8274505503	0.1368049502\\
0.8249515691	0.1341397384\\
0.8224653093	0.1314747503\\
0.8199928055	0.1288099810\\
0.8172306325	0.1258122905\\
0.8147945903	0.1231480248\\
0.8120761492	0.1201509031\\
0.8096798754	0.1174870066\\
0.8070073983	0.1144904027\\
0.8046536745	0.1118270110\\
0.8023214130	0.1091638767\\
0.7997244341	0.1061681272\\
0.7971576768	0.1031727181\\
0.7949036039	0.1005103734\\
0.7926773971	0.0978483282\\
0.7902087089	0.0948538652\\
0.7880493704	0.0921924950\\
0.7859238788	0.0895315228\\
0.7835737231	0.0865382909\\
0.7812688784	0.0835454263\\
0.7792599507	0.0808854760\\
0.7770465070	0.0778935385\\
0.7751234517	0.0752345037\\
0.7732446712	0.0725759523\\
0.7711881663	0.0695857005\\
0.7691986227	0.0665961618\\
0.7672830147	0.0636073329\\
0.7656500778	0.0609511734\\
0.7638975032	0.0579638433\\
0.7622434734	0.0549775119\\
0.7606968847	0.0519923096\\
0.7594255654	0.0493400511\\
0.7581274705	0.0463576203\\
0.7568854525	0.0430456582\\
0.7560801497	0.0403977019\\
0.7554319175	0.0374211121\\
0.7551446393	0.0344475014\\
0.7553580188	0.0314779612\\
0.7562873401	0.0285131559\\
0.7580299344	0.0258812517\\
0.7610256953	0.0233354525\\
0.7637173285	0.0218380502\\
0.7667375577	0.0205893256\\
0.7697523957	0.0196307903\\
0.7727632032	0.0188539464\\
0.7757720134	0.0182073637\\
0.7787793472	0.0176599826\\
0.7817858972	0.0171901762\\
0.7847920481	0.0167845027\\
0.7874636045	0.0164698937\\
0.7904686479	0.0161588513\\
0.7934730148	0.0158886502\\
0.7968103601	0.0156295069\\
0.7998132532	0.0154271046\\
0.8028155006	0.0152494377\\
0.8058171649	0.0150938352\\
0.8088186098	0.0149591133\\
0.8118200884	0.0148440136\\
0.8148216736	0.0147477239\\
0.8178233651	0.0146695101\\
0.8208250319	0.0146086752\\
0.8238262874	0.0145642584\\
0.8268271307	0.0145344964\\
0.8301608732	0.0145163824\\
0.8331607494	0.0145121472\\
0.8361603648	0.0145196169\\
0.8391599629	0.0145397258\\
0.8421596483	0.0145725393\\
0.8451594453	0.0146181838\\
0.8481593538	0.0146767948\\
0.8511591681	0.0147485820\\
0.8541585916	0.0148344353\\
0.8571577291	0.0149337836\\
0.8601565676	0.0150456955\\
0.8634882321	0.0151841258\\
0.8664865197	0.0153218871\\
0.8694847486	0.0154730554\\
0.8724830066	0.0156383741\\
0.8754813066	0.0158185521\\
0.8784796473	0.0160143483\\
0.8814778031	0.0162269997\\
0.8844756627	0.0164601606\\
0.8871402907	0.0166848637\\
0.8901375623	0.0169577149\\
0.8934675757	0.0172864755\\
0.8964643071	0.0176059017\\
0.8994608418	0.0179492914\\
0.9024571545	0.0183190492\\
0.9054532846	0.0187178512\\
0.9084492453	0.0191486944\\
0.9114450360	0.0196156305\\
0.9141078728	0.0200673564\\
0.9171031639	0.0206215606\\
0.9200983191	0.0212279678\\
0.9234260668	0.0219660937\\
0.9264208171	0.0226916819\\
0.9290826115	0.0233887574\\
0.9320759579	0.0242425027\\
0.9350685565	0.0251860942\\
0.9380601142	0.0262384518\\
0.9407184346	0.0272885637\\
0.9437100710	0.0286169566\\
0.9467014397	0.0301131052\\
0.9500238045	0.0320162460\\
0.9526813210	0.0337578254\\
0.9556701658	0.0359963162\\
0.9583262608	0.0382753500\\
0.9600000000	0.0400000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9400000000	0.0600000000\\
0.9428242045	0.0630103108\\
0.9450515161	0.0656855850\\
0.9470513389	0.0683601163\\
0.9490756264	0.0713678377\\
0.9507048738	0.0740408460\\
0.9523759942	0.0770472554\\
0.9538962087	0.0800532812\\
0.9552846493	0.0830587352\\
0.9565540295	0.0860640528\\
0.9575907763	0.0887350006\\
0.9586626118	0.0917396706\\
0.9596403449	0.0947441666\\
0.9604367488	0.0974144684\\
0.9612619105	0.1004180720\\
0.9620199292	0.1034215048\\
0.9627906644	0.1067584409\\
0.9633576190	0.1094278236\\
0.9639472645	0.1124305654\\
0.9644898032	0.1154331680\\
0.9649884030	0.1184356334\\
0.9654458336	0.1214379955\\
0.9658645908	0.1244402868\\
0.9662469713	0.1274424802\\
0.9665952876	0.1304442132\\
0.9669118049	0.1334456396\\
0.9671984728	0.1364468904\\
0.9674569269	0.1394480172\\
0.9676885716	0.1424490163\\
0.9678946021	0.1454498848\\
0.9680760191	0.1484506201\\
0.9682336417	0.1514512200\\
0.9683681791	0.1544516959\\
0.9684807670	0.1574520473\\
0.9685725329	0.1604522080\\
0.9686433256	0.1634520857\\
0.9686972664	0.1667850883\\
0.9687237119	0.1697846071\\
0.9687291856	0.1727839578\\
0.9687134870	0.1757831324\\
0.9686762424	0.1787821224\\
0.9686168922	0.1817809188\\
0.9685346750	0.1847795115\\
0.9684288063	0.1877779091\\
0.9683003293	0.1907760833\\
0.9681471898	0.1937738583\\
0.9679662737	0.1967712854\\
0.9677292431	0.2001013448\\
0.9674802390	0.2030979849\\
0.9671936562	0.2060942055\\
0.9668649964	0.2090899548\\
0.9665329357	0.2117522914\\
0.9661062351	0.2147466173\\
0.9656144232	0.2177401748\\
0.9650490772	0.2207327117\\
0.9643964373	0.2237236678\\
0.9636256570	0.2267124102\\
0.9626913457	0.2296977655\\
0.9615143678	0.2326781322\\
0.9599629085	0.2356509171\\
0.9580037448	0.2382762053\\
0.9553366592	0.2404517549\\
0.9523071748	0.2415706533\\
0.9492814783	0.2416884458\\
0.9462588451	0.2410943401\\
0.9432387047	0.2399771727\\
0.9398851615	0.2382730871\\
0.9372038242	0.2366413302\\
0.9341888741	0.2345897968\\
0.9315100552	0.2326175439\\
0.9284974648	0.2302675229\\
0.9258204354	0.2280866493\\
0.9231441284	0.2258364494\\
0.9201337885	0.2232378488\\
0.9171242693	0.2205793473\\
0.9141154571	0.2178672304\\
0.9114414843	0.2154154653\\
0.9087679613	0.2129291148\\
0.9057607166	0.2100999497\\
0.9030881596	0.2075618415\\
0.9000819442	0.2046843992\\
0.8974101714	0.2021101418\\
0.8947387967	0.1995225661\\
0.8917339163	0.1965980364\\
0.8890632512	0.1939882872\\
0.8863929345	0.1913703268\\
0.8833891254	0.1884143580\\
0.8807194138	0.1857742564\\
0.8780499704	0.1831225643\\
0.8750471779	0.1801287098\\
0.8723803035	0.1774601453\\
0.8697218705	0.1747910864\\
0.8667423105	0.1717887274\\
0.8641039109	0.1691202758\\
0.8614753323	0.1664521236\\
0.8585299899	0.1634507038\\
0.8559227595	0.1607830434\\
0.8533265678	0.1581155703\\
0.8504222897	0.1551148191\\
0.8478562832	0.1524478322\\
0.8453043855	0.1497811171\\
0.8424509069	0.1467812749\\
0.8399307047	0.1441149858\\
0.8371149167	0.1411156975\\
0.8346304648	0.1384499189\\
0.8321646065	0.1357844015\\
0.8294141947	0.1327859782\\
0.8266908216	0.1297878648\\
0.8239972394	0.1267899941\\
0.8216304652	0.1241253820\\
0.8192915427	0.1214610504\\
0.8166943242	0.1184640614\\
0.8144173571	0.1158003538\\
0.8121717908	0.1131369236\\
0.8096848354	0.1101408085\\
0.8072424278	0.1071450481\\
0.8051120501	0.1044824525\\
0.8030227701	0.1018201837\\
0.8007257385	0.0988255277\\
0.7987366267	0.0961640046\\
0.7965636125	0.0931701753\\
0.7942358322	0.0898442107\\
0.7924436498	0.0871838430\\
0.7905064669	0.0841914837\\
0.7886609443	0.0811997598\\
0.7869159886	0.0782086537\\
0.7854596083	0.0755504693\\
0.7839400622	0.0725606903\\
0.7827104266	0.0699038348\\
0.7813581062	0.0665836829\\
0.7803490241	0.0635965849\\
0.7796484203	0.0609424869\\
0.7791189536	0.0579579710\\
0.7789186540	0.0549750425\\
0.7791260342	0.0519939928\\
0.7798518650	0.0490154120\\
0.7810616960	0.0463705362\\
0.7836055251	0.0430692250\\
0.7866388771	0.0405655454\\
0.7893259625	0.0389584730\\
0.7923428595	0.0375478387\\
0.7950210980	0.0365347789\\
0.7980309531	0.0355896562\\
0.8010392320	0.0348038916\\
0.8040463092	0.0341457032\\
0.8070523974	0.0335919278\\
0.8100575147	0.0331251269\\
0.8130617337	0.0327309353\\
0.8160653745	0.0323998278\\
0.8190685401	0.0321237886\\
0.8220711762	0.0318955866\\
0.8250733922	0.0317126217\\
0.8280752770	0.0315724416\\
0.8310768522	0.0314719916\\
0.8340781330	0.0314086626\\
0.8370791328	0.0313803470\\
0.8400798631	0.0313853756\\
0.8434136799	0.0314285380\\
0.8464138297	0.0315001964\\
0.8494136908	0.0316011322\\
0.8524132863	0.0317306954\\
0.8554127107	0.0318913007\\
0.8584119760	0.0320835147\\
0.8614110656	0.0323075717\\
0.8644099789	0.0325639193\\
0.8674087156	0.0328532660\\
0.8704072755	0.0331765962\\
0.8734056071	0.0335352081\\
0.8764036653	0.0339309141\\
0.8794015491	0.0343659443\\
0.8823989279	0.0348431532\\
0.8853961495	0.0353658911\\
0.8883933080	0.0359360168\\
0.8913903714	0.0365562751\\
0.8940541949	0.0371525678\\
0.8970507980	0.0378781048\\
0.9000472400	0.0386661823\\
0.9033764138	0.0396219224\\
0.9060394556	0.0404530766\\
0.9090350609	0.0414673400\\
0.9120301755	0.0425757052\\
0.9146921984	0.0436510274\\
0.9176865806	0.0449707408\\
0.9206808742	0.0464160233\\
0.9233420215	0.0478153621\\
0.9266681647	0.0497350566\\
0.9293284418	0.0514239071\\
0.9323208077	0.0535132958\\
0.9349797390	0.0555675805\\
0.9376377875	0.0578427189\\
0.9400000000	0.0600000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9200000000	0.0800000000\\
0.9230948187	0.0833431548\\
0.9253128120	0.0860167504\\
0.9273319158	0.0886899068\\
0.9293919113	0.0916965360\\
0.9310534426	0.0943686031\\
0.9327515019	0.0973741945\\
0.9341260986	0.1000453603\\
0.9356869177	0.1033837689\\
0.9368224233	0.1060541842\\
0.9379912480	0.1090579489\\
0.9390550538	0.1120614603\\
0.9400226190	0.1150647132\\
0.9408075891	0.1177338474\\
0.9416116042	0.1207363648\\
0.9423368074	0.1237386116\\
0.9429873805	0.1267405880\\
0.9435693782	0.1297423649\\
0.9440880978	0.1327436788\\
0.9445461612	0.1357446939\\
0.9449458001	0.1387454153\\
0.9452889332	0.1417458344\\
0.9455770066	0.1447459415\\
0.9458108707	0.1477457201\\
0.9459907630	0.1507451516\\
0.9461162860	0.1537442146\\
0.9461863639	0.1567428837\\
0.9461981364	0.1600742306\\
0.9461500040	0.1630720871\\
0.9460452551	0.1660695512\\
0.9458782386	0.1690664101\\
0.9456412463	0.1720625592\\
0.9453266040	0.1750578902\\
0.9449241329	0.1780522592\\
0.9444201100	0.1810454714\\
0.9437957064	0.1840372553\\
0.9431181665	0.1866949904\\
0.9420590165	0.1900136279\\
0.9408336940	0.1929961653\\
0.9394261674	0.1956411672\\
0.9372128026	0.1986020839\\
0.9345489868	0.2008458534\\
0.9315226982	0.2022092224\\
0.9285009014	0.2026965543\\
0.9254823009	0.2025510645\\
0.9224661046	0.2019273473\\
0.9194517828	0.2009303428\\
0.9164389485	0.1996351432\\
0.9134270942	0.1980940177\\
0.9107507692	0.1965522099\\
0.9077409579	0.1946532956\\
0.9050664585	0.1928407981\\
0.9020584589	0.1906837279\\
0.8993853693	0.1886777324\\
0.8963788307	0.1863333250\\
0.8933728413	0.1839065456\\
0.8907013609	0.1816879154\\
0.8880303820	0.1794161199\\
0.8850260681	0.1768013864\\
0.8823560141	0.1744284437\\
0.8796864005	0.1720121850\\
0.8766834477	0.1692456063\\
0.8736810991	0.1664312818\\
0.8710127912	0.1638915099\\
0.8683449599	0.1613174319\\
0.8656776358	0.1587096386\\
0.8630108134	0.1560669288\\
0.8600256178	0.1530655125\\
0.8570857611	0.1500636248\\
0.8545110016	0.1473956574\\
0.8519725082	0.1447280775\\
0.8494707030	0.1420609103\\
0.8467001829	0.1390607780\\
0.8442779346	0.1363944222\\
0.8416003361	0.1333951316\\
0.8392644526	0.1307294746\\
0.8366892754	0.1277310817\\
0.8344505706	0.1250662255\\
0.8322624639	0.1224017447\\
0.8298631894	0.1194046145\\
0.8275332522	0.1164079142\\
0.8255241802	0.1137444951\\
0.8233379250	0.1107486476\\
0.8214656149	0.1080860717\\
0.8196659794	0.1054239579\\
0.8177362139	0.1024295545\\
0.8161151117	0.0997683938\\
0.8142275621	0.0964425616\\
0.8128440107	0.0937825596\\
0.8114375344	0.0907908978\\
0.8102088456	0.0878001096\\
0.8092848778	0.0851424367\\
0.8084593488	0.0821535740\\
0.8078978450	0.0791659860\\
0.8076512424	0.0761799502\\
0.8077888745	0.0731958510\\
0.8085135565	0.0698830475\\
0.8098439918	0.0669050365\\
0.8120651631	0.0639320040\\
0.8147410263	0.0615721318\\
0.8174300820	0.0598566035\\
0.8204471788	0.0583900056\\
0.8234603220	0.0572564418\\
0.8264703987	0.0563702681\\
0.8294781837	0.0556724284\\
0.8324845026	0.0551267741\\
0.8354896308	0.0547089729\\
0.8384937639	0.0544014250\\
0.8414970349	0.0541910854\\
0.8444996012	0.0540677503\\
0.8475016641	0.0540245763\\
0.8505033142	0.0540573345\\
0.8535045442	0.0541648851\\
0.8568386902	0.0543696297\\
0.8598389572	0.0546278293\\
0.8628388369	0.0549546005\\
0.8658383508	0.0553494560\\
0.8688375174	0.0558128075\\
0.8718363504	0.0563459602\\
0.8748347022	0.0569510389\\
0.8778325674	0.0576311500\\
0.8808301727	0.0583912004\\
0.8838276357	0.0592380764\\
0.8868247959	0.0601771697\\
0.8898213199	0.0612146042\\
0.8928175286	0.0623581186\\
0.8954805501	0.0634708226\\
0.8984758542	0.0648408446\\
0.9014708460	0.0663488690\\
0.9041326156	0.0678174682\\
0.9071267056	0.0696304877\\
0.9101201384	0.0716356196\\
0.9127802434	0.0736034205\\
0.9157721465	0.0760562951\\
0.9187632860	0.0787952703\\
0.9200000000	0.0800000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1000000000\\
0.9030422525	0.1033452905\\
0.9051629602	0.1060197631\\
0.9070490992	0.1086931566\\
0.9089265826	0.1116993936\\
0.9104034430	0.1143707518\\
0.9118691834	0.1173749071\\
0.9131456115	0.1203782130\\
0.9142465962	0.1233803408\\
0.9151810582	0.1263814864\\
0.9159572151	0.1293818060\\
0.9165823511	0.1323812794\\
0.9170132028	0.1350465351\\
0.9173540991	0.1380438504\\
0.9175358309	0.1410398237\\
0.9175453696	0.1440341441\\
0.9173606884	0.1470263567\\
0.9169456015	0.1500157431\\
0.9162383599	0.1530007051\\
0.9151191785	0.1559785637\\
0.9133353887	0.1589427404\\
0.9108173209	0.1613658773\\
0.9077838814	0.1628074397\\
0.9047596858	0.1632612385\\
0.9017409652	0.1630497946\\
0.8987259806	0.1623505030\\
0.8957137750	0.1612742666\\
0.8927037642	0.1598962416\\
0.8896955911	0.1582641611\\
0.8870229056	0.1566282267\\
0.8840174988	0.1546015728\\
0.8813472075	0.1526482071\\
0.8783442803	0.1502909830\\
0.8756760290	0.1480663787\\
0.8730088711	0.1457257891\\
0.8700094790	0.1429562988\\
0.8670115523	0.1400413807\\
0.8643939660	0.1373712777\\
0.8618914146	0.1347015273\\
0.8595004074	0.1320329739\\
0.8569418732	0.1290320147\\
0.8547866380	0.1263654997\\
0.8525011546	0.1233665165\\
0.8503685216	0.1203686482\\
0.8483962012	0.1173720402\\
0.8465940928	0.1143766840\\
0.8451479274	0.1117151712\\
0.8437156696	0.1087223326\\
0.8426393419	0.1060633862\\
0.8416830445	0.1030737703\\
0.8410021110	0.0997545899\\
0.8408195283	0.0967704080\\
0.8411710021	0.0937906100\\
0.8422583764	0.0908176485\\
0.8441480163	0.0881849903\\
0.8468391064	0.0859973267\\
0.8502020065	0.0843633223\\
0.8532189340	0.0834864381\\
0.8558960689	0.0830265527\\
0.8589046211	0.0827821689\\
0.8619107308	0.0827762968\\
0.8649149697	0.0829769763\\
0.8679177012	0.0833651229\\
0.8705855871	0.0838581747\\
0.8735859102	0.0845754990\\
0.8769184301	0.0855765466\\
0.8799167237	0.0866680041\\
0.8825807689	0.0877983259\\
0.8855770140	0.0892628381\\
0.8882394117	0.0907484159\\
0.8912333213	0.0926464177\\
0.8938933135	0.0945594737\\
0.8968842389	0.0970051713\\
0.9000000000	0.1000000000\\
0.9000000000	0.1000000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1200000000\\
0.9012986283	0.1230020540\\
0.9023147005	0.1260017374\\
0.9030512686	0.1289987798\\
0.9034638381	0.1316602961\\
0.9036272168	0.1346506916\\
0.9034098995	0.1376354238\\
0.9027863342	0.1402803768\\
0.9010235179	0.1435612005\\
0.8983895868	0.1456387842\\
0.8953526848	0.1464190553\\
0.8923289443	0.1462556332\\
0.8893121989	0.1454652823\\
0.8863004045	0.1442062581\\
0.8832923767	0.1425692299\\
0.8802873646	0.1406015181\\
0.8776186451	0.1386025133\\
0.8749525848	0.1363801244\\
0.8719564825	0.1336128251\\
0.8693466338	0.1309539341\\
0.8666690434	0.1279481891\\
0.8645175046	0.1252791553\\
0.8625771438	0.1226125055\\
0.8606470553	0.1196150295\\
0.8590012944	0.1166203219\\
0.8576675433	0.1136284504\\
0.8567009833	0.1106403172\\
0.8562182589	0.1079880359\\
0.8562290753	0.1050108870\\
0.8571019968	0.1020463371\\
0.8594898000	0.0991856737\\
0.8625356740	0.0976342545\\
0.8655592945	0.0970071579\\
0.8685732205	0.0969254788\\
0.8715814658	0.0972481817\\
0.8745857941	0.0979131483\\
0.8775870952	0.0988963019\\
0.8805857572	0.1001976217\\
0.8835814303	0.1018309821\\
0.8865743219	0.1038271342\\
0.8895639363	0.1062350800\\
0.8925256949	0.1091147679\\
0.8950981123	0.1121276043\\
0.8970250747	0.1148026596\\
0.8988533627	0.1178090516\\
0.9000000000	0.1200000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0600000000	0.6000000000\\
0.0601452718	0.6029997780\\
0.0602971682	0.6059995328\\
0.0604553727	0.6089991499\\
0.0606189808	0.6119988551\\
0.0607875928	0.6149986656\\
0.0609611582	0.6179984566\\
0.0611397006	0.6209982298\\
0.0613232531	0.6239979851\\
0.0615118522	0.6269977226\\
0.0617273743	0.6303307412\\
0.0619267622	0.6333304372\\
0.0621313327	0.6363301153\\
0.0623411369	0.6393297755\\
0.0625562294	0.6423294178\\
0.0627766688	0.6453290421\\
0.0630025176	0.6483286485\\
0.0632338423	0.6513282370\\
0.0634441051	0.6539945179\\
0.0636858584	0.6569940595\\
0.0639610345	0.6603268615\\
0.0642147048	0.6633263636\\
0.0644741779	0.6663258490\\
0.0647395621	0.6693253177\\
0.0650109715	0.6723247700\\
0.0652882601	0.6753242417\\
0.0655703965	0.6783237577\\
0.0658561459	0.6813233028\\
0.0661450231	0.6843228483\\
0.0664369489	0.6873223786\\
0.0667319218	0.6903218919\\
0.0670299664	0.6933213725\\
0.0673310989	0.6963208373\\
0.0676353227	0.6993202861\\
0.0679426426	0.7023197187\\
0.0682530649	0.7053191350\\
0.0685665971	0.7083185348\\
0.0688832485	0.7113179179\\
0.0692030298	0.7143172841\\
0.0695259531	0.7173166332\\
0.0698520326	0.7203159651\\
0.0701812892	0.7233152685\\
0.0705137794	0.7263145434\\
0.0708495302	0.7293138001\\
0.0711885641	0.7323130384\\
0.0715309060	0.7353122582\\
0.0718765826	0.7383114591\\
0.0722252279	0.7413107074\\
0.0725734627	0.7443100641\\
0.0729203123	0.7473093918\\
0.0732654395	0.7503086875\\
0.0736084451	0.7533079886\\
0.0739490054	0.7563072958\\
0.0742868379	0.7593065928\\
0.0746216918	0.7623058759\\
0.0749533252	0.7653051431\\
0.0752814914	0.7683043938\\
0.0756059388	0.7713036276\\
0.0759264104	0.7743028440\\
0.0762426436	0.7773020424\\
0.0765543701	0.7803012223\\
0.0768613332	0.7833003753\\
0.0771633275	0.7862995025\\
0.0774600714	0.7892986097\\
0.0777512694	0.7922976965\\
0.0780366184	0.7952967622\\
0.0783158074	0.7982958063\\
0.0785885172	0.8012948281\\
0.0788541054	0.8042938953\\
0.0791070970	0.8072932064\\
0.0793407429	0.8102927586\\
0.0795743541	0.8136255552\\
0.0797604388	0.8166250372\\
0.0799228851	0.8196244854\\
0.0800468024	0.8222906301\\
0.0801619484	0.8252899728\\
0.0802492043	0.8282892506\\
0.0803085137	0.8312884850\\
0.0803401160	0.8342876810\\
0.0803443180	0.8372868412\\
0.0803214721	0.8402859683\\
0.0802648462	0.8436182969\\
0.0801862775	0.8466173643\\
0.0800820690	0.8496164073\\
0.0799683769	0.8522822043\\
0.0798174716	0.8552812038\\
0.0796429456	0.8582801869\\
0.0794455792	0.8612791566\\
0.0792262177	0.8642781161\\
0.0789857723	0.8672770688\\
0.0787252216	0.8702760178\\
0.0783355212	0.8736120777\\
0.0778558839	0.8766144338\\
0.0772599955	0.8796167532\\
0.0766370203	0.8822854872\\
0.0758450757	0.8852883135\\
0.0749876649	0.8882914865\\
0.0740788355	0.8912945293\\
0.0732292327	0.8939636848\\
0.0722296435	0.8969662136\\
0.0710669069	0.9003020542\\
0.0699736409	0.9033040580\\
0.0689668694	0.9059723088\\
0.0677973438	0.9089739287\\
0.0665885970	0.9119753702\\
0.0654836376	0.9146431664\\
0.0642083777	0.9176442833\\
0.0630464274	0.9203115848\\
0.0615722687	0.9236431577\\
0.0602299206	0.9266411420\\
0.0590322396	0.9293040882\\
0.0577720259	0.9322920220\\
0.0567089889	0.9352750757\\
0.0556421136	0.9379303994\\
0.0538988635	0.9409238840\\
0.0518464189	0.9435902548\\
0.0490112301	0.9465951557\\
0.0463099926	0.9490732121\\
0.0432725280	0.9516129237\\
0.0405733913	0.9537435303\\
0.0375397461	0.9560577675\\
0.0345079271	0.9583175389\\
0.0318142182	0.9603026221\\
0.0287884824	0.9625230548\\
0.0261277963	0.9645186268\\
0.0232005758	0.9670980475\\
0.0207377091	0.9700631751\\
0.0194277104	0.9727031255\\
0.0190218345	0.9756797812\\
0.0198825268	0.9786646825\\
0.0218370453	0.9813241966\\
0.0245514983	0.9836338663\\
0.0275935869	0.9855443372\\
0.0302873200	0.9869239691\\
0.0336459119	0.9883868301\\
0.0366633375	0.9895298083\\
0.0393423914	0.9904418431\\
0.0423533946	0.9913745875\\
0.0453619544	0.9922259706\\
0.0483683558	0.9930089732\\
0.0510390939	0.9936553713\\
0.0540430299	0.9943320142\\
0.0570493006	0.9949253470\\
0.0600645218	0.9953240419\\
0.0634188363	0.9954945433\\
0.0664192976	0.9955251577\\
0.0694197434	0.9955543599\\
0.0724201742	0.9955821839\\
0.0754205908	0.9956086620\\
0.0784209935	0.9956338244\\
0.0814213830	0.9956576998\\
0.0844217596	0.9956803150\\
0.0874221239	0.9957016953\\
0.0904224762	0.9957218647\\
0.0934228170	0.9957408453\\
0.0967565159	0.9957605662\\
0.0997568337	0.9957771046\\
0.1027571410	0.9957925152\\
0.1057574384	0.9958068150\\
0.1087577260	0.9958200198\\
0.1117580042	0.9958321444\\
0.1147582732	0.9958432021\\
0.1177585990	0.9958532173\\
0.1207592843	0.9958623499\\
0.1237607753	0.9958711166\\
0.1267621308	0.9958798197\\
0.1300957099	0.9958893121\\
0.1330959283	0.9958975723\\
0.1360961442	0.9959055670\\
0.1390963576	0.9959132984\\
0.1420965685	0.9959207689\\
0.1450967770	0.9959279805\\
0.1480969832	0.9959349355\\
0.1510971871	0.9959416359\\
0.1540973887	0.9959480837\\
0.1570975881	0.9959542807\\
0.1600977854	0.9959602290\\
0.1634313355	0.9959665484\\
0.1664315285	0.9959719771\\
0.1694317194	0.9959771624\\
0.1724319084	0.9959821058\\
0.1754320954	0.9959868089\\
0.1784322806	0.9959912732\\
0.1814325104	0.9959955596\\
0.1844329905	0.9960002365\\
0.1874337568	0.9960072360\\
0.1904341306	0.9960156906\\
0.1934342977	0.9960244318\\
0.1967678154	0.9960340567\\
0.1997679802	0.9960426409\\
0.2027681439	0.9960511517\\
0.2057683066	0.9960595896\\
0.2087684683	0.9960679552\\
0.2117686290	0.9960762490\\
0.2147687886	0.9960844714\\
0.2177689473	0.9960926232\\
0.2207691050	0.9961007047\\
0.2237692618	0.9961087166\\
0.2267694176	0.9961166592\\
0.2301029229	0.9961254038\\
0.2331030767	0.9961332020\\
0.2361032296	0.9961409326\\
0.2391033816	0.9961485960\\
0.2421035327	0.9961561927\\
0.2451037320	0.9961637379\\
0.2481042274	0.9961713677\\
0.2511048168	0.9961795173\\
0.2541049483	0.9961877080\\
0.2571050787	0.9961957896\\
0.2601052083	0.9962037630\\
0.2634386844	0.9962124962\\
0.2664388120	0.9962202436\\
0.2694389387	0.9962278851\\
0.2724390644	0.9962354216\\
0.2754391893	0.9962428538\\
0.2784393134	0.9962501825\\
0.2814394366	0.9962574083\\
0.2844395589	0.9962645321\\
0.2874396804	0.9962715544\\
0.2904398011	0.9962784760\\
0.2934399210	0.9962852976\\
0.2967733866	0.9962927607\\
0.2997735048	0.9962993733\\
0.3027736222	0.9963058880\\
0.3057737467	0.9963123069\\
0.3087739767	0.9963186523\\
0.3117743978	0.9963250005\\
0.3147747367	0.9963314240\\
0.3177748330	0.9963377705\\
0.3207749287	0.9963440119\\
0.3237750237	0.9963501490\\
0.3267751181	0.9963561823\\
0.3301085555	0.9963627651\\
0.3331086486	0.9963685815\\
0.3361087410	0.9963742961\\
0.3391088329	0.9963799094\\
0.3421089241	0.9963854221\\
0.3451090148	0.9963908346\\
0.3481091049	0.9963961476\\
0.3511091944	0.9964013616\\
0.3541092834	0.9964064772\\
0.3571093718	0.9964114948\\
0.3601094597	0.9964164150\\
0.3634428900	0.9964217682\\
0.3664429768	0.9964264844\\
0.3694430743	0.9964311085\\
0.3724433395	0.9964356982\\
0.3754436423	0.9964403556\\
0.3784438129	0.9964450539\\
0.3814438812	0.9964496682\\
0.3844439491	0.9964541852\\
0.3874440165	0.9964586053\\
0.3904440836	0.9964629292\\
0.3934441502	0.9964671570\\
0.3967775570	0.9964717427\\
0.3997776228	0.9964757694\\
0.4027776882	0.9964797015\\
0.4057777531	0.9964835394\\
0.4087778177	0.9964872834\\
0.4117778819	0.9964909340\\
0.4147779457	0.9964944914\\
0.4177780092	0.9964979561\\
0.4207780723	0.9965013285\\
0.4237781351	0.9965046088\\
0.4267781975	0.9965077974\\
0.4301115997	0.9965112332\\
0.4331116707	0.9965142359\\
0.4361119443	0.9965172936\\
0.4391121109	0.9965205143\\
0.4421121844	0.9965237358\\
0.4451122303	0.9965268757\\
0.4481122758	0.9965299295\\
0.4511123211	0.9965328974\\
0.4541123660	0.9965357797\\
0.4571124108	0.9965385767\\
0.4601124552	0.9965412887\\
0.4634458377	0.9965442026\\
0.4664458816	0.9965467358\\
0.4694459252	0.9965491848\\
0.4724459687	0.9965515497\\
0.4754460118	0.9965538308\\
0.4784460548	0.9965560283\\
0.4814460974	0.9965581424\\
0.4844461399	0.9965601733\\
0.4874461821	0.9965621213\\
0.4904462241	0.9965639864\\
0.4934462659	0.9965657690\\
0.4967796512	0.9965676602\\
0.4997798925	0.9965695182\\
0.5027799446	0.9965715481\\
0.5057799728	0.9965735029\\
0.5087800009	0.9965753819\\
0.5117800288	0.9965771853\\
0.5147800565	0.9965789133\\
0.5177800840	0.9965805659\\
0.5207801113	0.9965821434\\
0.5237801385	0.9965836458\\
0.5267801655	0.9965850733\\
0.5301135287	0.9965865718\\
0.5331135553	0.9965878416\\
0.5361135818	0.9965890369\\
0.5391136081	0.9965901577\\
0.5421136343	0.9965912042\\
0.5451136603	0.9965921765\\
0.5481136861	0.9965930747\\
0.5511137118	0.9965938989\\
0.5541137374	0.9965946491\\
0.5571137658	0.9965953277\\
0.5601138154	0.9965960005\\
0.5634472573	0.9965969512\\
0.5664472715	0.9965979175\\
0.5694472856	0.9965988173\\
0.5724472995	0.9965996508\\
0.5754473133	0.9966004179\\
0.5784473270	0.9966011188\\
0.5814473406	0.9966017534\\
0.5844473540	0.9966023219\\
0.5874473673	0.9966028243\\
0.5904473805	0.9966032606\\
0.5934473936	0.9966036309\\
0.5967807413	0.9966039650\\
0.5997807541	0.9966041960\\
0.6027807667	0.9966043611\\
0.6057807793	0.9966044603\\
0.6087807917	0.9966044936\\
0.6117808041	0.9966044610\\
0.6147808163	0.9966043626\\
0.6177808284	0.9966041986\\
0.6207808418	0.9966039787\\
0.6237808592	0.9966038574\\
0.6267808704	0.9966039060\\
0.6301142063	0.9966040087\\
0.6331142085	0.9966040342\\
0.6361142106	0.9966039962\\
0.6391142125	0.9966038948\\
0.6421142144	0.9966037300\\
0.6451142162	0.9966035017\\
0.6481142178	0.9966032100\\
0.6511142193	0.9966028548\\
0.6541142207	0.9966024361\\
0.6571142221	0.9966019540\\
0.6601142233	0.9966014083\\
0.6634475578	0.9966007274\\
0.6664475588	0.9966000475\\
0.6694475596	0.9965993040\\
0.6724475604	0.9965984968\\
0.6754475610	0.9965976259\\
0.6784475615	0.9965966912\\
0.6814475615	0.9965956934\\
0.6844475448	0.9965946587\\
0.6874475014	0.9965938150\\
0.6904474780	0.9965930723\\
0.6934474685	0.9965922976\\
0.6967807912	0.9965913502\\
0.6997807815	0.9965904194\\
0.7027807716	0.9965894145\\
0.7057807616	0.9965883355\\
0.7087807515	0.9965871822\\
0.7117807412	0.9965859546\\
0.7147807308	0.9965846525\\
0.7177807202	0.9965832759\\
0.7207807095	0.9965818247\\
0.7237806987	0.9965802988\\
0.7267806877	0.9965786981\\
0.7301140087	0.9965768316\\
0.7331139974	0.9965750725\\
0.7361139859	0.9965732381\\
0.7391139744	0.9965713285\\
0.7421139626	0.9965693433\\
0.7451139487	0.9965672845\\
0.7481138677	0.9965652099\\
0.7511137526	0.9965634082\\
0.7541137312	0.9965615787\\
0.7571137097	0.9965596255\\
0.7601136878	0.9965575484\\
0.7634469966	0.9965550946\\
0.7664469742	0.9965527548\\
0.7694469516	0.9965502901\\
0.7724469286	0.9965477002\\
0.7754469054	0.9965449849\\
0.7784468820	0.9965421437\\
0.7814468583	0.9965391764\\
0.7844468342	0.9965360826\\
0.7874468099	0.9965328618\\
0.7904467854	0.9965295137\\
0.7934467605	0.9965260379\\
0.7967800659	0.9965220256\\
0.7997800404	0.9965182788\\
0.8027800146	0.9965144030\\
0.8057799862	0.9965104015\\
0.8087798876	0.9965063809\\
0.8117796170	0.9965027738\\
0.8147794028	0.9965000543\\
0.8177793944	0.9964971636\\
0.8207793853	0.9964939003\\
0.8237793754	0.9964902634\\
0.8267793647	0.9964862515\\
0.8301126851	0.9964813524\\
0.8331126727	0.9964765443\\
0.8361126595	0.9964713566\\
0.8391126454	0.9964657875\\
0.8421126305	0.9964598352\\
0.8451126147	0.9964534975\\
0.8481125982	0.9964467724\\
0.8511125808	0.9964396576\\
0.8541125625	0.9964321505\\
0.8571125434	0.9964242487\\
0.8601125234	0.9964159495\\
0.8634458335	0.9964062585\\
0.8664458117	0.9963971107\\
0.8694457210	0.9963876755\\
0.8724447310	0.9963794763\\
0.8754434855	0.9963750653\\
0.8784430022	0.9963731755\\
0.8814431237	0.9963698106\\
0.8844432399	0.9963645250\\
0.8874433511	0.9963573122\\
0.8904434574	0.9963481628\\
0.8934435590	0.9963370639\\
0.8967769999	0.9963224257\\
0.8997770921	0.9963071545\\
0.9027771802	0.9962898730\\
0.9057772642	0.9962705548\\
0.9087773443	0.9962491700\\
0.9117774207	0.9962256852\\
0.9147774936	0.9962000633\\
0.9177775630	0.9961722638\\
0.9207776290	0.9961422422\\
0.9237776919	0.9961099499\\
0.9267777517	0.9960753346\\
0.9301111481	0.9960340796\\
0.9331096799	0.9959945490\\
0.9361009641	0.9959536905\\
0.9391007368	0.9959091739\\
0.9421055469	0.9958538647\\
0.9451102637	0.9957850052\\
0.9481131857	0.9957018450\\
0.9511143966	0.9956031899\\
0.9541139215	0.9954872209\\
0.9571117289	0.9953513531\\
0.9601077257	0.9951919902\\
0.9634341492	0.9949812442\\
0.9664253934	0.9947533075\\
0.9694138775	0.9944780577\\
0.9723988857	0.9941389876\\
0.9753792223	0.9937092236\\
0.9780228193	0.9932132839\\
0.9809870730	0.9924437874\\
0.9839301888	0.9912313711\\
0.9866560687	0.9887877156\\
0.9876566606	0.9860943941\\
0.9882544687	0.9830883884\\
0.9887877072	0.9797516225\\
0.9892062677	0.9767486257\\
0.9895734696	0.9737456698\\
0.9898947443	0.9707427174\\
0.9901456605	0.9680737440\\
0.9903933963	0.9650714045\\
0.9906074967	0.9620688900\\
0.9907905066	0.9590661886\\
0.9909446736	0.9560632913\\
0.9910719898	0.9530601918\\
0.9911841094	0.9497231726\\
0.9912603304	0.9467196359\\
0.9913146209	0.9437158918\\
0.9913482406	0.9407119427\\
0.9913623263	0.9377077926\\
0.9913551456	0.9347082318\\
0.9913146092	0.9317161582\\
0.9912250421	0.9287282482\\
0.9910858970	0.9257373432\\
0.9909140296	0.9227408298\\
0.9907334479	0.9197386284\\
0.9905342269	0.9164029404\\
0.9903562267	0.9134009005\\
0.9901794721	0.9103989332\\
0.9900039779	0.9073970362\\
0.9898490734	0.9047289380\\
0.9896760494	0.9017274161\\
0.9895043575	0.8987259522\\
0.9893340161	0.8957245449\\
0.9891650437	0.8927231929\\
0.9889974590	0.8897218949\\
0.9888129039	0.8863871810\\
0.9886483101	0.8833859928\\
0.9884851626	0.8803848548\\
0.9883234805	0.8773837660\\
0.9881632833	0.8743827255\\
0.9880045903	0.8713817322\\
0.9878472337	0.8683824969\\
0.9876897514	0.8653854398\\
0.9875318897	0.8623884661\\
0.9873737022	0.8593914737\\
0.9872148859	0.8563939480\\
0.9870354781	0.8530600449\\
0.9868699875	0.8500589096\\
0.9867004228	0.8470577552\\
0.9865267835	0.8440566994\\
0.9863490966	0.8410556615\\
0.9861673055	0.8380546091\\
0.9859813522	0.8350535424\\
0.9857911771	0.8320524620\\
0.9855967196	0.8290513682\\
0.9853979178	0.8260502615\\
0.9851947083	0.8230491423\\
0.9849636722	0.8197145512\\
0.9847509446	0.8167134069\\
0.9845336045	0.8137122514\\
0.9843115835	0.8107110850\\
0.9840848115	0.8077099082\\
0.9838536925	0.8047096623\\
0.9836199063	0.8017108878\\
0.9833851439	0.7987130156\\
0.9831760079	0.7960483390\\
0.9829405559	0.7930505961\\
0.9826790961	0.7897197347\\
0.9824448588	0.7867211651\\
0.9822134372	0.7837210429\\
0.9819867486	0.7807203466\\
0.9817658293	0.7777195489\\
0.9815508152	0.7747188217\\
0.9813418224	0.7717181641\\
0.9811389666	0.7687175752\\
0.9809423633	0.7657170544\\
0.9807521278	0.7627166007\\
0.9805683754	0.7597162138\\
0.9803719502	0.7563825279\\
0.9802022636	0.7533822797\\
0.9800394197	0.7503820965\\
0.9799004869	0.7477153664\\
0.9797507618	0.7447153828\\
0.9796081160	0.7417154588\\
0.9794723085	0.7387160858\\
0.9793400680	0.7357177325\\
0.9792104998	0.7327194097\\
0.9790834161	0.7297211174\\
0.9789448927	0.7263897178\\
0.9788224110	0.7233914903\\
0.9787017938	0.7203932925\\
0.9785817131	0.7173946768\\
0.9784594246	0.7143956745\\
0.9783325658	0.7113964610\\
0.9782002833	0.7083971809\\
0.9780624054	0.7053978864\\
0.9779188104	0.7023985777\\
0.9777693725	0.6993992551\\
0.9776139610	0.6963999189\\
0.9774341112	0.6930673075\\
0.9772656395	0.6900679436\\
0.9770907577	0.6870685671\\
0.9769093148	0.6840691784\\
0.9767211543	0.6810697779\\
0.9765481204	0.6784036674\\
0.9763468491	0.6754043918\\
0.9761392578	0.6724053244\\
0.9759263483	0.6694064138\\
0.9757085643	0.6664074595\\
0.9754611563	0.6630752356\\
0.9752338847	0.6600761876\\
0.9750025072	0.6570770981\\
0.9747672839	0.6540779679\\
0.9745285530	0.6510787595\\
0.9742869493	0.6480793879\\
0.9740436955	0.6450798177\\
0.9738005500	0.6420801018\\
0.9735578076	0.6390804203\\
0.9733154935	0.6360807733\\
0.9730735084	0.6330812026\\
0.9728317785	0.6300816659\\
0.9725903290	0.6270821637\\
0.9723491853	0.6240826964\\
0.9721083733	0.6210832643\\
0.9718679196	0.6180838680\\
0.9716278512	0.6150845077\\
0.9713881957	0.6120851841\\
0.9711488970	0.6090860488\\
0.9709083663	0.6060874623\\
0.9706659438	0.6030888885\\
0.9703942515	0.5997571550\\
0.9701475205	0.5967586083\\
0.9699263528	0.5940932540\\
0.9696751833	0.5910947758\\
0.9694213499	0.5880963090\\
0.9691647274	0.5850978532\\
0.9689051854	0.5820994079\\
0.9686425558	0.5791009346\\
0.9683762338	0.5761023460\\
0.9681055098	0.5731036751\\
0.9677988854	0.5697718088\\
0.9675173540	0.5667731625\\
0.9672303563	0.5637745489\\
0.9669376996	0.5607759693\\
0.9666391804	0.5577774248\\
0.9663685579	0.5551120894\\
0.9660578060	0.5521136214\\
0.9657401342	0.5491151912\\
0.9654152804	0.5461167774\\
0.9650835040	0.5431182104\\
0.9647074059	0.5397862516\\
0.9643624170	0.5367875047\\
0.9640110980	0.5337887730\\
0.9636532761	0.5307900569\\
0.9633296072	0.5281245447\\
0.9629587498	0.5251258686\\
0.9625803309	0.5221272069\\
0.9621941219	0.5191285598\\
0.9617998838	0.5161299276\\
0.9613973664	0.5131313104\\
0.9609400952	0.5097995319\\
0.9605192239	0.5068009480\\
0.9600892146	0.5038023816\\
0.9596495179	0.5008039166\\
0.9591992547	0.4978054996\\
0.9587379569	0.4948071396\\
0.9582651389	0.4918088302\\
0.9577802853	0.4888105731\\
0.9572828457	0.4858123709\\
0.9567722309	0.4828142261\\
0.9562475652	0.4798161128\\
0.9557106666	0.4768175263\\
0.9551636172	0.4738189560\\
0.9546061198	0.4708204028\\
0.9540378655	0.4678218679\\
0.9534585329	0.4648233524\\
0.9529337943	0.4621579938\\
0.9523315523	0.4591594703\\
0.9517162931	0.4561609643\\
0.9510876010	0.4531624768\\
0.9503727715	0.4498308459\\
0.9497881144	0.4471655466\\
0.9491155910	0.4441670662\\
0.9484267154	0.4411686037\\
0.9477209234	0.4381701605\\
0.9469976245	0.4351717384\\
0.9463393849	0.4325064740\\
0.9455801815	0.4295080320\\
0.9448003704	0.4265096086\\
0.9439087316	0.4231780529\\
0.9431754314	0.4205128468\\
0.9423270409	0.4175145059\\
0.9414538437	0.4145159547\\
0.9405612992	0.4115170959\\
0.9397563330	0.4088512953\\
0.9388375699	0.4058522478\\
0.9379045267	0.4028532272\\
0.9369570628	0.3998542363\\
0.9359949213	0.3968553227\\
0.9350175812	0.3938564481\\
0.9340248861	0.3908575854\\
0.9331294864	0.3881919409\\
0.9321067449	0.3851931045\\
0.9310672540	0.3821942829\\
0.9300108579	0.3791954788\\
0.9290571048	0.3765298930\\
0.9278445326	0.3731979251\\
0.9267336493	0.3701991732\\
0.9256034963	0.3672004437\\
0.9244531748	0.3642017376\\
0.9232824204	0.3612030578\\
0.9222238269	0.3585375877\\
0.9210118777	0.3555389611\\
0.9199156684	0.3528736887\\
0.9186593171	0.3498763872\\
0.9172353145	0.3465444214\\
0.9160770898	0.3438788335\\
0.9147526742	0.3408800427\\
0.9134052655	0.3378812781\\
0.9121875522	0.3352156812\\
0.9107940759	0.3322169032\\
0.9095342107	0.3295513403\\
0.9080917372	0.3265525533\\
0.9066225860	0.3235537712\\
0.9051261141	0.3205550070\\
0.9036017050	0.3175562897\\
0.9022228921	0.3148907890\\
0.9006442032	0.3118920947\\
0.8992166634	0.3092265806\\
0.8975827303	0.3062278501\\
0.8959193721	0.3032291174\\
0.8942259353	0.3002303421\\
0.8926953937	0.2975647661\\
0.8909443393	0.2945660003\\
0.8893617371	0.2919004469\\
0.8875509079	0.2889017093\\
0.8859140137	0.2862361809\\
0.8840416734	0.2832373644\\
0.8821372343	0.2802385089\\
0.8802000101	0.2772396486\\
0.8784500845	0.2745740108\\
0.8764491808	0.2715751691\\
0.8746417104	0.2689095379\\
0.8728070594	0.2662439154\\
0.8707100371	0.2632450957\\
0.8685780091	0.2602462750\\
0.8666529541	0.2575806678\\
0.8644533122	0.2545818824\\
0.8624678190	0.2519162906\\
0.8601998984	0.2489174859\\
0.8581535564	0.2462518917\\
0.8558168578	0.2432530981\\
0.8534430213	0.2402542981\\
0.8510317233	0.2372555147\\
0.8488564926	0.2345899396\\
0.8466507721	0.2319243635\\
0.8441329045	0.2289256314\\
0.8418623533	0.2262601218\\
0.8392711155	0.2232614476\\
0.8366405955	0.2202627835\\
0.8342693431	0.2175973299\\
0.8318669152	0.2149318924\\
0.8294329362	0.2122664811\\
0.8266565408	0.2092679341\\
0.8241543386	0.2066026169\\
0.8213001460	0.2036041489\\
0.8187276194	0.2009388687\\
0.8161213577	0.1982736059\\
0.8131487806	0.1952752445\\
0.8104819884	0.1926218369\\
0.8074813748	0.1896762135\\
0.8048142084	0.1870924255\\
0.8021470854	0.1845404400\\
0.7994800037	0.1820197488\\
0.7964795816	0.1792208005\\
0.7934791955	0.1764603394\\
0.7908122004	0.1740385315\\
0.7878118916	0.1713495355\\
0.7851449955	0.1689901369\\
0.7824781465	0.1666592207\\
0.7794779652	0.1640705106\\
0.7764778385	0.1615169370\\
0.7738110959	0.1592762862\\
0.7708110459	0.1567878622\\
0.7681443306	0.1546046077\\
0.7651442959	0.1521808570\\
0.7621442815	0.1497916272\\
0.7594775878	0.1476970509\\
0.7564776102	0.1453732807\\
0.7534776534	0.1430837675\\
0.7508109991	0.1410773207\\
0.7481443651	0.1390979606\\
0.7451444029	0.1369035566\\
0.7424777511	0.1349818924\\
0.7398111217	0.1330876118\\
0.7364778010	0.1307583782\\
0.7338111370	0.1289262380\\
0.7308111378	0.1268983647\\
0.7281444490	0.1251256466\\
0.7251444528	0.1231647547\\
0.7224777232	0.1214514635\\
0.7198110000	0.1197664080\\
0.7164775268	0.1176999892\\
0.7138107414	0.1160791353\\
0.7108105548	0.1142902115\\
0.7081437017	0.1127310950\\
0.7051434455	0.1110123552\\
0.7021432530	0.1093311948\\
0.6991431141	0.1076855530\\
0.6964761080	0.1062537412\\
0.6931422857	0.1045058040\\
0.6904752238	0.1031405668\\
0.6874747112	0.1016393794\\
0.6844742027	0.1001745037\\
0.6818070356	0.0989024944\\
0.6788064585	0.0975045571\\
0.6761392614	0.0962911188\\
0.6731386233	0.0949584293\\
0.6698045829	0.0935177841\\
0.6671373168	0.0923955822\\
0.6641366255	0.0911652653\\
0.6611359303	0.0899690018\\
0.6584685979	0.0889342401\\
0.6554678429	0.0878023712\\
0.6524670798	0.0867046746\\
0.6497996910	0.0857576919\\
0.6464654407	0.0846121154\\
0.6434646038	0.0836174831\\
0.6407971603	0.0827623890\\
0.6377962657	0.0818324455\\
0.6347953753	0.0809342859\\
0.6317944927	0.0800661756\\
0.6291270203	0.0793190453\\
0.6261261186	0.0785054483\\
0.6231252255	0.0777197035\\
0.6197909129	0.0768785423\\
0.6171234592	0.0762292460\\
0.6141225692	0.0755233204\\
0.6111216885	0.0748428715\\
0.6081208169	0.0741874099\\
0.6051199540	0.0735564809\\
0.6024525159	0.0730158975\\
0.5994516462	0.0724301195\\
0.5964507852	0.0718676801\\
0.5931165069	0.0712696878\\
0.5901156591	0.0707552525\\
0.5871147844	0.0702627083\\
0.5844473475	0.0698427991\\
0.5814464903	0.0693906280\\
0.5784456603	0.0689598292\\
0.5754448753	0.0685495744\\
0.5724441402	0.0681580867\\
0.5694434255	0.0677846912\\
0.5664427313	0.0674290562\\
0.5631086545	0.0670543707\\
0.5601080103	0.0667352823\\
0.5574407866	0.0664658663\\
0.5544401742	0.0661785872\\
0.5514395818	0.0659078764\\
0.5484390091	0.0656535746\\
0.5454384556	0.0654155483\\
0.5424379211	0.0651936890\\
0.5394374052	0.0649879126\\
0.5364369072	0.0647981582\\
0.5331030450	0.0646060637\\
0.5301025903	0.0644500363\\
0.5271021519	0.0643099826\\
0.5241017210	0.0641858214\\
0.5211012812	0.0640771626\\
0.5181008429	0.0639832534\\
0.5151005247	0.0639033716\\
0.5121003575	0.0638358910\\
0.5091002068	0.0637805356\\
0.5061000724	0.0637372727\\
0.5030999544	0.0637060869\\
0.4997665123	0.0636856021\\
0.4967664345	0.0636799376\\
0.4937663724	0.0636864095\\
0.4907663260	0.0637050716\\
0.4877662948	0.0637359948\\
0.4847662787	0.0637792666\\
0.4817662773	0.0638349917\\
0.4787662902	0.0639032916\\
0.4757663170	0.0639843048\\
0.4727663573	0.0640781873\\
0.4697664105	0.0641851124\\
0.4664331543	0.0643194462\\
0.4634332389	0.0644544151\\
0.4604333386	0.0646022536\\
0.4574334665	0.0647619169\\
0.4544336958	0.0649325059\\
0.4514340078	0.0651137549\\
0.4484343546	0.0653055876\\
0.4454347128	0.0655081076\\
0.4424350825	0.0657214448\\
0.4394354636	0.0659457423\\
0.4364358559	0.0661811571\\
0.4331029740	0.0664559762\\
0.4304366821	0.0666860352\\
0.4274371141	0.0669559380\\
0.4244375566	0.0672378271\\
0.4214380092	0.0675319382\\
0.4184384716	0.0678385233\\
0.4154389434	0.0681578512\\
0.4124394244	0.0684902079\\
0.4094399140	0.0688358974\\
0.4064404118	0.0691952419\\
0.4031077253	0.0696091873\\
0.4001083692	0.0699934873\\
0.3971090588	0.0703888145\\
0.3941097842	0.0707953998\\
0.3911105214	0.0712134365\\
0.3881112659	0.0716431623\\
0.3851120188	0.0720847952\\
0.3821127802	0.0725385657\\
0.3791135501	0.0730047178\\
0.3764475745	0.0734296819\\
0.3731151224	0.0739754428\\
0.3701159258	0.0744808433\\
0.3671167376	0.0750000416\\
0.3641175579	0.0755333713\\
0.3611183866	0.0760811842\\
0.3581192237	0.0766438509\\
0.3554533144	0.0771568865\\
0.3524541949	0.0777487404\\
0.3494551302	0.0783551501\\
0.3464561101	0.0789756349\\
0.3431239148	0.0796815875\\
0.3404581998	0.0802590136\\
0.3374593071	0.0809225788\\
0.3344604559	0.0816011717\\
0.3314615503	0.0822949107\\
0.3284625993	0.0830035099\\
0.3257968778	0.0836461160\\
0.3227979564	0.0843841087\\
0.3197990497	0.0851385033\\
0.3164669496	0.0859964775\\
0.3138012843	0.0866982275\\
0.3108024286	0.0875048084\\
0.3078035894	0.0883302662\\
0.3048047413	0.0891750897\\
0.3018058573	0.0900393896\\
0.2991401688	0.0908241156\\
0.2961413032	0.0917258055\\
0.2931424748	0.0926476687\\
0.2901436864	0.0935899492\\
0.2871449315	0.0945534366\\
0.2841462178	0.0955386314\\
0.2811475472	0.0965458710\\
0.2784820935	0.0974602505\\
0.2754834983	0.0985112598\\
0.2724849143	0.0995863476\\
0.2698194336	0.1005619562\\
0.2664875179	0.1018084574\\
0.2634888180	0.1029564348\\
0.2608233045	0.1039984012\\
0.2578244949	0.1051957367\\
0.2548256100	0.1064192060\\
0.2521599326	0.1075287512\\
0.2491610727	0.1088025604\\
0.2461622495	0.1101037888\\
0.2431634427	0.1114333498\\
0.2401646751	0.1127920466\\
0.2374991290	0.1140247407\\
0.2345004189	0.1154407896\\
0.2318349373	0.1167260353\\
0.2288362328	0.1181992699\\
0.2258375649	0.1196996075\\
0.2231721408	0.1210569767\\
0.2198404136	0.1227873478\\
0.2171751476	0.1241988212\\
0.2141768732	0.1258150113\\
0.2115117036	0.1272761861\\
0.2085132014	0.1289482312\\
0.2055145267	0.1306492895\\
0.2025159017	0.1323809040\\
0.1998504982	0.1339467420\\
0.1965187968	0.1359418170\\
0.1938534778	0.1375693863\\
0.1908550475	0.1394363466\\
0.1878566776	0.1413431787\\
0.1848583612	0.1432927294\\
0.1821932415	0.1450635571\\
0.1795280970	0.1468709528\\
0.1765297136	0.1489456100\\
0.1735313834	0.1510644826\\
0.1705331127	0.1532312731\\
0.1678680379	0.1552003302\\
0.1652030131	0.1572128369\\
0.1622049239	0.1595329656\\
0.1595400163	0.1616486314\\
0.1565420575	0.1640938002\\
0.1535441673	0.1666137239\\
0.1505461478	0.1692030766\\
0.1478813354	0.1715506527\\
0.1452166129	0.1739534656\\
0.1422188934	0.1767263967\\
0.1395543566	0.1792563968\\
0.1365568562	0.1821801057\\
0.1339026404	0.1848416046\\
0.1313110232	0.1875106465\\
0.1287884180	0.1901797145\\
0.1260312266	0.1931824488\\
0.1233577377	0.1961852010\\
0.1210501553	0.1988543322\\
0.1185294859	0.2018571068\\
0.1163524208	0.2045261906\\
0.1139722870	0.2075288157\\
0.1119163576	0.2101977408\\
0.1096688659	0.2132001113\\
0.1074890902	0.2162024474\\
0.1056074423	0.2188712321\\
0.1035523719	0.2218736565\\
0.1017797460	0.2245425095\\
0.0998453370	0.2275450229\\
0.0981761540	0.2302139784\\
0.0963523768	0.2332165925\\
0.0945847549	0.2362192220\\
0.0930599876	0.2388882510\\
0.0913957308	0.2418909531\\
0.0899602092	0.2445601139\\
0.0883922519	0.2475628876\\
0.0868722726	0.2505656146\\
0.0853974900	0.2535680824\\
0.0839657940	0.2565705359\\
0.0827287672	0.2592393663\\
0.0813760893	0.2622417719\\
0.0800640810	0.2652441736\\
0.0789313518	0.2679129485\\
0.0776939366	0.2709153163\\
0.0764951298	0.2739176815\\
0.0753339826	0.2769200097\\
0.0740861582	0.2802559206\\
0.0731189736	0.2829246449\\
0.0720626535	0.2859269158\\
0.0710389822	0.2889291866\\
0.0700471423	0.2919314581\\
0.0691914402	0.2946001142\\
0.0682570325	0.2976023511\\
0.0673518499	0.3006045947\\
0.0664745268	0.3036068687\\
0.0656238461	0.3066091069\\
0.0647990581	0.3096113385\\
0.0639995693	0.3126135636\\
0.0633096593	0.3152820802\\
0.0625559880	0.3182839895\\
0.0618255923	0.3212858885\\
0.0611181926	0.3242877782\\
0.0604335204	0.3272896592\\
0.0597713037	0.3302915228\\
0.0591311180	0.3332933608\\
0.0585126748	0.3362951935\\
0.0579157638	0.3392970216\\
0.0573401800	0.3422988457\\
0.0567857234	0.3453006663\\
0.0563104099	0.3479689343\\
0.0557953681	0.3509708417\\
0.0553040944	0.3539730892\\
0.0548302743	0.3569749757\\
0.0543203917	0.3603103160\\
0.0538759955	0.3633120453\\
0.0534449604	0.3663137074\\
0.0530726885	0.3689817623\\
0.0526655329	0.3719832456\\
0.0522704752	0.3749846706\\
0.0518873150	0.3779860395\\
0.0515158759	0.3809873544\\
0.0511560031	0.3839886172\\
0.0508075626	0.3869898298\\
0.0504336733	0.3903244506\\
0.0501090124	0.3933255574\\
0.0498297281	0.3959931501\\
0.0495257141	0.3989941474\\
0.0492322775	0.4019952261\\
0.0489488942	0.4049964550\\
0.0486749361	0.4079977663\\
0.0484100905	0.4109990665\\
0.0481540949	0.4140003538\\
0.0479069188	0.4170016199\\
0.0476686386	0.4200028367\\
0.0474142305	0.4233374570\\
0.0471943882	0.4263385580\\
0.0469830272	0.4293396097\\
0.0467800073	0.4323406129\\
0.0466064401	0.4350081244\\
0.0464187481	0.4380090098\\
0.0462389592	0.4410098511\\
0.0460669953	0.4440106493\\
0.0459027898	0.4470114052\\
0.0457462871	0.4500121197\\
0.0455813737	0.4533461957\\
0.0454409964	0.4563468188\\
0.0453082139	0.4593474032\\
0.0451827967	0.4623479595\\
0.0450639700	0.4653485270\\
0.0449508808	0.4683491083\\
0.0448433509	0.4713496983\\
0.0447412973	0.4743502961\\
0.0446446451	0.4773509018\\
0.0445533255	0.4803515163\\
0.0444676506	0.4833521461\\
0.0443792922	0.4866861295\\
0.0443058718	0.4896866705\\
0.0442381925	0.4926871734\\
0.0441762239	0.4956876390\\
0.0441199435	0.4986880675\\
0.0440693359	0.5016884596\\
0.0440243931	0.5046888158\\
0.0439851139	0.5076891364\\
0.0439515041	0.5106894221\\
0.0439235767	0.5136896732\\
0.0439013510	0.5166898902\\
0.0438833743	0.5200234215\\
0.0438732792	0.5230235614\\
0.0438687475	0.5260236295\\
0.0438692187	0.5290236421\\
0.0438741456	0.5320236427\\
0.0438833941	0.5350236514\\
0.0438969576	0.5380236721\\
0.0439148388	0.5410237047\\
0.0439370456	0.5440237606\\
0.0439637135	0.5470238701\\
0.0439950152	0.5500240062\\
0.0440353153	0.5533574536\\
0.0440765568	0.5563575231\\
0.0441225163	0.5593575639\\
0.0441732067	0.5623575765\\
0.0442286457	0.5653575608\\
0.0442888561	0.5683575170\\
0.0443538654	0.5713574454\\
0.0444237062	0.5743573461\\
0.0444984161	0.5773572192\\
0.0445780380	0.5803570649\\
0.0446626195	0.5833568834\\
0.0447624805	0.5866899800\\
0.0448577129	0.5896897357\\
0.0449578649	0.5926893952\\
0.0450625140	0.5956889720\\
0.0451712970	0.5986885276\\
0.0452209714	0.6000216648\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.1000000000	0.6000000000\\
0.1001566956	0.6029999433\\
0.1003234716	0.6059998701\\
0.1005003993	0.6089997807\\
0.1006873962	0.6119997191\\
0.1008839543	0.6149996756\\
0.1010899255	0.6179996147\\
0.1013051967	0.6209995363\\
0.1015296613	0.6239994405\\
0.1017632192	0.6269993271\\
0.1020332803	0.6303325119\\
0.1022857342	0.6333323578\\
0.1025470122	0.6363321862\\
0.1028170395	0.6393319970\\
0.1030957471	0.6423317903\\
0.1033507246	0.6449982585\\
0.1036456613	0.6479980051\\
0.1039491147	0.6509977331\\
0.1042610343	0.6539974409\\
0.1045814166	0.6569971284\\
0.1049474051	0.6603300953\\
0.1052859169	0.6633297513\\
0.1056331911	0.6663293950\\
0.1059893488	0.6693290268\\
0.1063545168	0.6723286466\\
0.1066866685	0.6749949877\\
0.1070683144	0.6779946337\\
0.1074577447	0.6809942981\\
0.1078547537	0.6839939464\\
0.1082592525	0.6869935784\\
0.1087173777	0.6903264819\\
0.1091374118	0.6933260760\\
0.1095646852	0.6963256535\\
0.1099991240	0.6993252142\\
0.1103912594	0.7019914597\\
0.1108390801	0.7049909674\\
0.1112939033	0.7079904576\\
0.1117556713	0.7109899299\\
0.1122243301	0.7139893844\\
0.1126998292	0.7169888208\\
0.1132361288	0.7203215047\\
0.1136711700	0.7229876169\\
0.1141669700	0.7259869709\\
0.1146694328	0.7289863044\\
0.1151784111	0.7319856190\\
0.1156938241	0.7349849154\\
0.1162156765	0.7379841961\\
0.1166849651	0.7406502301\\
0.1172168723	0.7436496222\\
0.1178116768	0.7469822574\\
0.1183502509	0.7499816085\\
0.1188917536	0.7529809406\\
0.1194360336	0.7559802535\\
0.1199829384	0.7589795468\\
0.1204711874	0.7616455497\\
0.1210227529	0.7646447807\\
0.1215765910	0.7676439908\\
0.1221325453	0.7706431794\\
0.1226904573	0.7736423463\\
0.1233124620	0.7769747264\\
0.1238114683	0.7796405746\\
0.1243741364	0.7826396268\\
0.1249379807	0.7856386544\\
0.1255028080	0.7886376567\\
0.1260684215	0.7916366332\\
0.1266346200	0.7946355833\\
0.1271382051	0.7973012646\\
0.1277048368	0.8003001235\\
0.1283342766	0.8036321535\\
0.1288964659	0.8066309415\\
0.1294487384	0.8096297124\\
0.1299880620	0.8126284708\\
0.1304575271	0.8152940121\\
0.1309743530	0.8182927225\\
0.1314786194	0.8212914087\\
0.1319697078	0.8242900707\\
0.1324469747	0.8272887082\\
0.1329097545	0.8302873214\\
0.1333573574	0.8332859115\\
0.1337893267	0.8362844698\\
0.1342051219	0.8392830041\\
0.1346039718	0.8422815147\\
0.1349850767	0.8452800015\\
0.1353476081	0.8482784649\\
0.1356907070	0.8512769051\\
0.1360134832	0.8542753227\\
0.1363150139	0.8572737178\\
0.1365943425	0.8602720913\\
0.1368505509	0.8632704419\\
0.1370828077	0.8662687710\\
0.1372900385	0.8692670809\\
0.1374587388	0.8722646464\\
0.1375573419	0.8752617822\\
0.1375857461	0.8782588349\\
0.1375452354	0.8812558096\\
0.1374389789	0.8842527161\\
0.1372721141	0.8872495582\\
0.1370473070	0.8902463175\\
0.1367299183	0.8935759536\\
0.1364246155	0.8962395928\\
0.1360261574	0.8992361202\\
0.1355689359	0.9022325771\\
0.1350521512	0.9052289674\\
0.1344748015	0.9082252957\\
0.1338356696	0.9112215670\\
0.1331333311	0.9142177897\\
0.1323665875	0.9172139769\\
0.1315337619	0.9202101294\\
0.1305282734	0.9235391555\\
0.1296611452	0.9262023642\\
0.1286170317	0.9291984850\\
0.1274977599	0.9321946190\\
0.1264399772	0.9348562094\\
0.1251293865	0.9378470774\\
0.1235364060	0.9408346624\\
0.1219193600	0.9434906609\\
0.1199955295	0.9464786406\\
0.1181123216	0.9494658750\\
0.1166437752	0.9521202911\\
0.1154905868	0.9551048682\\
0.1152713648	0.9580869990\\
0.1166335169	0.9610653786\\
0.1196579919	0.9634668898\\
0.1223714434	0.9647434376\\
0.1254042509	0.9657826702\\
0.1284264663	0.9666053935\\
0.1311091038	0.9672280039\\
0.1341240949	0.9678392606\\
0.1371367332	0.9683783898\\
0.1401476490	0.9688607118\\
0.1434915815	0.9693427972\\
0.1465000435	0.9697365317\\
0.1491735871	0.9700593887\\
0.1521810126	0.9703959687\\
0.1551877991	0.9707077440\\
0.1581939265	0.9709979340\\
0.1611993791	0.9712703955\\
0.1642042970	0.9715292983\\
0.1672089549	0.9717774174\\
0.1702134649	0.9720163114\\
0.1735516604	0.9722722220\\
0.1765559178	0.9724950051\\
0.1795600722	0.9727115192\\
0.1825641339	0.9729225216\\
0.1855681124	0.9731286963\\
0.1885717817	0.9733301781\\
0.1912415032	0.9735042767\\
0.1942447410	0.9736942030\\
0.1972478489	0.9738781272\\
0.2002508364	0.9740564054\\
0.2035873587	0.9742482625\\
0.2065901196	0.9744156478\\
0.2095927844	0.9745783024\\
0.2125953592	0.9747364707\\
0.2155978498	0.9748903776\\
0.2186002613	0.9750402305\\
0.2216025983	0.9751862209\\
0.2246048959	0.9753285036\\
0.2276072267	0.9754670375\\
0.2306096721	0.9756016948\\
0.2336120813	0.9757325909\\
0.2369479595	0.9758739681\\
0.2399501373	0.9759978985\\
0.2429522175	0.9761189953\\
0.2459542046	0.9762375339\\
0.2489561030	0.9763537734\\
0.2519578145	0.9764677790\\
0.2549593811	0.9765791492\\
0.2576274098	0.9766759762\\
0.2606289452	0.9767825551\\
0.2636304458	0.9768867262\\
0.2669654075	0.9769997411\\
0.2699668394	0.9770990757\\
0.2729682408	0.9771962281\\
0.2759696130	0.9772912634\\
0.2789709572	0.9773842434\\
0.2819722743	0.9774752273\\
0.2849735655	0.9775642714\\
0.2879748317	0.9776514294\\
0.2909761307	0.9777367515\\
0.2939776057	0.9778202521\\
0.2969791589	0.9779019674\\
0.3003141282	0.9779907415\\
0.3033155221	0.9780688952\\
0.3063168470	0.9781454639\\
0.3093181048	0.9782205082\\
0.3123192619	0.9782940772\\
0.3153202685	0.9783661898\\
0.3183211803	0.9784368340\\
0.3213220777	0.9785060398\\
0.3243229612	0.9785738371\\
0.3273238312	0.9786402549\\
0.3303246879	0.9787053211\\
0.3336589583	0.9787760643\\
0.3366597887	0.9788383645\\
0.3396606070	0.9788993938\\
0.3426614137	0.9789591766\\
0.3456622092	0.9790177361\\
0.3486629936	0.9790750951\\
0.3516637756	0.9791312755\\
0.3546645974	0.9791863009\\
0.3576655247	0.9792402064\\
0.3606665676	0.9792930460\\
0.3636675544	0.9793448572\\
0.3666684914	0.9793956729\\
0.3700028053	0.9794510051\\
0.3730036343	0.9794998202\\
0.3760043300	0.9795477080\\
0.3790049191	0.9795946404\\
0.3820054776	0.9796405956\\
0.3850060295	0.9796855865\\
0.3880065750	0.9797296263\\
0.3910071144	0.9797727281\\
0.3940076478	0.9798149046\\
0.3970081752	0.9798561682\\
0.4000086969	0.9798965307\\
0.4033426032	0.9799403355\\
0.4063431132	0.9799788339\\
0.4090102298	0.9800123280\\
0.4120107351	0.9800492057\\
0.4150112350	0.9800852441\\
0.4180117846	0.9801204621\\
0.4210124263	0.9801549365\\
0.4240131170	0.9801887567\\
0.4270137769	0.9802219675\\
0.4300144017	0.9802545963\\
0.4333483862	0.9802901982\\
0.4363489341	0.9803216797\\
0.4393493462	0.9803525863\\
0.4423497055	0.9803828199\\
0.4453500521	0.9804123505\\
0.4483503955	0.9804411832\\
0.4513507356	0.9804693245\\
0.4543510727	0.9804967804\\
0.4573514067	0.9805235571\\
0.4603517377	0.9805496603\\
0.4633520658	0.9805750957\\
0.4666857603	0.9806025810\\
0.4696860824	0.9806266251\\
0.4726864017	0.9806500183\\
0.4756867183	0.9806727660\\
0.4786870323	0.9806948732\\
0.4816873937	0.9807163626\\
0.4846878090	0.9807373293\\
0.4876882377	0.9807578576\\
0.4906886470	0.9807779886\\
0.4936890322	0.9807977473\\
0.4966893933	0.9808171563\\
0.5000230982	0.9808383384\\
0.5030233032	0.9808569491\\
0.5060235064	0.9808750104\\
0.5090237079	0.9808925257\\
0.5120239078	0.9809094978\\
0.5150241060	0.9809259298\\
0.5180243026	0.9809418246\\
0.5210244976	0.9809571850\\
0.5240246910	0.9809720137\\
0.5270248829	0.9809863134\\
0.5300250732	0.9810000868\\
0.5333586162	0.9810147764\\
0.5363588034	0.9810274469\\
0.5393589891	0.9810395989\\
0.5423591742	0.9810512354\\
0.5453593898	0.9810623963\\
0.5483596261	0.9810732115\\
0.5513598588	0.9810837678\\
0.5543600749	0.9810940917\\
0.5573602746	0.9811042015\\
0.5603604564	0.9811141151\\
0.5633606086	0.9811238071\\
0.5666940530	0.9811341626\\
0.5696941520	0.9811430100\\
0.5726942499	0.9811514109\\
0.5756943469	0.9811593665\\
0.5786944429	0.9811668782\\
0.5816945379	0.9811739469\\
0.5846946320	0.9811805739\\
0.5876947252	0.9811867602\\
0.5906948174	0.9811925069\\
0.5936949087	0.9811978149\\
0.5966949991	0.9812026852\\
0.6000284318	0.9812075844\\
0.6030285203	0.9812115336\\
0.6060286094	0.9812150654\\
0.6090286985	0.9812182554\\
0.6120287818	0.9812212309\\
0.6150288552	0.9812240639\\
0.6180289172	0.9812267706\\
0.6210289679	0.9812293630\\
0.6240290065	0.9812318489\\
0.6270290310	0.9812341264\\
0.6300290486	0.9812360521\\
0.6333624006	0.9812377057\\
0.6363624166	0.9812387568\\
0.6393624318	0.9812393939\\
0.6423624462	0.9812396172\\
0.6453624599	0.9812394268\\
0.6483624728	0.9812388228\\
0.6513624850	0.9812378053\\
0.6543624964	0.9812363742\\
0.6573625071	0.9812345296\\
0.6603625170	0.9812322714\\
0.6633625262	0.9812295995\\
0.6666958688	0.9812261455\\
0.6696958620	0.9812226456\\
0.6726958284	0.9812188823\\
0.6756957765	0.9812149629\\
0.6786957126	0.9812109269\\
0.6816956383	0.9812067795\\
0.6846955536	0.9812025244\\
0.6876954693	0.9811981487\\
0.6906954006	0.9811934439\\
0.6936953384	0.9811882831\\
0.6966952752	0.9811826372\\
0.7000285372	0.9811757942\\
0.7030284719	0.9811691216\\
0.7060284057	0.9811619613\\
0.7090283386	0.9811543122\\
0.7120282704	0.9811461733\\
0.7150282012	0.9811375435\\
0.7180281311	0.9811284218\\
0.7210280599	0.9811188069\\
0.7240279877	0.9811086976\\
0.7270279145	0.9810980927\\
0.7300278402	0.9810869907\\
0.7333610457	0.9810741547\\
0.7363608753	0.9810622868\\
0.7393606750	0.9810502087\\
0.7423604487	0.9810379545\\
0.7453601971	0.9810255475\\
0.7483599201	0.9810130110\\
0.7513596951	0.9810002910\\
0.7543595501	0.9809868477\\
0.7573594031	0.9809725704\\
0.7603592542	0.9809574555\\
0.7633591033	0.9809414992\\
0.7666922665	0.9809227786\\
0.7696921112	0.9809050335\\
0.7726919539	0.9808864345\\
0.7756917944	0.9808669775\\
0.7786916328	0.9808466579\\
0.7816914689	0.9808254711\\
0.7846913029	0.9808034122\\
0.7876911346	0.9807804763\\
0.7906909635	0.9807566586\\
0.7936907701	0.9807319696\\
0.7966904275	0.9807069215\\
0.8000232102	0.9806793308\\
0.8030225959	0.9806550429\\
0.8060218750	0.9806314778\\
0.8090210468	0.9806088429\\
0.8120202696	0.9805871244\\
0.8150199043	0.9805653197\\
0.8180198337	0.9805412149\\
0.8210197570	0.9805145207\\
0.8240196742	0.9804852226\\
0.8270195853	0.9804533049\\
0.8300194901	0.9804187502\\
0.8333527103	0.9803772409\\
0.8363526019	0.9803370567\\
0.8393524870	0.9802941731\\
0.8423523656	0.9802485669\\
0.8453522376	0.9802002135\\
0.8483521030	0.9801490867\\
0.8513519617	0.9800951588\\
0.8543516780	0.9800384961\\
0.8570176815	0.9799868276\\
0.8600156940	0.9799306442\\
0.8633463207	0.9798732628\\
0.8663434195	0.9798270912\\
0.8693400840	0.9797870509\\
0.8723362927	0.9797541698\\
0.8753338445	0.9797269080\\
0.8783332864	0.9796957056\\
0.8813341464	0.9796509913\\
0.8843349611	0.9795917063\\
0.8873357333	0.9795178324\\
0.8903364655	0.9794293113\\
0.8933371600	0.9793260447\\
0.8966712236	0.9791938426\\
0.8996718458	0.9790589514\\
0.9026724367	0.9789087638\\
0.9056729982	0.9787430241\\
0.9086735320	0.9785614382\\
0.9116740397	0.9783636732\\
0.9146734332	0.9781491888\\
0.9176691007	0.9779151813\\
0.9206596315	0.9776548708\\
0.9236465187	0.9773608161\\
0.9269621182	0.9769852076\\
0.9296114205	0.9766383821\\
0.9325879618	0.9761836690\\
0.9355580272	0.9756342055\\
0.9385415188	0.9749305947\\
0.9415423616	0.9739987597\\
0.9445435462	0.9727870622\\
0.9475372355	0.9712104856\\
0.9501898178	0.9693563736\\
0.9530685106	0.9665243753\\
0.9551228639	0.9634956185\\
0.9564824010	0.9604734053\\
0.9573840270	0.9574549806\\
0.9579926393	0.9544371365\\
0.9584386518	0.9514199693\\
0.9587781513	0.9484045583\\
0.9590337477	0.9453910105\\
0.9592201798	0.9423788771\\
0.9593481432	0.9393678502\\
0.9594256902	0.9363577095\\
0.9594707664	0.9330193287\\
0.9594914097	0.9300199088\\
0.9594995430	0.9270205678\\
0.9594950762	0.9240213001\\
0.9594779112	0.9210221004\\
0.9594479438	0.9180229631\\
0.9594050652	0.9150238826\\
0.9593491645	0.9120248531\\
0.9592801297	0.9090258687\\
0.9591978506	0.9060269232\\
0.9591022208	0.9030280103\\
0.9589801861	0.8996959183\\
0.9588560527	0.8966970584\\
0.9587183957	0.8936982098\\
0.9585710967	0.8906993545\\
0.9584216546	0.8877006859\\
0.9582745888	0.8847021434\\
0.9581302180	0.8817036269\\
0.9579886139	0.8787051337\\
0.9578498417	0.8757066641\\
0.9577139681	0.8727082181\\
0.9575810614	0.8697097961\\
0.9574334924	0.8663759515\\
0.9572990537	0.8633755189\\
0.9571631296	0.8603751087\\
0.9570257737	0.8573747203\\
0.9568870384	0.8543743531\\
0.9567469749	0.8513740066\\
0.9566214013	0.8487070691\\
0.9564789914	0.8457068548\\
0.9563354212	0.8427066604\\
0.9561907369	0.8397064856\\
0.9560287247	0.8363729841\\
0.9558818366	0.8333728559\\
0.9557339724	0.8303727461\\
0.9555851753	0.8273726546\\
0.9554350094	0.8243727856\\
0.9552818879	0.8213732982\\
0.9551237602	0.8183741691\\
0.9549594082	0.8153752323\\
0.9547885661	0.8123763055\\
0.9546111128	0.8093773891\\
0.9544269218	0.8063784839\\
0.9542147984	0.8030462800\\
0.9540179811	0.8000471869\\
0.9538160330	0.7970480659\\
0.9536090833	0.7940489161\\
0.9533972632	0.7910497365\\
0.9532050095	0.7883838258\\
0.9529844216	0.7853846842\\
0.9527594057	0.7823855132\\
0.9525300973	0.7793863120\\
0.9522966341	0.7763870796\\
0.9520325251	0.7730545607\\
0.9517907513	0.7700552581\\
0.9515452604	0.7670559218\\
0.9512961987	0.7640565511\\
0.9510437144	0.7610571454\\
0.9507879578	0.7580577039\\
0.9505293297	0.7550582477\\
0.9502695603	0.7520589109\\
0.9500154563	0.7490598941\\
0.9497963528	0.7463942193\\
0.9495318800	0.7430621697\\
0.9493030630	0.7400633561\\
0.9490793234	0.7370638667\\
0.9488564565	0.7340642860\\
0.9486343749	0.7310647005\\
0.9484129532	0.7280651100\\
0.9481920643	0.7250655145\\
0.9479715792	0.7220659137\\
0.9477513678	0.7190663076\\
0.9475312981	0.7160666960\\
0.9473112368	0.7130670786\\
0.9470665714	0.7097341638\\
0.9468460836	0.7067345344\\
0.9466497510	0.7040681919\\
0.9464282985	0.7010686183\\
0.9462060418	0.6980690382\\
0.9459828366	0.6950694513\\
0.9457585372	0.6920698574\\
0.9455329964	0.6890702560\\
0.9453060411	0.6860706813\\
0.9450764980	0.6830713326\\
0.9448153333	0.6797394216\\
0.9445716671	0.6767412851\\
0.9443187654	0.6737427338\\
0.9440576165	0.6707437371\\
0.9437890768	0.6677446120\\
0.9435132278	0.6647454677\\
0.9432619434	0.6620795562\\
0.9429724171	0.6590804240\\
0.9426756943	0.6560812736\\
0.9423718388	0.6530821050\\
0.9420259323	0.6497496729\\
0.9417072323	0.6467504634\\
0.9413816023	0.6437512352\\
0.9410491111	0.6407519882\\
0.9407098289	0.6377527222\\
0.9403638270	0.6347534371\\
0.9400111782	0.6317541329\\
0.9396920610	0.6290881491\\
0.9393265541	0.6260889086\\
0.9389542406	0.6230896450\\
0.9385326745	0.6197571013\\
0.9381462669	0.6167577860\\
0.9377533170	0.6137584467\\
0.9373541833	0.6107592029\\
0.9369487829	0.6077599923\\
0.9365824941	0.6050941135\\
0.9361635058	0.6020951978\\
0.9357368765	0.5990962681\\
0.9353023824	0.5960973218\\
0.9348597933	0.5930983576\\
0.9343582476	0.5897661532\\
0.9338977920	0.5867671481\\
0.9334284961	0.5837681213\\
0.9329501786	0.5807691172\\
0.9324627070	0.5777701037\\
0.9319658276	0.5747710666\\
0.9314592816	0.5717720046\\
0.9309428065	0.5687729161\\
0.9304161368	0.5657737998\\
0.9299392135	0.5631079013\\
0.9293312993	0.5597755622\\
0.9287727736	0.5567764255\\
0.9282031589	0.5537772569\\
0.9276221775	0.5507780550\\
0.9270295507	0.5477788179\\
0.9264928303	0.5451128890\\
0.9258779500	0.5421138844\\
0.9252514828	0.5391149645\\
0.9246134287	0.5361160216\\
0.9239637829	0.5331170533\\
0.9233025362	0.5301180653\\
0.9226297086	0.5271190827\\
0.9219451827	0.5241200766\\
0.9212488017	0.5211210504\\
0.9205403962	0.5181220038\\
0.9199004740	0.5154561744\\
0.9191689204	0.5124571568\\
0.9184248639	0.5094581180\\
0.9176681356	0.5064590572\\
0.9168122630	0.5031267405\\
0.9161160141	0.5004609172\\
0.9153202848	0.4974618632\\
0.9145112093	0.4944627852\\
0.9136886268	0.4914636823\\
0.9129459822	0.4887978286\\
0.9120974381	0.4857987612\\
0.9112348847	0.4827996682\\
0.9103581671	0.4798005486\\
0.9094669212	0.4768016365\\
0.9085606688	0.4738027446\\
0.9076393347	0.4708038314\\
0.9067028642	0.4678048951\\
0.9058576737	0.4651392307\\
0.9048923235	0.4621403480\\
0.9039115362	0.4591414400\\
0.9030267146	0.4564757429\\
0.9019032667	0.4531436859\\
0.9008754722	0.4501448077\\
0.8999485299	0.4474791146\\
0.8988905531	0.4444802942\\
0.8978163325	0.4414814475\\
0.8967258321	0.4384825766\\
0.8957427994	0.4358170022\\
0.8946214788	0.4328182388\\
0.8934837536	0.4298195271\\
0.8923293702	0.4268208587\\
0.8911577953	0.4238222058\\
0.8899687574	0.4208235564\\
0.8888967753	0.4181581453\\
0.8876732800	0.4151595055\\
0.8865697233	0.4124939499\\
0.8853095327	0.4094951456\\
0.8840291383	0.4064963250\\
0.8827283343	0.4034975175\\
0.8814065138	0.4004987294\\
0.8800633894	0.3974999237\\
0.8788512594	0.3948343577\\
0.8774665250	0.3918355875\\
0.8760590633	0.3888368489\\
0.8746269623	0.3858381810\\
0.8731696423	0.3828394934\\
0.8716858327	0.3798408955\\
0.8700050086	0.3765090542\\
0.8686358356	0.3738436071\\
0.8670691564	0.3708449346\\
0.8654744797	0.3678462703\\
0.8638514427	0.3648475785\\
0.8623848852	0.3621820816\\
0.8607077950	0.3591833776\\
0.8591928360	0.3565178575\\
0.8572666252	0.3531859477\\
0.8556989362	0.3505208220\\
0.8539056473	0.3475223507\\
0.8520818487	0.3445238646\\
0.8502269889	0.3415253754\\
0.8485515507	0.3388601236\\
0.8466354469	0.3358617000\\
0.8449042857	0.3331964736\\
0.8429249437	0.3301980470\\
0.8409115818	0.3271996519\\
0.8390931615	0.3245343949\\
0.8370146021	0.3215359893\\
0.8351376131	0.3188707636\\
0.8332324895	0.3162055157\\
0.8310550494	0.3132071796\\
0.8288407699	0.3102088403\\
0.8265888392	0.3072105099\\
0.8245549598	0.3045453912\\
0.8224902135	0.3018802677\\
0.8201295903	0.2988820286\\
0.8179969124	0.2962169726\\
0.8155579257	0.2932187879\\
0.8130760950	0.2902205994\\
0.8108334195	0.2875555938\\
0.8082684521	0.2845574879\\
0.8059503176	0.2818925153\\
0.8032985449	0.2788944511\\
0.8009016429	0.2762295646\\
0.7981593360	0.2732315899\\
0.7956800322	0.2705667513\\
0.7931604102	0.2679019323\\
0.7902764065	0.2649040905\\
0.7876676230	0.2622393868\\
0.7850156466	0.2595752716\\
0.7820147666	0.2566135131\\
0.7793473506	0.2540267157\\
0.7763465291	0.2511668841\\
0.7736791658	0.2486685477\\
0.7710118185	0.2462103746\\
0.7680110819	0.2434919697\\
0.7653437862	0.2411166289\\
0.7626765056	0.2387792188\\
0.7596758341	0.2361942036\\
0.7566751972	0.2336554672\\
0.7540079860	0.2314368363\\
0.7513407849	0.2292532276\\
0.7483402055	0.2268377255\\
0.7456730464	0.2247264823\\
0.7430058926	0.2226484459\\
0.7396719829	0.2200968866\\
0.7370048773	0.2180919902\\
0.7343377777	0.2161189589\\
0.7313373058	0.2139369755\\
0.7286702272	0.2120306151\\
0.7256697686	0.2099226807\\
0.7230027123	0.2080811255\\
0.7200022842	0.2060450493\\
0.7170018729	0.2040461703\\
0.7143348501	0.2023002704\\
0.7113344594	0.2003704172\\
0.7086674583	0.1986852103\\
0.7056670858	0.1968230031\\
0.7030001021	0.1951974284\\
0.6999993698	0.1934014679\\
0.6969991206	0.1916408669\\
0.6939988580	0.1899144062\\
0.6913319803	0.1884080315\\
0.6883317255	0.1867446945\\
0.6856648482	0.1852936972\\
0.6826646011	0.1836918943\\
0.6799977203	0.1822949747\\
0.6766641220	0.1805839911\\
0.6739972495	0.1792431059\\
0.6709970194	0.1777639336\\
0.6683301383	0.1764749909\\
0.6653299028	0.1750535134\\
0.6623296602	0.1736619850\\
0.6596627716	0.1724500716\\
0.6566625223	0.1711144999\\
0.6536622763	0.1698084303\\
0.6506620291	0.1685319358\\
0.6476617807	0.1672851107\\
0.6449948923	0.1662018118\\
0.6419946403	0.1650113458\\
0.6389943986	0.1638508241\\
0.6363275383	0.1628434630\\
0.6333273355	0.1617364268\\
0.6299937763	0.1605383418\\
0.6273269301	0.1596038897\\
0.6243267243	0.1585779394\\
0.6213265253	0.1575786557\\
0.6183263263	0.1566059238\\
0.6156594957	0.1557636405\\
0.6126593091	0.1548411213\\
0.6096591204	0.1539449466\\
0.6066589313	0.1530749445\\
0.6036587519	0.1522309857\\
0.6006585708	0.1514129256\\
0.5976583888	0.1506206274\\
0.5949915601	0.1499378902\\
0.5919913845	0.1491939690\\
0.5889912089	0.1484755570\\
0.5859910338	0.1477825803\\
0.5829908594	0.1471149810\\
0.5799906877	0.1464727197\\
0.5769905383	0.1458555766\\
0.5739904108	0.1452628858\\
0.5709902891	0.1446939136\\
0.5679901712	0.1441484295\\
0.5649900575	0.1436262243\\
0.5623232943	0.1431814298\\
0.5593231944	0.1427027161\\
0.5563230999	0.1422468081\\
0.5533230111	0.1418135586\\
0.5499895891	0.1413585852\\
0.5469895186	0.1409727590\\
0.5439894537	0.1406092559\\
0.5409893899	0.1402680524\\
0.5383226619	0.1399835224\\
0.5353225951	0.1396846461\\
0.5323225331	0.1394081251\\
0.5293224765	0.1391538179\\
0.5263224258	0.1389215974\\
0.5233223816	0.1387113520\\
0.5199890098	0.1385034028\\
0.5169889853	0.1383392529\\
0.5139890301	0.1381964013\\
0.5109890909	0.1380741299\\
0.5079891603	0.1379723247\\
0.5049892389	0.1378908928\\
0.5019893269	0.1378297572\\
0.4989894249	0.1377888560\\
0.4959895331	0.1377681433\\
0.4929896519	0.1377675890\\
0.4899897817	0.1377871792\\
0.4866566084	0.1378325760\\
0.4836567671	0.1378947210\\
0.4806569376	0.1379770720\\
0.4776571106	0.1380797131\\
0.4746572780	0.1382027821\\
0.4716574475	0.1383463213\\
0.4686576251	0.1385102582\\
0.4656578115	0.1386945214\\
0.4626580070	0.1388990527\\
0.4596582122	0.1391238088\\
0.4566584272	0.1393687604\\
0.4533254016	0.1396642084\\
0.4503257161	0.1399506128\\
0.4476593424	0.1402214214\\
0.4446596827	0.1405444378\\
0.4416600348	0.1408869730\\
0.4386603990	0.1412491278\\
0.4356607757	0.1416310190\\
0.4326611649	0.1420327802\\
0.4296615671	0.1424545621\\
0.4266619824	0.1428965330\\
0.4236624146	0.1433588794\\
0.4206628472	0.1438418535\\
0.4176632827	0.1443456167\\
0.4146637279	0.1448701749\\
0.4116641843	0.1454155376\\
0.4086646523	0.1459817290\\
0.4056651323	0.1465687884\\
0.4029989079	0.1471082205\\
0.3999994210	0.1477350510\\
0.3966666752	0.1484564491\\
0.3936672343	0.1491280915\\
0.3906678379	0.1498206750\\
0.3876684690	0.1505340896\\
0.3846691150	0.1512687508\\
0.3816697723	0.1520249661\\
0.3786704410	0.1528030557\\
0.3760043803	0.1535133347\\
0.3730050755	0.1543338692\\
0.3696724947	0.1552727883\\
0.3666731741	0.1561425672\\
0.3640071259	0.1569355281\\
0.3610078427	0.1578502577\\
0.3580085736	0.1587891987\\
0.3550093188	0.1597525491\\
0.3523433339	0.1606295948\\
0.3493441210	0.1616400450\\
0.3463449237	0.1626759501\\
0.3433457505	0.1637376292\\
0.3403466039	0.1648256938\\
0.3373474742	0.1659405860\\
0.3346815995	0.1669544549\\
0.3316825363	0.1681211538\\
0.3286834998	0.1693146401\\
0.3260176458	0.1703985016\\
0.3230184971	0.1716447937\\
0.3196861289	0.1730636104\\
0.3170202664	0.1742246417\\
0.3140211883	0.1755584406\\
0.3113553523	0.1767689043\\
0.3083563364	0.1781586021\\
0.3053573308	0.1795780422\\
0.3026915792	0.1808651681\\
0.2996926358	0.1823424625\\
0.2966937212	0.1838513289\\
0.2936948489	0.1853926342\\
0.2910291961	0.1867905188\\
0.2880303995	0.1883952461\\
0.2850316369	0.1900343142\\
0.2823661334	0.1915196554\\
0.2793674502	0.1932229222\\
0.2763688100	0.1949610206\\
0.2733701856	0.1967347956\\
0.2707047059	0.1983417465\\
0.2677060077	0.2001836794\\
0.2650405363	0.2018518316\\
0.2623750845	0.2035499058\\
0.2593765096	0.2054972314\\
0.2563779716	0.2074850415\\
0.2533794887	0.2095150081\\
0.2507142086	0.2113560580\\
0.2477157448	0.2134699834\\
0.2450504493	0.2153879198\\
0.2420520256	0.2175906429\\
0.2390536506	0.2198428833\\
0.2363884783	0.2218879216\\
0.2333902058	0.2242389400\\
0.2303919882	0.2266455531\\
0.2277269639	0.2288333938\\
0.2250619829	0.2310689725\\
0.2223970518	0.2333544417\\
0.2193990060	0.2359877758\\
0.2164010523	0.2386892991\\
0.2137363943	0.2411481352\\
0.2110717324	0.2436612500\\
0.2080738928	0.2465544211\\
0.2054091232	0.2491853637\\
0.2027652301	0.2518530901\\
0.1998586062	0.2548549935\\
0.1973345050	0.2575233303\\
0.1948653303	0.2601916523\\
0.1921518254	0.2631934963\\
0.1897958693	0.2658617872\\
0.1872070667	0.2688635610\\
0.1849583893	0.2715316942\\
0.1824848747	0.2745333520\\
0.1800703020	0.2775350683\\
0.1779731580	0.2802032986\\
0.1756686809	0.2832051245\\
0.1734216741	0.2862070040\\
0.1714721350	0.2888753800\\
0.1695670810	0.2915437698\\
0.1674760083	0.2945456697\\
0.1656621608	0.2972139829\\
0.1636704153	0.3002158212\\
0.1617288782	0.3032175307\\
0.1598357486	0.3062189171\\
0.1581920893	0.3088867623\\
0.1565843009	0.3115546430\\
0.1548173656	0.3145560289\\
0.1532830443	0.3172239619\\
0.1515972750	0.3202255169\\
0.1499541666	0.3232271636\\
0.1483520173	0.3262286448\\
0.1467886583	0.3292300965\\
0.1454306778	0.3318980215\\
0.1439375984	0.3348994100\\
0.1426404773	0.3375672847\\
0.1412141706	0.3405686218\\
0.1398239554	0.3435700446\\
0.1384712904	0.3465714922\\
0.1371552792	0.3495729420\\
0.1360154070	0.3522409112\\
0.1347677373	0.3552422788\\
0.1335580802	0.3582436250\\
0.1325130147	0.3609114835\\
0.1313682851	0.3639128261\\
0.1302550241	0.3669141482\\
0.1291722641	0.3699154305\\
0.1281190560	0.3729166850\\
0.1270945463	0.3759179192\\
0.1262071888	0.3785856844\\
0.1252337161	0.3815869163\\
0.1242858278	0.3845881189\\
0.1233629698	0.3875892925\\
0.1225629475	0.3902569989\\
0.1215888263	0.3935915920\\
0.1207363704	0.3965926872\\
0.1199976470	0.3992602981\\
0.1191877064	0.4022613125\\
0.1183998617	0.4052622992\\
0.1176338298	0.4082633062\\
0.1168892488	0.4112643846\\
0.1162450836	0.4139320097\\
0.1155405112	0.4169331530\\
0.1147830601	0.4202678387\\
0.1141240081	0.4232690120\\
0.1134858115	0.4262701470\\
0.1129355821	0.4289377807\\
0.1123352611	0.4319388292\\
0.1117542614	0.4349398418\\
0.1111921308	0.4379408188\\
0.1106484449	0.4409417609\\
0.1101228059	0.4439426684\\
0.1096148338	0.4469435329\\
0.1091241618	0.4499443552\\
0.1086504637	0.4529451448\\
0.1081934382	0.4559459022\\
0.1077528041	0.4589466278\\
0.1073283447	0.4619473471\\
0.1069200286	0.4649480788\\
0.1065277410	0.4679487986\\
0.1061512014	0.4709494820\\
0.1057901249	0.4739501376\\
0.1054442512	0.4769507656\\
0.1050774822	0.4802847627\\
0.1047633115	0.4832855021\\
0.1044642369	0.4862862131\\
0.1041799247	0.4892868958\\
0.1039100599	0.4922875505\\
0.1036543452	0.4952881775\\
0.1034125004	0.4982887768\\
0.1032089564	0.5009559510\\
0.1029925940	0.5039564919\\
0.1027893742	0.5069570063\\
0.1025787235	0.5102908779\\
0.1024025478	0.5132913324\\
0.1022388794	0.5162917609\\
0.1020875537	0.5192921653\\
0.1019484778	0.5222925525\\
0.1018216648	0.5252929276\\
0.1017071364	0.5282932854\\
0.1016048022	0.5312936202\\
0.1015145738	0.5342939323\\
0.1014363737	0.5372942220\\
0.1013701354	0.5402944896\\
0.1013104986	0.5436280923\\
0.1012693125	0.5466283684\\
0.1012398058	0.5496286751\\
0.1012217804	0.5526289666\\
0.1012150498	0.5556292366\\
0.1012194376	0.5586294851\\
0.1012347779	0.5616297121\\
0.1012609143	0.5646299179\\
0.1012977003	0.5676301023\\
0.1013449985	0.5706302656\\
0.1014026806	0.5736304077\\
0.1014788066	0.5769638719\\
0.1015580290	0.5799639655\\
0.1016472938	0.5829640381\\
0.1017465306	0.5859640892\\
0.1018557363	0.5889641221\\
0.1019749751	0.5919641386\\
0.1021043026	0.5949641386\\
0.1022437630	0.5979641221\\
0.1023423907	0.5999641034\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.2000000000	0.6000000000\\
0.2001722901	0.6029999138\\
0.2003628654	0.6059998095\\
0.2005716811	0.6089996872\\
0.2007988040	0.6119995324\\
0.2010445453	0.6149993529\\
0.2013088229	0.6179991650\\
0.2015915338	0.6209989690\\
0.2018926092	0.6239987655\\
0.2022121265	0.6269985558\\
0.2025889787	0.6303316441\\
0.2029478585	0.6333314062\\
0.2033253614	0.6363311528\\
0.2036765131	0.6389975757\\
0.2040890650	0.6419972863\\
0.2045201291	0.6449969808\\
0.2049696909	0.6479966592\\
0.2054377463	0.6509963214\\
0.2059243015	0.6539959673\\
0.2064293735	0.6569955970\\
0.2069529862	0.6599952044\\
0.2074951772	0.6629947901\\
0.2080559974	0.6659943589\\
0.2086355090	0.6689939105\\
0.2092337856	0.6719934448\\
0.2098509499	0.6749929430\\
0.2104156676	0.6776591146\\
0.2110693987	0.6806585108\\
0.2117427397	0.6836578973\\
0.2125139532	0.6869905370\\
0.2132288527	0.6899899018\\
0.2138809281	0.6926559867\\
0.2146332789	0.6956553196\\
0.2154055860	0.6986546417\\
0.2161979613	0.7016539523\\
0.2170105362	0.7046532447\\
0.2178436053	0.7076525049\\
0.2186974928	0.7106517432\\
0.2195724509	0.7136509534\\
0.2204687178	0.7166501374\\
0.2213865432	0.7196492947\\
0.2223261540	0.7226484323\\
0.2232877862	0.7256475501\\
0.2241612867	0.7283134038\\
0.2251653217	0.7313124676\\
0.2261922489	0.7343115100\\
0.2271245537	0.7369773025\\
0.2283161760	0.7403095047\\
0.2294151142	0.7433082308\\
0.2304142025	0.7459737442\\
0.2315637168	0.7489724181\\
0.2327407764	0.7519710728\\
0.2339459323	0.7549696989\\
0.2351798572	0.7579682930\\
0.2364431966	0.7609668653\\
0.2375914276	0.7636322298\\
0.2390610743	0.7669639024\\
0.2402649347	0.7696292157\\
0.2416500888	0.7726276480\\
0.2430687780	0.7756260528\\
0.2443588045	0.7782912605\\
0.2458437378	0.7812895841\\
0.2471944716	0.7839547250\\
0.2487499216	0.7869529593\\
0.2503446426	0.7899511567\\
0.2519800114	0.7929493123\\
0.2534689434	0.7956143126\\
0.2551849822	0.7986123947\\
0.2567480101	0.8012773274\\
0.2585503649	0.8042752593\\
0.2604030875	0.8072728679\\
0.2623112377	0.8102701346\\
0.2642788336	0.8132673423\\
0.2663090400	0.8162644870\\
0.2684052899	0.8192615619\\
0.2703270693	0.8219255734\\
0.2725584656	0.8249225081\\
0.2746070038	0.8275863888\\
0.2769891231	0.8305831756\\
0.2794582710	0.8335798655\\
0.2820200671	0.8365764562\\
0.2843799990	0.8392400123\\
0.2868228027	0.8419034854\\
0.2896764740	0.8448997641\\
0.2923118963	0.8475617176\\
0.2949813211	0.8501598032\\
0.2979843763	0.8529698690\\
0.3006537221	0.8553720748\\
0.3036566950	0.8579720140\\
0.3063259678	0.8601959491\\
0.3093288527	0.8626042975\\
0.3123317280	0.8649178214\\
0.3150009893	0.8668977741\\
0.3180039070	0.8690422819\\
0.3206727777	0.8708788543\\
0.3236745904	0.8728763224\\
0.3266765084	0.8748048889\\
0.3296784574	0.8766657737\\
0.3326805251	0.8784609237\\
0.3353490145	0.8800028859\\
0.3383511808	0.8816790108\\
0.3413533008	0.8832950039\\
0.3440219199	0.8846827571\\
0.3470240821	0.8861908720\\
0.3500262734	0.8876451421\\
0.3530284433	0.8890471857\\
0.3556970015	0.8902516203\\
0.3586991711	0.8915610338\\
0.3617012794	0.8928241140\\
0.3643698139	0.8939096975\\
0.3673719043	0.8950904238\\
0.3703739331	0.8962301053\\
0.3733759489	0.8973305713\\
0.3763782475	0.8983920968\\
0.3793807306	0.8994147314\\
0.3820495666	0.9002917632\\
0.3850519687	0.9012439723\\
0.3880542712	0.9021615481\\
0.3910564769	0.9030464186\\
0.3937250620	0.9038068930\\
0.3967271500	0.9046342633\\
0.4000626890	0.9055204022\\
0.4030645743	0.9062897056\\
0.4057328574	0.9069522096\\
0.4087346283	0.9076744442\\
0.4117363300	0.9083733114\\
0.4147379735	0.9090497875\\
0.4177395752	0.9097047006\\
0.4204076420	0.9102694173\\
0.4234091982	0.9108856900\\
0.4267442033	0.9115477255\\
0.4297456581	0.9121239778\\
0.4327470686	0.9126824455\\
0.4357484361	0.9132238249\\
0.4384164995	0.9136910273\\
0.4414182094	0.9142004581\\
0.4444199165	0.9146931214\\
0.4474215561	0.9151696993\\
0.4504231299	0.9156308941\\
0.4534246397	0.9160773642\\
0.4567595739	0.9165569205\\
0.4594274763	0.9169285376\\
0.4624288225	0.9173342470\\
0.4654301093	0.9177273699\\
0.4684313381	0.9181084023\\
0.4714325100	0.9184778114\\
0.4744336263	0.9188360381\\
0.4774346880	0.9191834990\\
0.4804356963	0.9195205874\\
0.4834366521	0.9198476729\\
0.4864375710	0.9201650692\\
0.4894384870	0.9204729708\\
0.4924393772	0.9207716194\\
0.4954402411	0.9210613068\\
0.4984410787	0.9213423183\\
0.5014420191	0.9216148690\\
0.5044430884	0.9218787723\\
0.5074441166	0.9221342103\\
0.5104451043	0.9223814507\\
0.5134460523	0.9226207479\\
0.5167803909	0.9228776101\\
0.5197812531	0.9231009172\\
0.5227820777	0.9233169948\\
0.5254494550	0.9235031478\\
0.5284502222	0.9237060698\\
0.5314509525	0.9239022939\\
0.5344516467	0.9240920034\\
0.5374523050	0.9242753728\\
0.5404529279	0.9244525686\\
0.5434535159	0.9246237496\\
0.5467874598	0.9248070791\\
0.5497879711	0.9249660498\\
0.5527884547	0.9251194541\\
0.5557889202	0.9252674278\\
0.5587893701	0.9254101079\\
0.5617898257	0.9255476187\\
0.5647903335	0.9256800108\\
0.5677908850	0.9258072246\\
0.5707914105	0.9259293331\\
0.5737919101	0.9260464361\\
0.5767923841	0.9261586287\\
0.5801262128	0.9262776379\\
0.5831266306	0.9263797568\\
0.5861270234	0.9264772338\\
0.5891273914	0.9265701472\\
0.5921277347	0.9266585716\\
0.5947946898	0.9267334556\\
0.5977949917	0.9268135750\\
0.6007952690	0.9268893892\\
0.6037955218	0.9269609603\\
0.6067957501	0.9270283472\\
0.6101293071	0.9270983813\\
0.6131294814	0.9271571137\\
0.6161296315	0.9272118250\\
0.6191297615	0.9272626018\\
0.6221298720	0.9273095811\\
0.6251299943	0.9273528287\\
0.6281301459	0.9273922570\\
0.6311303063	0.9274277551\\
0.6341304438	0.9274593271\\
0.6371305582	0.9274869974\\
0.6401306497	0.9275107880\\
0.6434640563	0.9275326944\\
0.6464640967	0.9275483535\\
0.6494641141	0.9275601836\\
0.6524641085	0.9275681957\\
0.6554640797	0.9275723983\\
0.6584640277	0.9275727975\\
0.6614639524	0.9275693966\\
0.6644638538	0.9275621965\\
0.6674637316	0.9275511954\\
0.6704635858	0.9275363892\\
0.6734634163	0.9275177707\\
0.6767965319	0.9274926008\\
0.6797963046	0.9274659151\\
0.6827960212	0.9274354925\\
0.6857956893	0.9274014629\\
0.6887955000	0.9273636506\\
0.6917954085	0.9273213637\\
0.6947953084	0.9272743469\\
0.6977951576	0.9272225832\\
0.7007949561	0.9271660740\\
0.7037947036	0.9271048142\\
0.7067943998	0.9270387929\\
0.7101273318	0.9269598299\\
0.7131269126	0.9268836918\\
0.7161264410	0.9268027172\\
0.7191259163	0.9267168683\\
0.7217920725	0.9266364302\\
0.7247914522	0.9265412420\\
0.7277907773	0.9264410249\\
0.7307900470	0.9263357134\\
0.7337892605	0.9262252337\\
0.7367884168	0.9261095039\\
0.7401207272	0.9259746469\\
0.7431196461	0.9258475084\\
0.7461183889	0.9257147608\\
0.7491170116	0.9255762658\\
0.7521168347	0.9254306587\\
0.7551171437	0.9252745398\\
0.7581172458	0.9251078428\\
0.7611171418	0.9249306352\\
0.7641168314	0.9247429376\\
0.7671163136	0.9245447235\\
0.7701155865	0.9243359186\\
0.7734478482	0.9240913388\\
0.7764466420	0.9238597071\\
0.7794452143	0.9236169243\\
0.7824435592	0.9233626946\\
0.7851085674	0.9231268153\\
0.7881064823	0.9228499380\\
0.7911041471	0.9225603881\\
0.7941015505	0.9222575788\\
0.7970986753	0.9219408206\\
0.8000954616	0.9216090666\\
0.8034247435	0.9212206532\\
0.8064207282	0.9208509047\\
0.8094163810	0.9204599358\\
0.8124133869	0.9200448971\\
0.8150810191	0.9196524081\\
0.8180838091	0.9191814656\\
0.8210856830	0.9186791132\\
0.8240866679	0.9181443329\\
0.8270867752	0.9175755506\\
0.8300860012	0.9169705817\\
0.8330842462	0.9163266017\\
0.8360815797	0.9156401235\\
0.8390779214	0.9149065066\\
0.8420731913	0.9141197848\\
0.8450672793	0.9132722988\\
0.8477276618	0.9124602363\\
0.8507193001	0.9114692976\\
0.8537102888	0.9103860174\\
0.8567012478	0.9092027733\\
0.8596914404	0.9079048617\\
0.8623485879	0.9066351446\\
0.8653369613	0.9050479845\\
0.8683241042	0.9032537197\\
0.8709782090	0.9014416211\\
0.8736309468	0.8993719081\\
0.8769637812	0.8964777568\\
0.8799745512	0.8937400638\\
0.8826460313	0.8912486018\\
0.8853135635	0.8886557268\\
0.8879070288	0.8859815645\\
0.8905577512	0.8829758791\\
0.8928274295	0.8799712964\\
0.8947288436	0.8769661723\\
0.8963033925	0.8739610487\\
0.8974626086	0.8712898218\\
0.8985357937	0.8682829720\\
0.8994340129	0.8652750909\\
0.9001077099	0.8626017738\\
0.9007417854	0.8595944859\\
0.9012604399	0.8565876464\\
0.9017189599	0.8532471823\\
0.9020391969	0.8502411437\\
0.9022828107	0.8472354311\\
0.9024589704	0.8442300151\\
0.9025757010	0.8412248696\\
0.9026400732	0.8382199714\\
0.9026591769	0.8352153152\\
0.9026446482	0.8322109145\\
0.9026114456	0.8292067638\\
0.9025659215	0.8262028118\\
0.9025097456	0.8231990562\\
0.9024356550	0.8198617703\\
0.9023591303	0.8168583981\\
0.9022738387	0.8138551850\\
0.9021802662	0.8108521215\\
0.9020788527	0.8078491992\\
0.9019700331	0.8048469117\\
0.9018542035	0.8018455099\\
0.9017314625	0.7988446467\\
0.9016017359	0.7958438103\\
0.9014649451	0.7928430008\\
0.9013210080	0.7898422181\\
0.9011525932	0.7865080469\\
0.9009932824	0.7835073217\\
0.9008265457	0.7805066232\\
0.9006522837	0.7775059517\\
0.9004703929	0.7745053071\\
0.9002807652	0.7715046896\\
0.9000832813	0.7685041011\\
0.8999010454	0.7658369325\\
0.8996879870	0.7628364148\\
0.8994663795	0.7598358945\\
0.8992105181	0.7565019596\\
0.8989720342	0.7535013980\\
0.8987261985	0.7505008170\\
0.8984734235	0.7475002155\\
0.8982141186	0.7444995924\\
0.8979486897	0.7414989465\\
0.8976771668	0.7384981176\\
0.8973977640	0.7354971001\\
0.8971103251	0.7324961340\\
0.8968149789	0.7294952181\\
0.8965118579	0.7264943562\\
0.8962011500	0.7234935537\\
0.8958829681	0.7204927975\\
0.8955574069	0.7174920864\\
0.8952245535	0.7144914195\\
0.8948844881	0.7114907957\\
0.8945372838	0.7084902142\\
0.8941830078	0.7054896740\\
0.8938217206	0.7024891743\\
0.8934534770	0.6994887144\\
0.8930783536	0.6964883031\\
0.8926963410	0.6934879215\\
0.8923070091	0.6904875086\\
0.8919097840	0.6874870664\\
0.8915041644	0.6844866059\\
0.8910898819	0.6814861369\\
0.8906666716	0.6784856589\\
0.8902343118	0.6754852724\\
0.8898423740	0.6728184832\\
0.8893933128	0.6698186415\\
0.8888843505	0.6664854951\\
0.8884172546	0.6634856730\\
0.8879415700	0.6604858588\\
0.8874572609	0.6574860520\\
0.8869642861	0.6544862523\\
0.8865187892	0.6518197791\\
0.8860096087	0.6488200365\\
0.8854919772	0.6458203005\\
0.8849658354	0.6428205706\\
0.8844311190	0.6398208467\\
0.8838268466	0.6364878276\\
0.8832737923	0.6334881169\\
0.8827749932	0.6308217565\\
0.8822058156	0.6278221051\\
0.8816280534	0.6248224585\\
0.8810416134	0.6218228163\\
0.8804464203	0.6188231744\\
0.8798424876	0.6158235305\\
0.8792313071	0.6128238430\\
0.8786141919	0.6098240762\\
0.8779185979	0.6064910688\\
0.8772815113	0.6034913659\\
0.8766339366	0.6004916638\\
0.8760497024	0.5978252602\\
0.8753828879	0.5948255639\\
0.8747058466	0.5918258766\\
0.8740184547	0.5888261977\\
0.8733205823	0.5858265266\\
0.8726914843	0.5831601195\\
0.8718934912	0.5798271341\\
0.8711639862	0.5768274678\\
0.8704234842	0.5738278189\\
0.8697558139	0.5711614804\\
0.8689939897	0.5681618681\\
0.8682206024	0.5651622725\\
0.8674353402	0.5621626937\\
0.8666378779	0.5591631313\\
0.8659186341	0.5564968701\\
0.8650056033	0.5531640655\\
0.8641702187	0.5501645602\\
0.8633215053	0.5471650707\\
0.8625554622	0.5444988477\\
0.8616796138	0.5414993253\\
0.8607879031	0.5384997982\\
0.8599816663	0.5358335619\\
0.8590592507	0.5328340638\\
0.8581203846	0.5298345780\\
0.8570569963	0.5265018660\\
0.8561901709	0.5238358360\\
0.8551967085	0.5208365834\\
0.8541835152	0.5178373356\\
0.8532660105	0.5151713390\\
0.8522148205	0.5121721255\\
0.8511434294	0.5091729001\\
0.8500516172	0.5061736611\\
0.8489393316	0.5031744488\\
0.8478065208	0.5001752291\\
0.8466529403	0.4971759923\\
0.8456100648	0.4945100332\\
0.8444171075	0.4915108102\\
0.8432030276	0.4885115661\\
0.8421061026	0.4858455991\\
0.8408519927	0.4828463648\\
0.8395764041	0.4798471181\\
0.8382784649	0.4768479504\\
0.8369571573	0.4738487780\\
0.8356122706	0.4708496461\\
0.8342436774	0.4678505213\\
0.8330069668	0.4651846401\\
0.8315928779	0.4621855633\\
0.8301543461	0.4591864778\\
0.8288549388	0.4565206652\\
0.8272030191	0.4531884023\\
0.8258590532	0.4505226166\\
0.8243230842	0.4475236291\\
0.8229361085	0.4448578682\\
0.8213512112	0.4418589286\\
0.8199202543	0.4391931913\\
0.8182852754	0.4361943003\\
0.8166232620	0.4331953934\\
0.8147444879	0.4298633471\\
0.8132167573	0.4271976986\\
0.8114710529	0.4241989402\\
0.8098945108	0.4215333820\\
0.8080922698	0.4185346783\\
0.8064640630	0.4158691698\\
0.8046018913	0.4128704950\\
0.8027063360	0.4098718311\\
0.8007765837	0.4068732047\\
0.7990318220	0.4042077815\\
0.7970350187	0.4012092224\\
0.7952292908	0.3985438788\\
0.7931619458	0.3955453576\\
0.7912916456	0.3928800855\\
0.7891498916	0.3898816516\\
0.7869670099	0.3868832783\\
0.7849914389	0.3842181162\\
0.7829817330	0.3815529440\\
0.7806788871	0.3785546843\\
0.7785938073	0.3758895945\\
0.7762040359	0.3728913891\\
0.7737663695	0.3698932344\\
0.7712794538	0.3668951290\\
0.7690263146	0.3642301727\\
0.7664422222	0.3612321228\\
0.7641001557	0.3585672496\\
0.7617143550	0.3559024034\\
0.7592834748	0.3532375842\\
0.7564919741	0.3502401398\\
0.7536367158	0.3472424483\\
0.7510446217	0.3445778596\\
0.7480666482	0.3415810736\\
0.7450653166	0.3386282249\\
0.7423975001	0.3360585174\\
0.7393962678	0.3332275907\\
0.7363951036	0.3304582929\\
0.7337274538	0.3280469315\\
0.7310598317	0.3256815602\\
0.7280587765	0.3230742219\\
0.7253912147	0.3208037825\\
0.7227236663	0.3185769412\\
0.7197226955	0.3161230231\\
0.7167217717	0.3137223563\\
0.7140543212	0.3116320762\\
0.7113868778	0.3095817869\\
0.7083860524	0.3073218333\\
0.7057186757	0.3053534550\\
0.7027179125	0.3031833222\\
0.6997174376	0.3010543820\\
0.6970501235	0.2991972510\\
0.6940494094	0.2971510636\\
0.6910487128	0.2951496966\\
0.6880480125	0.2931922148\\
0.6853807461	0.2914892266\\
0.6827134641	0.2898210593\\
0.6797128180	0.2879861302\\
0.6767121800	0.2861951473\\
0.6737115850	0.2844470732\\
0.6710443964	0.2829285890\\
0.6680438483	0.2812591863\\
0.6653766932	0.2798092676\\
0.6623761909	0.2782155836\\
0.6593756809	0.2766608747\\
0.6563752230	0.2751444439\\
0.6533747628	0.2736655644\\
0.6507077146	0.2723820809\\
0.6477072998	0.2709724482\\
0.6450402667	0.2697495566\\
0.6420398965	0.2684070975\\
0.6390395308	0.2670994206\\
0.6363725817	0.2659663286\\
0.6330389407	0.2645884855\\
0.6300386627	0.2633846834\\
0.6270384221	0.2622147274\\
0.6240381846	0.2610781037\\
0.6210379463	0.2599744469\\
0.6183711036	0.2590207462\\
0.6153709051	0.2579781730\\
0.6123707075	0.2569674188\\
0.6097038856	0.2560954144\\
0.6063703783	0.2550399660\\
0.6033702258	0.2541225895\\
0.6007034276	0.2533328241\\
0.5977033041	0.2524731373\\
0.5947031747	0.2516441759\\
0.5917030399	0.2508459605\\
0.5887028981	0.2500785158\\
0.5860361215	0.2494219908\\
0.5830359980	0.2487119625\\
0.5797025244	0.2479582690\\
0.5767024345	0.2473114744\\
0.5737024152	0.2466944379\\
0.5710357585	0.2461707741\\
0.5680357763	0.2456092952\\
0.5650357993	0.2450768767\\
0.5620358279	0.2445733105\\
0.5590358625	0.2440983965\\
0.5560359034	0.2436519433\\
0.5530359541	0.2432337663\\
0.5500360232	0.2428436531\\
0.5470360990	0.2424814302\\
0.5440361818	0.2421469486\\
0.5410362720	0.2418400684\\
0.5380363700	0.2415606586\\
0.5350364762	0.2413085974\\
0.5320365909	0.2410837723\\
0.5290367146	0.2408860834\\
0.5260368474	0.2407154819\\
0.5230369882	0.2405721324\\
0.5197038113	0.2404456908\\
0.5167039489	0.2403618603\\
0.5137042220	0.2403064320\\
0.5107045184	0.2402794193\\
0.5077048218	0.2402807385\\
0.5047051324	0.2403103159\\
0.5017054500	0.2403680863\\
0.4987057747	0.2404539932\\
0.4957061064	0.2405679886\\
0.4927064453	0.2407100331\\
0.4897067912	0.2408800962\\
0.4863738510	0.2411018924\\
0.4833742128	0.2413310451\\
0.4803745816	0.2415881808\\
0.4773749576	0.2418733053\\
0.4743753406	0.2421864333\\
0.4713757306	0.2425275885\\
0.4683761278	0.2428968040\\
0.4653765364	0.2432942192\\
0.4627102562	0.2436719632\\
0.4597106901	0.2441249878\\
0.4563778307	0.2446633829\\
0.4533783751	0.2451798035\\
0.4503789797	0.2457268243\\
0.4473795973	0.2463046610\\
0.4447134885	0.2468442345\\
0.4417141344	0.2474804619\\
0.4387147868	0.2481477061\\
0.4357154455	0.2488460879\\
0.4327161102	0.2495757385\\
0.4297167877	0.2503367893\\
0.4267174865	0.2511293188\\
0.4237181916	0.2519534888\\
0.4207189027	0.2528094763\\
0.4180528798	0.2535972165\\
0.4150536508	0.2545139652\\
0.4120544442	0.2554638882\\
0.4090552344	0.2564475254\\
0.4063892771	0.2573503666\\
0.4030568239	0.2585168205\\
0.4000576026	0.2596028931\\
0.3973916291	0.2605973254\\
0.3943924595	0.2617489839\\
0.3913933923	0.2629362592\\
0.3887276360	0.2640223822\\
0.3857286818	0.2652792110\\
0.3827297378	0.2665734091\\
0.3797308347	0.2679053223\\
0.3767319480	0.2692753303\\
0.3740662965	0.2705254690\\
0.3710675058	0.2719689964\\
0.3680687406	0.2734529977\\
0.3654031992	0.2748066645\\
0.3624044582	0.2763688830\\
0.3597389277	0.2777928868\\
0.3564070159	0.2796202944\\
0.3537415001	0.2811206024\\
0.3507428006	0.2828497895\\
0.3477441186	0.2846233091\\
0.3447454403	0.2864417839\\
0.3420799685	0.2880964587\\
0.3390813134	0.2900016160\\
0.3364159072	0.2917354232\\
0.3334173552	0.2937337607\\
0.3304191621	0.2957875467\\
0.3277541512	0.2976632481\\
0.3247560365	0.2998310237\\
0.3220910768	0.3018102631\\
0.3190930163	0.3040971353\\
0.3160949899	0.3064492755\\
0.3130970030	0.3088683350\\
0.3104321499	0.3110761897\\
0.3077673236	0.3133395846\\
0.3047694409	0.3159539458\\
0.3021047068	0.3183399070\\
0.2994401576	0.3207865587\\
0.2964427237	0.3236160069\\
0.2931122358	0.3268591823\\
0.2901302229	0.3298544247\\
0.2872263254	0.3328567107\\
0.2844029423	0.3358589391\\
0.2819573077	0.3385275445\\
0.2795689418	0.3411961150\\
0.2769471850	0.3441982065\\
0.2746719614	0.3468666914\\
0.2721721223	0.3498686138\\
0.2697469140	0.3528701697\\
0.2676569664	0.3555382532\\
0.2653676704	0.3585398425\\
0.2631415686	0.3615413764\\
0.2612139830	0.3642094231\\
0.2593326982	0.3668775099\\
0.2570434311	0.3702125515\\
0.2552599277	0.3728805284\\
0.2533022324	0.3758819700\\
0.2516038200	0.3785498610\\
0.2499432769	0.3812177337\\
0.2481189658	0.3842191197\\
0.2463397803	0.3872204576\\
0.2446046326	0.3902217118\\
0.2429124575	0.3932229119\\
0.2412623154	0.3962240391\\
0.2398300525	0.3988916761\\
0.2382569919	0.4018926966\\
0.2367247147	0.4048936973\\
0.2353975123	0.4075612131\\
0.2339428781	0.4105621402\\
0.2325279788	0.4135630255\\
0.2311524740	0.4165640228\\
0.2299630722	0.4192316744\\
0.2286621651	0.4222327524\\
0.2273994806	0.4252338072\\
0.2263083378	0.4279013869\\
0.2251149543	0.4309023733\\
0.2239567913	0.4339033374\\
0.2228329433	0.4369042689\\
0.2217424741	0.4399051626\\
0.2206845534	0.4429060348\\
0.2197708795	0.4455734532\\
0.2187724871	0.4485742620\\
0.2178051942	0.4515750431\\
0.2168687158	0.4545757958\\
0.2160616099	0.4572430973\\
0.2151814155	0.4602437802\\
0.2142372297	0.4635778384\\
0.2134172638	0.4665784603\\
0.2126249296	0.4695790413\\
0.2118596539	0.4725795942\\
0.2111209658	0.4755801209\\
0.2104084230	0.4785806214\\
0.2097967600	0.4812477405\\
0.2091335665	0.4842482788\\
0.2084964573	0.4872488078\\
0.2078849427	0.4902493272\\
0.2072349271	0.4935832254\\
0.2066759121	0.4965837225\\
0.2061410760	0.4995842022\\
0.2056302156	0.5025846750\\
0.2051432028	0.5055851300\\
0.2046796511	0.5085855642\\
0.2042391905	0.5115859776\\
0.2038214697	0.5145863701\\
0.2034261556	0.5175867419\\
0.2030933116	0.5202537190\\
0.2027014403	0.5235874117\\
0.2023714347	0.5265877123\\
0.2020626448	0.5295879926\\
0.2017748254	0.5325882527\\
0.2015077468	0.5355884924\\
0.2012611944	0.5385887118\\
0.2010349683	0.5415889108\\
0.2008289214	0.5445890951\\
0.2006432424	0.5475892758\\
0.2004781151	0.5505894574\\
0.2003334031	0.5535896293\\
0.2001962640	0.5569231413\\
0.2000940510	0.5599233022\\
0.2000119596	0.5629234544\\
0.1999499028	0.5659235894\\
0.1999076794	0.5689237066\\
0.1998851030	0.5719238065\\
0.1998819998	0.5749238889\\
0.1998982077	0.5779239540\\
0.1999335767	0.5809240017\\
0.1999879685	0.5839240320\\
0.2000612545	0.5869240438\\
0.2001533147	0.5899240354\\
0.2002640463	0.5929240092\\
0.2003933559	0.5959239651\\
0.2005411609	0.5989239032\\
0.2005945274	0.5999238803\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3000000000	0.6000000000\\
0.3002637683	0.6029997824\\
0.3005584954	0.6059995336\\
0.3008841914	0.6089992543\\
0.3012411089	0.6119989096\\
0.3016300759	0.6149985103\\
0.3020512355	0.6179980879\\
0.3025046969	0.6209976426\\
0.3029905913	0.6239971740\\
0.3035090706	0.6269966803\\
0.3040602853	0.6299961565\\
0.3046444340	0.6329956083\\
0.3052617421	0.6359950355\\
0.3059124602	0.6389944379\\
0.3065968646	0.6419938151\\
0.3072337371	0.6446598987\\
0.3079825747	0.6476592165\\
0.3087660192	0.6506585074\\
0.3095844589	0.6536577710\\
0.3104383224	0.6566570019\\
0.3113281353	0.6596561987\\
0.3122544014	0.6626553664\\
0.3132176478	0.6656545043\\
0.3141054704	0.6683203819\\
0.3151405823	0.6713194670\\
0.3162148158	0.6743184983\\
0.3172038245	0.6769842045\\
0.3184874264	0.6803161790\\
0.3196891887	0.6833149181\\
0.3207953116	0.6859804185\\
0.3220833856	0.6889790704\\
0.3234187774	0.6919776802\\
0.3246463881	0.6946430740\\
0.3260741714	0.6976416028\\
0.3273858474	0.7003069243\\
0.3290831496	0.7036385238\\
0.3304884104	0.7063037609\\
0.3321210978	0.7093021044\\
0.3336196811	0.7119672564\\
0.3353603217	0.7149654993\\
0.3369576655	0.7176305586\\
0.3388127834	0.7206286923\\
0.3407314770	0.7236267654\\
0.3427159438	0.7266247721\\
0.3445371149	0.7292896088\\
0.3466526019	0.7322874837\\
0.3485944656	0.7349521958\\
0.3508508861	0.7379499222\\
0.3531866895	0.7409474773\\
0.3553365548	0.7436116211\\
0.3578436502	0.7466086862\\
0.3601544521	0.7492726533\\
0.3628512628	0.7522695031\\
0.3653390935	0.7549332638\\
0.3679166590	0.7575969191\\
0.3705752850	0.7602474439\\
0.3735784234	0.7631297233\\
0.3765814898	0.7658991674\\
0.3792508221	0.7682703739\\
0.3819200620	0.7705603291\\
0.3849228340	0.7730446417\\
0.3875918654	0.7751754659\\
0.3902608131	0.7772370840\\
0.3935968757	0.7797217042\\
0.3962656337	0.7816390996\\
0.3989343256	0.7834969853\\
0.4019365144	0.7855191454\\
0.4046050626	0.7872588181\\
0.4076071007	0.7891538000\\
0.4102755198	0.7907852291\\
0.4136109580	0.7927574181\\
0.4162792428	0.7942836487\\
0.4192810046	0.7959481764\\
0.4219491837	0.7973828124\\
0.4249508276	0.7989481495\\
0.4276189107	0.8002978408\\
0.4306204444	0.8017710125\\
0.4336219285	0.8031979398\\
0.4366233391	0.8045797496\\
0.4396247590	0.8059168640\\
0.4422926597	0.8070685916\\
0.4452939941	0.8083233054\\
0.4482952789	0.8095359573\\
0.4509630462	0.8105797832\\
0.4539642377	0.8117170468\\
0.4569653846	0.8128163958\\
0.4599664832	0.8138791129\\
0.4629675368	0.8149064045\\
0.4659685495	0.8158994200\\
0.4686360824	0.8167542054\\
0.4716370160	0.8176853958\\
0.4746379114	0.8185852963\\
0.4776387693	0.8194548411\\
0.4803061681	0.8202030045\\
0.4836403705	0.8211063581\\
0.4866411140	0.8218899669\\
0.4896418228	0.8226465004\\
0.4926424974	0.8233766832\\
0.4953097326	0.8240041650\\
0.4983103413	0.8246864136\\
0.5013109225	0.8253441508\\
0.5043114811	0.8259775232\\
0.5073120081	0.8265869952\\
0.5103125021	0.8271730893\\
0.5133129624	0.8277363000\\
0.5163133923	0.8282770988\\
0.5193137922	0.8287959356\\
0.5223141593	0.8292932420\\
0.5253144860	0.8297694423\\
0.5283147694	0.8302249775\\
0.5313150186	0.8306602391\\
0.5343152370	0.8310755892\\
0.5373154252	0.8314713696\\
0.5403155834	0.8318479032\\
0.5436490560	0.8322440685\\
0.5466491488	0.8325809480\\
0.5496492120	0.8328994685\\
0.5526492457	0.8331998817\\
0.5553159174	0.8334519036\\
0.5583158957	0.8337187365\\
0.5613158497	0.8339680771\\
0.5643157941	0.8341999577\\
0.5673157414	0.8344141337\\
0.5703156536	0.8346106356\\
0.5736488460	0.8348084011\\
0.5766486799	0.8349680039\\
0.5796484781	0.8351102868\\
0.5826482404	0.8352353299\\
0.5856479664	0.8353431967\\
0.5886476551	0.8354339353\\
0.5916472984	0.8355075942\\
0.5946468854	0.8355642717\\
0.5976464150	0.8356040915\\
0.6006459076	0.8356270661\\
0.6036453628	0.8356331682\\
0.6069780445	0.8356201033\\
0.6099774161	0.8355904162\\
0.6129767487	0.8355436561\\
0.6159760419	0.8354797212\\
0.6189752950	0.8353984901\\
0.6219745075	0.8352998213\\
0.6249737622	0.8351834546\\
0.6279731334	0.8350486607\\
0.6309725617	0.8348947166\\
0.6339719139	0.8347213335\\
0.6369711889	0.8345282793\\
0.6403036196	0.8342903738\\
0.6433027180	0.8340548570\\
0.6463017338	0.8337986946\\
0.6493006648	0.8335214846\\
0.6519663009	0.8332570707\\
0.6549650498	0.8329390330\\
0.6579637143	0.8325988808\\
0.6609623103	0.8322360334\\
0.6639608357	0.8318498342\\
0.6669592883	0.8314395695\\
0.6702908106	0.8309545498\\
0.6732890952	0.8304908515\\
0.6762872985	0.8300004467\\
0.6789523014	0.8295412895\\
0.6819503497	0.8289975875\\
0.6849483071	0.8284239998\\
0.6879464911	0.8278191898\\
0.6909452691	0.8271819298\\
0.6936109125	0.8265873027\\
0.6969427044	0.8258051191\\
0.6999410602	0.8250623451\\
0.7029391733	0.8242807645\\
0.7059370024	0.8234582055\\
0.7086015291	0.8226907986\\
0.7115989617	0.8217844128\\
0.7145962448	0.8208296166\\
0.7172603675	0.8199376605\\
0.7202573701	0.8188822771\\
0.7235871604	0.8176404966\\
0.7262508160	0.8165907535\\
0.7292472750	0.8153453004\\
0.7322435194	0.8140262368\\
0.7349066668	0.8127869339\\
0.7379024986	0.8113112017\\
0.7405652404	0.8099208639\\
0.7435605945	0.8082601931\\
0.7465556227	0.8064874893\\
0.7495503150	0.8045906814\\
0.7522133870	0.8027952648\\
0.7552094452	0.8006546260\\
0.7578722128	0.7986339542\\
0.7605345660	0.7964902795\\
0.7635291463	0.7939145812\\
0.7665230184	0.7911426601\\
0.7691694982	0.7885056064\\
0.7716669265	0.7858334692\\
0.7739928215	0.7831616828\\
0.7766782596	0.7798223911\\
0.7789013814	0.7768173888\\
0.7807355247	0.7741465604\\
0.7826534069	0.7711421051\\
0.7844353003	0.7681378531\\
0.7860935852	0.7651338101\\
0.7874712716	0.7624637092\\
0.7889200537	0.7594600107\\
0.7902686532	0.7564564904\\
0.7915234164	0.7534531069\\
0.7926899865	0.7504498800\\
0.7936569911	0.7477804602\\
0.7946703236	0.7447774704\\
0.7956086571	0.7417746081\\
0.7964760099	0.7387716644\\
0.7971923102	0.7361021082\\
0.7979406372	0.7330989636\\
0.7987050342	0.7297622704\\
0.7993361648	0.7267593596\\
0.7999149030	0.7237565485\\
0.8004417080	0.7207538360\\
0.8009190306	0.7177512283\\
0.8013495291	0.7147487229\\
0.8017356728	0.7117463149\\
0.8020797575	0.7087439998\\
0.8023839224	0.7057417734\\
0.8026501647	0.7027396319\\
0.8028803528	0.6997375717\\
0.8030959523	0.6964020425\\
0.8032556452	0.6934001467\\
0.8033715624	0.6907318555\\
0.8034739744	0.6877300908\\
0.8035480733	0.6847283938\\
0.8035951692	0.6817267619\\
0.8036165012	0.6787251931\\
0.8036131648	0.6757237741\\
0.8035849470	0.6727227654\\
0.8035308166	0.6697221524\\
0.8034399852	0.6663881786\\
0.8033320742	0.6633875513\\
0.8032166713	0.6607203091\\
0.8030655556	0.6577196828\\
0.8028918318	0.6547190841\\
0.8026954125	0.6517185139\\
0.8024761919	0.6487179720\\
0.8022340469	0.6457174587\\
0.8019688376	0.6427169740\\
0.8016804066	0.6397165180\\
0.8013324826	0.6363827122\\
0.8009944335	0.6333823178\\
0.8006325657	0.6303819529\\
0.8002466486	0.6273816177\\
0.7998832228	0.6247146759\\
0.7994512033	0.6217143864\\
0.7989943917	0.6187141271\\
0.7985124872	0.6157138982\\
0.7980051685	0.6127137002\\
0.7974720933	0.6097135336\\
0.7968514118	0.6063794552\\
0.7963345208	0.6037122235\\
0.7957315466	0.6007116219\\
0.7951059343	0.5977110627\\
0.7944577654	0.5947105437\\
0.7937871409	0.5917100582\\
0.7930941935	0.5887095789\\
0.7923798624	0.5857090507\\
0.7916442166	0.5827085678\\
0.7908871697	0.5797081417\\
0.7900207195	0.5763744048\\
0.7893082201	0.5737074550\\
0.7884859336	0.5707071861\\
0.7876414927	0.5677069746\\
0.7867746629	0.5647068206\\
0.7859851434	0.5620400511\\
0.7850753029	0.5590399848\\
0.7841422823	0.5560399767\\
0.7831857671	0.5530400245\\
0.7822054199	0.5500401147\\
0.7812008987	0.5470402641\\
0.7801714877	0.5440405622\\
0.7792345110	0.5413742681\\
0.7781546223	0.5383747592\\
0.7770469179	0.5353752849\\
0.7760385328	0.5327091039\\
0.7748769179	0.5297096708\\
0.7735518558	0.5263770109\\
0.7724652451	0.5237108974\\
0.7712140841	0.5207115505\\
0.7699319176	0.5177122450\\
0.7687656880	0.5150462034\\
0.7674232759	0.5120469480\\
0.7662024570	0.5093809703\\
0.7647974282	0.5063817679\\
0.7631961852	0.5030493765\\
0.7617181568	0.5000502400\\
0.7602043774	0.4970511548\\
0.7586540129	0.4940520930\\
0.7570662578	0.4910530762\\
0.7556227852	0.4883873083\\
0.7539619694	0.4853883519\\
0.7524520889	0.4827226578\\
0.7507150763	0.4797237670\\
0.7489375810	0.4767246615\\
0.7471200176	0.4737255796\\
0.7454699459	0.4710597700\\
0.7435739066	0.4680607932\\
0.7418523258	0.4653950816\\
0.7398737276	0.4623962196\\
0.7380767923	0.4597306095\\
0.7360110393	0.4567318697\\
0.7338971124	0.4537331947\\
0.7319763462	0.4510677645\\
0.7297670813	0.4480692290\\
0.7277588985	0.4454039196\\
0.7257075511	0.4427386761\\
0.7233464839	0.4397403554\\
0.7209269101	0.4367421171\\
0.7187252192	0.4340770928\\
0.7164738081	0.4314121450\\
0.7138792361	0.4284141619\\
0.7115158827	0.4257493720\\
0.7090966207	0.4230846709\\
0.7063052958	0.4200869881\\
0.7034368340	0.4170894217\\
0.7008186884	0.4144250712\\
0.6981521052	0.4117808532\\
0.6954835660	0.4092036150\\
0.6924815492	0.4063837485\\
0.6898131680	0.4039452867\\
0.6868113464	0.4012756978\\
0.6841431865	0.3989658618\\
0.6811415750	0.3964358577\\
0.6784735270	0.3942463426\\
0.6758055212	0.3921113307\\
0.6728040618	0.3897730197\\
0.6698026550	0.3875004074\\
0.6671347743	0.3855341753\\
0.6641334509	0.3833813895\\
0.6614656460	0.3815193414\\
0.6587978719	0.3797048019\\
0.6557966661	0.3777190955\\
0.6531289583	0.3760025329\\
0.6497943647	0.3739196724\\
0.6471267243	0.3723026846\\
0.6441256654	0.3705348197\\
0.6411246507	0.3688202157\\
0.6381236713	0.3671577047\\
0.6354561695	0.3657228935\\
0.6324552622	0.3641562625\\
0.6297878172	0.3628053183\\
0.6264535421	0.3611708361\\
0.6237861898	0.3599059695\\
0.6207854777	0.3585277037\\
0.6177848045	0.3571961784\\
0.6147841562	0.3559108501\\
0.6117835324	0.3546711895\\
0.6087829347	0.3534767088\\
0.6061156953	0.3524527979\\
0.6031150345	0.3513435761\\
0.5997810017	0.3501630122\\
0.5971138717	0.3492571037\\
0.5941134053	0.3482785169\\
0.5911129754	0.3473423054\\
0.5884459585	0.3465452388\\
0.5854456111	0.3456874617\\
0.5824452985	0.3448703590\\
0.5794450183	0.3440934700\\
0.5764447545	0.3433569774\\
0.5734444901	0.3426618180\\
0.5704442366	0.3420083870\\
0.5674439757	0.3413964162\\
0.5644437142	0.3408256934\\
0.5614434657	0.3402960415\\
0.5587766097	0.3398594401\\
0.5557764352	0.3394063728\\
0.5527762958	0.3389933497\\
0.5497761914	0.3386200941\\
0.5464427834	0.3382517009\\
0.5434427535	0.3379615944\\
0.5404427584	0.3377105429\\
0.5374427981	0.3374983621\\
0.5344428727	0.3373248894\\
0.5314429823	0.3371899842\\
0.5284431270	0.3370935272\\
0.5254433070	0.3370354210\\
0.5224435226	0.3370155897\\
0.5194437740	0.3370339793\\
0.5164440614	0.3370905577\\
0.5131110761	0.3371998803\\
0.5101114147	0.3373410739\\
0.5071117775	0.3375227876\\
0.5041121519	0.3377450237\\
0.5011125226	0.3380078734\\
0.4981129069	0.3383115014\\
0.4951133191	0.3386560163\\
0.4921137621	0.3390415247\\
0.4891142360	0.3394681540\\
0.4861147408	0.3399360548\\
0.4831152825	0.3404453683\\
0.4801158579	0.3409962370\\
0.4771164655	0.3415888819\\
0.4741171056	0.3422235457\\
0.4711177785	0.3429004971\\
0.4684517401	0.3435379669\\
0.4654524868	0.3442955321\\
0.4624532682	0.3450961984\\
0.4594540846	0.3459403404\\
0.4564549381	0.3468283607\\
0.4534559034	0.3477620513\\
0.4504569409	0.3487437573\\
0.4474580163	0.3497749675\\
0.4447922517	0.3507337251\\
0.4417931361	0.3518594674\\
0.4387939201	0.3530342338\\
0.4361281648	0.3541204208\\
0.4331295758	0.3553928886\\
0.4301310186	0.3567204545\\
0.4271324951	0.3581041800\\
0.4241340058	0.3595451849\\
0.4211355517	0.3610446626\\
0.4181371334	0.3626038436\\
0.4151387521	0.3642240594\\
0.4121404087	0.3659066778\\
0.4094752476	0.3674559215\\
0.4064769789	0.3692604810\\
0.4034787503	0.3711319092\\
0.4004805642	0.3730719088\\
0.3974824524	0.3750825674\\
0.3948175484	0.3769317022\\
0.3918196047	0.3790842822\\
0.3891548263	0.3810639044\\
0.3861570219	0.3833678368\\
0.3831593024	0.3857558660\\
0.3804947330	0.3879516109\\
0.3778302352	0.3902184868\\
0.3748328417	0.3928574309\\
0.3721686763	0.3952876027\\
0.3695046782	0.3978030139\\
0.3665078148	0.4007397440\\
0.3638831063	0.4034091390\\
0.3610383124	0.4064120856\\
0.3586016519	0.4090811999\\
0.3562465477	0.4117501827\\
0.3536892320	0.4147526974\\
0.3514946091	0.4174215767\\
0.3493711344	0.4200904494\\
0.3468123514	0.4234264047\\
0.3448381652	0.4260950648\\
0.3429257614	0.4287636535\\
0.3408450098	0.4317657180\\
0.3390558058	0.4344341474\\
0.3371080165	0.4374360533\\
0.3354324649	0.4401043705\\
0.3334099607	0.4434397485\\
0.3318477506	0.4461079709\\
0.3301473116	0.4491096533\\
0.3286848538	0.4517777468\\
0.3270928784	0.4547792893\\
0.3257237392	0.4574472678\\
0.3242334866	0.4604486816\\
0.3227946934	0.4634500337\\
0.3214057721	0.4664513202\\
0.3200653335	0.4694525532\\
0.3189134546	0.4721202636\\
0.3176609911	0.4751213899\\
0.3165854021	0.4777890172\\
0.3154167812	0.4807900265\\
0.3142916011	0.4837909532\\
0.3132099449	0.4867918866\\
0.3121723537	0.4897927744\\
0.3111785312	0.4927936292\\
0.3102275339	0.4957944517\\
0.3093185539	0.4987952324\\
0.3084509343	0.5017959785\\
0.3076238490	0.5047966961\\
0.3068365068	0.5077973857\\
0.3061693767	0.5104646350\\
0.3054549416	0.5134652603\\
0.3047051528	0.5167992575\\
0.3040692733	0.5197998276\\
0.3034696548	0.5228003724\\
0.3029666251	0.5254674966\\
0.3024338800	0.5284679849\\
0.3019357750	0.5314684457\\
0.3014719684	0.5344688650\\
0.3010423529	0.5374692292\\
0.3006467237	0.5404695486\\
0.3002847054	0.5434698337\\
0.2999560640	0.5464701081\\
0.2996606692	0.5494703734\\
0.2993983257	0.5524706165\\
0.2991687098	0.5554708351\\
0.2989715199	0.5584710294\\
0.2988064767	0.5614711997\\
0.2986733223	0.5644713461\\
0.2985718197	0.5674714689\\
0.2985017527	0.5704715682\\
0.2984629252	0.5734716442\\
0.2984562103	0.5768050344\\
0.2984827786	0.5798050609\\
0.2985401033	0.5828050643\\
0.2986280679	0.5858050448\\
0.2987465748	0.5888050023\\
0.2988955449	0.5918049369\\
0.2990749373	0.5948048423\\
0.2992848409	0.5978047064\\
0.2994418675	0.5998045850\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4000000000	0.6000000000\\
0.4004425788	0.6029996446\\
0.4009438641	0.6059992169\\
0.4015043145	0.6089987160\\
0.4021247720	0.6119980557\\
0.4028070225	0.6149972518\\
0.4034662190	0.6176631401\\
0.4042681498	0.6206621922\\
0.4051351226	0.6236611642\\
0.4061763303	0.6269932582\\
0.4070696391	0.6296588582\\
0.4081401956	0.6326575762\\
0.4092818701	0.6356562024\\
0.4103579287	0.6383215684\\
0.4116392284	0.6413200134\\
0.4129975801	0.6443183544\\
0.4142716612	0.6469834569\\
0.4159554113	0.6503147086\\
0.4173778386	0.6529796049\\
0.4190612004	0.6559774897\\
0.4206341532	0.6586421628\\
0.4224934224	0.6616397850\\
0.4242291278	0.6643042091\\
0.4262793485	0.6673015327\\
0.4284378362	0.6702986823\\
0.4304519647	0.6729626553\\
0.4328316943	0.6759593500\\
0.4350552035	0.6786228111\\
0.4373877782	0.6812860334\\
0.4401520665	0.6842818725\\
0.4427429217	0.6869445832\\
0.4457469838	0.6898710676\\
0.4484175751	0.6923393680\\
0.4510878997	0.6946915751\\
0.4537579840	0.6969357733\\
0.4567615638	0.6993401814\\
0.4597648880	0.7016256938\\
0.4624343166	0.7035637507\\
0.4654372230	0.7056451374\\
0.4681063105	0.7074121050\\
0.4711088628	0.7093114235\\
0.4737776564	0.7109248494\\
0.4767798998	0.7126597760\\
0.4797819940	0.7143136496\\
0.4827839515	0.7158900743\\
0.4854522493	0.7172289616\\
0.4884539704	0.7186677462\\
0.4914555746	0.7200377057\\
0.4941235767	0.7211996763\\
0.4971249785	0.7224462174\\
0.5001262792	0.7236305067\\
0.5031275812	0.7247536979\\
0.5061287773	0.7258169440\\
0.5087964209	0.7267131653\\
0.5117974295	0.7276679038\\
0.5147983427	0.7285674132\\
0.5177991632	0.7294130399\\
0.5207998940	0.7302060041\\
0.5238005380	0.7309474157\\
0.5268010961	0.7316382687\\
0.5301349489	0.7323476577\\
0.5331353275	0.7329345673\\
0.5358022614	0.7334158496\\
0.5388024880	0.7339123775\\
0.5418026345	0.7343618513\\
0.5448027014	0.7347647079\\
0.5478026890	0.7351213026\\
0.5508025975	0.7354319112\\
0.5538024267	0.7356967300\\
0.5568021761	0.7359158592\\
0.5601351357	0.7361056248\\
0.5631347322	0.7362275399\\
0.5661342867	0.7363024240\\
0.5691337612	0.7363297460\\
0.5721331492	0.7363091687\\
0.5751324495	0.7362402603\\
0.5781316604	0.7361224899\\
0.5811307800	0.7359552227\\
0.5841298059	0.7357377143\\
0.5871287356	0.7354691039\\
0.5901275662	0.7351484067\\
0.5934594777	0.7347296208\\
0.5964580837	0.7342951132\\
0.5994565784	0.7338045483\\
0.6021218091	0.7333201313\\
0.6051200823	0.7327191529\\
0.6081182286	0.7320569753\\
0.6111162410	0.7313313837\\
0.6141141128	0.7305398959\\
0.6167787696	0.7297786549\\
0.6201094395	0.7287468660\\
0.6231068783	0.7277381901\\
0.6261041463	0.7266495101\\
0.6287682289	0.7256109278\\
0.6317651286	0.7243581321\\
0.6344288546	0.7231651341\\
0.6374253248	0.7217280373\\
0.6404215311	0.7201835147\\
0.6434174529	0.7185234181\\
0.6464130484	0.7167384163\\
0.6494082903	0.7148175959\\
0.6520703860	0.7129859153\\
0.6550648189	0.7107718886\\
0.6577260932	0.7086537057\\
0.6603868794	0.7063787150\\
0.6633796500	0.7036099736\\
0.6663335444	0.7006305311\\
0.6690660440	0.6976243265\\
0.6713074957	0.6949525942\\
0.6733892727	0.6922812296\\
0.6755572771	0.6892763349\\
0.6773425675	0.6866056231\\
0.6794021064	0.6832676004\\
0.6809225668	0.6805974465\\
0.6825079344	0.6775937718\\
0.6838129332	0.6749240508\\
0.6851704781	0.6719208183\\
0.6864185591	0.6689177634\\
0.6874418751	0.6662485354\\
0.6885008466	0.6632458325\\
0.6895686378	0.6599097028\\
0.6903442515	0.6572409451\\
0.6911367299	0.6542387345\\
0.6918478016	0.6512366683\\
0.6924806885	0.6482347379\\
0.6930382889	0.6452329356\\
0.6935232045	0.6422312537\\
0.6939377078	0.6392296856\\
0.6942839237	0.6362282277\\
0.6945637902	0.6332268750\\
0.6947990548	0.6298921584\\
0.6949443799	0.6268910168\\
0.6950282426	0.6238899684\\
0.6950518981	0.6208890102\\
0.6950161494	0.6178881324\\
0.6949207975	0.6148873320\\
0.6947652444	0.6118866120\\
0.6945498338	0.6088859199\\
0.6942781719	0.6058851988\\
0.6939519770	0.6028845526\\
0.6935721301	0.5998839812\\
0.6931394108	0.5968834840\\
0.6926545317	0.5938830590\\
0.6921180844	0.5908827082\\
0.6915305563	0.5878824320\\
0.6908923402	0.5848822310\\
0.6902037354	0.5818821059\\
0.6895495003	0.5792153902\\
0.6887661727	0.5762154058\\
0.6879328047	0.5732154985\\
0.6869481128	0.5698823607\\
0.6861157032	0.5672159170\\
0.6851314511	0.5642162359\\
0.6840964155	0.5612166314\\
0.6831335421	0.5585503817\\
0.6820017566	0.5555509251\\
0.6808181238	0.5525515503\\
0.6797220599	0.5498855091\\
0.6782930506	0.5465530537\\
0.6769487915	0.5435541051\\
0.6757047282	0.5408885751\\
0.6742468293	0.5378899600\\
0.6728977104	0.5352246040\\
0.6713183125	0.5322261711\\
0.6698580235	0.5295609857\\
0.6681496801	0.5265627532\\
0.6663697180	0.5235646403\\
0.6645156815	0.5205666327\\
0.6628030697	0.5179018487\\
0.6608010720	0.5149040926\\
0.6589515687	0.5122395420\\
0.6567885222	0.5092420724\\
0.6547890675	0.5065777936\\
0.6524487931	0.5035806537\\
0.6500069479	0.5005837136\\
0.6477461283	0.4979199468\\
0.6450947843	0.4949234346\\
0.6426360079	0.4922600885\\
0.6397470082	0.4892640989\\
0.6370847714	0.4866234758\\
0.6340813246	0.4837747742\\
0.6314117857	0.4813525731\\
0.6284088156	0.4787440128\\
0.6257397274	0.4765197473\\
0.6227371338	0.4741187756\\
0.6197346765	0.4718214862\\
0.6170659490	0.4698635658\\
0.6140637517	0.4677523698\\
0.6113952460	0.4659545806\\
0.6083932930	0.4640181131\\
0.6057249897	0.4623711883\\
0.6027232555	0.4605998770\\
0.5997216302	0.4589126443\\
0.5967201107	0.4573074895\\
0.5940521781	0.4559480430\\
0.5910508459	0.4544929464\\
0.5883830775	0.4532643077\\
0.5853819203	0.4519536936\\
0.5823808550	0.4507176560\\
0.5797133151	0.4496805781\\
0.5763789811	0.4484646509\\
0.5733781697	0.4474456948\\
0.5707108510	0.4465991632\\
0.5677101890	0.4457127545\\
0.5647096067	0.4448955305\\
0.5617090844	0.4441468535\\
0.5587086112	0.4434660068\\
0.5560415765	0.4429172984\\
0.5530412313	0.4423631844\\
0.5497076000	0.4418255635\\
0.5467074083	0.4414116762\\
0.5437072891	0.4410638948\\
0.5407072421	0.4407821265\\
0.5377072674	0.4405663586\\
0.5347073653	0.4404166588\\
0.5317075362	0.4403331752\\
0.5287077808	0.4403161378\\
0.5257081007	0.4403658554\\
0.5227085006	0.4404826904\\
0.5197089876	0.4406670702\\
0.5163762924	0.4409518998\\
0.5133769562	0.4412810470\\
0.5103777073	0.4416800685\\
0.5073785481	0.4421499604\\
0.5043794818	0.4426918454\\
0.5013805117	0.4433069821\\
0.4987148229	0.4439164629\\
0.4957159828	0.4446745111\\
0.4927172418	0.4455108154\\
0.4897186045	0.4464271432\\
0.4867200713	0.4474254618\\
0.4837216500	0.4485079565\\
0.4807233486	0.4496770278\\
0.4777251693	0.4509353437\\
0.4747271214	0.4522858624\\
0.4720623101	0.4535663482\\
0.4690645424	0.4551002329\\
0.4660669543	0.4567370229\\
0.4630695500	0.4584814886\\
0.4604053670	0.4601268420\\
0.4574083640	0.4620898915\\
0.4547445660	0.4639396791\\
0.4517480390	0.4661456246\\
0.4490847012	0.4682243161\\
0.4464216161	0.4704212002\\
0.4430931525	0.4733458301\\
0.4400979556	0.4761617858\\
0.4374506181	0.4788094258\\
0.4349296689	0.4814808776\\
0.4322568593	0.4844857848\\
0.4297424420	0.4874902800\\
0.4276302821	0.4901606359\\
0.4253826631	0.4931644834\\
0.4232623445	0.4961680427\\
0.4214780451	0.4988376538\\
0.4197831579	0.5015070785\\
0.4179778993	0.5045099759\\
0.4162748489	0.5075126756\\
0.4146691581	0.5105151927\\
0.4131565297	0.5135175429\\
0.4117331242	0.5165197381\\
0.4103955233	0.5195217950\\
0.4092760818	0.5221901798\\
0.4080923029	0.5251919929\\
0.4069860121	0.5281936856\\
0.4060657440	0.5308617620\\
0.4050994354	0.5338632466\\
0.4042042553	0.5368646283\\
0.4032908264	0.5401993825\\
0.4025400316	0.5432005643\\
0.4018552185	0.5462016499\\
0.4012350556	0.5492026396\\
0.4006784244	0.5522035404\\
0.4001843687	0.5552043567\\
0.3997970546	0.5578716803\\
0.3994189737	0.5608723440\\
0.3991013024	0.5638729296\\
0.3988434789	0.5668734389\\
0.3986266249	0.5702072526\\
0.3984936499	0.5732076096\\
0.3984191828	0.5762078932\\
0.3984028797	0.5792081037\\
0.3984444781	0.5822082418\\
0.3985437975	0.5852083083\\
0.3987007380	0.5882083035\\
0.3989152791	0.5912082277\\
0.3991874798	0.5942080810\\
0.3995174778	0.5972078634\\
0.4000000000	0.6000000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5000000000	0.6000000000\\
0.5010112959	0.6029974418\\
0.5022365423	0.6059940517\\
0.5035164820	0.6086569267\\
0.5051885295	0.6116515399\\
0.5069037575	0.6143122280\\
0.5091227768	0.6173040735\\
0.5116941347	0.6202939800\\
0.5143030799	0.6229239694\\
0.5169795878	0.6252830445\\
0.5199884908	0.6275949660\\
0.5229956437	0.6295988198\\
0.5260014005	0.6313340079\\
0.5290059843	0.6328286309\\
0.5316758868	0.6339719395\\
0.5346786927	0.6350635763\\
0.5376806856	0.6359598290\\
0.5406819247	0.6366684202\\
0.5433490994	0.6371447096\\
0.5466822818	0.6375394144\\
0.5496814005	0.6377039391\\
0.5526797953	0.6376851747\\
0.5556774270	0.6374779279\\
0.5586742330	0.6370740441\\
0.5613373105	0.6365405302\\
0.5643323545	0.6357291783\\
0.5673262584	0.6346724643\\
0.5703186799	0.6333405417\\
0.5733092543	0.6316919402\\
0.5759654993	0.6299125361\\
0.5789506277	0.6274759519\\
0.5815478974	0.6248708539\\
0.5837429430	0.6221910349\\
0.5857582814	0.6191793678\\
0.5872196140	0.6165043541\\
0.5886791141	0.6131626210\\
0.5896898545	0.6101565920\\
0.5903736743	0.6074855507\\
0.5909219846	0.6044815829\\
0.5912526211	0.6014785049\\
0.5913781419	0.5984762289\\
0.5913075288	0.5954746952\\
0.5910468039	0.5924738661\\
0.5905994034	0.5894737231\\
0.5899663692	0.5864742647\\
0.5890434767	0.5831423581\\
0.5880108941	0.5801444226\\
0.5867798598	0.5771472858\\
0.5855107085	0.5744839055\\
0.5838730692	0.5714885451\\
0.5822158091	0.5688269719\\
0.5801004513	0.5658340100\\
0.5779687885	0.5631750293\\
0.5752409338	0.5601857583\\
0.5725733931	0.5576290878\\
0.5698986155	0.5553706434\\
0.5668911500	0.5531465507\\
0.5638851119	0.5512183202\\
0.5612140639	0.5497281692\\
0.5582101048	0.5482823620\\
0.5552070321	0.5470647361\\
0.5525383092	0.5461643594\\
0.5495367013	0.5453485147\\
0.5465358011	0.5447360582\\
0.5432022738	0.5442906183\\
0.5402028233	0.5441009221\\
0.5372040761	0.5441135592\\
0.5342060675	0.5443333499\\
0.5312088541	0.5447680165\\
0.5282125199	0.5454287324\\
0.5252171847	0.5463309971\\
0.5225556484	0.5473527511\\
0.5195627463	0.5487753391\\
0.5165715910	0.5505251584\\
0.5135827473	0.5526589776\\
0.5109286526	0.5549465448\\
0.5083708651	0.5575938601\\
0.5062109623	0.5602728990\\
0.5039908385	0.5636183109\\
0.5025315659	0.5662926587\\
0.5011770362	0.5692996935\\
0.5000918941	0.5723053530\\
0.4993322860	0.5749760879\\
0.4986909527	0.5779797334\\
0.4982621582	0.5809825044\\
0.4980360879	0.5839844823\\
0.4980061827	0.5869857219\\
0.4981984844	0.5903196065\\
0.4985732400	0.5933193739\\
0.4991403486	0.5963184466\\
0.4999035475	0.5993168021\\
0.5000000000	0.6000000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5500000000	0.6000000000\\
0.5530327208	0.5971711349\\
0.5541751414	0.5941390327\\
0.5542030473	0.5911304616\\
0.5532994333	0.5881384539\\
0.5515967990	0.5854972692\\
0.5489649421	0.5832087739\\
0.5459466139	0.5818667161\\
0.5429464395	0.5815179485\\
0.5399642346	0.5821585910\\
0.5370179688	0.5842242459\\
0.5354000870	0.5869358121\\
0.5348784643	0.5902874581\\
0.5354315157	0.5932851021\\
0.5367595510	0.5959340264\\
0.5394660563	0.5987477668\\
0.5421554740	0.6002222392\\
0.5451612342	0.6008896550\\
0.5481499139	0.6006131664\\
0.5500000000	0.6000000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4400000000	0.9990000000\\
0.4433333475	0.9990009807\\
0.4463333602	0.9990018383\\
0.4493333728	0.9990026723\\
0.4523333854	0.9990034828\\
0.4553333978	0.9990042698\\
0.4583334102	0.9990050335\\
0.4613334226	0.9990057737\\
0.4643334348	0.9990064907\\
0.4673334470	0.9990071844\\
0.4703334591	0.9990078549\\
0.4733334712	0.9990085022\\
0.4766668179	0.9990091944\\
0.4796668298	0.9990097931\\
0.4826668417	0.9990103687\\
0.4856668535	0.9990109214\\
0.4886668652	0.9990114512\\
0.4916668769	0.9990119581\\
0.4946668885	0.9990124421\\
0.4976669193	0.9990129105\\
0.5006669749	0.9990134519\\
0.5036669828	0.9990140102\\
0.5066669906	0.9990145474\\
0.5100003327	0.9990151197\\
0.5130003404	0.9990156125\\
0.5160003481	0.9990160845\\
0.5190003558	0.9990165355\\
0.5220003634	0.9990169656\\
0.5250003710	0.9990173749\\
0.5280003785	0.9990177633\\
0.5310003860	0.9990181309\\
0.5340003935	0.9990184778\\
0.5370004008	0.9990188039\\
0.5400004082	0.9990191092\\
0.5433337496	0.9990194243\\
0.5463337569	0.9990196859\\
0.5493337641	0.9990199269\\
0.5523337713	0.9990201473\\
0.5553337784	0.9990203470\\
0.5583337891	0.9990205304\\
0.5613338090	0.9990207261\\
0.5643338290	0.9990209864\\
0.5673338330	0.9990212504\\
0.5703338369	0.9990214959\\
0.5733338408	0.9990217228\\
0.5766671784	0.9990219531\\
0.5796671822	0.9990221408\\
0.5826671860	0.9990223101\\
0.5856671897	0.9990224608\\
0.5886671934	0.9990225930\\
0.5916671971	0.9990227067\\
0.5946672008	0.9990228020\\
0.5976672044	0.9990228787\\
0.6006672080	0.9990229370\\
0.6036672115	0.9990229769\\
0.6066672150	0.9990229982\\
0.6100005522	0.9990230003\\
0.6130005556	0.9990229827\\
0.6160005590	0.9990229466\\
0.6190005624	0.9990228921\\
0.6220005669	0.9990228331\\
0.6250005710	0.9990228161\\
0.6280005731	0.9990228425\\
0.6310005737	0.9990228617\\
0.6340005743	0.9990228631\\
0.6370005749	0.9990228468\\
0.6400005754	0.9990228127\\
0.6433339093	0.9990227539\\
0.6463339098	0.9990226822\\
0.6493339102	0.9990225927\\
0.6523339107	0.9990224854\\
0.6553339110	0.9990223603\\
0.6583339114	0.9990222174\\
0.6613339117	0.9990220566\\
0.6643339120	0.9990218781\\
0.6673339123	0.9990216817\\
0.6703339125	0.9990214674\\
0.6733339127	0.9990212353\\
0.6766672462	0.9990209564\\
0.6796672463	0.9990206866\\
0.6826672464	0.9990203988\\
0.6856672357	0.9990201211\\
0.6886672263	0.9990199021\\
0.6916672217	0.9990196940\\
0.6946672190	0.9990194685\\
0.6976672163	0.9990192222\\
0.7006672136	0.9990189553\\
0.7036672108	0.9990186675\\
0.7066672080	0.9990183590\\
0.7100005381	0.9990179919\\
0.7130005352	0.9990176394\\
0.7160005323	0.9990172662\\
0.7190005293	0.9990168720\\
0.7220005263	0.9990164570\\
0.7250005232	0.9990160211\\
0.7280005201	0.9990155642\\
0.7310005170	0.9990150863\\
0.7340005138	0.9990145874\\
0.7370005106	0.9990140675\\
0.7400005074	0.9990135265\\
0.7433338370	0.9990129006\\
0.7463338337	0.9990123150\\
0.7493337919	0.9990117584\\
0.7523337769	0.9990112643\\
0.7553337709	0.9990107392\\
0.7583337649	0.9990101795\\
0.7613337587	0.9990095852\\
0.7643337525	0.9990089562\\
0.7673337463	0.9990082924\\
0.7703337399	0.9990075938\\
0.7733337335	0.9990068603\\
0.7766670596	0.9990060042\\
0.7796670530	0.9990051967\\
0.7826670463	0.9990043540\\
0.7856670396	0.9990034761\\
0.7886670328	0.9990025628\\
0.7916670259	0.9990016140\\
0.7946670189	0.9990006297\\
0.7976670118	0.9989996097\\
0.8006670047	0.9989985540\\
0.8036669975	0.9989974623\\
0.8066669902	0.9989963346\\
0.8100002859	0.9989951030\\
0.8130001755	0.9989941987\\
0.8160001613	0.9989934560\\
0.8190001589	0.9989926124\\
0.8220001563	0.9989916652\\
0.8250001534	0.9989906140\\
0.8280001504	0.9989894585\\
0.8310001471	0.9989881982\\
0.8340001436	0.9989868329\\
0.8370001398	0.9989853621\\
0.8400001359	0.9989837853\\
0.8433334645	0.9989819084\\
0.8463334601	0.9989801062\\
0.8493334554	0.9989781964\\
0.8523334505	0.9989761784\\
0.8553334453	0.9989740515\\
0.8583334399	0.9989718151\\
0.8613334343	0.9989694685\\
0.8643334284	0.9989670108\\
0.8673334223	0.9989644415\\
0.8703333790	0.9989617670\\
0.8736663353	0.9989595538\\
0.8766659628	0.9989586983\\
0.8796659520	0.9989581195\\
0.8826659848	0.9989570041\\
0.8856660163	0.9989553606\\
0.8886660464	0.9989531866\\
0.8916660752	0.9989504790\\
0.8946661027	0.9989472338\\
0.8976661290	0.9989434462\\
0.9006661541	0.9989391106\\
0.9036661781	0.9989342206\\
0.9069995368	0.9989281279\\
0.9099995585	0.9989220420\\
0.9129995792	0.9989153757\\
0.9159995988	0.9989081187\\
0.9189996176	0.9989002600\\
0.9219996354	0.9988917873\\
0.9249996524	0.9988826873\\
0.9279996684	0.9988729459\\
0.9309996837	0.9988625475\\
0.9339993834	0.9988514974\\
0.9369965078	0.9988405504\\
0.9400009994	0.9988283161\\
0.9433406212	0.9988112597\\
0.9463444522	0.9987921824\\
0.9493467642	0.9987693996\\
0.9523476181	0.9987426120\\
0.9553470348	0.9987113807\\
0.9583449961	0.9986750976\\
0.9613414439	0.9986329387\\
0.9643362735	0.9985837886\\
0.9673295171	0.9985261224\\
0.9703207537	0.9984578151\\
0.9736414363	0.9983657042\\
0.9766268246	0.9982631217\\
0.9796084041	0.9981342791\\
0.9825848013	0.9979666552\\
0.9855535435	0.9977369883\\
0.9885094229	0.9973949935\\
0.9914376135	0.9967977817\\
0.9939621289	0.9954754671\\
0.9953115449	0.9924562515\\
0.9958752853	0.9894651696\\
0.9963494276	0.9864757695\\
0.9967692117	0.9834873204\\
0.9971453273	0.9805020299\\
0.9974837279	0.9775173600\\
0.9977869833	0.9745332694\\
0.9980574110	0.9715496913\\
0.9982971089	0.9685665225\\
0.9985079813	0.9655836106\\
0.9986917616	0.9626007381\\
0.9988500305	0.9596176042\\
0.9989842317	0.9566338087\\
0.9991067162	0.9533170802\\
0.9991942979	0.9503300861\\
0.9992615464	0.9473405405\\
0.9993094494	0.9443477580\\
0.9993389064	0.9413511629\\
0.9993507400	0.9383504019\\
0.9993412834	0.9353512164\\
0.9992693168	0.9323532460\\
0.9991136661	0.9293437130\\
0.9989282707	0.9263127622\\
0.9987442960	0.9232870678\\
0.9985414432	0.9199295688\\
0.9983602293	0.9169107679\\
0.9981802673	0.9138941331\\
0.9980015397	0.9108792427\\
0.9978240363	0.9078657877\\
0.9976477519	0.9048535352\\
0.9974726850	0.9018423051\\
0.9972988365	0.8988319551\\
0.9971262092	0.8958223711\\
0.9969548075	0.8928134601\\
0.9967846370	0.8898051451\\
0.9966157167	0.8867975161\\
0.9964481391	0.8837908690\\
0.9962819044	0.8807846016\\
0.9961170236	0.8777786813\\
0.9959535081	0.8747730798\\
0.9957913696	0.8717677722\\
0.9956308029	0.8687677117\\
0.9954711145	0.8657757221\\
0.9953099202	0.8627760994\\
0.9951456782	0.8597718046\\
0.9949589272	0.8564332250\\
0.9947869103	0.8534285675\\
0.9946111072	0.8504239692\\
0.9944314672	0.8474194289\\
0.9942479402	0.8444149451\\
0.9940604761	0.8414105168\\
0.9938690251	0.8384061427\\
0.9936735375	0.8354018217\\
0.9934739637	0.8323975528\\
0.9932931004	0.8297271720\\
0.9930625746	0.8263895777\\
0.9928508454	0.8233857896\\
0.9926350096	0.8203820444\\
0.9924149960	0.8173783410\\
0.9921907336	0.8143746782\\
0.9919621519	0.8113710552\\
0.9917291807	0.8083674708\\
0.9914921534	0.8053651932\\
0.9912538613	0.8023662858\\
0.9910175595	0.7993702396\\
0.9907842621	0.7963735762\\
0.9905293905	0.7930409683\\
0.9903049882	0.7900381055\\
0.9900861042	0.7870354165\\
0.9898962149	0.7843665834\\
0.9896876983	0.7813643809\\
0.9894846660	0.7783623185\\
0.9892872349	0.7753603919\\
0.9890955192	0.7723585969\\
0.9889096315	0.7693569296\\
0.9887296823	0.7663553866\\
0.9885368362	0.7630204807\\
0.9883697804	0.7600191898\\
0.9882089984	0.7570180141\\
0.9880545961	0.7540169511\\
0.9879066784	0.7510159985\\
0.9877653498	0.7480151544\\
0.9876307146	0.7450144170\\
0.9875028766	0.7420137847\\
0.9873818537	0.7390140032\\
0.9872660883	0.7360169343\\
0.9871548352	0.7330199718\\
0.9870362618	0.7296901435\\
0.9869334573	0.7266931580\\
0.9868307361	0.7236941290\\
0.9867239955	0.7206944430\\
0.9866250301	0.7180279482\\
0.9865089941	0.7150281428\\
0.9863878797	0.7120283070\\
0.9862615832	0.7090284413\\
0.9861299976	0.7060285462\\
0.9859930125	0.7030286223\\
0.9858343348	0.6996953402\\
0.9856855709	0.6966953571\\
0.9855310397	0.6936953470\\
0.9853706146	0.6906953104\\
0.9852041650	0.6876952481\\
0.9850315557	0.6846951607\\
0.9848526470	0.6816950490\\
0.9846672942	0.6786949136\\
0.9844754141	0.6756949333\\
0.9842777547	0.6726956341\\
0.9840754913	0.6696969863\\
0.9838461132	0.6663650817\\
0.9836359341	0.6633663039\\
0.9834226355	0.6603674583\\
0.9832309585	0.6577015162\\
0.9830141388	0.6547016331\\
0.9827975586	0.6517013172\\
0.9825815199	0.6487009866\\
0.9823660933	0.6457007017\\
0.9821513133	0.6427004624\\
0.9819372149	0.6397002687\\
0.9817001701	0.6363667735\\
0.9814876269	0.6333666758\\
0.9812758764	0.6303666235\\
0.9810649555	0.6273666168\\
0.9808549015	0.6243666557\\
0.9806457523	0.6213667402\\
0.9804375465	0.6183668706\\
0.9802303236	0.6153670469\\
0.9800241238	0.6123672694\\
0.9798416544	0.6097008724\\
0.9796141655	0.6063697561\\
0.9794096061	0.6033717932\\
0.9792051630	0.6003738699\\
0.9790007819	0.5973759872\\
0.9787964057	0.5943781458\\
0.9785919752	0.5913803463\\
0.9783872122	0.5883823105\\
0.9781809513	0.5853838296\\
0.9779719383	0.5823849500\\
0.9777595282	0.5793859452\\
0.9775435086	0.5763869697\\
0.9772991155	0.5730548103\\
0.9770750969	0.5700558999\\
0.9768470976	0.5670570221\\
0.9766409829	0.5643913810\\
0.9764048602	0.5613925751\\
0.9761639525	0.5583938025\\
0.9759180895	0.5553950648\\
0.9756670916	0.5523963632\\
0.9754107690	0.5493976991\\
0.9751489210	0.5463990741\\
0.9748517921	0.5430673647\\
0.9745793855	0.5400688975\\
0.9743024541	0.5370704544\\
0.9740208758	0.5340720362\\
0.9737345216	0.5310736433\\
0.9734432553	0.5280752763\\
0.9731800403	0.5254100883\\
0.9728785264	0.5224117809\\
0.9725710732	0.5194134891\\
0.9722574912	0.5164151630\\
0.9719016571	0.5130834172\\
0.9715745505	0.5100847875\\
0.9712407155	0.5070862078\\
0.9708998830	0.5040876801\\
0.9705517662	0.5010892066\\
0.9701960594	0.4980907896\\
0.9698323577	0.4950924164\\
0.9694597507	0.4920940818\\
0.9690777246	0.4890958055\\
0.9686858400	0.4860975905\\
0.9682836251	0.4830994397\\
0.9678239858	0.4797682403\\
0.9674004201	0.4767700668\\
0.9669688740	0.4737719155\\
0.9665783585	0.4711069064\\
0.9661303636	0.4681087528\\
0.9656726345	0.4651106179\\
0.9652048418	0.4621125029\\
0.9647266431	0.4591144092\\
0.9642376817	0.4561163382\\
0.9637375856	0.4531182914\\
0.9632259453	0.4501202606\\
0.9627015440	0.4471222026\\
0.9621635488	0.4441241646\\
0.9616115496	0.4411260693\\
0.9610452903	0.4381279303\\
0.9604643943	0.4351297714\\
0.9599353390	0.4324647523\\
0.9593244685	0.4294665778\\
0.9586957479	0.4264684863\\
0.9579750537	0.4231373764\\
0.9573053668	0.4201394756\\
0.9566145276	0.4171416733\\
0.9559824632	0.4144766714\\
0.9552544289	0.4114782871\\
0.9545124451	0.4084797664\\
0.9537568103	0.4054812806\\
0.9530734538	0.4028159448\\
0.9522903156	0.3998173758\\
0.9514018119	0.3964856686\\
0.9505854218	0.3934871701\\
0.9498462362	0.3908218545\\
0.9489981832	0.3878232672\\
0.9481320236	0.3848247213\\
0.9472474988	0.3818262229\\
0.9463442159	0.3788277132\\
0.9454206131	0.3758291232\\
0.9444760467	0.3728305838\\
0.9435101769	0.3698321016\\
0.9425219774	0.3668335031\\
0.9415099088	0.3638349118\\
0.9404735273	0.3608363826\\
0.9395313650	0.3581709921\\
0.9384464325	0.3551723132\\
0.9373335801	0.3521735163\\
0.9363147303	0.3495077969\\
0.9351450475	0.3465089563\\
0.9338232069	0.3431768977\\
0.9327490148	0.3405111555\\
0.9315221579	0.3375122117\\
0.9302751041	0.3345133349\\
0.9291487630	0.3318476396\\
0.9278597460	0.3288487710\\
0.9265467029	0.3258499824\\
0.9253577600	0.3231843420\\
0.9238408500	0.3198523648\\
0.9226021035	0.3171867469\\
0.9211809479	0.3141878656\\
0.9198940120	0.3115222143\\
0.9184187071	0.3085232365\\
0.9169138826	0.3055243014\\
0.9155511332	0.3028585184\\
0.9139888103	0.2998595131\\
0.9123953429	0.2968604494\\
0.9107694817	0.2938613694\\
0.9092969473	0.2911955167\\
0.9076090164	0.2881963672\\
0.9058882793	0.2851972642\\
0.9041331977	0.2821981681\\
0.9025446241	0.2795323159\\
0.9007251109	0.2765331523\\
0.8988716265	0.2735339289\\
0.8969837982	0.2705347089\\
0.8950615753	0.2675354552\\
0.8933236946	0.2648694853\\
0.8913352726	0.2618702248\\
0.8893112264	0.2588710054\\
0.8872506877	0.2558717834\\
0.8853886945	0.2532057910\\
0.8832601670	0.2502064360\\
0.8810965835	0.2472070117\\
0.8791439977	0.2445408928\\
0.8769131029	0.2415415288\\
0.8748998913	0.2388754296\\
0.8726011865	0.2358760928\\
0.8702665479	0.2328767741\\
0.8678962291	0.2298774813\\
0.8657592485	0.2272114455\\
0.8633210428	0.2242122100\\
0.8611235134	0.2215462068\\
0.8586182103	0.2185469529\\
0.8563620785	0.2158809594\\
0.8537912390	0.2128817219\\
0.8511860127	0.2098825082\\
0.8488413244	0.2072165511\\
0.8464689866	0.2045506273\\
0.8437673681	0.2015515228\\
0.8413371407	0.1988857050\\
0.8388799420	0.1962199456\\
0.8360833078	0.1932210264\\
0.8332525589	0.1902221478\\
0.8307079911	0.1875564977\\
0.8278140394	0.1845576977\\
0.8248867119	0.1815589620\\
0.8219257383	0.1785602973\\
0.8189326992	0.1755636727\\
0.8159323078	0.1725936447\\
0.8129320199	0.1696566404\\
0.8099318328	0.1667517014\\
0.8069317265	0.1638780370\\
0.8042650382	0.1613493923\\
0.8015984436	0.1588445544\\
0.7989319322	0.1563629054\\
0.7959321233	0.1535985186\\
0.7932656596	0.1511658436\\
0.7902659142	0.1484569320\\
0.7875995738	0.1460738738\\
0.7845999815	0.1434205866\\
0.7819337032	0.1410867265\\
0.7792674736	0.1387761717\\
0.7762680197	0.1362047564\\
0.7732685914	0.1336631350\\
0.7702691862	0.1311517144\\
0.7676030852	0.1289450351\\
0.7646037612	0.1264917665\\
0.7619376259	0.1243375798\\
0.7592715155	0.1222091263\\
0.7562722107	0.1198457822\\
0.7532728257	0.1175160232\\
0.7506066874	0.1154741394\\
0.7476072738	0.1132104347\\
0.7449410440	0.1112286752\\
0.7422748296	0.1092763979\\
0.7392752722	0.1071161246\\
0.7366089449	0.1052288469\\
0.7336093196	0.1031437767\\
0.7306095756	0.1011001129\\
0.7279431089	0.0993191733\\
0.7249432666	0.0973562009\\
0.7222766990	0.0956477098\\
0.7192767500	0.0937667700\\
0.7166100426	0.0921316000\\
0.7132765801	0.0901365917\\
0.7106096750	0.0885799875\\
0.7076093769	0.0868709580\\
0.7049423298	0.0853894355\\
0.7019417690	0.0837649354\\
0.6992744569	0.0823572828\\
0.6962738217	0.0808174446\\
0.6932731317	0.0793242047\\
0.6902723728	0.0778767643\\
0.6876050288	0.0766280267\\
0.6846041486	0.0752650705\\
0.6816032625	0.0739458170\\
0.6786023211	0.0726695942\\
0.6756013130	0.0714356617\\
0.6726002926	0.0702434406\\
0.6699326448	0.0692181926\\
0.6665980433	0.0679815297\\
0.6635968833	0.0669106605\\
0.6609291235	0.0659917869\\
0.6579278451	0.0649945856\\
0.6549265446	0.0640356219\\
0.6522586933	0.0632149353\\
0.6492572765	0.0623267865\\
0.6462558342	0.0614753280\\
0.6432543638	0.0606601483\\
0.6402528493	0.0598808737\\
0.6372511560	0.0591351770\\
0.6342494667	0.0584199303\\
0.6312478284	0.0577328175\\
0.6282462300	0.0570727895\\
0.6255781600	0.0565080519\\
0.6225765793	0.0558959551\\
0.6195750494	0.0553074787\\
0.6165735683	0.0547419291\\
0.6132386486	0.0541396691\\
0.6102372721	0.0536205544\\
0.6075694245	0.0531769120\\
0.6045681475	0.0526971826\\
0.6015669094	0.0522375489\\
0.5985657083	0.0517977030\\
0.5955645420	0.0513773814\\
0.5925634087	0.0509763627\\
0.5895623062	0.0505944647\\
0.5865612324	0.0502315417\\
0.5835601950	0.0498874716\\
0.5805591925	0.0495620101\\
0.5775582256	0.0492543393\\
0.5745572866	0.0489618512\\
0.5715563534	0.0486811441\\
0.5685554202	0.0484118021\\
0.5655545056	0.0481539625\\
0.5625536322	0.0479078067\\
0.5595528104	0.0476734347\\
0.5565520328	0.0474508536\\
0.5532178912	0.0472173520\\
0.5502172126	0.0470196507\\
0.5472165742	0.0468337776\\
0.5442159749	0.0466597947\\
0.5415488151	0.0465151829\\
0.5385482927	0.0463638815\\
0.5355478048	0.0462247602\\
0.5325473499	0.0460979699\\
0.5295469267	0.0459836826\\
0.5265465336	0.0458820919\\
0.5232128018	0.0457843607\\
0.5202124760	0.0457103001\\
0.5172121752	0.0456496670\\
0.5142121945	0.0456002989\\
0.5112122909	0.0455576588\\
0.5082123655	0.0455216277\\
0.5052123997	0.0454922611\\
0.5022123661	0.0454700454\\
0.4992122680	0.0454560118\\
0.4962121678	0.0454507955\\
0.4932120970	0.0454546177\\
0.4898787240	0.0454695983\\
0.4868787227	0.0454928808\\
0.4838787498	0.0455255930\\
0.4808788047	0.0455678929\\
0.4778788869	0.0456199547\\
0.4748789958	0.0456819690\\
0.4718791309	0.0457541429\\
0.4688792915	0.0458367012\\
0.4658794769	0.0459298860\\
0.4628796863	0.0460339576\\
0.4598799190	0.0461491953\\
0.4565468751	0.0462906942\\
0.4535474867	0.0464283309\\
0.4505482342	0.0465731529\\
0.4478822419	0.0467070754\\
0.4448829803	0.0468637586\\
0.4418835374	0.0470274315\\
0.4388839190	0.0472000190\\
0.4358843243	0.0473819180\\
0.4328847535	0.0475732424\\
0.4298852071	0.0477741189\\
0.4265524104	0.0480086897\\
0.4235529232	0.0482302094\\
0.4205534614	0.0484617645\\
0.4175540252	0.0487035404\\
0.4145546149	0.0489557381\\
0.4115552308	0.0492185751\\
0.4085558730	0.0494922863\\
0.4055565417	0.0497771244\\
0.4025572370	0.0500733686\\
0.3995579578	0.0503814847\\
0.3965587046	0.0507018686\\
0.3932263952	0.0510717313\\
0.3902276166	0.0514153136\\
0.3872286758	0.0517682649\\
0.3842295174	0.0521315204\\
0.3812302848	0.0525057998\\
0.3782310593	0.0528913402\\
0.3752318567	0.0532882679\\
0.3725659086	0.0536508766\\
0.3695667365	0.0540701932\\
0.3665675890	0.0545017305\\
0.3632352354	0.0549957823\\
0.3602361476	0.0554537608\\
0.3572370883	0.0559246038\\
0.3542380585	0.0564085523\\
0.3515722727	0.0568499040\\
0.3485732734	0.0573588479\\
0.3455742989	0.0578811871\\
0.3425753496	0.0584172980\\
0.3395764261	0.0589675833\\
0.3365775288	0.0595324728\\
0.3335788151	0.0601108160\\
0.3305798329	0.0607005784\\
0.3275808329	0.0613015512\\
0.3245818533	0.0619139364\\
0.3215828952	0.0625379569\\
0.3185839594	0.0631738505\\
0.3159182594	0.0637493991\\
0.3129193693	0.0644092120\\
0.3099205024	0.0650823959\\
0.3065884569	0.0658464692\\
0.3035896430	0.0665490043\\
0.3009240547	0.0671858291\\
0.2979252923	0.0679170324\\
0.2949265561	0.0686643371\\
0.2919278472	0.0694282356\\
0.2892623523	0.0701216201\\
0.2862637117	0.0709187576\\
0.2832651542	0.0717335512\\
0.2799335444	0.0726579752\\
0.2772683226	0.0734115193\\
0.2742700032	0.0742747716\\
0.2712715296	0.0751549659\\
0.2682728985	0.0760522444\\
0.2656074092	0.0768644213\\
0.2626087512	0.0777956339\\
0.2596101240	0.0787461306\\
0.2566115296	0.0797164106\\
0.2536129585	0.0807073191\\
0.2506144170	0.0817203166\\
0.2476159118	0.0827561101\\
0.2449506011	0.0836966012\\
0.2419521468	0.0847785547\\
0.2389536744	0.0858866657\\
0.2359551196	0.0870207011\\
0.2329565760	0.0881811843\\
0.2299580901	0.0893685438\\
0.2269596519	0.0905831724\\
0.2239612608	0.0918263557\\
0.2209629383	0.0930986345\\
0.2182978015	0.0942546811\\
0.2152995849	0.0955848733\\
0.2126345307	0.0967940920\\
0.2096362035	0.0981855841\\
0.2066376001	0.0996100544\\
0.2036390046	0.1010679483\\
0.2006404350	0.1025614114\\
0.1979750365	0.1039196424\\
0.1949763701	0.1054817967\\
0.1923108883	0.1068989858\\
0.1893122214	0.1085268735\\
0.1863135915	0.1101915726\\
0.1833149657	0.1118949718\\
0.1803163740	0.1136387191\\
0.1773177878	0.1154250438\\
0.1746524009	0.1170499132\\
0.1716537571	0.1189130973\\
0.1689883666	0.1205986994\\
0.1659899007	0.1225313296\\
0.1633246843	0.1242833131\\
0.1599932539	0.1265222796\\
0.1573280923	0.1283485376\\
0.1546630121	0.1302014371\\
0.1516650946	0.1323250831\\
0.1486672339	0.1345155236\\
0.1456691563	0.1367653356\\
0.1430042559	0.1388133385\\
0.1400062512	0.1411736305\\
0.1370081839	0.1435957415\\
0.1343432877	0.1458030199\\
0.1313453927	0.1483508871\\
0.1286806501	0.1506771072\\
0.1256827928	0.1533660918\\
0.1230181677	0.1558231517\\
0.1200205838	0.1586669598\\
0.1173561974	0.1612699757\\
0.1147066465	0.1639335873\\
0.1118105922	0.1669363527\\
0.1093153605	0.1696055474\\
0.1065957326	0.1726084146\\
0.1042550882	0.1752776629\\
0.1019858517	0.1779469480\\
0.0997870102	0.1806162731\\
0.0973924062	0.1836193024\\
0.0950778751	0.1866224002\\
0.0930866020	0.1892918673\\
0.0909193140	0.1922950782\\
0.0888266978	0.1952983272\\
0.0868053774	0.1983015421\\
0.0850661792	0.2009709289\\
0.0831674977	0.2039736819\\
0.0813278357	0.2069764566\\
0.0797418378	0.2096456465\\
0.0780122577	0.2126485052\\
0.0765231773	0.2153177573\\
0.0749016703	0.2183206945\\
0.0733365021	0.2213236864\\
0.0719917122	0.2239930032\\
0.0705285929	0.2269959658\\
0.0691165040	0.2299989081\\
0.0677533846	0.2330018293\\
0.0665818579	0.2356711107\\
0.0653075300	0.2386740093\\
0.0640780352	0.2416769206\\
0.0630219647	0.2443461768\\
0.0618738934	0.2473490765\\
0.0607670859	0.2503519919\\
0.0596987418	0.2533549014\\
0.0586666385	0.2563577920\\
0.0576702721	0.2593605033\\
0.0567089012	0.2623630541\\
0.0558827186	0.2650319419\\
0.0549840497	0.2680344481\\
0.0541171938	0.2710369711\\
0.0532813617	0.2740395112\\
0.0525636216	0.2767084073\\
0.0516987504	0.2800445553\\
0.0509503452	0.2830471119\\
0.0502296331	0.2860496874\\
0.0496112659	0.2887185452\\
0.0489380202	0.2917209296\\
0.0482878565	0.2947233105\\
0.0476603929	0.2977258563\\
0.0470562997	0.3007287311\\
0.0465361162	0.3033974839\\
0.0459050930	0.3067332764\\
0.0453551921	0.3097354288\\
0.0448224303	0.3127375290\\
0.0443068922	0.3157395821\\
0.0438086675	0.3187415927\\
0.0433278488	0.3217435655\\
0.0429148339	0.3244118962\\
0.0424661168	0.3274137421\\
0.0420344107	0.3304155643\\
0.0416198714	0.3334173666\\
0.0411795774	0.3367526837\\
0.0408017543	0.3397544561\\
0.0404384928	0.3427566459\\
0.0400844930	0.3457589715\\
0.0397381602	0.3487612028\\
0.0393984989	0.3517631584\\
0.0390641550	0.3547648941\\
0.0387366951	0.3577665471\\
0.0384164391	0.3607681224\\
0.0381034100	0.3637696230\\
0.0377976434	0.3667710516\\
0.0374664737	0.3701058871\\
0.0371762062	0.3731071654\\
0.0368933812	0.3761083802\\
0.0366482941	0.3787760743\\
0.0363795731	0.3817771281\\
0.0361182514	0.3847781265\\
0.0358645933	0.3877790915\\
0.0356190391	0.3907800623\\
0.0353817080	0.3937810511\\
0.0351524433	0.3967820388\\
0.0349068955	0.4001164686\\
0.0346939405	0.4031174551\\
0.0344883884	0.4061184416\\
0.0342900427	0.4091194284\\
0.0340987140	0.4121204160\\
0.0339141764	0.4151214817\\
0.0337360634	0.4181226477\\
0.0335640827	0.4211238372\\
0.0333981401	0.4241249636\\
0.0332556485	0.4267925690\\
0.0330840164	0.4301269818\\
0.0329356726	0.4331278878\\
0.0327931179	0.4361287376\\
0.0326563517	0.4391295323\\
0.0325253834	0.4421302734\\
0.0324002298	0.4451309555\\
0.0322808934	0.4481315434\\
0.0321672535	0.4511320000\\
0.0320589330	0.4541323686\\
0.0319557859	0.4571327525\\
0.0318577460	0.4601331516\\
0.0317547241	0.4634669462\\
0.0316672554	0.4664673774\\
0.0315846974	0.4694678238\\
0.0315069898	0.4724682854\\
0.0314340736	0.4754687622\\
0.0313658910	0.4784692542\\
0.0313022939	0.4814697928\\
0.0312426523	0.4844703594\\
0.0311868557	0.4874708738\\
0.0311349052	0.4904713366\\
0.0310868083	0.4934717487\\
0.0310379033	0.4968054760\\
0.0309979947	0.4998057740\\
0.0309620029	0.5028060232\\
0.0309299615	0.5058062242\\
0.0309019105	0.5088063775\\
0.0308778980	0.5118064405\\
0.0308579701	0.5148064104\\
0.0308420936	0.5178063369\\
0.0308302287	0.5208062679\\
0.0308223674	0.5238062167\\
0.0308185104	0.5268061834\\
0.0308189225	0.5301395006\\
0.0308235226	0.5331395049\\
0.0308321311	0.5361395271\\
0.0308447498	0.5391395671\\
0.0308613808	0.5421396250\\
0.0308819568	0.5451397003\\
0.0309061464	0.5481397709\\
0.0309336280	0.5511398094\\
0.0309643538	0.5541398067\\
0.0309983300	0.5571397632\\
0.0310355675	0.5601396788\\
0.0310807866	0.5634728664\\
0.0311249661	0.5664726884\\
0.0311724711	0.5694724699\\
0.0312233321	0.5724722109\\
0.0312775875	0.5754719079\\
0.0313352978	0.5784715541\\
0.0313965428	0.5814711586\\
0.0314612965	0.5844707474\\
0.0315295850	0.5874703485\\
0.0316014468	0.5904699619\\
0.0316769208	0.5934695876\\
0.0317650659	0.5968025195\\
0.0318482974	0.5998021712\\
0.0319352671	0.6028018354\\
0.0320260170	0.6058015119\\
0.0321205897	0.6088012007\\
0.0322188903	0.6118008931\\
0.0323203826	0.6148005691\\
0.0324249905	0.6178002135\\
0.0325326959	0.6207998261\\
0.0326434839	0.6237994065\\
0.0327573424	0.6267989544\\
0.0328874430	0.6301317435\\
0.0330077584	0.6331312155\\
0.0331311276	0.6361306540\\
0.0332575512	0.6391300585\\
0.0333724978	0.6417961623\\
0.0335047432	0.6447954915\\
0.0336400592	0.6477948116\\
0.0337784414	0.6507941337\\
0.0339199260	0.6537934543\\
0.0340645671	0.6567927749\\
0.0342290542	0.6601253535\\
0.0343805571	0.6631246741\\
0.0345354074	0.6661239946\\
0.0346936701	0.6691233147\\
0.0348554115	0.6721226345\\
0.0350206074	0.6751219982\\
0.0351888439	0.6781214241\\
0.0353596137	0.6811208734\\
0.0355327435	0.6841202955\\
0.0357081290	0.6871196894\\
0.0358856656	0.6901190544\\
0.0360853254	0.6934516447\\
0.0362670589	0.6964509414\\
0.0364506169	0.6994502062\\
0.0366358926	0.7024494384\\
0.0368019712	0.7051153821\\
0.0369903579	0.7081145325\\
0.0371802839	0.7111136493\\
0.0373716366	0.7141127546\\
0.0375642803	0.7171118942\\
0.0377581776	0.7201110234\\
0.0379751121	0.7234433697\\
0.0381717232	0.7264424633\\
0.0383696582	0.7294415394\\
0.0385689429	0.7324405979\\
0.0387696042	0.7354396382\\
0.0389716698	0.7384386601\\
0.0391746901	0.7414378537\\
0.0393754047	0.7444372643\\
0.0395728811	0.7474366538\\
0.0397667285	0.7504360207\\
0.0399565506	0.7534353634\\
0.0401419834	0.7564346752\\
0.0403227106	0.7594339574\\
0.0404983182	0.7624332114\\
0.0406683822	0.7654324356\\
0.0408324708	0.7684316284\\
0.0409901443	0.7714307881\\
0.0411409544	0.7744299130\\
0.0412844433	0.7774290015\\
0.0414201550	0.7804280628\\
0.0415482846	0.7834271688\\
0.0416828765	0.7867596335\\
0.0417981294	0.7897589009\\
0.0419082232	0.7927581397\\
0.0420130656	0.7957573494\\
0.0421125626	0.7987565300\\
0.0422066182	0.8017556810\\
0.0422949163	0.8047548413\\
0.0423757872	0.8077540533\\
0.0424481484	0.8107533062\\
0.0425126438	0.8137525447\\
0.0425704499	0.8167517724\\
0.0426282982	0.8200842412\\
0.0426760217	0.8230834623\\
0.0427209523	0.8260826863\\
0.0427644098	0.8290819185\\
0.0428077308	0.8320811641\\
0.0428522597	0.8350804289\\
0.0428993399	0.8380797186\\
0.0429503037	0.8410790391\\
0.0430064639	0.8440783984\\
0.0430691447	0.8470778380\\
0.0431404779	0.8500775023\\
0.0432482834	0.8534145401\\
0.0433658534	0.8560842759\\
0.0435292316	0.8590877506\\
0.0437234567	0.8620912628\\
0.0439467033	0.8650948093\\
0.0441973197	0.8680983874\\
0.0444683898	0.8711038192\\
0.0446993856	0.8741123831\\
0.0448775515	0.8771199223\\
0.0450068861	0.8801265544\\
0.0450974508	0.8834662705\\
0.0451343014	0.8864712110\\
0.0451314857	0.8894754816\\
0.0450912268	0.8924791288\\
0.0450155045	0.8954821900\\
0.0449060963	0.8984846951\\
0.0447646110	0.9014866673\\
0.0445925146	0.9044881242\\
0.0443911517	0.9074890781\\
0.0441617630	0.9104895366\\
0.0439055001	0.9134895030\\
0.0436722448	0.9168166286\\
0.0436604683	0.9198045566\\
0.0439207716	0.9227928721\\
0.0444522628	0.9257821850\\
0.0452408182	0.9287724494\\
0.0462726218	0.9317634733\\
0.0472969177	0.9344290059\\
0.0477269818	0.9374370011\\
0.0468716451	0.9404519983\\
0.0448743861	0.9434692842\\
0.0423604299	0.9461504727\\
0.0396454718	0.9485563386\\
0.0366004205	0.9509747356\\
0.0335612287	0.9532353303\\
0.0305268387	0.9554055881\\
0.0278317136	0.9572911006\\
0.0248075428	0.9593879877\\
0.0221579558	0.9612718802\\
0.0195492785	0.9633846935\\
0.0164632656	0.9665637784\\
0.0147181164	0.9691975802\\
0.0137106438	0.9721681505\\
0.0138185936	0.9751497765\\
0.0151496198	0.9781428786\\
0.0178282678	0.9811003421\\
0.0208864377	0.9833561226\\
0.0235889504	0.9849246131\\
0.0269553558	0.9865570372\\
0.0296424384	0.9876863157\\
0.0326614346	0.9888192520\\
0.0356769166	0.9898388685\\
0.0383545788	0.9906680325\\
0.0413647268	0.9915286230\\
0.0443727322	0.9923238130\\
0.0473787956	0.9930624425\\
0.0500494765	0.9936771919\\
0.0533855456	0.9943959404\\
0.0563892274	0.9949760268\\
0.0594030569	0.9954111027\\
0.0624202937	0.9956275625\\
0.0654263349	0.9956671440\\
0.0684267652	0.9956955526\\
0.0714271813	0.9957226339\\
0.0744275837	0.9957484186\\
0.0774279728	0.9957729358\\
0.0804283492	0.9957962127\\
0.0834287132	0.9958182754\\
0.0867624372	0.9958413947\\
0.0897627767	0.9958609718\\
0.0927631051	0.9958794054\\
0.0957634229	0.9958967157\\
0.0987637304	0.9959129214\\
0.1017640279	0.9959280400\\
0.1047643158	0.9959420879\\
0.1077645943	0.9959550804\\
0.1107648638	0.9959670316\\
0.1137651245	0.9959779547\\
0.1167653767	0.9959878618\\
0.1200991595	0.9959977855\\
0.1231006130	0.9960061784\\
0.1261019694	0.9960144806\\
0.1291024324	0.9960227121\\
0.1321026428	0.9960306900\\
0.1351028508	0.9960384124\\
0.1381030563	0.9960458814\\
0.1411032596	0.9960530992\\
0.1441034605	0.9960600679\\
0.1471036591	0.9960667895\\
0.1501038556	0.9960732660\\
0.1534374047	0.9960801768\\
0.1564375967	0.9960861419\\
0.1594377867	0.9960918676\\
0.1624379746	0.9960973555\\
0.1654381606	0.9961026073\\
0.1684383447	0.9961076245\\
0.1714385269	0.9961124088\\
0.1744387072	0.9961169616\\
0.1774388858	0.9961212842\\
0.1804390719	0.9961253825\\
0.1834393309	0.9961295195\\
0.1867736140	0.9961361033\\
0.1897740067	0.9961440101\\
0.1927741935	0.9961524132\\
0.1957743533	0.9961607469\\
0.1987745121	0.9961690095\\
0.2017746700	0.9961772017\\
0.2047748268	0.9961853239\\
0.2077749827	0.9961933768\\
0.2107751376	0.9962013607\\
0.2137752915	0.9962092762\\
0.2167754445	0.9962171238\\
0.2201089468	0.9962257644\\
0.2231090978	0.9962334703\\
0.2261092480	0.9962411098\\
0.2291093972	0.9962486834\\
0.2321095456	0.9962561916\\
0.2351096931	0.9962636348\\
0.2381098397	0.9962710135\\
0.2411099854	0.9962783282\\
0.2441101452	0.9962855813\\
0.2471104220	0.9962928240\\
0.2501112358	0.9963004902\\
0.2534447101	0.9963092762\\
0.2564448360	0.9963170726\\
0.2594449610	0.9963247647\\
0.2624450851	0.9963323533\\
0.2654452083	0.9963398391\\
0.2684453307	0.9963472229\\
0.2714454522	0.9963545054\\
0.2744455728	0.9963616874\\
0.2774456926	0.9963687694\\
0.2804458116	0.9963757524\\
0.2834459298	0.9963826368\\
0.2867793935	0.9963901715\\
0.2897795100	0.9963968502\\
0.2927796258	0.9964034325\\
0.2957797407	0.9964099190\\
0.2987798550	0.9964163104\\
0.3017799684	0.9964226073\\
0.3047800842	0.9964288106\\
0.3077802513	0.9964349281\\
0.3107805738	0.9964410171\\
0.3137810556	0.9964471829\\
0.3167811487	0.9964533247\\
0.3201145847	0.9964600299\\
0.3231146765	0.9964659582\\
0.3261147677	0.9964717865\\
0.3291148582	0.9964775152\\
0.3321149482	0.9964831450\\
0.3351150376	0.9964886764\\
0.3381151264	0.9964941100\\
0.3411152146	0.9964994464\\
0.3441153022	0.9965046861\\
0.3471153894	0.9965098297\\
0.3501154759	0.9965148776\\
0.3534489048	0.9965203748\\
0.3564489902	0.9965252224\\
0.3594490752	0.9965299760\\
0.3624491596	0.9965346360\\
0.3654492435	0.9965392029\\
0.3684493305	0.9965436780\\
0.3714495150	0.9965480833\\
0.3744498156	0.9965525374\\
0.3774500607	0.9965570591\\
0.3804501267	0.9965615322\\
0.3834501924	0.9965659113\\
0.3867835982	0.9965706671\\
0.3897836630	0.9965748491\\
0.3927837274	0.9965789384\\
0.3957837914	0.9965829353\\
0.3987838550	0.9965868404\\
0.4017839183	0.9965906540\\
0.4047839811	0.9965943765\\
0.4077840436	0.9965980082\\
0.4107841057	0.9966015495\\
0.4137841675	0.9966050009\\
0.4167842289	0.9966083625\\
0.4201176300	0.9966119930\\
0.4231176907	0.9966151665\\
0.4261177510	0.9966182513\\
0.4291178110	0.9966212479\\
0.4321178724	0.9966241573\\
0.4351180638	0.9966270382\\
0.4381182843	0.9966301025\\
0.4404517075	0.9966325251\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9950000000	0.9900000000\\
0.9954981259	0.9870080073\\
0.9959418975	0.9840164224\\
0.9963357552	0.9810248144\\
0.9966841478	0.9780330851\\
0.9969610763	0.9753759933\\
0.9972410462	0.9723867014\\
0.9974896509	0.9693972181\\
0.9977088400	0.9664073917\\
0.9979200323	0.9630847451\\
0.9980827456	0.9600935891\\
0.9982210528	0.9571014737\\
0.9983362851	0.9541081707\\
0.9984296610	0.9511134549\\
0.9985022986	0.9481171198\\
0.9985552256	0.9451189947\\
0.9985893898	0.9421189621\\
0.9986056679	0.9391169697\\
0.9986041967	0.9361151920\\
0.9985514071	0.9331263014\\
0.9983984236	0.9298031505\\
0.9982136838	0.9267856636\\
0.9980301500	0.9237700743\\
0.9978478084	0.9207560336\\
0.9976666513	0.9177432814\\
0.9974866750	0.9147316183\\
0.9973078788	0.9117208884\\
0.9971302642	0.9087109671\\
0.9969538343	0.9057017535\\
0.9967785937	0.9026931648\\
0.9966045658	0.8996853656\\
0.9964318201	0.8966784909\\
0.9962603531	0.8936720108\\
0.9960901762	0.8906658907\\
0.9959213008	0.8876601007\\
0.9957537388	0.8846546144\\
0.9955875022	0.8816494086\\
0.9954226033	0.8786444629\\
0.9952590547	0.8756397589\\
0.9950968692	0.8726352803\\
0.9949361246	0.8696323916\\
0.9947766145	0.8666407846\\
0.9945986596	0.8633112872\\
0.9944359650	0.8603078782\\
0.9942696439	0.8573039315\\
0.9940995311	0.8542999396\\
0.9939255839	0.8512959793\\
0.9937477564	0.8482920506\\
0.9935660028	0.8452881537\\
0.9933802771	0.8422842886\\
0.9932118734	0.8396143836\\
0.9930187957	0.8366108842\\
0.9927996877	0.8332736969\\
0.9925982986	0.8302702586\\
0.9923928702	0.8272668486\\
0.9921833369	0.8242634665\\
0.9919696330	0.8212601117\\
0.9917516931	0.8182567841\\
0.9915294517	0.8152534832\\
0.9913028432	0.8122502088\\
0.9910718022	0.8092469606\\
0.9908363232	0.8062441232\\
0.9905984851	0.8032443588\\
0.9903350371	0.7999150938\\
0.9901004131	0.7969186879\\
0.9898944479	0.7942535368\\
0.9896666194	0.7912525057\\
0.9894436951	0.7882503373\\
0.9892260468	0.7852481199\\
0.9890138332	0.7822460395\\
0.9888071680	0.7792440914\\
0.9886061625	0.7762422717\\
0.9884109263	0.7732405766\\
0.9882008946	0.7699055017\\
0.9880181904	0.7669040584\\
0.9878415867	0.7639027299\\
0.9876711877	0.7609015133\\
0.9875070969	0.7579004063\\
0.9873494171	0.7548994066\\
0.9871982508	0.7518985121\\
0.9870537000	0.7488977211\\
0.9869158667	0.7458970319\\
0.9867848527	0.7428964430\\
0.9866607597	0.7398959531\\
0.9865294480	0.7365657113\\
0.9864157105	0.7335685906\\
0.9863059762	0.7305715635\\
0.9862000315	0.7275746326\\
0.9860962142	0.7245763792\\
0.9859899733	0.7215771006\\
0.9858793381	0.7185774519\\
0.9857637725	0.7155777189\\
0.9856431262	0.7125779570\\
0.9855172964	0.7095781667\\
0.9853861766	0.7065783483\\
0.9852341501	0.7032451844\\
0.9850914977	0.7002453083\\
0.9849432018	0.6972454058\\
0.9847891410	0.6942454773\\
0.9846291896	0.6912455235\\
0.9844632181	0.6882455449\\
0.9842910921	0.6852455421\\
0.9841126730	0.6822455159\\
0.9839278173	0.6792454669\\
0.9837363923	0.6762454765\\
0.9835389880	0.6732461074\\
0.9833139482	0.6699142110\\
0.9831070484	0.6669155278\\
0.9828963362	0.6639167893\\
0.9826821860	0.6609179977\\
0.9824651274	0.6579189108\\
0.9822462175	0.6549192200\\
0.9820269168	0.6519190877\\
0.9818080693	0.6489188133\\
0.9815898620	0.6459185833\\
0.9813723280	0.6429183977\\
0.9811555010	0.6399182565\\
0.9809154527	0.6365848181\\
0.9807002305	0.6335847704\\
0.9804858225	0.6305847670\\
0.9802722645	0.6275848081\\
0.9800595925	0.6245848936\\
0.9798712795	0.6219183677\\
0.9796601026	0.6189185851\\
0.9794496645	0.6159188456\\
0.9792400042	0.6129191494\\
0.9790311613	0.6099194968\\
0.9787996804	0.6065882800\\
0.9785913122	0.6035902223\\
0.9783828504	0.6005922000\\
0.9781742346	0.5975942137\\
0.9779654020	0.5945962638\\
0.9777562867	0.5915983510\\
0.9775467359	0.5886003382\\
0.9773361358	0.5856020264\\
0.9771231042	0.5826032347\\
0.9769067557	0.5796042576\\
0.9766867977	0.5766053102\\
0.9764629737	0.5736063996\\
0.9762349531	0.5706075193\\
0.9760025961	0.5676086695\\
0.9757657569	0.5646098513\\
0.9755242821	0.5616110659\\
0.9752780100	0.5586123145\\
0.9750267705	0.5556135984\\
0.9747703836	0.5526149190\\
0.9745086594	0.5496162777\\
0.9742413973	0.5466176760\\
0.9739381730	0.5432859573\\
0.9736602039	0.5402874495\\
0.9733776939	0.5372889654\\
0.9730903458	0.5342905131\\
0.9727977011	0.5312920853\\
0.9724995978	0.5282936798\\
0.9721958707	0.5252952970\\
0.9718863455	0.5222969373\\
0.9715708379	0.5192985911\\
0.9712491591	0.5163002218\\
0.9709211282	0.5133017584\\
0.9705489715	0.5099699683\\
0.9702069036	0.5069714107\\
0.9698969213	0.5043060637\\
0.9695407938	0.5013075741\\
0.9691763774	0.4983091364\\
0.9688033147	0.4953107527\\
0.9684212234	0.4923124256\\
0.9680296950	0.4893141577\\
0.9676282917	0.4863159517\\
0.9672165435	0.4833178108\\
0.9667462972	0.4799866234\\
0.9663612917	0.4773215206\\
0.9659199685	0.4743232885\\
0.9654696856	0.4713250748\\
0.9650101528	0.4683268807\\
0.9645410682	0.4653287074\\
0.9640621181	0.4623305563\\
0.9635729759	0.4593324286\\
0.9630731573	0.4563343065\\
0.9625614737	0.4533361728\\
0.9620373863	0.4503380590\\
0.9615004520	0.4473399668\\
0.9609502079	0.4443418977\\
0.9603861925	0.4413438406\\
0.9598728711	0.4386788978\\
0.9592807690	0.4356806853\\
0.9586725035	0.4326824582\\
0.9580473556	0.4296842838\\
0.9573318937	0.4263530778\\
0.9566681604	0.4233550867\\
0.9559839309	0.4203570781\\
0.9552774072	0.4173591427\\
0.9545489684	0.4143610431\\
0.9538029749	0.4113626590\\
0.9531286770	0.4086972775\\
0.9523567555	0.4056986464\\
0.9515702609	0.4027000479\\
0.9507690189	0.3997014862\\
0.9499528512	0.3967029579\\
0.9491207001	0.3937043104\\
0.9482717303	0.3907057007\\
0.9474057165	0.3877071341\\
0.9466214325	0.3850417824\\
0.9457216472	0.3820431283\\
0.9448024884	0.3790445189\\
0.9438636626	0.3760459603\\
0.9429046854	0.3730473917\\
0.9419239074	0.3700487335\\
0.9409207539	0.3670501297\\
0.9398948352	0.3640515873\\
0.9389627551	0.3613860575\\
0.9378906795	0.3583873809\\
0.9367933420	0.3553887563\\
0.9357961821	0.3527232040\\
0.9346440867	0.3497245961\\
0.9333348427	0.3463926219\\
0.9322699668	0.3437269910\\
0.9310529824	0.3407281342\\
0.9299545080	0.3380625234\\
0.9286993128	0.3350636098\\
0.9274224487	0.3320647646\\
0.9262686182	0.3293991568\\
0.9249474383	0.3264003165\\
0.9234493381	0.3230683545\\
0.9222265460	0.3204027357\\
0.9208236191	0.3174039463\\
0.9195526862	0.3147383302\\
0.9180959414	0.3117394183\\
0.9166106558	0.3087405450\\
0.9152657834	0.3060747832\\
0.9137245348	0.3030758392\\
0.9121529609	0.3000768186\\
0.9105499707	0.2970777984\\
0.9090985296	0.2944119871\\
0.9074349820	0.2914129148\\
0.9057393130	0.2884138506\\
0.9040105015	0.2854148089\\
0.9024457909	0.2827490213\\
0.9006531486	0.2797499721\\
0.8988267322	0.2767508730\\
0.8969661071	0.2737517458\\
0.8950713848	0.2707525746\\
0.8931423350	0.2677534315\\
0.8913984031	0.2650874765\\
0.8896269122	0.2624215696\\
0.8876002494	0.2594223898\\
0.8855376163	0.2564232424\\
0.8834385260	0.2534240439\\
0.8813038121	0.2504247114\\
0.8793771368	0.2477586549\\
0.8771755396	0.2447593676\\
0.8751884262	0.2420933403\\
0.8731728875	0.2394273347\\
0.8708714748	0.2364280714\\
0.8685343613	0.2334288123\\
0.8664267896	0.2307628289\\
0.8640216814	0.2277636251\\
0.8618535485	0.2250977028\\
0.8596566397	0.2224318104\\
0.8571513817	0.2194326295\\
0.8546111549	0.2164334421\\
0.8523239593	0.2137674864\\
0.8497178710	0.2107683250\\
0.8473716104	0.2081024485\\
0.8449974784	0.2054366112\\
0.8425955596	0.2027708183\\
0.8398602664	0.1997718454\\
0.8367800523	0.1964397150\\
0.8342848293	0.1937740525\\
0.8317620005	0.1911084454\\
0.8292116231	0.1884428744\\
0.8266341239	0.1857773300\\
0.8237020228	0.1827786493\\
0.8207352987	0.1797800340\\
0.8180720065	0.1771178826\\
0.8154049626	0.1744796669\\
0.8127380040	0.1718684831\\
0.8097377595	0.1689623213\\
0.8070709470	0.1664063928\\
0.8040708582	0.1635609484\\
0.8014041797	0.1610579721\\
0.7987375828	0.1585794361\\
0.7957377258	0.1558195489\\
0.7927379137	0.1530896275\\
0.7897381131	0.1503898333\\
0.7870716927	0.1480154345\\
0.7844053207	0.1456647229\\
0.7814057107	0.1430485027\\
0.7787393976	0.1407481499\\
0.7760731255	0.1384717500\\
0.7730736145	0.1359395710\\
0.7700741213	0.1334381022\\
0.7670746409	0.1309677498\\
0.7644084616	0.1287984203\\
0.7617423141	0.1266543457\\
0.7587428469	0.1242729961\\
0.7560767208	0.1221836409\\
0.7530773224	0.1198644918\\
0.7497445593	0.1173275518\\
0.7470783193	0.1153291425\\
0.7440788099	0.1131148211\\
0.7414124918	0.1111773786\\
0.7384128709	0.1090335313\\
0.7354132137	0.1069285855\\
0.7327467892	0.1050910742\\
0.7297470371	0.1030627080\\
0.7267471800	0.1010760982\\
0.7240806186	0.0993456619\\
0.7210806763	0.0974389774\\
0.7180806740	0.0955750487\\
0.7150806152	0.0937539838\\
0.7124138088	0.0921714315\\
0.7094135834	0.0904319594\\
0.7064132470	0.0887359990\\
0.7034128407	0.0870838192\\
0.7007456112	0.0856505938\\
0.6977449936	0.0840782222\\
0.6950777832	0.0827189872\\
0.6920770975	0.0812325267\\
0.6894098209	0.0799486441\\
0.6864090203	0.0785456735\\
0.6830747932	0.0770374746\\
0.6804073485	0.0758687361\\
0.6774064285	0.0745934037\\
0.6744054986	0.0733593782\\
0.6717379236	0.0722966073\\
0.6687368789	0.0711388651\\
0.6657358191	0.0700207462\\
0.6630681324	0.0690596378\\
0.6597334939	0.0679009882\\
0.6567322984	0.0668983471\\
0.6540645108	0.0660385974\\
0.6510632030	0.0651062443\\
0.6480618716	0.0642104195\\
0.6450605136	0.0633507368\\
0.6423925740	0.0626165533\\
0.6393911166	0.0618242738\\
0.6363896338	0.0610652635\\
0.6330546660	0.0602576030\\
0.6303866602	0.0596369812\\
0.6273851186	0.0589644894\\
0.6243836140	0.0583183299\\
0.6213821455	0.0576976822\\
0.6183807122	0.0571017990\\
0.6157127935	0.0565923533\\
0.6127113868	0.0560408350\\
0.6097100231	0.0555113391\\
0.6063752268	0.0549482359\\
0.6033739550	0.0544636765\\
0.6003727203	0.0539997729\\
0.5973715208	0.0535561917\\
0.5947038219	0.0531787033\\
0.5917026997	0.0527725178\\
0.5887016068	0.0523856778\\
0.5857005413	0.0520180301\\
0.5826995011	0.0516694555\\
0.5796984843	0.0513398664\\
0.5763640678	0.0509942050\\
0.5733631195	0.0506978261\\
0.5703621652	0.0504132874\\
0.5673612298	0.0501406341\\
0.5646937718	0.0499085264\\
0.5616929311	0.0496590552\\
0.5586921331	0.0494218530\\
0.5556913763	0.0491968775\\
0.5526906598	0.0489841105\\
0.5496899823	0.0487835580\\
0.5463559455	0.0485750813\\
0.5433553555	0.0484004398\\
0.5403548006	0.0482381745\\
0.5373542796	0.0480883849\\
0.5343537911	0.0479511924\\
0.5313533338	0.0478267397\\
0.5283529062	0.0477151907\\
0.5253525069	0.0476167307\\
0.5223521343	0.0475315657\\
0.5193517869	0.0474599224\\
0.5163514631	0.0474020486\\
0.5130182479	0.0473487000\\
0.5100183321	0.0473076958\\
0.5070183803	0.0472734290\\
0.5040183517	0.0472463778\\
0.5010182466	0.0472275424\\
0.4980181301	0.0472178946\\
0.4950180417	0.0472175494\\
0.4920179808	0.0472266087\\
0.4890179471	0.0472451900\\
0.4860179404	0.0472734256\\
0.4830179600	0.0473114632\\
0.4796846834	0.0473654217\\
0.4766847653	0.0474247084\\
0.4736848719	0.0474943568\\
0.4706850028	0.0475745810\\
0.4676851573	0.0476656125\\
0.4646853347	0.0477677005\\
0.4616855342	0.0478811123\\
0.4586857551	0.0480061337\\
0.4556860712	0.0481428679\\
0.4526866935	0.0482885520\\
0.4496874630	0.0484410570\\
0.4463549613	0.0486179878\\
0.4433554580	0.0487851313\\
0.4403558403	0.0489611372\\
0.4373562300	0.0491465855\\
0.4343566425	0.0493415829\\
0.4313570781	0.0495462533\\
0.4283575370	0.0497607341\\
0.4253580196	0.0499851756\\
0.4226917992	0.0501932361\\
0.4196923254	0.0504371996\\
0.4163596082	0.0507207987\\
0.4133601914	0.0509875531\\
0.4103607988	0.0512654639\\
0.4073614307	0.0515547862\\
0.4043620871	0.0518557933\\
0.4013627681	0.0521687783\\
0.3983634739	0.0524940544\\
0.3953642542	0.0528318230\\
0.3923652266	0.0531812002\\
0.3896996247	0.0534998903\\
0.3863671870	0.0539098894\\
0.3833679097	0.0542907920\\
0.3803686520	0.0546832332\\
0.3773694151	0.0550873464\\
0.3743702002	0.0555032765\\
0.3713710082	0.0559311812\\
0.3683718404	0.0563712310\\
0.3653726970	0.0568235721\\
0.3623735744	0.0572879402\\
0.3593744733	0.0577644501\\
0.3563753943	0.0582533796\\
0.3530431129	0.0588115650\\
0.3500440861	0.0593277163\\
0.3470450830	0.0598572848\\
0.3443793152	0.0603394604\\
0.3413803367	0.0608947603\\
0.3383814013	0.0614639270\\
0.3353825965	0.0620459244\\
0.3323838635	0.0626382409\\
0.3293848647	0.0632414083\\
0.3263858874	0.0638561073\\
0.3233869305	0.0644829500\\
0.3203879938	0.0651221998\\
0.3173890781	0.0657741277\\
0.3143901844	0.0664390213\\
0.3113913148	0.0671173343\\
0.3083924688	0.0678099135\\
0.3053936457	0.0685171691\\
0.3023948464	0.0692394992\\
0.2993960721	0.0699773270\\
0.2963973258	0.0707314723\\
0.2933986054	0.0715028621\\
0.2903999108	0.0722920432\\
0.2874012586	0.0730992875\\
0.2844026863	0.0739240131\\
0.2814041846	0.0747654833\\
0.2784057472	0.0756237180\\
0.2754073776	0.0764987799\\
0.2727421754	0.0772910707\\
0.2697436126	0.0781993902\\
0.2664117410	0.0792299481\\
0.2637462681	0.0800708329\\
0.2607476288	0.0810353822\\
0.2577490199	0.0820205136\\
0.2547504436	0.0830267947\\
0.2520850643	0.0839397238\\
0.2490865393	0.0849889913\\
0.2460880501	0.0860625626\\
0.2430895838	0.0871613475\\
0.2400910336	0.0882866483\\
0.2370924337	0.0894382126\\
0.2344270409	0.0904837986\\
0.2314285081	0.0916858713\\
0.2284300335	0.0929156704\\
0.2257647618	0.0940325559\\
0.2227663760	0.0953170252\\
0.2197680585	0.0966316283\\
0.2167697825	0.0979775496\\
0.2137715772	0.0993561505\\
0.2111064410	0.1006095126\\
0.2081079515	0.1020518960\\
0.2054425215	0.1033624230\\
0.2024439074	0.1048702573\\
0.1994453066	0.1064148551\\
0.1964466001	0.1079944286\\
0.1934479068	0.1096082943\\
0.1907824095	0.1110725469\\
0.1877837495	0.1127550265\\
0.1847851077	0.1144760254\\
0.1817864897	0.1162377062\\
0.1791210137	0.1178366579\\
0.1761223554	0.1196663129\\
0.1731237909	0.1215299696\\
0.1701252945	0.1234304970\\
0.1674600547	0.1251530740\\
0.1647948774	0.1269090619\\
0.1617966151	0.1289262753\\
0.1591314859	0.1307517919\\
0.1561332973	0.1328400188\\
0.1531352174	0.1349674864\\
0.1504707116	0.1369110595\\
0.1474727573	0.1391690385\\
0.1448078393	0.1412244821\\
0.1418098190	0.1435931546\\
0.1391448406	0.1457502335\\
0.1364799512	0.1479579170\\
0.1334820282	0.1505064434\\
0.1304840729	0.1531270711\\
0.1278193302	0.1555196073\\
0.1248216203	0.1582860434\\
0.1221571101	0.1608154062\\
0.1194927317	0.1634150201\\
0.1165135184	0.1664105826\\
0.1136223999	0.1694133874\\
0.1111308831	0.1720825763\\
0.1084147836	0.1750854422\\
0.1060765263	0.1777546884\\
0.1035302385	0.1807576347\\
0.1013407523	0.1834269508\\
0.0989587399	0.1864300070\\
0.0966563795	0.1894330841\\
0.0946748309	0.1921025324\\
0.0927533538	0.1947720315\\
0.0906605405	0.1977752482\\
0.0888593666	0.2004446795\\
0.0868929109	0.2034473870\\
0.0849863913	0.2064501305\\
0.0831390984	0.2094529111\\
0.0815462369	0.2121220702\\
0.0799992738	0.2147912620\\
0.0783132360	0.2177941284\\
0.0766840347	0.2207970452\\
0.0752830567	0.2234663275\\
0.0735925842	0.2268029652\\
0.0722868690	0.2294722494\\
0.0708652918	0.2324751712\\
0.0696427773	0.2351444249\\
0.0683119859	0.2381473009\\
0.0670270754	0.2411501840\\
0.0659224699	0.2438193942\\
0.0647205281	0.2468222552\\
0.0634344581	0.2501587904\\
0.0624407607	0.2528279664\\
0.0613577512	0.2558307844\\
0.0603114261	0.2588336061\\
0.0594117440	0.2615026065\\
0.0584324379	0.2645050704\\
0.0574869300	0.2675075471\\
0.0565743550	0.2705100371\\
0.0556935628	0.2735124924\\
0.0548435504	0.2765149696\\
0.0540235714	0.2795174632\\
0.0533193280	0.2821863611\\
0.0525539155	0.2851888452\\
0.0518161099	0.2881913475\\
0.0511052747	0.2911938678\\
0.0504207835	0.2941964058\\
0.0498338909	0.2968652920\\
0.0491262002	0.3002014359\\
0.0485110656	0.3032038097\\
0.0479144578	0.3062061157\\
0.0473363107	0.3092083595\\
0.0467765760	0.3122105463\\
0.0462942443	0.3148790594\\
0.0457681351	0.3178810735\\
0.0452595458	0.3208830467\\
0.0447685499	0.3238849835\\
0.0442952236	0.3268868881\\
0.0437901152	0.3302223044\\
0.0433543423	0.3332241536\\
0.0429361901	0.3362259312\\
0.0425354141	0.3392276875\\
0.0421513925	0.3422295625\\
0.0417804720	0.3452317642\\
0.0414180161	0.3482340784\\
0.0410632184	0.3512361960\\
0.0407145294	0.3542379945\\
0.0403733587	0.3572397094\\
0.0400402599	0.3602413471\\
0.0397150447	0.3632428574\\
0.0393974363	0.3662442843\\
0.0390874565	0.3692456436\\
0.0387851425	0.3722469380\\
0.0384905433	0.3752481700\\
0.0382037194	0.3782493419\\
0.0379247425	0.3812504561\\
0.0376536950	0.3842515148\\
0.0373906732	0.3872525254\\
0.0371359609	0.3902535308\\
0.0368629289	0.3935880310\\
0.0366519979	0.3962556378\\
0.0364223276	0.3992566428\\
0.0362004307	0.4022576466\\
0.0359860984	0.4052586497\\
0.0357791300	0.4082596524\\
0.0355793323	0.4112606550\\
0.0353865116	0.4142616845\\
0.0352003723	0.4172628159\\
0.0350206523	0.4202640084\\
0.0348283384	0.4235985898\\
0.0346618261	0.4265996458\\
0.0345014826	0.4296006436\\
0.0343472686	0.4326015848\\
0.0341991560	0.4356024705\\
0.0340571272	0.4386033021\\
0.0339211749	0.4416040806\\
0.0337913014	0.4446048075\\
0.0336675163	0.4476054795\\
0.0335497845	0.4506060709\\
0.0334376656	0.4536064817\\
0.0333308496	0.4566068961\\
0.0332292211	0.4596073019\\
0.0331326924	0.4626077224\\
0.0330411998	0.4656081576\\
0.0329546811	0.4686086075\\
0.0328730754	0.4716090721\\
0.0327963233	0.4746095513\\
0.0327243664	0.4776100453\\
0.0326571381	0.4806105608\\
0.0325941884	0.4836111456\\
0.0325290176	0.4869450653\\
0.0324746555	0.4899455368\\
0.0324243602	0.4929459599\\
0.0323781406	0.4959463351\\
0.0323360121	0.4989466631\\
0.0322979966	0.5019469445\\
0.0322641223	0.5049471798\\
0.0322344238	0.5079473697\\
0.0322089425	0.5109475070\\
0.0321877255	0.5139475657\\
0.0321706948	0.5169475256\\
0.0321565512	0.5202807800\\
0.0321480788	0.5232807273\\
0.0321436398	0.5262806920\\
0.0321432353	0.5292806740\\
0.0321468663	0.5322806734\\
0.0321545345	0.5352806901\\
0.0321662416	0.5382807242\\
0.0321819895	0.5412807757\\
0.0322017665	0.5442808459\\
0.0322253444	0.5472809332\\
0.0322524429	0.5502810014\\
0.0322865686	0.5536143607\\
0.0323209018	0.5566143394\\
0.0323586747	0.5596142795\\
0.0323999021	0.5626141811\\
0.0324446031	0.5656140444\\
0.0324928020	0.5686138694\\
0.0325445277	0.5716136562\\
0.0325998145	0.5746134043\\
0.0326587046	0.5776131107\\
0.0327212406	0.5806127662\\
0.0327873417	0.5836123476\\
0.0328649504	0.5869452296\\
0.0329385867	0.5899448359\\
0.0330158524	0.5929444540\\
0.0330967869	0.5959440840\\
0.0331814305	0.5989437258\\
0.0332698240	0.6019433795\\
0.0333515782	0.6046097468\\
0.0334471950	0.6076094093\\
0.0335467121	0.6106090846\\
0.0336497072	0.6136087825\\
0.0337679723	0.6169417414\\
0.0338778374	0.6199413693\\
0.0339909383	0.6229409664\\
0.0341072667	0.6259405324\\
0.0342268172	0.6289400671\\
0.0343495879	0.6319395702\\
0.0344755799	0.6349390413\\
0.0346047975	0.6379384802\\
0.0347372485	0.6409378866\\
0.0348729431	0.6439372614\\
0.0350118683	0.6469366118\\
0.0351699629	0.6502691948\\
0.0353155710	0.6532685073\\
0.0354643529	0.6562678195\\
0.0356163682	0.6592671314\\
0.0357716779	0.6622664428\\
0.0359303448	0.6652657537\\
0.0360924333	0.6682650639\\
0.0362580093	0.6712643733\\
0.0364271165	0.6742637028\\
0.0365993959	0.6772631147\\
0.0367743174	0.6802625849\\
0.0369516886	0.6832620182\\
0.0371314237	0.6862614246\\
0.0373134255	0.6892608032\\
0.0374975966	0.6922601533\\
0.0376838393	0.6952594741\\
0.0378720552	0.6982587647\\
0.0380621454	0.7012580244\\
0.0382540105	0.7042572521\\
0.0384475503	0.7072564470\\
0.0386426636	0.7102556081\\
0.0388611766	0.7135879686\\
0.0390592627	0.7165870861\\
0.0392586384	0.7195862050\\
0.0394593071	0.7225853097\\
0.0396612935	0.7255843973\\
0.0398646232	0.7285834676\\
0.0400465129	0.7312492910\\
0.0402525503	0.7342483187\\
0.0404601476	0.7372473285\\
0.0406693376	0.7402463198\\
0.0409005628	0.7435790029\\
0.0411054426	0.7465783969\\
0.0413068822	0.7495777695\\
0.0415044974	0.7525771193\\
0.0416978984	0.7555764449\\
0.0418866893	0.7585757449\\
0.0420704680	0.7615750177\\
0.0422488258	0.7645742618\\
0.0424213466	0.7675734758\\
0.0425876072	0.7705726581\\
0.0427471762	0.7735718072\\
0.0429160947	0.7769041545\\
0.0430600826	0.7799032287\\
0.0431960312	0.7829022705\\
0.0433241571	0.7859013834\\
0.0434325746	0.7885673484\\
0.0435496805	0.7915665893\\
0.0436616250	0.7945658056\\
0.0437683234	0.7975649938\\
0.0438696795	0.8005641537\\
0.0439655951	0.8035632848\\
0.0440635433	0.8068957560\\
0.0441413142	0.8098950840\\
0.0442087673	0.8128943906\\
0.0442670007	0.8158936788\\
0.0443171641	0.8188929519\\
0.0443604539	0.8218922135\\
0.0443981086	0.8248914678\\
0.0444314025	0.8278907190\\
0.0444616398	0.8308899717\\
0.0444901475	0.8338892309\\
0.0445182677	0.8368885016\\
0.0445506816	0.8402210459\\
0.0445824017	0.8432203611\\
0.0446178905	0.8462197051\\
0.0446584591	0.8492190840\\
0.0447099060	0.8522199919\\
0.0447866246	0.8552225102\\
0.0448977850	0.8582258186\\
0.0450427741	0.8612292244\\
0.0452196520	0.8642326678\\
0.0454265682	0.8672361463\\
0.0456618423	0.8702396573\\
0.0458952546	0.8735825889\\
0.0460475487	0.8765901063\\
0.0461495656	0.8795967197\\
0.0462049260	0.8826025220\\
0.0462167482	0.8856075874\\
0.0461877501	0.8886119758\\
0.0461203260	0.8916157357\\
0.0460166053	0.8946189060\\
0.0458784981	0.8976215176\\
0.0457077308	0.9006235950\\
0.0455058752	0.9036251567\\
0.0452468965	0.9069596062\\
0.0449840157	0.9099600631\\
0.0446942078	0.9129600307\\
0.0444120628	0.9159565825\\
0.0442467828	0.9189475301\\
0.0443249055	0.9219357397\\
0.0446848330	0.9249241120\\
0.0453178197	0.9279135192\\
0.0462103854	0.9309038094\\
0.0472070190	0.9335627461\\
0.0478907481	0.9369020332\\
0.0472613725	0.9399173319\\
0.0456940688	0.9425978299\\
0.0430452247	0.9456198409\\
0.0403267050	0.9481025883\\
0.0376179613	0.9503042613\\
0.0345781550	0.9526045944\\
0.0318797856	0.9545570153\\
0.0288467517	0.9566971981\\
0.0261545710	0.9585679497\\
0.0231455054	0.9606685972\\
0.0202061087	0.9629474887\\
0.0176217440	0.9653894660\\
0.0153249194	0.9683507380\\
0.0140030427	0.9713186255\\
0.0137667273	0.9742967460\\
0.0147199373	0.9772864730\\
0.0170190417	0.9802862060\\
0.0200867466	0.9827874648\\
0.0227914845	0.9844617273\\
0.0258237907	0.9860177944\\
0.0285130185	0.9872094838\\
0.0315336703	0.9883961330\\
0.0345504342	0.9894578016\\
0.0372295261	0.9903177723\\
0.0402409113	0.9912075107\\
0.0435840423	0.9921146319\\
0.0465905800	0.9928685874\\
0.0492614263	0.9934952086\\
0.0522645938	0.9941564614\\
0.0552680959	0.9947654685\\
0.0582770908	0.9952735829\\
0.0612910644	0.9955740274\\
0.0643050187	0.9956540589\\
0.0673054548	0.9956829896\\
0.0703058765	0.9957105800\\
0.0736396620	0.9957397025\\
0.0766400548	0.9957645649\\
0.0796404347	0.9957881793\\
0.0826408022	0.9958105720\\
0.0856411577	0.9958317676\\
0.0886415016	0.9958517895\\
0.0916418343	0.9958706595\\
0.0946421563	0.9958883981\\
0.0976424678	0.9959050245\\
0.1006427692	0.9959205568\\
0.1036430608	0.9959350118\\
0.1069767071	0.9959498284\\
0.1099769791	0.9959620593\\
0.1129772422	0.9959732580\\
0.1159774967	0.9959834371\\
0.1189778510	0.9959926501\\
0.1219788385	0.9960011491\\
0.1249802409	0.9960094664\\
0.1279812062	0.9960177629\\
0.1309814177	0.9960258421\\
0.1339816266	0.9960336647\\
0.1369818332	0.9960412330\\
0.1403153933	0.9960493467\\
0.1433155949	0.9960563852\\
0.1463157943	0.9960631760\\
0.1493159915	0.9960697209\\
0.1523161865	0.9960760220\\
0.1553163793	0.9960820811\\
0.1583165702	0.9960878999\\
0.1613167590	0.9960934803\\
0.1643169458	0.9960988237\\
0.1673171307	0.9961039319\\
0.1703173136	0.9961088065\\
0.1736508481	0.9961139504\\
0.1766510273	0.9961183364\\
0.1796512046	0.9961224933\\
0.1826514457	0.9961265842\\
0.1856521011	0.9961316543\\
0.1886527007	0.9961391224\\
0.1916529912	0.9961474654\\
0.1946531515	0.9961558306\\
0.1976533108	0.9961641246\\
0.2006534691	0.9961723478\\
0.2036536264	0.9961805009\\
0.2069871334	0.9961894782\\
0.2099872886	0.9961974848\\
0.2129874429	0.9962054228\\
0.2159875962	0.9962132928\\
0.2189877486	0.9962210952\\
0.2219879001	0.9962288305\\
0.2249880507	0.9962364992\\
0.2279882003	0.9962441018\\
0.2309883491	0.9962516387\\
0.2339884970	0.9962591105\\
0.2369886440	0.9962665175\\
0.2403221397	0.9962746722\\
0.2433222849	0.9962819441\\
0.2463224880	0.9962891839\\
0.2493231676	0.9962966810\\
0.2523235234	0.9963046119\\
0.2553236497	0.9963124518\\
0.2583237751	0.9963201871\\
0.2613238996	0.9963278185\\
0.2643240232	0.9963353468\\
0.2673241460	0.9963427727\\
0.2703242678	0.9963500970\\
0.2736577356	0.9963581169\\
0.2766578557	0.9963652290\\
0.2796579749	0.9963722418\\
0.2826580934	0.9963791558\\
0.2856582110	0.9963859718\\
0.2886583279	0.9963926904\\
0.2916584440	0.9963993124\\
0.2946585593	0.9964058382\\
0.2976586739	0.9964122687\\
0.3006587877	0.9964186043\\
0.3036589008	0.9964248457\\
0.3069923662	0.9964316732\\
0.3099926297	0.9964377661\\
0.3129931305	0.9964439065\\
0.3159933207	0.9964500784\\
0.3189934134	0.9964561485\\
0.3219935055	0.9964621177\\
0.3249935969	0.9964679865\\
0.3279936878	0.9964737555\\
0.3309937780	0.9964794252\\
0.3339938676	0.9964849964\\
0.3369939567	0.9964904695\\
0.3403273883	0.9964964364\\
0.3433274761	0.9965017043\\
0.3463275634	0.9965068759\\
0.3493276502	0.9965119516\\
0.3523277364	0.9965169321\\
0.3553278221	0.9965218177\\
0.3583279072	0.9965266090\\
0.3613279919	0.9965313065\\
0.3643280760	0.9965359107\\
0.3673281604	0.9965404221\\
0.3703282500	0.9965448444\\
0.3736619201	0.9965497713\\
0.3766622163	0.9965542817\\
0.3796623080	0.9965587830\\
0.3826623738	0.9965631891\\
0.3856624392	0.9965675015\\
0.3886625042	0.9965717205\\
0.3916625688	0.9965758466\\
0.3946626329	0.9965798802\\
0.3976626967	0.9965838217\\
0.4006627601	0.9965876715\\
0.4036628232	0.9965914301\\
0.4069962261	0.9965954996\\
0.4099962883	0.9965990666\\
0.4129963502	0.9966025434\\
0.4159964117	0.9966059305\\
0.4189964729	0.9966092281\\
0.4219965337	0.9966124366\\
0.4249965942	0.9966155563\\
0.4279966544	0.9966185875\\
0.4309967148	0.9966215307\\
0.4339968028	0.9966243947\\
0.4369970978	0.9966273976\\
0.4403305726	0.9966308556\\
0.4433306171	0.9966339293\\
0.4463306612	0.9966369196\\
0.4493307051	0.9966398267\\
0.4523307488	0.9966426510\\
0.4553307921	0.9966453926\\
0.4583308353	0.9966480519\\
0.4613308781	0.9966506290\\
0.4643309207	0.9966531243\\
0.4673309631	0.9966555379\\
0.4703310053	0.9966578701\\
0.4736643851	0.9966603661\\
0.4766644268	0.9966625272\\
0.4796644682	0.9966646074\\
0.4826645093	0.9966666071\\
0.4853312125	0.9966683172\\
0.4883312534	0.9966701656\\
0.4913312941	0.9966719342\\
0.4943313346	0.9966736232\\
0.4973313970	0.9966752408\\
0.5003316372	0.9966770886\\
0.5036650011	0.9966792429\\
0.5066650285	0.9966811046\\
0.5096650557	0.9966828931\\
0.5126650827	0.9966846087\\
0.5156651096	0.9966862515\\
0.5186651362	0.9966878217\\
0.5216651627	0.9966893193\\
0.5246651890	0.9966907445\\
0.5276652152	0.9966920973\\
0.5306652412	0.9966933780\\
0.5336652670	0.9966945866\\
0.5369986288	0.9966958451\\
0.5399986543	0.9966969018\\
0.5429986796	0.9966978868\\
0.5459987048	0.9966988001\\
0.5489987298	0.9966996417\\
0.5519987546	0.9967004118\\
0.5549987793	0.9967011105\\
0.5579988114	0.9967017468\\
0.5609988694	0.9967024076\\
0.5639989568	0.9967032887\\
0.5669989706	0.9967042082\\
0.5703323190	0.9967051545\\
0.5733323325	0.9967059384\\
0.5763323459	0.9967066582\\
0.5793323591	0.9967073139\\
0.5823323722	0.9967079056\\
0.5853323852	0.9967084334\\
0.5883323981	0.9967088972\\
0.5913324108	0.9967092971\\
0.5943324234	0.9967096332\\
0.5973324359	0.9967099054\\
0.6003324483	0.9967101138\\
0.6036657952	0.9967102706\\
0.6066658073	0.9967103444\\
0.6096658193	0.9967103544\\
0.6126658312	0.9967103007\\
0.6156658430	0.9967101833\\
0.6186658546	0.9967100021\\
0.6216658689	0.9967097894\\
0.6246658843	0.9967097122\\
0.6276658934	0.9967097956\\
0.6306658957	0.9967098687\\
0.6336658978	0.9967098805\\
0.6369992333	0.9967098216\\
0.6399992352	0.9967097038\\
0.6429992369	0.9967095246\\
0.6459992386	0.9967092840\\
0.6489992401	0.9967089820\\
0.6519992416	0.9967086185\\
0.6549992429	0.9967081936\\
0.6579992441	0.9967077073\\
0.6609992452	0.9967071594\\
0.6639992462	0.9967065500\\
0.6669992471	0.9967058790\\
0.6703325812	0.9967050613\\
0.6733325819	0.9967042602\\
0.6763325824	0.9967033975\\
0.6793325829	0.9967024730\\
0.6823325832	0.9967014867\\
0.6853325567	0.9967005075\\
0.6883325192	0.9966997384\\
0.6913324997	0.9966990222\\
0.6943324905	0.9966982516\\
0.6973324811	0.9966974094\\
0.7003324716	0.9966964955\\
0.7036657943	0.9966953960\\
0.7066657845	0.9966943307\\
0.7096657746	0.9966931935\\
0.7126657645	0.9966919843\\
0.7156657543	0.9966907031\\
0.7186657440	0.9966893498\\
0.7216657335	0.9966879242\\
0.7246657229	0.9966864263\\
0.7276657122	0.9966848560\\
0.7306657013	0.9966832131\\
0.7336656903	0.9966814975\\
0.7369990112	0.9966795059\\
0.7399989998	0.9966776365\\
0.7429989883	0.9966756940\\
0.7459989767	0.9966736783\\
0.7489988653	0.9966717188\\
0.7519987823	0.9966700112\\
0.7549987615	0.9966682080\\
0.7576654095	0.9966665047\\
0.7606653883	0.9966644751\\
0.7636653669	0.9966623252\\
0.7669986761	0.9966597950\\
0.7699986542	0.9966573903\\
0.7729986320	0.9966548644\\
0.7759986095	0.9966522171\\
0.7789985867	0.9966494480\\
0.7819985637	0.9966465567\\
0.7849985405	0.9966435430\\
0.7879985169	0.9966404064\\
0.7909984931	0.9966371466\\
0.7939984690	0.9966337632\\
0.7969984446	0.9966302557\\
0.8003317505	0.9966262126\\
0.8033317256	0.9966224419\\
0.8063316995	0.9966185475\\
0.8093315992	0.9966146736\\
0.8123313066	0.9966113076\\
0.8153311347	0.9966087376\\
0.8183311265	0.9966058821\\
0.8213311175	0.9966026660\\
0.8243311078	0.9965990881\\
0.8273310973	0.9965951473\\
0.8303310861	0.9965908423\\
0.8336644059	0.9965856298\\
0.8366643930	0.9965805507\\
0.8396643793	0.9965751024\\
0.8426643647	0.9965692830\\
0.8456643494	0.9965630906\\
0.8486643333	0.9965565230\\
0.8516643163	0.9965495779\\
0.8546642985	0.9965422531\\
0.8576642799	0.9965345460\\
0.8606642605	0.9965264541\\
0.8636642402	0.9965179744\\
0.8669975500	0.9965080944\\
0.8699974818	0.9964988879\\
0.8729964094	0.9964914597\\
0.8759951762	0.9964877545\\
0.8789948428	0.9964859422\\
0.8819949594	0.9964823771\\
0.8849950710	0.9964769538\\
0.8879951778	0.9964696658\\
0.8909952798	0.9964605030\\
0.8939953774	0.9964494525\\
0.8969954706	0.9964364983\\
0.9003289026	0.9964198484\\
0.9033289871	0.9964028078\\
0.9063290678	0.9963837929\\
0.9093291448	0.9963627742\\
0.9123292182	0.9963397187\\
0.9153292882	0.9963145901\\
0.9183293549	0.9962873485\\
0.9213294184	0.9962579501\\
0.9243294788	0.9962263477\\
0.9273295363	0.9961924899\\
0.9303295910	0.9961563212\\
0.9336615851	0.9961135541\\
0.9366520685	0.9960740270\\
0.9396532332	0.9960295389\\
0.9426583886	0.9959739734\\
0.9456628607	0.9959051516\\
0.9486655678	0.9958223892\\
0.9516665834	0.9957244441\\
0.9546659237	0.9956094596\\
0.9576635494	0.9954748156\\
0.9606593589	0.9953168752\\
0.9636531748	0.9951305690\\
0.9669768123	0.9948814730\\
0.9699650242	0.9946075634\\
0.9729496796	0.9942692333\\
0.9759295204	0.9938387408\\
0.9789022123	0.9932660838\\
0.9815352180	0.9925570898\\
0.9844744323	0.9913016742\\
0.9869033267	0.9890873990\\
0.9880351577	0.9860598405\\
0.9883794549	0.9843899981\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.0000000000	0.1500000000\\
0.1500000000	0.1500000000\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.0000000000	0.3500000000\\
1.0000000000	0.3500000000\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.1500000000	0.0000000000\\
0.1500000000	0.3500000000\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.7000000000	0.0000000000\\
0.7000000000	0.3500000000\\
};
\end{axis}
\end{tikzpicture}%

==> pictures/streamlinesh64.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=1.0000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.0000000000,
ymax=1.0000000000,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$h = 1/64$}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0100000000	0.0100000000\\
0.0130319306	0.0075595462\\
0.0157260037	0.0061343816\\
0.0187502413	0.0049881430\\
0.0217706406	0.0041769690\\
0.0247894784	0.0036116313\\
0.0274720586	0.0032559742\\
0.0304856815	0.0029316456\\
0.0334957805	0.0026542276\\
0.0368370567	0.0023901404\\
0.0398418213	0.0021851204\\
0.0428447745	0.0020059276\\
0.0458462678	0.0018488232\\
0.0488465881	0.0017108636\\
0.0518459774	0.0015897004\\
0.0548446458	0.0014834403\\
0.0578427802	0.0013905439\\
0.0608405501	0.0013097526\\
0.0638381108	0.0012400335\\
0.0668356049	0.0011805393\\
0.0701661756	0.0011255903\\
0.0731638378	0.0010855689\\
0.0761617964	0.0010540298\\
0.0791601364	0.0010306397\\
0.0821589238	0.0010151573\\
0.0851582039	0.0010074288\\
0.0881579996	0.0010073852\\
0.0911583108	0.0010150438\\
0.0941591148	0.0010305115\\
0.0971603663	0.0010539925\\
0.1001619994	0.0010858001\\
0.1034974289	0.0011314443\\
0.1064994505	0.0011824538\\
0.1095015222	0.0012436893\\
0.1125035010	0.0013161874\\
0.1155052226	0.0014012971\\
0.1185064969	0.0015007869\\
0.1215070972	0.0016170048\\
0.1245067445	0.0017531278\\
0.1275050785	0.0019135673\\
0.1305016083	0.0021046610\\
0.1334956202	0.0023359367\\
0.1368178169	0.0026588237\\
0.1398014470	0.0030389484\\
0.1424365867	0.0035050838\\
0.1451911159	0.0051098519\\
0.1447038252	0.0082563233\\
0.1423988387	0.0113518535\\
0.1399301814	0.0140834849\\
0.1369618057	0.0171416710\\
0.1339161871	0.0201603808\\
0.1312101849	0.0227799525\\
0.1285110656	0.0253545064\\
0.1258180489	0.0278892814\\
0.1231283466	0.0303887975\\
0.1197692529	0.0334722716\\
0.1167482481	0.0362111918\\
0.1140651890	0.0386191691\\
0.1113843158	0.0410023532\\
0.1087052550	0.0433608031\\
0.1056920302	0.0459868056\\
0.1030153971	0.0482963517\\
0.1000053842	0.0508673123\\
0.0969968993	0.0534100830\\
0.0943230535	0.0556477191\\
0.0916505077	0.0578633734\\
0.0889791129	0.0600574957\\
0.0859743607	0.0625009470\\
0.0833046796	0.0646498023\\
0.0803021149	0.0670428694\\
0.0773003667	0.0694107201\\
0.0746330213	0.0714934399\\
0.0719666999	0.0735561406\\
0.0689677738	0.0758537184\\
0.0663031097	0.0778741240\\
0.0633064022	0.0801244558\\
0.0599777236	0.0825971297\\
0.0573157495	0.0845528783\\
0.0543223237	0.0867315977\\
0.0516624170	0.0886488177\\
0.0486717236	0.0907823225\\
0.0456825475	0.0928940959\\
0.0430270185	0.0947502504\\
0.0400410616	0.0968173154\\
0.0370570595	0.0988618696\\
0.0344066361	0.1006571790\\
0.0314275326	0.1026563051\\
0.0287822410	0.1044081269\\
0.0258098927	0.1063554710\\
0.0231720736	0.1080573883\\
0.0198806921	0.1101430840\\
0.0169257380	0.1119686778\\
0.0143070203	0.1135233983\\
0.0113746895	0.1151433880\\
0.0084672925	0.1164545974\\
0.0059184634	0.1168509630\\
0.0035410335	0.1146907813\\
0.0029044812	0.1119783363\\
0.0024478718	0.1089614293\\
0.0021236170	0.1059527494\\
0.0018803958	0.1029486664\\
0.0016925231	0.0999473295\\
0.0015310942	0.0966145576\\
0.0014185702	0.0936160943\\
0.0013310543	0.0906179569\\
0.0012645669	0.0876197982\\
0.0012162954	0.0846213650\\
0.0011842260	0.0816224816\\
0.0011669174	0.0786230411\\
0.0011633572	0.0756229990\\
0.0011728700	0.0726223668\\
0.0011950575	0.0696212057\\
0.0012297614	0.0666196183\\
0.0012830875	0.0632842692\\
0.0013446771	0.0602824022\\
0.0014196848	0.0572805985\\
0.0015088659	0.0542790573\\
0.0016132455	0.0512779911\\
0.0017341647	0.0482776266\\
0.0018733490	0.0452782100\\
0.0020330035	0.0422800143\\
0.0022159488	0.0392833530\\
0.0024258127	0.0362886000\\
0.0026673077	0.0332962197\\
0.0029804630	0.0299748026\\
0.0033119599	0.0269893843\\
0.0037396963	0.0240082871\\
0.0043541099	0.0210287001\\
0.0052272572	0.0180513804\\
0.0064447955	0.0150788115\\
0.0079783791	0.0124422372\\
0.0100000000	0.0100000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0300000000	0.0300000000\\
0.0330195669	0.0273320653\\
0.0357009300	0.0254430483\\
0.0387152599	0.0237118780\\
0.0413925753	0.0224453766\\
0.0444028948	0.0212553514\\
0.0474122743	0.0202676664\\
0.0500858395	0.0195285447\\
0.0534262294	0.0187523704\\
0.0564317091	0.0181727562\\
0.0594364390	0.0176893390\\
0.0624404294	0.0172895515\\
0.0654436832	0.0169634628\\
0.0684461958	0.0167033704\\
0.0711141795	0.0165229402\\
0.0741148859	0.0163736674\\
0.0771148837	0.0162791687\\
0.0801141312	0.0162386068\\
0.0834455918	0.0162575785\\
0.0864428749	0.0163348526\\
0.0894391229	0.0164736964\\
0.0924341640	0.0166811656\\
0.0950943456	0.0169339974\\
0.0980848957	0.0173151964\\
0.1010723118	0.0178295910\\
0.1040550804	0.0185310757\\
0.1070301012	0.0195221057\\
0.1099821792	0.0210714721\\
0.1122459050	0.0235521978\\
0.1128166688	0.0269381353\\
0.1119818125	0.0299746978\\
0.1104013166	0.0330043704\\
0.1085799356	0.0356937530\\
0.1064755683	0.0383796917\\
0.1038510855	0.0413980289\\
0.1013398955	0.0440784169\\
0.0986936536	0.0467539864\\
0.0956755156	0.0496688301\\
0.0929960168	0.0521615522\\
0.0899841977	0.0548763635\\
0.0873091548	0.0572215438\\
0.0843014319	0.0597939653\\
0.0816291830	0.0620271941\\
0.0786247130	0.0644832442\\
0.0756219530	0.0668836436\\
0.0729537475	0.0689730475\\
0.0699534099	0.0712732881\\
0.0669544562	0.0735217311\\
0.0642895147	0.0754769182\\
0.0616258790	0.0773881111\\
0.0586306223	0.0794859617\\
0.0559694662	0.0812984078\\
0.0529772081	0.0832760088\\
0.0499864950	0.0851796616\\
0.0473295003	0.0868005835\\
0.0443422282	0.0885315663\\
0.0413577729	0.0901407557\\
0.0387071105	0.0914456196\\
0.0357282997	0.0927312948\\
0.0330840838	0.0936517712\\
0.0297840513	0.0943908307\\
0.0268212905	0.0944538328\\
0.0238697963	0.0935307279\\
0.0211049547	0.0909149823\\
0.0196959750	0.0882105516\\
0.0187206594	0.0851884144\\
0.0180867920	0.0821738370\\
0.0176743053	0.0791638543\\
0.0174221215	0.0761570281\\
0.0172961909	0.0731525585\\
0.0172809729	0.0698165692\\
0.0173681112	0.0668159070\\
0.0175464215	0.0638165557\\
0.0178162198	0.0608183835\\
0.0181816435	0.0578212999\\
0.0186504482	0.0548252440\\
0.0192341127	0.0518301773\\
0.0199481905	0.0488360801\\
0.0207106355	0.0461763901\\
0.0217423065	0.0431854654\\
0.0231513336	0.0398635786\\
0.0245270193	0.0372084076\\
0.0264210872	0.0342229814\\
0.0285033274	0.0315721012\\
0.0300000000	0.0300000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0400000000	0.0400000000\\
0.0430120744	0.0372706111\\
0.0456930170	0.0353328823\\
0.0487062297	0.0335624632\\
0.0513818893	0.0322735180\\
0.0543901926	0.0310793351\\
0.0573971169	0.0301095936\\
0.0600680912	0.0294076520\\
0.0634048800	0.0287154147\\
0.0664064908	0.0282507605\\
0.0694066430	0.0279252987\\
0.0724051446	0.0277347769\\
0.0754017028	0.0276815176\\
0.0783958587	0.0277761383\\
0.0813868575	0.0280413730\\
0.0843733593	0.0285205523\\
0.0873526774	0.0292985406\\
0.0903164617	0.0305719910\\
0.0931178721	0.0330413488\\
0.0941291366	0.0360893627\\
0.0937142529	0.0391227618\\
0.0926148963	0.0418120878\\
0.0908055028	0.0448319013\\
0.0888225361	0.0475122259\\
0.0862576639	0.0505240230\\
0.0834019414	0.0535323796\\
0.0803866850	0.0564532734\\
0.0777084186	0.0588855852\\
0.0746994988	0.0614714242\\
0.0720278852	0.0636550085\\
0.0690245279	0.0659954625\\
0.0663571446	0.0679756388\\
0.0633584385	0.0700935131\\
0.0603615504	0.0720917026\\
0.0576997990	0.0737578810\\
0.0547074326	0.0754988653\\
0.0520500265	0.0769056618\\
0.0490629013	0.0783044869\\
0.0460794659	0.0794588477\\
0.0431004788	0.0802858334\\
0.0401269308	0.0806661216\\
0.0371625314	0.0803672857\\
0.0345410724	0.0791426729\\
0.0322509944	0.0765992019\\
0.0308175625	0.0732282559\\
0.0301974908	0.0702107825\\
0.0299667137	0.0675350469\\
0.0299753498	0.0645292162\\
0.0301865608	0.0618602611\\
0.0306356738	0.0588603418\\
0.0313092463	0.0558627413\\
0.0322225203	0.0528671749\\
0.0334052571	0.0498734727\\
0.0350921317	0.0465510846\\
0.0367898057	0.0438952209\\
0.0391761340	0.0409114669\\
0.0400000000	0.0400000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0500000000\\
0.0528750420	0.0471420859\\
0.0558965583	0.0450510404\\
0.0589084296	0.0435773559\\
0.0615782203	0.0426705175\\
0.0645743998	0.0420646738\\
0.0675605922	0.0419204569\\
0.0705276669	0.0423954571\\
0.0733923758	0.0442550119\\
0.0740912352	0.0469846205\\
0.0731557542	0.0500175818\\
0.0711944868	0.0530334707\\
0.0688107290	0.0557031698\\
0.0661206379	0.0581474170\\
0.0631100723	0.0604236347\\
0.0601085159	0.0622955101\\
0.0574486586	0.0636141088\\
0.0544650015	0.0646544126\\
0.0514959992	0.0650509255\\
0.0485591233	0.0643030185\\
0.0465833554	0.0618091734\\
0.0462065368	0.0587730222\\
0.0466855379	0.0560947157\\
0.0479192446	0.0530951869\\
0.0500000000	0.0500000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9800000000	0.0200000000\\
0.9829695013	0.0233524312\\
0.9848735135	0.0260340965\\
0.9866359024	0.0290493269\\
0.9879273177	0.0317290082\\
0.9891414142	0.0347426382\\
0.9900339041	0.0374209230\\
0.9908807321	0.0404333713\\
0.9916017263	0.0434447623\\
0.9922767845	0.0467898982\\
0.9927877163	0.0497999277\\
0.9932212363	0.0528094740\\
0.9935544471	0.0554840413\\
0.9938910499	0.0584920215\\
0.9941927367	0.0614992761\\
0.9944636228	0.0645059115\\
0.9947072507	0.0675120156\\
0.9949266872	0.0705176615\\
0.9951246013	0.0735229097\\
0.9953220967	0.0768616635\\
0.9954818917	0.0798662135\\
0.9956265385	0.0828704897\\
0.9957576054	0.0858745221\\
0.9958764816	0.0888783349\\
0.9959843997	0.0918819484\\
0.9960824550	0.0948853789\\
0.9961716223	0.0978886401\\
0.9962527698	0.1008917431\\
0.9963266716	0.1038946969\\
0.9963940186	0.1068975091\\
0.9964619088	0.1102337953\\
0.9965173635	0.1132363040\\
0.9965679761	0.1162386873\\
0.9966141817	0.1192409494\\
0.9966563705	0.1222430937\\
0.9966909501	0.1249114786\\
0.9967273701	0.1279132198\\
0.9967613146	0.1309148255\\
0.9967928972	0.1339163044\\
0.9968222237	0.1369176643\\
0.9968522811	0.1402523655\\
0.9968771576	0.1432534752\\
0.9969000604	0.1462544873\\
0.9969210675	0.1492554071\\
0.9969402515	0.1522562396\\
0.9969576798	0.1552569895\\
0.9969734150	0.1582576607\\
0.9969875149	0.1612582570\\
0.9970000331	0.1642587816\\
0.9970110186	0.1672592377\\
0.9970205166	0.1702596277\\
0.9970293746	0.1735933095\\
0.9970358615	0.1765935492\\
0.9970409748	0.1795937300\\
0.9970447429	0.1825938530\\
0.9970471905	0.1855939196\\
0.9970483382	0.1885939306\\
0.9970482024	0.1915938865\\
0.9970467953	0.1945937877\\
0.9970441249	0.1975936343\\
0.9970401944	0.2005934261\\
0.9970350027	0.2035931627\\
0.9970277472	0.2069261282\\
0.9970198663	0.2099257282\\
0.9970106879	0.2129252696\\
0.9970001889	0.2159247504\\
0.9969883402	0.2189241686\\
0.9969751061	0.2219235215\\
0.9969604436	0.2249228062\\
0.9969443023	0.2279220193\\
0.9969266232	0.2309211568\\
0.9969073384	0.2339202143\\
0.9968863699	0.2369191866\\
0.9968609887	0.2402512592\\
0.9968361586	0.2432500093\\
0.9968093267	0.2462486516\\
0.9967803610	0.2492471773\\
0.9967491117	0.2522455762\\
0.9967154089	0.2552438369\\
0.9966790596	0.2582419463\\
0.9966441734	0.2609065913\\
0.9966008852	0.2639039922\\
0.9965526634	0.2669011828\\
0.9964924105	0.2702310989\\
0.9964312038	0.2732277217\\
0.9963622624	0.2762240354\\
0.9962842432	0.2792199939\\
0.9961954737	0.2822155389\\
0.9960938420	0.2852105957\\
0.9959766391	0.2882050671\\
0.9958403235	0.2911988233\\
0.9956801586	0.2941916866\\
0.9954896303	0.2971834068\\
0.9952594622	0.3001736171\\
0.9949402181	0.3034935451\\
0.9945710788	0.3064781266\\
0.9940834638	0.3094577270\\
0.9933980775	0.3124285674\\
0.9922998709	0.3150103158\\
0.9893394369	0.3161710347\\
0.9862563913	0.3142479248\\
0.9832142106	0.3113007469\\
0.9807458313	0.3085745730\\
0.9784127430	0.3058663584\\
0.9761546853	0.3031686728\\
0.9733855192	0.2998006477\\
0.9711895315	0.2971087655\\
0.9690015274	0.2944208690\\
0.9665454802	0.2913998188\\
0.9643589638	0.2887143839\\
0.9621668245	0.2860313033\\
0.9596934906	0.2830146362\\
0.9572088253	0.2799984888\\
0.9549883626	0.2773182024\\
0.9527571918	0.2746392972\\
0.9502334214	0.2716262669\\
0.9479761287	0.2689483369\\
0.9457062701	0.2662714629\\
0.9431374676	0.2632608015\\
0.9402629651	0.2599158552\\
0.9379479649	0.2572402076\\
0.9356195139	0.2545653347\\
0.9332777718	0.2518909737\\
0.9306269378	0.2488823855\\
0.9282565637	0.2462086613\\
0.9255742989	0.2432011578\\
0.9231764229	0.2405281597\\
0.9204633347	0.2375211739\\
0.9180384600	0.2348486305\\
0.9152961579	0.2318424388\\
0.9128461606	0.2291706338\\
0.9100763008	0.2261650637\\
0.9072925811	0.2231597661\\
0.9048070635	0.2204886064\\
0.9023114055	0.2178176938\\
0.8998061364	0.2151470821\\
0.8969766945	0.2121427965\\
0.8944524831	0.2094725414\\
0.8916031839	0.2064688001\\
0.8890625149	0.2037989989\\
0.8865146772	0.2011294144\\
0.8836405476	0.1981263129\\
0.8810795111	0.1954570898\\
0.8785133444	0.1927881184\\
0.8756208031	0.1897857294\\
0.8730453718	0.1871171062\\
0.8701437627	0.1841151078\\
0.8675615957	0.1814468481\\
0.8649774010	0.1787787930\\
0.8623918591	0.1761109591\\
0.8594821627	0.1731098359\\
0.8565723656	0.1701088865\\
0.8539865436	0.1674415306\\
0.8510793656	0.1644410120\\
0.8481750321	0.1614407173\\
0.8452745855	0.1584406467\\
0.8427005782	0.1557741303\\
0.8398103902	0.1527744986\\
0.8369271926	0.1497750869\\
0.8343711970	0.1471090753\\
0.8318225050	0.1444432701\\
0.8292818479	0.1417776655\\
0.8264342685	0.1387790877\\
0.8239134577	0.1361139013\\
0.8210905312	0.1331157849\\
0.8185936999	0.1304509420\\
0.8161093962	0.1277863138\\
0.8133305820	0.1247888643\\
0.8108758608	0.1221246964\\
0.8084366843	0.1194607578\\
0.8057120752	0.1164640722\\
0.8033083740	0.1138005247\\
0.8006260217	0.1108043448\\
0.7979681256	0.1078084652\\
0.7956270740	0.1051457264\\
0.7933069794	0.1024832576\\
0.7907231595	0.0994883016\\
0.7881685194	0.0964936960\\
0.7859230313	0.0938320591\\
0.7834262762	0.0908381135\\
0.7812342378	0.0881771747\\
0.7787999134	0.0851840270\\
0.7766648224	0.0825238403\\
0.7742962042	0.0795315923\\
0.7719640934	0.0765398489\\
0.7699220372	0.0738808812\\
0.7676607640	0.0708901520\\
0.7656837904	0.0682322322\\
0.7634966876	0.0652427224\\
0.7615867331	0.0625860336\\
0.7597090874	0.0599299852\\
0.7574082173	0.0566108116\\
0.7556055594	0.0539562192\\
0.7536183946	0.0509708435\\
0.7518899652	0.0483181578\\
0.7499882412	0.0453351193\\
0.7483378105	0.0426849966\\
0.7465272375	0.0397051340\\
0.7445762959	0.0363963872\\
0.7430650358	0.0337511536\\
0.7414245161	0.0307779176\\
0.7398573092	0.0278078081\\
0.7385387371	0.0251709840\\
0.7371621399	0.0222090722\\
0.7360727425	0.0195816652\\
0.7350738111	0.0166333069\\
0.7344787958	0.0133697904\\
0.7349456639	0.0104506793\\
0.7371841450	0.0080401059\\
0.7402395790	0.0067069562\\
0.7432640143	0.0059526849\\
0.7462810196	0.0054083199\\
0.7492943296	0.0049947264\\
0.7523052037	0.0046697600\\
0.7553143652	0.0044082781\\
0.7583222616	0.0041941019\\
0.7613291850	0.0040162361\\
0.7643352707	0.0038668945\\
0.7673407254	0.0037403828\\
0.7703456492	0.0036324306\\
0.7733501160	0.0035397685\\
0.7766879124	0.0034516687\\
0.7796915287	0.0033835718\\
0.7823611290	0.0033306110\\
0.7853637532	0.0032773805\\
0.7883660867	0.0032294626\\
0.7913681593	0.0031864434\\
0.7943699964	0.0031479684\\
0.7973716196	0.0031137321\\
0.8003730473	0.0030834703\\
0.8033742954	0.0030569533\\
0.8067087983	0.0030316413\\
0.8097096695	0.0030124056\\
0.8127103992	0.0029963729\\
0.8157109956	0.0029834120\\
0.8187114655	0.0029734084\\
0.8217118146	0.0029662623\\
0.8247120474	0.0029618878\\
0.8277121675	0.0029602107\\
0.8307121777	0.0029611683\\
0.8337120799	0.0029647079\\
0.8367118751	0.0029707866\\
0.8400448379	0.0029804784\\
0.8430443762	0.0029918170\\
0.8460438080	0.0030056177\\
0.8490431316	0.0030218727\\
0.8520423448	0.0030405818\\
0.8550414445	0.0030617533\\
0.8580404272	0.0030854031\\
0.8610392886	0.0031115556\\
0.8640380238	0.0031402436\\
0.8670366273	0.0031715087\\
0.8700350928	0.0032054017\\
0.8733665365	0.0032462173\\
0.8763646617	0.0032858701\\
0.8793626259	0.0033283752\\
0.8823603011	0.0033742925\\
0.8853578130	0.0034246154\\
0.8883551993	0.0034797397\\
0.8913524576	0.0035401076\\
0.8943495845	0.0036062144\\
0.8973465753	0.0036786149\\
0.9003434239	0.0037579303\\
0.9033401227	0.0038448564\\
0.9066695923	0.0039513210\\
0.9096659274	0.0040569932\\
0.9126620909	0.0041730340\\
0.9156580505	0.0043005610\\
0.9186537839	0.0044408344\\
0.9216492640	0.0045952751\\
0.9246444582	0.0047654891\\
0.9276393268	0.0049532957\\
0.9306338222	0.0051607619\\
0.9336278869	0.0053902435\\
0.9369540524	0.0056743486\\
0.9399470079	0.0059596625\\
0.9429392978	0.0062768302\\
0.9459308086	0.0066301031\\
0.9485891130	0.0069848712\\
0.9515792464	0.0074498364\\
0.9545688329	0.0079962862\\
0.9575576995	0.0086379429\\
0.9605456094	0.0093903091\\
0.9635323105	0.0102726116\\
0.9665186604	0.0113407615\\
0.9695043094	0.0126371882\\
0.9721574610	0.0140124990\\
0.9751415535	0.0158981427\\
0.9777926779	0.0179296095\\
0.9800000000	0.0200000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9600000000	0.0400000000\\
0.9627975919	0.0430116377\\
0.9649582218	0.0456883955\\
0.9668655748	0.0483645836\\
0.9687579650	0.0513741972\\
0.9702476049	0.0540490343\\
0.9717414799	0.0570573914\\
0.9730690365	0.0600654349\\
0.9742526079	0.0630728022\\
0.9753151124	0.0660797452\\
0.9762697701	0.0690864017\\
0.9770378536	0.0717586196\\
0.9778255343	0.0747643435\\
0.9785408788	0.0777698052\\
0.9791910174	0.0807750215\\
0.9797823590	0.0837800063\\
0.9803213419	0.0867845881\\
0.9808156895	0.0897887832\\
0.9812696347	0.0927927604\\
0.9816866751	0.0957965323\\
0.9820699706	0.0988001094\\
0.9824223765	0.1018035014\\
0.9827464732	0.1048067162\\
0.9830445932	0.1078097613\\
0.9833188451	0.1108126431\\
0.9835445704	0.1134815885\\
0.9838054259	0.1168175444\\
0.9840213482	0.1198197356\\
0.9842206570	0.1228217846\\
0.9844044399	0.1258236971\\
0.9845736880	0.1288254781\\
0.9847293052	0.1318271320\\
0.9848721150	0.1348286631\\
0.9850028675	0.1378300750\\
0.9851222451	0.1408313709\\
0.9852308679	0.1438325540\\
0.9853292983	0.1468336268\\
0.9854273272	0.1501680124\\
0.9855058500	0.1531688363\\
0.9855756027	0.1561695570\\
0.9856369491	0.1591701760\\
0.9856902117	0.1621706946\\
0.9857356736	0.1651711138\\
0.9857735804	0.1681714344\\
0.9858041404	0.1711716567\\
0.9858275267	0.1741717811\\
0.9858438766	0.1771718073\\
0.9858532924	0.1801717348\\
0.9858557008	0.1835048586\\
0.9858506524	0.1865045527\\
0.9858387569	0.1895041443\\
0.9858199648	0.1925036312\\
0.9857941856	0.1955030107\\
0.9857612848	0.1985022795\\
0.9857210809	0.2015014336\\
0.9856733409	0.2045004683\\
0.9856177750	0.2074993783\\
0.9855540309	0.2104981571\\
0.9854816853	0.2134967974\\
0.9853906009	0.2168284329\\
0.9852983363	0.2198267246\\
0.9851955926	0.2228248441\\
0.9850815347	0.2258227771\\
0.9849551811	0.2288205068\\
0.9848153768	0.2318180136\\
0.9846607583	0.2348152742\\
0.9844897097	0.2378122608\\
0.9843003049	0.2408089403\\
0.9840902330	0.2438052726\\
0.9838566980	0.2468012088\\
0.9835655289	0.2501294652\\
0.9833047906	0.2527915566\\
0.9829738592	0.2557849588\\
0.9825928093	0.2587773735\\
0.9821495555	0.2617685399\\
0.9816271826	0.2647580806\\
0.9810009623	0.2677454209\\
0.9802325796	0.2707296255\\
0.9793702366	0.2733757614\\
0.9778337337	0.2766674509\\
0.9757691159	0.2792561501\\
0.9730608450	0.2806183187\\
0.9696838979	0.2804268869\\
0.9669871456	0.2793605098\\
0.9639572778	0.2775559201\\
0.9612669679	0.2755886075\\
0.9582432121	0.2730926393\\
0.9555574168	0.2706955194\\
0.9528732901	0.2681775052\\
0.9498551512	0.2652391224\\
0.9471780413	0.2625633043\\
0.9445400991	0.2598804092\\
0.9416133210	0.2568642095\\
0.9390373444	0.2541848754\\
0.9364782456	0.2515066971\\
0.9336125558	0.2484944946\\
0.9310728913	0.2458177852\\
0.9285377741	0.2431420243\\
0.9256881109	0.2401323916\\
0.9231553824	0.2374578895\\
0.9203042587	0.2344494581\\
0.9177672996	0.2317757319\\
0.9152273602	0.2291025805\\
0.9126838526	0.2264298445\\
0.9098174896	0.2234234005\\
0.9069453806	0.2204172728\\
0.9043874571	0.2177454561\\
0.9015043906	0.2147401378\\
0.8986155320	0.2117351652\\
0.8960430106	0.2090644475\\
0.8931438297	0.2060601536\\
0.8902395433	0.2030561129\\
0.8876540877	0.2003860254\\
0.8850653272	0.1977162476\\
0.8824735787	0.1950467211\\
0.8798792508	0.1923774369\\
0.8769581041	0.1893746840\\
0.8740350078	0.1863721988\\
0.8714357066	0.1837035022\\
0.8688358446	0.1810350324\\
0.8662359725	0.1783667836\\
0.8633118862	0.1753652315\\
0.8607140425	0.1726973850\\
0.8577939755	0.1696963046\\
0.8552012320	0.1670288183\\
0.8526117403	0.1643615420\\
0.8497034095	0.1613611059\\
0.8471232213	0.1586942433\\
0.8445487913	0.1560275905\\
0.8416602453	0.1530278198\\
0.8391003812	0.1503615055\\
0.8365484150	0.1476953969\\
0.8336880987	0.1446962585\\
0.8311561239	0.1420305758\\
0.8286349904	0.1393651052\\
0.8258126800	0.1363666738\\
0.8233172992	0.1337015513\\
0.8205263400	0.1307035555\\
0.8180612057	0.1280388893\\
0.8153068675	0.1250414018\\
0.8128764928	0.1223772099\\
0.8101637299	0.1193802480\\
0.8074753151	0.1163835749\\
0.8051073269	0.1137200491\\
0.8027609136	0.1110567745\\
0.8001482377	0.1080609039\\
0.7978514811	0.1053981928\\
0.7955801915	0.1027357597\\
0.7930566365	0.0997408315\\
0.7902942279	0.0964135378\\
0.7881176765	0.0937519946\\
0.7859724471	0.0910907806\\
0.7835979484	0.0880973330\\
0.7815241217	0.0854368793\\
0.7794865266	0.0827768132\\
0.7772394174	0.0797846976\\
0.7750435752	0.0767930517\\
0.7731371536	0.0741342545\\
0.7710468132	0.0711437367\\
0.7692409384	0.0684860473\\
0.7672713765	0.0654968291\\
0.7655813744	0.0628404390\\
0.7637535234	0.0598527724\\
0.7620128349	0.0568659574\\
0.7603694454	0.0538801682\\
0.7590027608	0.0512270927\\
0.7575860024	0.0482436451\\
0.7564544417	0.0455929465\\
0.7553526520	0.0426125272\\
0.7544754901	0.0396340759\\
0.7538880985	0.0366579803\\
0.7536949802	0.0333544390\\
0.7541015281	0.0303851576\\
0.7553225132	0.0274205912\\
0.7574559820	0.0247907631\\
0.7601616348	0.0227559133\\
0.7635227181	0.0210418905\\
0.7665409245	0.0199173542\\
0.7692188544	0.0191192774\\
0.7722295448	0.0183753762\\
0.7752386169	0.0177559532\\
0.7782464295	0.0172335514\\
0.7812532306	0.0167887301\\
0.7839248994	0.0164460662\\
0.7869296711	0.0161072524\\
0.7902676573	0.0157802723\\
0.7932713346	0.0155244602\\
0.7962746093	0.0153004982\\
0.7992775228	0.0151047752\\
0.8022801091	0.0149343140\\
0.8052823966	0.0147866437\\
0.8082844091	0.0146597027\\
0.8112861668	0.0145517651\\
0.8142876869	0.0144613832\\
0.8172889841	0.0143873429\\
0.8202900712	0.0143286279\\
0.8236243567	0.0142803420\\
0.8266249952	0.0142513806\\
0.8296254549	0.0142355772\\
0.8326257429	0.0142324884\\
0.8356258651	0.0142417730\\
0.8386258267	0.0142631827\\
0.8416256323	0.0142965554\\
0.8446252856	0.0143418091\\
0.8476247897	0.0143989382\\
0.8506241473	0.0144680104\\
0.8536233605	0.0145491649\\
0.8569556341	0.0146537663\\
0.8599545153	0.0147612024\\
0.8629532565	0.0148816099\\
0.8659518575	0.0150154226\\
0.8689503178	0.0151631505\\
0.8719486361	0.0153253833\\
0.8749468106	0.0155027949\\
0.8779448388	0.0156961481\\
0.8809427178	0.0159063015\\
0.8839404437	0.0161342157\\
0.8869380118	0.0163809623\\
0.8902684379	0.0166786688\\
0.8932654155	0.0169701181\\
0.8962622269	0.0172864616\\
0.8992588667	0.0176297504\\
0.9022553285	0.0180022612\\
0.9052516046	0.0184065201\\
0.9082476862	0.0188453289\\
0.9112435625	0.0193217938\\
0.9142392211	0.0198393575\\
0.9169016623	0.0203377252\\
0.9202293208	0.0210202267\\
0.9232239656	0.0216972740\\
0.9262183665	0.0224404248\\
0.9292125052	0.0232567576\\
0.9318734168	0.0240525926\\
0.9348666395	0.0250403885\\
0.9378595756	0.0261373205\\
0.9405195271	0.0272153203\\
0.9435113755	0.0285661913\\
0.9465029281	0.0300828445\\
0.9494935471	0.0317955066\\
0.9521515828	0.0335109072\\
0.9551407658	0.0356998811\\
0.9577970468	0.0379192599\\
0.9600000000	0.0400000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9400000000	0.0600000000\\
0.9428247542	0.0630099732\\
0.9450654873	0.0656846750\\
0.9470891519	0.0683588919\\
0.9491418514	0.0713665953\\
0.9507922318	0.0740396962\\
0.9524789420	0.0770463670\\
0.9540060042	0.0800525849\\
0.9553937281	0.0830583019\\
0.9566570218	0.0860637820\\
0.9576866810	0.0887348379\\
0.9587514603	0.0917395334\\
0.9597259478	0.0947440191\\
0.9605233509	0.0974143369\\
0.9613510236	0.1004181418\\
0.9621112787	0.1034217574\\
0.9628836721	0.1067588742\\
0.9634512052	0.1094283554\\
0.9640410777	0.1124311597\\
0.9645834880	0.1154337939\\
0.9650818249	0.1184362610\\
0.9655391570	0.1214385634\\
0.9659582607	0.1244407034\\
0.9663416446	0.1274426827\\
0.9666915720	0.1304445030\\
0.9670102071	0.1334460143\\
0.9672994025	0.1364473492\\
0.9675606741	0.1394485355\\
0.9677953738	0.1424495736\\
0.9680047015	0.1454504636\\
0.9681897129	0.1484512050\\
0.9683513260	0.1514517971\\
0.9684903264	0.1544522384\\
0.9686073702	0.1574525269\\
0.9687029868	0.1604526601\\
0.9687775788	0.1634526348\\
0.9688361291	0.1667857321\\
0.9688670784	0.1697853271\\
0.9688774219	0.1727847474\\
0.9688670075	0.1757839858\\
0.9688355278	0.1787830334\\
0.9687825051	0.1817818800\\
0.9687072726	0.1847805131\\
0.9686089509	0.1877789184\\
0.9684864163	0.1907770784\\
0.9683382617	0.1937749727\\
0.9681627456	0.1967725766\\
0.9679330239	0.2001028505\\
0.9676921255	0.2030996979\\
0.9674154756	0.2060961368\\
0.9670989992	0.2090921109\\
0.9667376283	0.2120875496\\
0.9663728673	0.2147493591\\
0.9659034991	0.2177430025\\
0.9653599338	0.2207356149\\
0.9647259258	0.2237269300\\
0.9639787795	0.2267165611\\
0.9630849934	0.2297035445\\
0.9619786126	0.2326856835\\
0.9605475921	0.2356613222\\
0.9588116066	0.2382935332\\
0.9562855743	0.2407358423\\
0.9532546567	0.2421764209\\
0.9498920925	0.2425007382\\
0.9468691539	0.2420017870\\
0.9438488122	0.2409686400\\
0.9411658062	0.2397143038\\
0.9381491167	0.2380108409\\
0.9354689331	0.2362932138\\
0.9324549095	0.2341784530\\
0.9297768224	0.2321690850\\
0.9267647359	0.2297899024\\
0.9237535453	0.2273087822\\
0.9210776223	0.2250336540\\
0.9184023533	0.2227037029\\
0.9153933491	0.2200273219\\
0.9127192556	0.2176073193\\
0.9097114502	0.2148460491\\
0.9070381975	0.2123620046\\
0.9043654231	0.2098541200\\
0.9013590426	0.2070080992\\
0.8986871352	0.2044593842\\
0.8960156240	0.2018949619\\
0.8930105680	0.1989931065\\
0.8903396919	0.1964001843\\
0.8873353735	0.1934692800\\
0.8846652008	0.1908527044\\
0.8819952994	0.1882261318\\
0.8793257317	0.1855899768\\
0.8766564907	0.1829444751\\
0.8736538544	0.1799570973\\
0.8706517492	0.1769581402\\
0.8679902145	0.1742891294\\
0.8653387924	0.1716204270\\
0.8626977773	0.1689520431\\
0.8597393978	0.1659504066\\
0.8571215143	0.1632825531\\
0.8541903516	0.1602814472\\
0.8515978899	0.1576140387\\
0.8490183183	0.1549468897\\
0.8464523345	0.1522800068\\
0.8435827912	0.1492800172\\
0.8410484464	0.1466136283\\
0.8382167620	0.1436141526\\
0.8357180609	0.1409481807\\
0.8332376064	0.1382824615\\
0.8304704146	0.1352838020\\
0.8280328716	0.1326185927\\
0.8256175184	0.1299536403\\
0.8229281156	0.1269557778\\
0.8202702443	0.1239582197\\
0.8179361141	0.1212939771\\
0.8156304984	0.1186300076\\
0.8130726631	0.1156333537\\
0.8108330603	0.1129699651\\
0.8083547901	0.1099739661\\
0.8061906951	0.1073110848\\
0.8038026782	0.1043157285\\
0.8017247482	0.1016535156\\
0.7996916505	0.0989916383\\
0.7974616489	0.0959974294\\
0.7952977358	0.0930037319\\
0.7932048445	0.0900104446\\
0.7914094235	0.0873501625\\
0.7896809132	0.0846903197\\
0.7878229127	0.0816985656\\
0.7860669092	0.0787074347\\
0.7844235573	0.0757169916\\
0.7830696440	0.0730594820\\
0.7815364862	0.0697384414\\
0.7803306135	0.0667504196\\
0.7794202540	0.0640952511\\
0.7786074181	0.0611093398\\
0.7780611626	0.0581247848\\
0.7778402100	0.0551418350\\
0.7780243846	0.0521608250\\
0.7787264145	0.0491822256\\
0.7801133905	0.0462067417\\
0.7824417446	0.0432355364\\
0.7851365586	0.0409526194\\
0.7881603253	0.0390960185\\
0.7911770211	0.0376705849\\
0.7938555337	0.0366480751\\
0.7968655894	0.0356945992\\
0.8002081577	0.0348185027\\
0.8032151116	0.0341611916\\
0.8062210607	0.0336054152\\
0.8088922239	0.0331833662\\
0.8118964075	0.0327765733\\
0.8149000353	0.0324327333\\
0.8179031735	0.0321448161\\
0.8209058753	0.0319071830\\
0.8239081839	0.0317152825\\
0.8269101353	0.0315654285\\
0.8302452280	0.0314446362\\
0.8332464723	0.0313744451\\
0.8362474395	0.0313388039\\
0.8392481470	0.0313362399\\
0.8422486097	0.0313656311\\
0.8452488402	0.0314261650\\
0.8482488496	0.0315173064\\
0.8512486471	0.0316387726\\
0.8542482409	0.0317905158\\
0.8572476376	0.0319727096\\
0.8602468431	0.0321857403\\
0.8635790551	0.0324593409\\
0.8665778363	0.0327396704\\
0.8695764402	0.0330533683\\
0.8722417138	0.0333612226\\
0.8752398214	0.0337417086\\
0.8782377484	0.0341602696\\
0.8812354961	0.0346190317\\
0.8842330650	0.0351204047\\
0.8872304552	0.0356671023\\
0.8902276660	0.0362621651\\
0.8932245843	0.0369090466\\
0.8962211467	0.0376126178\\
0.8992175200	0.0383778177\\
0.9022137023	0.0392098442\\
0.9048768143	0.0400101932\\
0.9078723039	0.0409859556\\
0.9108675846	0.0420501632\\
0.9138626525	0.0432115400\\
0.9168571562	0.0444812585\\
0.9198513660	0.0458733475\\
0.9225125336	0.0472247316\\
0.9255058320	0.0488912451\\
0.9281662041	0.0505182274\\
0.9311584606	0.0525369800\\
0.9338177238	0.0545222235\\
0.9368086921	0.0570061572\\
0.9400000000	0.0600000000\\
0.9400000000	0.0600000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9200000000	0.0800000000\\
0.9231078732	0.0833434913\\
0.9253284133	0.0860173369\\
0.9273458974	0.0886906575\\
0.9294032027	0.0916973965\\
0.9310649871	0.0943694999\\
0.9327685277	0.0973751324\\
0.9341502599	0.1000463844\\
0.9357208967	0.1033848673\\
0.9368639781	0.1060553304\\
0.9380409531	0.1090590784\\
0.9391124599	0.1120625662\\
0.9400872663	0.1150657946\\
0.9408788037	0.1177348864\\
0.9416910640	0.1207373806\\
0.9424260301	0.1237396277\\
0.9430887535	0.1267416246\\
0.9436835635	0.1297432228\\
0.9442140087	0.1327444861\\
0.9446831833	0.1357454959\\
0.9450936835	0.1387462440\\
0.9454476252	0.1417467207\\
0.9457466510	0.1447469143\\
0.9459919269	0.1477468105\\
0.9461841294	0.1507463922\\
0.9463234172	0.1537456385\\
0.9464093881	0.1567445242\\
0.9464411109	0.1600761321\\
0.9464102813	0.1630740968\\
0.9463204376	0.1660715763\\
0.9461678409	0.1690685093\\
0.9459474369	0.1720648178\\
0.9456524742	0.1750604012\\
0.9452739409	0.1780551268\\
0.9447997125	0.1810488157\\
0.9442132077	0.1840412188\\
0.9434911707	0.1870319765\\
0.9425970177	0.1900199941\\
0.9414688239	0.1930043123\\
0.9400070031	0.1959831283\\
0.9382578074	0.1986210552\\
0.9357840609	0.2011606036\\
0.9327560733	0.2029609028\\
0.9297330268	0.2037657684\\
0.9267132465	0.2038559150\\
0.9236960666	0.2034127184\\
0.9206809064	0.2025570510\\
0.9176674140	0.2013736681\\
0.9146552062	0.1999274284\\
0.9119786758	0.1984593322\\
0.9089686324	0.1966359690\\
0.9062938439	0.1948853231\\
0.9032855155	0.1927912447\\
0.9002778625	0.1905825595\\
0.8976049828	0.1885363031\\
0.8949327040	0.1864205495\\
0.8919269805	0.1839659698\\
0.8892557712	0.1817251897\\
0.8865850721	0.1794337564\\
0.8832472204	0.1765039032\\
0.8802436674	0.1738097010\\
0.8775742737	0.1713724915\\
0.8749053385	0.1688973287\\
0.8722368612	0.1663855037\\
0.8692352801	0.1635170503\\
0.8665676729	0.1609302452\\
0.8635670265	0.1579783936\\
0.8609016209	0.1553185663\\
0.8582633931	0.1526500030\\
0.8556612287	0.1499818877\\
0.8527765434	0.1469806537\\
0.8499375460	0.1439798946\\
0.8474530075	0.1413129052\\
0.8450063898	0.1386463142\\
0.8423004952	0.1356468311\\
0.8399380796	0.1329810235\\
0.8373307056	0.1299823539\\
0.8347795309	0.1269840680\\
0.8325615617	0.1243192830\\
0.8301253209	0.1213218389\\
0.8280158234	0.1186578169\\
0.8257101367	0.1156612443\\
0.8234806503	0.1126651464\\
0.8213340889	0.1096696055\\
0.8195013688	0.1070072588\\
0.8175312983	0.1040126667\\
0.8158699879	0.1013512965\\
0.8141108587	0.0983578494\\
0.8126561553	0.0956975956\\
0.8111544585	0.0927054804\\
0.8098146372	0.0897141783\\
0.8086578722	0.0867236913\\
0.8077118080	0.0837342286\\
0.8070122589	0.0807459548\\
0.8066338485	0.0780908784\\
0.8065341561	0.0751055170\\
0.8068556628	0.0721222392\\
0.8077079552	0.0691416685\\
0.8092562405	0.0661648408\\
0.8117684257	0.0631948759\\
0.8144643877	0.0610391969\\
0.8171508627	0.0594470995\\
0.8201667369	0.0580697834\\
0.8235133929	0.0568940051\\
0.8261881790	0.0561531872\\
0.8291955588	0.0554841405\\
0.8322015985	0.0549597260\\
0.8352065542	0.0545582718\\
0.8382106099	0.0542639764\\
0.8412139016	0.0540651190\\
0.8442165328	0.0539529326\\
0.8472185836	0.0539208648\\
0.8502201172	0.0539640795\\
0.8535545792	0.0540962305\\
0.8565551234	0.0542883681\\
0.8595552812	0.0545485323\\
0.8625550796	0.0548762738\\
0.8655545408	0.0552718943\\
0.8685536834	0.0557363941\\
0.8715525230	0.0562714425\\
0.8745510059	0.0568793364\\
0.8775490658	0.0575629302\\
0.8805468399	0.0583260961\\
0.8835443354	0.0591735122\\
0.8865414867	0.0601106443\\
0.8895381142	0.0611440211\\
0.8925344595	0.0622815574\\
0.8951976395	0.0633873979\\
0.8981931084	0.0647476676\\
0.9011882715	0.0662433454\\
0.9038501698	0.0676982129\\
0.9068443201	0.0694924308\\
0.9098377689	0.0714733871\\
0.9124981284	0.0734120125\\
0.9154901212	0.0758212352\\
0.9181489326	0.0781957810\\
0.9200000000	0.0800000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1000000000\\
0.9030649932	0.1033454000\\
0.9052030089	0.1060198313\\
0.9071056555	0.1086932439\\
0.9090009721	0.1116994203\\
0.9104933201	0.1143707452\\
0.9119777877	0.1173748619\\
0.9132755373	0.1203782113\\
0.9144011552	0.1233804703\\
0.9153652155	0.1263818554\\
0.9161760642	0.1293824418\\
0.9167724301	0.1320488699\\
0.9173041469	0.1350475517\\
0.9176867442	0.1380451966\\
0.9179150062	0.1410416294\\
0.9179785114	0.1440365992\\
0.9178595602	0.1470297349\\
0.9175293821	0.1500204607\\
0.9168564220	0.1533394100\\
0.9160096315	0.1559894445\\
0.9145605806	0.1589614044\\
0.9124999814	0.1615846077\\
0.9097972473	0.1635224544\\
0.9064327092	0.1645625267\\
0.9034118202	0.1646597764\\
0.9003952641	0.1642002006\\
0.8973818181	0.1633171538\\
0.8947051573	0.1622460285\\
0.8916958440	0.1607733937\\
0.8890223545	0.1592630280\\
0.8860160581	0.1573647212\\
0.8830111301	0.1552811861\\
0.8803410542	0.1532871860\\
0.8773383899	0.1508964055\\
0.8746704336	0.1486473861\\
0.8720035420	0.1462848444\\
0.8690045183	0.1434924617\\
0.8663399624	0.1408891346\\
0.8634074914	0.1378846000\\
0.8609222420	0.1352149950\\
0.8585471660	0.1325465410\\
0.8562801037	0.1298791190\\
0.8535982731	0.1265459696\\
0.8515779656	0.1238803479\\
0.8496734884	0.1212156699\\
0.8476768505	0.1182189236\\
0.8458478684	0.1152233611\\
0.8442012688	0.1122290134\\
0.8429095916	0.1095685724\\
0.8416728225	0.1065769257\\
0.8406116781	0.1032549329\\
0.8399946775	0.1002674122\\
0.8397742781	0.0976141485\\
0.8399917970	0.0946329403\\
0.8407287085	0.0919876608\\
0.8424362988	0.0890207832\\
0.8449879895	0.0865756432\\
0.8480193568	0.0848304014\\
0.8510390130	0.0837451876\\
0.8537178392	0.0831404479\\
0.8567276035	0.0827577783\\
0.8600685873	0.0826294533\\
0.8630733274	0.0827410163\\
0.8660765128	0.0830450327\\
0.8687448716	0.0834664676\\
0.8717455975	0.0841036026\\
0.8747453026	0.0849114939\\
0.8777440809	0.0858928837\\
0.8807419173	0.0870544261\\
0.8837386339	0.0884052991\\
0.8867344979	0.0899607689\\
0.8897289977	0.0917404299\\
0.8923898995	0.0935320949\\
0.8953818936	0.0958149931\\
0.8983722675	0.0984262750\\
0.9000000000	0.1000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1200000000\\
0.9013347003	0.1230024532\\
0.9023958923	0.1260027250\\
0.9031921269	0.1290007314\\
0.9036728779	0.1316633686\\
0.9039362912	0.1346556166\\
0.9038601774	0.1376432750\\
0.9033473849	0.1406236406\\
0.9021652660	0.1435888540\\
0.8999999076	0.1461474496\\
0.8969517836	0.1475932093\\
0.8939230584	0.1478163884\\
0.8909035449	0.1473038011\\
0.8882243377	0.1464057990\\
0.8852141529	0.1450016479\\
0.8822074664	0.1432509856\\
0.8795372944	0.1414390001\\
0.8765360877	0.1391359419\\
0.8735377344	0.1365604529\\
0.8708751665	0.1340376332\\
0.8679912708	0.1310321408\\
0.8656595972	0.1283610987\\
0.8632805672	0.1253590847\\
0.8613787264	0.1226928099\\
0.8594857206	0.1196958090\\
0.8578701239	0.1167012062\\
0.8565677034	0.1137096847\\
0.8557145949	0.1110533568\\
0.8551730338	0.1080694442\\
0.8552125145	0.1050923501\\
0.8561098806	0.1021274141\\
0.8581652609	0.0995350768\\
0.8612146940	0.0977898643\\
0.8642396980	0.0970404738\\
0.8672545073	0.0968593826\\
0.8702634864	0.0970909077\\
0.8736021363	0.0977481436\\
0.8766037443	0.0986670136\\
0.8796029068	0.0998894857\\
0.8822665279	0.1012375930\\
0.8852609260	0.1030698167\\
0.8879201016	0.1050121551\\
0.8905766363	0.1072976542\\
0.8934675081	0.1102655074\\
0.8961521759	0.1136115502\\
0.8979465116	0.1162853201\\
0.8996471073	0.1192909370\\
0.9000000000	0.1200000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0600000000	0.6000000000\\
0.0601349222	0.6029998233\\
0.0602758194	0.6059996306\\
0.0604226632	0.6089994237\\
0.0605754249	0.6119992025\\
0.0607340757	0.6149989675\\
0.0608985867	0.6179987188\\
0.0610689286	0.6209984567\\
0.0612450712	0.6239981814\\
0.0614269838	0.6269978930\\
0.0616358385	0.6303308892\\
0.0618298263	0.6333305710\\
0.0620294831	0.6363302406\\
0.0622347728	0.6393298982\\
0.0624456575	0.6423295442\\
0.0626620974	0.6453291786\\
0.0628840502	0.6483288018\\
0.0631114710	0.6513284139\\
0.0633443120	0.6543280151\\
0.0635558001	0.6569943038\\
0.0638260983	0.6603271503\\
0.0640749497	0.6633267001\\
0.0643290345	0.6663262400\\
0.0645882914	0.6693257702\\
0.0648526543	0.6723252911\\
0.0651220524	0.6753248027\\
0.0653964093	0.6783243052\\
0.0656756430	0.6813237990\\
0.0659596653	0.6843232840\\
0.0662483814	0.6873227606\\
0.0665416895	0.6903222289\\
0.0668394865	0.6933216766\\
0.0671417014	0.6963211081\\
0.0674482197	0.6993205322\\
0.0677589123	0.7023199492\\
0.0680736407	0.7053193593\\
0.0683922559	0.7083187625\\
0.0687145982	0.7113181590\\
0.0690404963	0.7143175491\\
0.0693697667	0.7173169327\\
0.0697022128	0.7203163100\\
0.0700376227	0.7233156783\\
0.0703758256	0.7263150233\\
0.0707166209	0.7293143631\\
0.0710597588	0.7323136977\\
0.0714049724	0.7353130272\\
0.0717519765	0.7383123517\\
0.0721004669	0.7413116711\\
0.0724501188	0.7443109857\\
0.0728005864	0.7473102953\\
0.0731515013	0.7503096000\\
0.0735024802	0.7533088920\\
0.0738531968	0.7563081692\\
0.0742032299	0.7593074423\\
0.0745521154	0.7623067113\\
0.0748993598	0.7653059761\\
0.0752444392	0.7683052366\\
0.0755867975	0.7713044927\\
0.0759258450	0.7743037442\\
0.0762609565	0.7773029911\\
0.0765914696	0.7803022330\\
0.0769167155	0.7833014610\\
0.0772360541	0.7863006791\\
0.0775487104	0.7892998927\\
0.0778538614	0.7922991017\\
0.0781506375	0.7952983056\\
0.0784381204	0.7982975044\\
0.0787153413	0.8012966976\\
0.0789812782	0.8042958851\\
0.0792348543	0.8072950663\\
0.0794749356	0.8102942412\\
0.0797244211	0.8136266525\\
0.0799320225	0.8166258180\\
0.0801020072	0.8192917341\\
0.0802756927	0.8222908771\\
0.0804293940	0.8252900142\\
0.0805615848	0.8282891453\\
0.0806706652	0.8312882706\\
0.0807549596	0.8342873905\\
0.0808127152	0.8372865052\\
0.0808421001	0.8402856155\\
0.0808391625	0.8436179600\\
0.0808022813	0.8466170712\\
0.0807308395	0.8496161822\\
0.0806226755	0.8526152951\\
0.0804755482	0.8556144122\\
0.0802871388	0.8586135368\\
0.0800550549	0.8616126726\\
0.0798101699	0.8642785715\\
0.0794891263	0.8672777223\\
0.0791174634	0.8702768969\\
0.0786420727	0.8736093541\\
0.0781552057	0.8766086118\\
0.0776098358	0.8796079199\\
0.0770034488	0.8826072896\\
0.0764112950	0.8852734442\\
0.0756837438	0.8882729215\\
0.0748892965	0.8912724988\\
0.0740260358	0.8942721937\\
0.0731995628	0.8969386942\\
0.0720876782	0.9002719372\\
0.0710115686	0.9032720444\\
0.0699946969	0.9059389736\\
0.0687838017	0.9089393938\\
0.0675034905	0.9119400575\\
0.0663082585	0.9146075143\\
0.0649025705	0.9176086010\\
0.0634352680	0.9206099962\\
0.0619108033	0.9236116133\\
0.0603346411	0.9266135499\\
0.0588945630	0.9292821306\\
0.0572371686	0.9322845884\\
0.0555461898	0.9352873066\\
0.0538299823	0.9382903003\\
0.0522886463	0.9409598124\\
0.0505451362	0.9439632357\\
0.0487980440	0.9469668002\\
0.0470564766	0.9499704512\\
0.0455183825	0.9526403257\\
0.0438077895	0.9556439408\\
0.0423099325	0.9583136516\\
0.0406610989	0.9613168286\\
0.0392340817	0.9639859794\\
0.0376891083	0.9669880475\\
0.0362260286	0.9699886658\\
0.0348815200	0.9729874359\\
0.0337129781	0.9759832001\\
0.0329095299	0.9786421241\\
0.0324865695	0.9816261355\\
0.0331226872	0.9845950775\\
0.0355266611	0.9869574341\\
0.0385964031	0.9882316487\\
0.0416319356	0.9889694645\\
0.0446554022	0.9894756606\\
0.0476724886	0.9898507296\\
0.0503514603	0.9901127695\\
0.0533631080	0.9903519018\\
0.0567067901	0.9905681049\\
0.0597144419	0.9907300013\\
0.0627209469	0.9908683387\\
0.0657265599	0.9909881264\\
0.0687314628	0.9910930145\\
0.0717357895	0.9911857365\\
0.0747396415	0.9912683860\\
0.0777430972	0.9913425969\\
0.0807462183	0.9914096652\\
0.0837490542	0.9914706334\\
0.0867516450	0.9915263500\\
0.0900876021	0.9915829390\\
0.0930897656	0.9916297175\\
0.0960917713	0.9916730561\\
0.0990936376	0.9917133592\\
0.1020953802	0.9917509707\\
0.1050970124	0.9917861852\\
0.1080985458	0.9918192561\\
0.1110999904	0.9918504029\\
0.1141013549	0.9918798166\\
0.1171026469	0.9919076641\\
0.1201038733	0.9919340918\\
0.1234384969	0.9919619460\\
0.1264395993	0.9919857813\\
0.1294406529	0.9920085509\\
0.1324416618	0.9920303440\\
0.1354426295	0.9920512401\\
0.1384435591	0.9920713104\\
0.1414444537	0.9920906187\\
0.1444453158	0.9921092225\\
0.1474461477	0.9921271734\\
0.1504469517	0.9921445181\\
0.1534477295	0.9921612990\\
0.1567818976	0.9921793291\\
0.1597826243	0.9921950407\\
0.1627833301	0.9922102961\\
0.1657840162	0.9922251239\\
0.1687846839	0.9922395501\\
0.1717853343	0.9922535985\\
0.1747859683	0.9922672908\\
0.1777865868	0.9922806469\\
0.1807871907	0.9922936849\\
0.1837877807	0.9923064218\\
0.1867883575	0.9923188726\\
0.1901223165	0.9923323886\\
0.1931228667	0.9923442807\\
0.1961234057	0.9923559270\\
0.1991239339	0.9923673386\\
0.2021244519	0.9923785254\\
0.2051249600	0.9923894969\\
0.2081254586	0.9924002615\\
0.2111259482	0.9924108273\\
0.2141264290	0.9924212017\\
0.2171269014	0.9924313914\\
0.2201273656	0.9924414027\\
0.2234612051	0.9924523244\\
0.2264616524	0.9924619780\\
0.2294620924	0.9924714701\\
0.2324625252	0.9924808055\\
0.2354629512	0.9924899884\\
0.2384633703	0.9924990231\\
0.2414637830	0.9925079131\\
0.2444641892	0.9925166621\\
0.2474645892	0.9925252735\\
0.2504649831	0.9925337502\\
0.2534653710	0.9925420952\\
0.2567991283	0.9925512161\\
0.2597995035	0.9925592918\\
0.2627998732	0.9925672436\\
0.2658002374	0.9925750739\\
0.2688005962	0.9925827847\\
0.2718009497	0.9925903781\\
0.2748012980	0.9925978560\\
0.2778016411	0.9926052202\\
0.2808019792	0.9926124723\\
0.2838023124	0.9926196140\\
0.2868026406	0.9926266469\\
0.2901363327	0.9926343352\\
0.2931366503	0.9926411429\\
0.2961369633	0.9926478461\\
0.2991372715	0.9926544461\\
0.3021375752	0.9926609440\\
0.3051378744	0.9926673411\\
0.3081381691	0.9926736385\\
0.3111384593	0.9926798373\\
0.3141387452	0.9926859386\\
0.3171390267	0.9926919434\\
0.3201393039	0.9926978526\\
0.3234729400	0.9927043077\\
0.3264732078	0.9927100185\\
0.3294734715	0.9927156368\\
0.3324737310	0.9927211635\\
0.3354739865	0.9927265993\\
0.3384742379	0.9927319453\\
0.3414744853	0.9927372023\\
0.3444747287	0.9927423710\\
0.3474749682	0.9927474523\\
0.3504752038	0.9927524471\\
0.3534754355	0.9927573560\\
0.3568090215	0.9927627108\\
0.3598092448	0.9927674413\\
0.3628094642	0.9927720884\\
0.3658096800	0.9927766529\\
0.3688098920	0.9927811356\\
0.3718101004	0.9927855373\\
0.3748103051	0.9927898586\\
0.3778105062	0.9927941003\\
0.3808107038	0.9927982632\\
0.3838108978	0.9928023480\\
0.3868110883	0.9928063554\\
0.3901446290	0.9928107182\\
0.3931448119	0.9928145646\\
0.3961449913	0.9928183359\\
0.3991451673	0.9928220328\\
0.4021453400	0.9928256560\\
0.4051455094	0.9928292062\\
0.4081456754	0.9928326842\\
0.4111458383	0.9928360906\\
0.4141459979	0.9928394261\\
0.4171461543	0.9928426915\\
0.4201463075	0.9928458875\\
0.4234798072	0.9928493579\\
0.4264799535	0.9928524096\\
0.4294800967	0.9928553939\\
0.4324802369	0.9928583117\\
0.4354803740	0.9928611636\\
0.4384805082	0.9928639503\\
0.4414806395	0.9928666725\\
0.4444807678	0.9928693309\\
0.4474808932	0.9928719261\\
0.4504810157	0.9928744589\\
0.4534811355	0.9928769299\\
0.4568145983	0.9928796038\\
0.4598147118	0.9928819465\\
0.4628148226	0.9928842295\\
0.4658149306	0.9928864535\\
0.4688150360	0.9928886191\\
0.4718151387	0.9928907270\\
0.4748152388	0.9928927778\\
0.4778153362	0.9928947722\\
0.4808154312	0.9928967108\\
0.4838155235	0.9928985942\\
0.4868156134	0.9929004231\\
0.4901490434	0.9929023921\\
0.4931491278	0.9929041080\\
0.4961492097	0.9929057713\\
0.4991492892	0.9929073827\\
0.5021493663	0.9929089426\\
0.5051494410	0.9929104519\\
0.5081495135	0.9929119110\\
0.5111495837	0.9929133205\\
0.5141496515	0.9929146810\\
0.5171497172	0.9929159931\\
0.5201497806	0.9929172573\\
0.5234831817	0.9929186066\\
0.5264832402	0.9929197717\\
0.5294832966	0.9929208906\\
0.5324833509	0.9929219640\\
0.5354834031	0.9929229923\\
0.5384834532	0.9929239761\\
0.5414835013	0.9929249158\\
0.5444835474	0.9929258120\\
0.5474835914	0.9929266652\\
0.5504836335	0.9929274759\\
0.5534836736	0.9929282444\\
0.5568170491	0.9929290496\\
0.5598170849	0.9929297309\\
0.5628171188	0.9929303715\\
0.5658171508	0.9929309719\\
0.5688171810	0.9929315325\\
0.5718172094	0.9929320536\\
0.5748172359	0.9929325358\\
0.5778172606	0.9929329793\\
0.5808172835	0.9929333846\\
0.5838173047	0.9929337520\\
0.5868173241	0.9929340818\\
0.5901506769	0.9929344046\\
0.5931506924	0.9929346562\\
0.5961507062	0.9929348712\\
0.5991507184	0.9929350499\\
0.6021507288	0.9929351925\\
0.6051507376	0.9929352993\\
0.6081507448	0.9929353706\\
0.6111507503	0.9929354064\\
0.6141507541	0.9929354071\\
0.6171507563	0.9929353727\\
0.6201507569	0.9929353035\\
0.6234840889	0.9929351858\\
0.6264840859	0.9929350434\\
0.6294840813	0.9929348663\\
0.6324840751	0.9929346548\\
0.6354840672	0.9929344088\\
0.6384840578	0.9929341282\\
0.6414840468	0.9929338132\\
0.6444840342	0.9929334636\\
0.6474840199	0.9929330793\\
0.6504840041	0.9929326602\\
0.6534839867	0.9929322062\\
0.6568172986	0.9929316605\\
0.6598172775	0.9929311320\\
0.6628172548	0.9929305679\\
0.6658172304	0.9929299679\\
0.6688172044	0.9929293316\\
0.6718171767	0.9929286585\\
0.6748171472	0.9929279484\\
0.6778171161	0.9929272007\\
0.6808170832	0.9929264148\\
0.6838170486	0.9929255903\\
0.6868170122	0.9929247264\\
0.6901503028	0.9929237195\\
0.6931502623	0.9929227703\\
0.6961502199	0.9929217794\\
0.6991501755	0.9929207459\\
0.7021501292	0.9929196690\\
0.7051500809	0.9929185475\\
0.7081500306	0.9929173805\\
0.7111499781	0.9929161667\\
0.7141499235	0.9929149050\\
0.7171498667	0.9929135939\\
0.7201498076	0.9929122320\\
0.7234830724	0.9929106576\\
0.7264830081	0.9929091835\\
0.7294829412	0.9929076538\\
0.7324828718	0.9929060665\\
0.7354827997	0.9929044197\\
0.7384827249	0.9929027113\\
0.7414826473	0.9929009393\\
0.7444825668	0.9928991012\\
0.7474824832	0.9928971946\\
0.7504823965	0.9928952171\\
0.7534823066	0.9928931657\\
0.7568155359	0.9928907965\\
0.7598154383	0.9928885798\\
0.7628153370	0.9928862798\\
0.7658152319	0.9928838932\\
0.7688151229	0.9928814164\\
0.7718150097	0.9928788455\\
0.7748148923	0.9928761765\\
0.7778147703	0.9928734052\\
0.7808146438	0.9928705271\\
0.7838145123	0.9928675374\\
0.7868143759	0.9928644313\\
0.7901475510	0.9928608370\\
0.7931474024	0.9928574673\\
0.7961472479	0.9928539638\\
0.7991470873	0.9928503203\\
0.8021469204	0.9928465302\\
0.8051467468	0.9928425865\\
0.8081465662	0.9928384821\\
0.8111463783	0.9928342090\\
0.8141461828	0.9928297591\\
0.8171459793	0.9928251236\\
0.8201457674	0.9928202935\\
0.8234788543	0.9928146865\\
0.8264786221	0.9928094126\\
0.8294783801	0.9928039118\\
0.8324781277	0.9927981723\\
0.8354778645	0.9927921817\\
0.8384775898	0.9927859267\\
0.8414773032	0.9927793930\\
0.8444770040	0.9927725656\\
0.8474766914	0.9927654282\\
0.8504763648	0.9927579635\\
0.8534760235	0.9927501528\\
0.8568089581	0.9927410442\\
0.8598085805	0.9927324356\\
0.8628081852	0.9927234135\\
0.8658077711	0.9927139527\\
0.8688073369	0.9927040255\\
0.8718068815	0.9926936019\\
0.8748064034	0.9926826490\\
0.8778059013	0.9926711309\\
0.8808053735	0.9926590081\\
0.8838048182	0.9926462372\\
0.8868042335	0.9926327699\\
0.8901368778	0.9926169247\\
0.8931362192	0.9926018045\\
0.8961355231	0.9925858008\\
0.8991347861	0.9925688376\\
0.9021340047	0.9925508289\\
0.9051331751	0.9925316771\\
0.9081322926	0.9925112704\\
0.9111313520	0.9924894804\\
0.9141303473	0.9924661586\\
0.9171292716	0.9924411318\\
0.9201281169	0.9924141974\\
0.9234600571	0.9923817431\\
0.9264586899	0.9923499417\\
0.9294572046	0.9923153284\\
0.9324555841	0.9922774810\\
0.9354538071	0.9922358822\\
0.9384518475	0.9921898905\\
0.9414496725	0.9921386996\\
0.9444472407	0.9920812811\\
0.9474444986	0.9920163008\\
0.9504413761	0.9919419943\\
0.9534377790	0.9918559737\\
0.9567663603	0.9917426297\\
0.9597611697	0.9916193019\\
0.9627548194	0.9914683209\\
0.9657468277	0.9912783358\\
0.9687363941	0.9910306517\\
0.9717220762	0.9906920345\\
0.9747009291	0.9901965444\\
0.9773395761	0.9895031667\\
0.9802836731	0.9880443246\\
0.9825289912	0.9851319989\\
0.9833264527	0.9820920461\\
0.9835789760	0.9794040878\\
0.9836433677	0.9763889314\\
0.9835801285	0.9730447995\\
0.9834606580	0.9700382745\\
0.9833265953	0.9673673839\\
0.9831591762	0.9643641995\\
0.9829831495	0.9613619653\\
0.9828031132	0.9583604057\\
0.9826217583	0.9553593342\\
0.9824406760	0.9523586226\\
0.9822608016	0.9493581811\\
0.9820826689	0.9463579454\\
0.9818871196	0.9430245525\\
0.9817133997	0.9400246374\\
0.9815418396	0.9370248100\\
0.9813723927	0.9340250543\\
0.9812049712	0.9310253580\\
0.9810394627	0.9280257111\\
0.9808757416	0.9250261060\\
0.9807136764	0.9220265363\\
0.9805531348	0.9190269970\\
0.9803939870	0.9160274839\\
0.9802361081	0.9130279937\\
0.9800620322	0.9096952533\\
0.9799237138	0.9070291810\\
0.9797691098	0.9040299636\\
0.9796154325	0.9010307466\\
0.9794625460	0.8980315293\\
0.9793103281	0.8950323114\\
0.9791586695	0.8920330926\\
0.9790074721	0.8890338726\\
0.9788566484	0.8860346512\\
0.9787061200	0.8830354284\\
0.9785391283	0.8797029578\\
0.9783890028	0.8767037332\\
0.9782389795	0.8737045066\\
0.9780890090	0.8707052782\\
0.9779390478	0.8677060479\\
0.9777890567	0.8647068159\\
0.9776390010	0.8617075824\\
0.9774888498	0.8587083474\\
0.9773385751	0.8557091109\\
0.9771881523	0.8527098732\\
0.9770375588	0.8497106343\\
0.9768700083	0.8463781455\\
0.9767189904	0.8433789045\\
0.9765845570	0.8407129666\\
0.9764330437	0.8377138436\\
0.9762812056	0.8347147143\\
0.9761290175	0.8317155790\\
0.9759764554	0.8287164379\\
0.9758234969	0.8257172912\\
0.9756701204	0.8227181392\\
0.9755163050	0.8197189821\\
0.9753448599	0.8163865794\\
0.9751900521	0.8133874118\\
0.9750347439	0.8103882399\\
0.9748789158	0.8073890638\\
0.9747225483	0.8043898838\\
0.9745656214	0.8013907002\\
0.9744081151	0.7983915131\\
0.9742500089	0.7953923229\\
0.9740912818	0.7923931298\\
0.9739319122	0.7893939339\\
0.9737718778	0.7863947357\\
0.9735932545	0.7830622903\\
0.9734317407	0.7800630870\\
0.9732875512	0.7773971460\\
0.9731245499	0.7743980236\\
0.9729606583	0.7713988963\\
0.9727958428	0.7683997644\\
0.9726300693	0.7654006281\\
0.9724633029	0.7624014878\\
0.9722955078	0.7594023438\\
0.9721266478	0.7564031962\\
0.9719377314	0.7530708060\\
0.9717664998	0.7500716514\\
0.9715940849	0.7470724943\\
0.9714204469	0.7440733349\\
0.9712455449	0.7410741734\\
0.9710693372	0.7380750103\\
0.9708917813	0.7350758458\\
0.9707128334	0.7320766801\\
0.9705324493	0.7290775135\\
0.9703505836	0.7260783464\\
0.9701671899	0.7230791790\\
0.9699822210	0.7200800113\\
0.9697955599	0.7170809105\\
0.9696070988	0.7140818074\\
0.9694167815	0.7110827021\\
0.9692245512	0.7080835951\\
0.9690303498	0.7050844865\\
0.9688341189	0.7020853767\\
0.9686357989	0.6990862659\\
0.9684353296	0.6960871545\\
0.9682326498	0.6930880427\\
0.9680047825	0.6897556962\\
0.9677972322	0.6867565845\\
0.9675872767	0.6837574735\\
0.9673748516	0.6807583633\\
0.9671598920	0.6777592544\\
0.9669423321	0.6747601471\\
0.9667221054	0.6717610416\\
0.9665240264	0.6690952041\\
0.9662984024	0.6660961588\\
0.9660697488	0.6630971132\\
0.9658120425	0.6597648403\\
0.9655767395	0.6567657951\\
0.9653381650	0.6537667505\\
0.9650962400	0.6507677069\\
0.9648508847	0.6477686646\\
0.9646020187	0.6447696238\\
0.9643495612	0.6417705849\\
0.9640934308	0.6387715482\\
0.9638335457	0.6357725141\\
0.9635698236	0.6327734829\\
0.9633021810	0.6297744608\\
0.9630304188	0.6267754880\\
0.9627543639	0.6237765157\\
0.9624739217	0.6207775442\\
0.9621889976	0.6177785740\\
0.9618994965	0.6147796052\\
0.9616053232	0.6117806382\\
0.9613063821	0.6087816735\\
0.9610025776	0.6057827112\\
0.9606938140	0.6027837519\\
0.9603799955	0.5997847960\\
0.9600252627	0.5964526271\\
0.9597367337	0.5937869325\\
0.9594068508	0.5907880327\\
0.9590712631	0.5877891338\\
0.9587298623	0.5847902363\\
0.9583825397	0.5817913404\\
0.9580291874	0.5787924468\\
0.9576696979	0.5757935557\\
0.9573039639	0.5727946676\\
0.9569318790	0.5697957832\\
0.9565533266	0.5667969124\\
0.9561679877	0.5637980772\\
0.9557756667	0.5607992424\\
0.9553762442	0.5578004085\\
0.9549696016	0.5548015760\\
0.9545556217	0.5518027455\\
0.9541341885	0.5488039174\\
0.9537051872	0.5458050925\\
0.9532685019	0.5428062757\\
0.9528238028	0.5398074958\\
0.9523199844	0.5364755176\\
0.9518576733	0.5334767373\\
0.9513868236	0.5304779581\\
0.9509073133	0.5274791806\\
0.9504190223	0.5244804056\\
0.9499775186	0.5218148305\\
0.9494721065	0.5188160955\\
0.9489571577	0.5158173595\\
0.9484325419	0.5128186232\\
0.9478981322	0.5098198875\\
0.9472927048	0.5064879600\\
0.9467372162	0.5034892273\\
0.9462347866	0.5008237093\\
0.9456594043	0.4978250082\\
0.9450731474	0.4948263060\\
0.9444758890	0.4918276036\\
0.9438675072	0.4888289023\\
0.9433172904	0.4861633924\\
0.9426873161	0.4831647218\\
0.9419732806	0.4798328615\\
0.9413178562	0.4768341848\\
0.9406501845	0.4738355081\\
0.9399701518	0.4708368326\\
0.9393549698	0.4681713654\\
0.9386504701	0.4651727119\\
0.9379327033	0.4621740565\\
0.9372015566	0.4591754006\\
0.9365403255	0.4565099336\\
0.9356982039	0.4531781164\\
0.9349251800	0.4501794756\\
0.9341377208	0.4471808330\\
0.9333357279	0.4441821904\\
0.9326103121	0.4415167448\\
0.9317796792	0.4385181172\\
0.9309335586	0.4355194870\\
0.9300718620	0.4325208561\\
0.9292925407	0.4298554216\\
0.9283000932	0.4265236214\\
0.9273894235	0.4235249958\\
0.9265659818	0.4208595491\\
0.9256233819	0.4178609369\\
0.9246632484	0.4148623196\\
0.9236855170	0.4118636996\\
0.9228014950	0.4091982670\\
0.9217895375	0.4061996570\\
0.9207590077	0.4032010428\\
0.9197098344	0.4002024254\\
0.9186413723	0.3972038146\\
0.9175533533	0.3942051984\\
0.9165697871	0.3915397594\\
0.9154442426	0.3885411519\\
0.9142981744	0.3855425381\\
0.9132622172	0.3828771035\\
0.9120768538	0.3798784979\\
0.9107345873	0.3765467027\\
0.9096416681	0.3738812614\\
0.9083911399	0.3708826480\\
0.9071182019	0.3678840285\\
0.9058226911	0.3648854134\\
0.9045038800	0.3618867972\\
0.9033120432	0.3592213582\\
0.9019487364	0.3562227485\\
0.9005611841	0.3532241309\\
0.8991492839	0.3502255105\\
0.8977122849	0.3472268884\\
0.8964138871	0.3445614421\\
0.8949288576	0.3415628254\\
0.8934178330	0.3385642005\\
0.8920525897	0.3358987675\\
0.8904912797	0.3329001468\\
0.8889029523	0.3299015330\\
0.8872868790	0.3269029069\\
0.8858270389	0.3242374623\\
0.8841577232	0.3212388411\\
0.8826498917	0.3185734012\\
0.8809258451	0.3155747857\\
0.8793686828	0.3129093539\\
0.8775883770	0.3099107448\\
0.8757778015	0.3069121279\\
0.8739361991	0.3039135130\\
0.8722730800	0.3012480831\\
0.8703719530	0.2982494747\\
0.8686551735	0.2955840582\\
0.8666929257	0.2925854571\\
0.8649210174	0.2899200551\\
0.8628960116	0.2869214558\\
0.8608369478	0.2839228740\\
0.8589778966	0.2812574705\\
0.8568533940	0.2782588972\\
0.8549353409	0.2755935203\\
0.8527437202	0.2725949674\\
0.8505156918	0.2695964308\\
0.8482509456	0.2665979072\\
0.8462064934	0.2639325401\\
0.8438706335	0.2609340336\\
0.8414964932	0.2579355414\\
0.8393534842	0.2552702246\\
0.8369052477	0.2522717643\\
0.8346955259	0.2496064987\\
0.8321712954	0.2466080822\\
0.8298929306	0.2439428158\\
0.8272903050	0.2409444406\\
0.8246453289	0.2379460835\\
0.8222580952	0.2352808984\\
0.8198362572	0.2326157337\\
0.8170697256	0.2296174702\\
0.8142580546	0.2266192370\\
0.8117202102	0.2239541595\\
0.8091453725	0.2212891054\\
0.8065328672	0.2186240853\\
0.8035486973	0.2156266897\\
0.8008813281	0.2129886064\\
0.7978805807	0.2100659851\\
0.7952132839	0.2075073536\\
0.7925460216	0.2049848675\\
0.7898787965	0.2024977825\\
0.7868781995	0.1997411796\\
0.7838776320	0.1970274560\\
0.7808771011	0.1943557933\\
0.7782099915	0.1920156291\\
0.7755429112	0.1897075092\\
0.7725424680	0.1871485821\\
0.7698754314	0.1849070505\\
0.7668750418	0.1824219461\\
0.7638746810	0.1799750451\\
0.7612077015	0.1778316902\\
0.7585407499	0.1757178480\\
0.7555404507	0.1733746289\\
0.7528735258	0.1713224698\\
0.7498732585	0.1690480334\\
0.7468730057	0.1668094728\\
0.7438727565	0.1646065134\\
0.7412058880	0.1626780146\\
0.7382056648	0.1605415667\\
0.7355388055	0.1586718296\\
0.7325386045	0.1566011560\\
0.7298717468	0.1547895538\\
0.7268715502	0.1527840014\\
0.7238713478	0.1508126382\\
0.7212045035	0.1490889643\\
0.7182043047	0.1471818824\\
0.7155374553	0.1455151455\\
0.7125372527	0.1436719329\\
0.7098703915	0.1420618009\\
0.7065368231	0.1400863934\\
0.7038699489	0.1385358227\\
0.7008697227	0.1368229086\\
0.6982028313	0.1353282316\\
0.6952025832	0.1336780330\\
0.6925356744	0.1322389494\\
0.6895353996	0.1306510928\\
0.6865351076	0.1290960930\\
0.6835348050	0.1275737873\\
0.6808678647	0.1262479919\\
0.6778675285	0.1247870813\\
0.6748671952	0.1233584760\\
0.6722002020	0.1221155724\\
0.6691998313	0.1207474998\\
0.6665328251	0.1195581476\\
0.6631990390	0.1181065420\\
0.6601986330	0.1168332461\\
0.6575315811	0.1157275876\\
0.6545311368	0.1145129298\\
0.6515306911	0.1133289860\\
0.6488635958	0.1123021488\\
0.6458631131	0.1111754816\\
0.6428626287	0.1100787542\\
0.6398621148	0.1090116635\\
0.6368616010	0.1079739128\\
0.6338610863	0.1069651947\\
0.6311939465	0.1060926678\\
0.6281934027	0.1051378993\\
0.6251928592	0.1042112223\\
0.6221923158	0.1033123034\\
0.6195251436	0.1025362777\\
0.6165245782	0.1016888260\\
0.6131906220	0.1007785610\\
0.6101900666	0.0999871555\\
0.6075228927	0.0993055037\\
0.6045223241	0.0985628627\\
0.6015217601	0.0978455226\\
0.5985212009	0.0971531259\\
0.5958540384	0.0965583113\\
0.5928534745	0.0959120393\\
0.5898529178	0.0952896628\\
0.5865189784	0.0946257291\\
0.5835184445	0.0940526465\\
0.5805179191	0.0935023719\\
0.5778507886	0.0930321061\\
0.5748502712	0.0925239655\\
0.5718497648	0.0920376451\\
0.5688492697	0.0915728194\\
0.5658487863	0.0911291689\\
0.5628483151	0.0907063794\\
0.5598478565	0.0903041433\\
0.5568474163	0.0899221599\\
0.5538469855	0.0895601243\\
0.5508465695	0.0892177483\\
0.5478461684	0.0888947548\\
0.5448457827	0.0885908739\\
0.5418454127	0.0883058433\\
0.5388450586	0.0880394087\\
0.5358447209	0.0877913236\\
0.5328443999	0.0875613493\\
0.5298440957	0.0873492553\\
0.5265104484	0.0871342966\\
0.5235101877	0.0869592309\\
0.5205099448	0.0868013817\\
0.5175097199	0.0866605528\\
0.5148428686	0.0865495076\\
0.5118426774	0.0864403204\\
0.5088425051	0.0863476331\\
0.5058423516	0.0862712823\\
0.5028422173	0.0862111128\\
0.4998421021	0.0861669773\\
0.4965086672	0.0861365753\\
0.4935085994	0.0861258427\\
0.4905085511	0.0861307382\\
0.4875085223	0.0861511474\\
0.4845085130	0.0861869632\\
0.4815085232	0.0862380862\\
0.4785085530	0.0863044245\\
0.4755086024	0.0863858933\\
0.4725086713	0.0864824152\\
0.4695087598	0.0865939201\\
0.4665088680	0.0867203451\\
0.4635090017	0.0868616392\\
0.4605091549	0.0870177587\\
0.4575093275	0.0871886632\\
0.4545095195	0.0873743191\\
0.4515097307	0.0875746995\\
0.4485099610	0.0877897838\\
0.4455102105	0.0880195580\\
0.4425104789	0.0882640141\\
0.4395107661	0.0885231503\\
0.4365110721	0.0887969704\\
0.4331781037	0.0891184516\\
0.4301784544	0.0894233117\\
0.4271788232	0.0897429079\\
0.4245125007	0.0900393869\\
0.4215129053	0.0903869233\\
0.4185133279	0.0907493361\\
0.4155137681	0.0911266724\\
0.4125142260	0.0915189842\\
0.4095147012	0.0919263283\\
0.4065151937	0.0923487659\\
0.4031824303	0.0928359264\\
0.4001829635	0.0932904502\\
0.3971835163	0.0937603230\\
0.3941840859	0.0942456768\\
0.3911846717	0.0947466023\\
0.3881852736	0.0952631932\\
0.3851858914	0.0957955469\\
0.3821865251	0.0963437638\\
0.3795204343	0.0968444739\\
0.3765211012	0.0974230374\\
0.3731885288	0.0980850145\\
0.3701892314	0.0986981384\\
0.3671899488	0.0993278296\\
0.3641906809	0.0999742148\\
0.3615246809	0.1005629574\\
0.3585254444	0.1012414533\\
0.3555262219	0.1019372009\\
0.3525270136	0.1026503461\\
0.3495278192	0.1033810365\\
0.3465286437	0.1041295334\\
0.3435294841	0.1048960853\\
0.3405303377	0.1056808624\\
0.3375312044	0.1064840296\\
0.3345320878	0.1073058226\\
0.3315329857	0.1081465808\\
0.3285338961	0.1090064905\\
0.3255348193	0.1098857329\\
0.3228689870	0.1106837363\\
0.3198699392	0.1116003471\\
0.3165376790	0.1126424609\\
0.3138718836	0.1134942506\\
0.3108728796	0.1144721498\\
0.3078738870	0.1154711357\\
0.3048749061	0.1164914184\\
0.3022091595	0.1174164777\\
0.2992102069	0.1184780025\\
0.2962112656	0.1195618115\\
0.2932123400	0.1206681972\\
0.2902134290	0.1217976889\\
0.2872145288	0.1229505632\\
0.2845488536	0.1239952305\\
0.2815499819	0.1251933914\\
0.2785511208	0.1264160821\\
0.2758854818	0.1275238265\\
0.2728866499	0.1287941133\\
0.2698878288	0.1300901624\\
0.2665558282	0.1315611280\\
0.2635570382	0.1329133481\\
0.2608914616	0.1341382080\\
0.2578927017	0.1355425945\\
0.2552271463	0.1368146839\\
0.2522284182	0.1382731322\\
0.2492297004	0.1397610778\\
0.2465641920	0.1411088841\\
0.2432323196	0.1428278724\\
0.2405668375	0.1442308450\\
0.2375681860	0.1458395790\\
0.2349027320	0.1472969517\\
0.2319041163	0.1489681940\\
0.2289055173	0.1506735634\\
0.2259069403	0.1524140755\\
0.2232415557	0.1539912269\\
0.2199098469	0.1560036748\\
0.2172444963	0.1576470716\\
0.2142459992	0.1595325914\\
0.2112475285	0.1614578034\\
0.2082490769	0.1634239504\\
0.2055838184	0.1652069438\\
0.2025854200	0.1672536172\\
0.1995870542	0.1693449110\\
0.1965887202	0.1714820916\\
0.1939235484	0.1734216504\\
0.1909252750	0.1756499398\\
0.1882601654	0.1776730359\\
0.1852619515	0.1799985114\\
0.1825969130	0.1821110377\\
0.1799319046	0.1842678186\\
0.1769338011	0.1867491876\\
0.1739357530	0.1892910452\\
0.1712708580	0.1916033031\\
0.1686060026	0.1939673808\\
0.1656080913	0.1966915650\\
0.1629433415	0.1991729746\\
0.1599455488	0.2020351492\\
0.1572808869	0.2046450460\\
0.1546276624	0.2073083519\\
0.1517144207	0.2103106601\\
0.1491921797	0.2129793772\\
0.1464282244	0.2159816689\\
0.1440350943	0.2186503610\\
0.1417004720	0.2213190450\\
0.1394229269	0.2239877217\\
0.1369271958	0.2269899774\\
0.1345001484	0.2299922306\\
0.1323989666	0.2326608983\\
0.1300966909	0.2356631421\\
0.1281036819	0.2383317967\\
0.1259202121	0.2413340299\\
0.1237972502	0.2443362622\\
0.1219597974	0.2470049070\\
0.1199470188	0.2500071308\\
0.1177763699	0.2533429264\\
0.1160884752	0.2560115636\\
0.1142397888	0.2590137695\\
0.1126401738	0.2616823925\\
0.1108883693	0.2646845841\\
0.1093727536	0.2673531923\\
0.1077131038	0.2703553668\\
0.1061004558	0.2733575338\\
0.1045334264	0.2763596900\\
0.1031779248	0.2790282700\\
0.1016939010	0.2820304015\\
0.1002521080	0.2850325271\\
0.0990050951	0.2877010665\\
0.0976399736	0.2907031625\\
0.0964593981	0.2933716833\\
0.0950258288	0.2967073084\\
0.0937746146	0.2997093620\\
0.0926926649	0.3023778370\\
0.0915084208	0.3053798509\\
0.0903582569	0.3083818538\\
0.0893637903	0.3110502787\\
0.0882754106	0.3140522368\\
0.0872184591	0.3170541824\\
0.0861921549	0.3200561042\\
0.0851954790	0.3230579984\\
0.0842276708	0.3260598781\\
0.0832880458	0.3290617432\\
0.0824757834	0.3317300311\\
0.0815870625	0.3347318402\\
0.0807242833	0.3377336331\\
0.0799786470	0.3404018801\\
0.0791630238	0.3434036134\\
0.0782847376	0.3467388515\\
0.0775188344	0.3497405465\\
0.0767756155	0.3527422233\\
0.0760544368	0.3557438584\\
0.0753545849	0.3587454680\\
0.0746755573	0.3617470584\\
0.0740168664	0.3647486293\\
0.0733780350	0.3677501806\\
0.0728263957	0.3704181866\\
0.0722234781	0.3734196699\\
0.0715750128	0.3767546262\\
0.0710102381	0.3797560639\\
0.0704628883	0.3827574805\\
0.0699906606	0.3854253883\\
0.0694750352	0.3884267354\\
0.0689754984	0.3914280610\\
0.0684916943	0.3944293651\\
0.0680232762	0.3974306475\\
0.0675699059	0.4004319081\\
0.0671312540	0.4034331469\\
0.0666607336	0.4067678290\\
0.0662520242	0.4097689902\\
0.0658568954	0.4127701293\\
0.0654750646	0.4157712461\\
0.0651062567	0.4187723405\\
0.0647502040	0.4217734127\\
0.0644066462	0.4247744624\\
0.0640753304	0.4277754897\\
0.0637560108	0.4307764944\\
0.0634484486	0.4337774766\\
0.0631523913	0.4367784234\\
0.0628675304	0.4397793343\\
0.0625936455	0.4427802229\\
0.0623305332	0.4457810892\\
0.0620779962	0.4487819332\\
0.0618358432	0.4517827550\\
0.0616038886	0.4547835546\\
0.0613819526	0.4577843321\\
0.0611698608	0.4607850873\\
0.0609674445	0.4637858205\\
0.0607745402	0.4667865316\\
0.0605711658	0.4701206269\\
0.0603978293	0.4731212874\\
0.0602335293	0.4761219260\\
0.0600781234	0.4791225427\\
0.0599473371	0.4817897345\\
0.0598083211	0.4847902977\\
0.0596777732	0.4877908398\\
0.0595555739	0.4907913610\\
0.0594416072	0.4937918614\\
0.0593357617	0.4967923411\\
0.0592275497	0.5001261809\\
0.0591385001	0.5031266129\\
0.0590572494	0.5061270246\\
0.0589837016	0.5091274160\\
0.0589177645	0.5121277873\\
0.0588593491	0.5151281386\\
0.0588083700	0.5181284701\\
0.0587647449	0.5211287820\\
0.0587283948	0.5241290742\\
0.0586992438	0.5271293471\\
0.0586772187	0.5301296008\\
0.0586610193	0.5334631912\\
0.0586538116	0.5364634005\\
0.0586535215	0.5394635911\\
0.0586600875	0.5424637631\\
0.0586734505	0.5454639168\\
0.0586935539	0.5484640523\\
0.0587203433	0.5514641699\\
0.0587537665	0.5544642696\\
0.0587937737	0.5574643517\\
0.0588403166	0.5604644164\\
0.0588933494	0.5634644638\\
0.0589598332	0.5667978276\\
0.0590264238	0.5697978351\\
0.0590993730	0.5727978261\\
0.0591786416	0.5757978008\\
0.0592641917	0.5787977592\\
0.0593559867	0.5817977017\\
0.0594539912	0.5847976285\\
0.0595581707	0.5877975397\\
0.0596684917	0.5907974356\\
0.0597849214	0.5937973163\\
0.0599074276	0.5967971821\\
0.0600000000	0.6000000000\\
0.0600000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.1000000000	0.6000000000\\
0.1001547676	0.6029999838\\
0.1003191900	0.6059999527\\
0.1004932098	0.6089999071\\
0.1006767707	0.6119998470\\
0.1008698172	0.6149997727\\
0.1010722948	0.6179996842\\
0.1012841495	0.6209995818\\
0.1015053279	0.6239994656\\
0.1017357766	0.6269993359\\
0.1020026399	0.6303325076\\
0.1022524845	0.6333323466\\
0.1025114357	0.6363321726\\
0.1027794393	0.6393319858\\
0.1030564404	0.6423317864\\
0.1033423833	0.6453315745\\
0.1036040157	0.6479980315\\
0.1039066925	0.6509977837\\
0.1042181458	0.6539975233\\
0.1045383157	0.6569972507\\
0.1049042091	0.6603302653\\
0.1052425739	0.6633299645\\
0.1055894572	0.6663296520\\
0.1059447888	0.6693293280\\
0.1063084951	0.6723289925\\
0.1066804990	0.6753286459\\
0.1070180757	0.6779949809\\
0.1074055494	0.6809945968\\
0.1078010946	0.6839942014\\
0.1082046204	0.6869937949\\
0.1086622272	0.6903266623\\
0.1090822780	0.6933262301\\
0.1095099947	0.6963257872\\
0.1099452624	0.6993253337\\
0.1103384166	0.7019915755\\
0.1107876502	0.7049910829\\
0.1112441016	0.7079905795\\
0.1117076310	0.7109900652\\
0.1121780900	0.7139895402\\
0.1126553206	0.7169890043\\
0.1131933172	0.7203217283\\
0.1136294225	0.7229878846\\
0.1141259846	0.7259872932\\
0.1146286507	0.7289866905\\
0.1151372149	0.7319860766\\
0.1156514587	0.7349854511\\
0.1161711502	0.7379848140\\
0.1166960433	0.7409841650\\
0.1171668016	0.7436502257\\
0.1177605387	0.7469827860\\
0.1182996217	0.7499820759\\
0.1188428736	0.7529813527\\
0.1193899762	0.7559806160\\
0.1199405924	0.7589798655\\
0.1204327228	0.7616458353\\
0.1209891205	0.7646450345\\
0.1215480635	0.7676442182\\
0.1221091442	0.7706433859\\
0.1226719323	0.7736425369\\
0.1232987068	0.7769749057\\
0.1238008302	0.7796407657\\
0.1243661008	0.7826398383\\
0.1249312637	0.7856388910\\
0.1254957700	0.7886379230\\
0.1260590413	0.7916369331\\
0.1266204684	0.7946359203\\
0.1271174974	0.7973016498\\
0.1276738651	0.8003005687\\
0.1282877827	0.8036326694\\
0.1288356523	0.8066315301\\
0.1293783253	0.8096303614\\
0.1299149873	0.8126291618\\
0.1303863306	0.8152947213\\
0.1309094838	0.8182934390\\
0.1314242163	0.8212921212\\
0.1319295452	0.8242907660\\
0.1324244346	0.8272893713\\
0.1329077929	0.8302879351\\
0.1333784642	0.8332864535\\
0.1338353600	0.8362849097\\
0.1342772818	0.8392833182\\
0.1347028848	0.8422816764\\
0.1351107469	0.8452799819\\
0.1354993637	0.8482782319\\
0.1358671426	0.8512764238\\
0.1362123969	0.8542745548\\
0.1365333388	0.8572726220\\
0.1368280943	0.8602706178\\
0.1370947510	0.8632685382\\
0.1373312065	0.8662663869\\
0.1375351924	0.8692641608\\
0.1377043020	0.8722618569\\
0.1378359850	0.8752594722\\
0.1379275431	0.8782570037\\
0.1379761284	0.8812544482\\
0.1379787454	0.8842518030\\
0.1379322580	0.8872490650\\
0.1378334044	0.8902462314\\
0.1376580581	0.8935762962\\
0.1374375225	0.8965732423\\
0.1371539863	0.8995700819\\
0.1368040476	0.9025668114\\
0.1364346509	0.9052304729\\
0.1359509927	0.9082269815\\
0.1353928958	0.9112233688\\
0.1347585700	0.9142196287\\
0.1340471891	0.9172157535\\
0.1332592580	0.9202117325\\
0.1322972608	0.9235404020\\
0.1313594327	0.9265360020\\
0.1303615798	0.9295313896\\
0.1294341782	0.9321937495\\
0.1283620863	0.9351886461\\
0.1272831946	0.9381831853\\
0.1262311348	0.9411772853\\
0.1252527813	0.9441708364\\
0.1244116403	0.9471636459\\
0.1237956627	0.9501554786\\
0.1235266066	0.9534781465\\
0.1238612467	0.9564665952\\
0.1250305006	0.9594525265\\
0.1271263453	0.9621037441\\
0.1301864354	0.9644256507\\
0.1332232212	0.9660076747\\
0.1359138332	0.9671023071\\
0.1389358160	0.9681062261\\
0.1419531441	0.9689453038\\
0.1449674424	0.9696664931\\
0.1476453722	0.9702317924\\
0.1506569823	0.9707979671\\
0.1536671049	0.9713041975\\
0.1566760655	0.9717616029\\
0.1600182763	0.9722224814\\
0.1630254772	0.9726014412\\
0.1660320623	0.9729514437\\
0.1690381257	0.9732763161\\
0.1717100317	0.9735464380\\
0.1747155959	0.9738314830\\
0.1777207698	0.9740987893\\
0.1807256027	0.9743503042\\
0.1837301352	0.9745876707\\
0.1867344011	0.9748122883\\
0.1900721941	0.9750483652\\
0.1930759822	0.9752498185\\
0.1960795793	0.9754417631\\
0.1990830029	0.9756249819\\
0.2020862682	0.9758001649\\
0.2050893886	0.9759679233\\
0.2080923757	0.9761288010\\
0.2110952398	0.9762832837\\
0.2140979901	0.9764318072\\
0.2171006348	0.9765747635\\
0.2201032099	0.9767125098\\
0.2231057435	0.9768453902\\
0.2261081843	0.9769737029\\
0.2291105382	0.9770977166\\
0.2321128107	0.9772176756\\
0.2351150067	0.9773338033\\
0.2381171309	0.9774463041\\
0.2411191871	0.9775553657\\
0.2441211793	0.9776611607\\
0.2471231108	0.9777638483\\
0.2501249848	0.9778635752\\
0.2534603356	0.9779710756\\
0.2564620959	0.9780649872\\
0.2594638071	0.9781563299\\
0.2624654714	0.9782452121\\
0.2654670908	0.9783317346\\
0.2684686674	0.9784159918\\
0.2714702030	0.9784980717\\
0.2744716992	0.9785780571\\
0.2774731577	0.9786560254\\
0.2804745798	0.9787320494\\
0.2834759670	0.9788061975\\
0.2868108016	0.9788864625\\
0.2898121180	0.9789568578\\
0.2928134032	0.9790255664\\
0.2958146584	0.9790926421\\
0.2988158846	0.9791581362\\
0.3018170827	0.9792220973\\
0.3048182536	0.9792845712\\
0.3078193981	0.9793456019\\
0.3108205172	0.9794052309\\
0.3138216114	0.9794634979\\
0.3168226816	0.9795204406\\
0.3201571760	0.9795822009\\
0.3231581965	0.9796364644\\
0.3261591950	0.9796895105\\
0.3291601721	0.9797413706\\
0.3321611283	0.9797920748\\
0.3351620643	0.9798416518\\
0.3381629804	0.9798901292\\
0.3411638772	0.9799375336\\
0.3441647552	0.9799838904\\
0.3468321915	0.9800242398\\
0.3501664704	0.9800735855\\
0.3531673018	0.9801169845\\
0.3561681156	0.9801594465\\
0.3591689122	0.9802009919\\
0.3621696919	0.9802416402\\
0.3651704552	0.9802814103\\
0.3681712025	0.9803203207\\
0.3711719340	0.9803583890\\
0.3741726501	0.9803956324\\
0.3771733511	0.9804320673\\
0.3801740374	0.9804677100\\
0.3835081158	0.9805064028\\
0.3865087709	0.9805404235\\
0.3895094122	0.9805736990\\
0.3925100400	0.9806062434\\
0.3955106544	0.9806380705\\
0.3985112558	0.9806691939\\
0.4015118445	0.9806996264\\
0.4045124206	0.9807293809\\
0.4075129844	0.9807584698\\
0.4105135362	0.9807869050\\
0.4135140760	0.9808146983\\
0.4168479951	0.9808448409\\
0.4198485097	0.9808713164\\
0.4228490131	0.9808971847\\
0.4258495055	0.9809224564\\
0.4288499871	0.9809471418\\
0.4318504581	0.9809712511\\
0.4348509186	0.9809947940\\
0.4378513689	0.9810177803\\
0.4408518091	0.9810402193\\
0.4438522394	0.9810621203\\
0.4468526599	0.9810834923\\
0.4501864488	0.9811066291\\
0.4531868484	0.9811269128\\
0.4561872387	0.9811466942\\
0.4591876199	0.9811659815\\
0.4621879922	0.9811847828\\
0.4651883557	0.9812031059\\
0.4681887104	0.9812209585\\
0.4711890567	0.9812383483\\
0.4741893945	0.9812552825\\
0.4771897241	0.9812717684\\
0.4801900455	0.9812878131\\
0.4835237261	0.9813051315\\
0.4865240299	0.9813202673\\
0.4895243259	0.9813349831\\
0.4925246143	0.9813492853\\
0.4955248952	0.9813631802\\
0.4985251687	0.9813766741\\
0.5015254348	0.9813897731\\
0.5045256938	0.9814024832\\
0.5075259456	0.9814148102\\
0.5105261905	0.9814267600\\
0.5135264284	0.9814383380\\
0.5168600178	0.9814507732\\
0.5198602408	0.9814615844\\
0.5228604572	0.9814720406\\
0.5258606671	0.9814821469\\
0.5288608706	0.9814919083\\
0.5318610678	0.9815013298\\
0.5348612588	0.9815104160\\
0.5378614436	0.9815191718\\
0.5408616224	0.9815276017\\
0.5438617951	0.9815357101\\
0.5468619620	0.9815435014\\
0.5501954735	0.9815517917\\
0.5531956275	0.9815589274\\
0.5561957758	0.9815657589\\
0.5591959185	0.9815722899\\
0.5621960557	0.9815785245\\
0.5651961874	0.9815844661\\
0.5681963137	0.9815901184\\
0.5711964347	0.9815954850\\
0.5741965504	0.9816005691\\
0.5771966609	0.9816053739\\
0.5801967662	0.9816099027\\
0.5835302103	0.9816146145\\
0.5865303043	0.9816185702\\
0.5895303933	0.9816222588\\
0.5925304774	0.9816256829\\
0.5955305566	0.9816288452\\
0.5985306310	0.9816317478\\
0.6015307005	0.9816343933\\
0.6045307653	0.9816367837\\
0.6075308254	0.9816389210\\
0.6105308808	0.9816408071\\
0.6135309315	0.9816424437\\
0.6168643155	0.9816439716\\
0.6198643560	0.9816450867\\
0.6228643919	0.9816459568\\
0.6258644232	0.9816465831\\
0.6288644501	0.9816469665\\
0.6318644725	0.9816471078\\
0.6348644904	0.9816470077\\
0.6378645038	0.9816466667\\
0.6408645128	0.9816460849\\
0.6438645173	0.9816452626\\
0.6468645174	0.9816441995\\
0.6501978453	0.9816427356\\
0.6531978355	0.9816411630\\
0.6561978212	0.9816393480\\
0.6591978025	0.9816372895\\
0.6621977793	0.9816349865\\
0.6651977516	0.9816324373\\
0.6681977194	0.9816296402\\
0.6711976826	0.9816265931\\
0.6741976413	0.9816232939\\
0.6771975953	0.9816197398\\
0.6801975447	0.9816159279\\
0.6835308160	0.9816113863\\
0.6865307549	0.9816070192\\
0.6895306889	0.9816023832\\
0.6925306181	0.9815974740\\
0.6955305423	0.9815922867\\
0.6985304614	0.9815868163\\
0.7015303755	0.9815810572\\
0.7045302843	0.9815750034\\
0.7075301879	0.9815686483\\
0.7105300860	0.9815619850\\
0.7135299786	0.9815550059\\
0.7168631857	0.9815468713\\
0.7198630655	0.9815391984\\
0.7228629394	0.9815311829\\
0.7258628072	0.9815228148\\
0.7288626687	0.9815140834\\
0.7318625237	0.9815049774\\
0.7348623721	0.9814954848\\
0.7378622137	0.9814855927\\
0.7408620482	0.9814752873\\
0.7438618755	0.9814645540\\
0.7468616952	0.9814533775\\
0.7501948186	0.9814404191\\
0.7531946207	0.9814282512\\
0.7561944143	0.9814155855\\
0.7591941992	0.9814024019\\
0.7621939750	0.9813886794\\
0.7651937414	0.9813743956\\
0.7681934979	0.9813595267\\
0.7711932443	0.9813440473\\
0.7741929801	0.9813279307\\
0.7771927049	0.9813111483\\
0.7801924181	0.9812936697\\
0.7835254178	0.9812733939\\
0.7865251035	0.9812543381\\
0.7895247758	0.9812344798\\
0.7925244342	0.9812137803\\
0.7955240780	0.9811921983\\
0.7985237065	0.9811696899\\
0.8015233190	0.9811462085\\
0.8045229146	0.9811217041\\
0.8075224926	0.9810961237\\
0.8105220521	0.9810694108\\
0.8135215920	0.9810415048\\
0.8168543888	0.9810090211\\
0.8198538816	0.9809783797\\
0.8228533513	0.9809463302\\
0.8258527966	0.9809127932\\
0.8288522161	0.9808776831\\
0.8318516083	0.9808409083\\
0.8348509717	0.9808023699\\
0.8378503045	0.9807619617\\
0.8408496051	0.9807195688\\
0.8438488713	0.9806750672\\
0.8468481010	0.9806283225\\
0.8501805306	0.9805735768\\
0.8531796711	0.9805216034\\
0.8561787667	0.9804668916\\
0.8591778144	0.9804092511\\
0.8621768108	0.9803484735\\
0.8651757521	0.9802843298\\
0.8681746344	0.9802165677\\
0.8711734532	0.9801449082\\
0.8741722034	0.9800690422\\
0.8771708815	0.9799886248\\
0.8801694953	0.9799032461\\
0.8835011842	0.9798020161\\
0.8864996014	0.9797046327\\
0.8894979157	0.9796007232\\
0.8924961171	0.9794896436\\
0.8954941944	0.9793706571\\
0.8984921346	0.9792429159\\
0.9014899227	0.9791054378\\
0.9044875413	0.9789570780\\
0.9074849700	0.9787964921\\
0.9104821844	0.9786220888\\
0.9134791559	0.9784319679\\
0.9168087847	0.9781995050\\
0.9198050942	0.9779680880\\
0.9228010181	0.9777120377\\
0.9257964871	0.9774269646\\
0.9287914126	0.9771072945\\
0.9317856794	0.9767458215\\
0.9344467103	0.9763817717\\
0.9374395271	0.9759125434\\
0.9404311595	0.9753636030\\
0.9434212360	0.9747105870\\
0.9467409614	0.9738184084\\
0.9493941330	0.9729267468\\
0.9523753005	0.9716463577\\
0.9553493905	0.9699043066\\
0.9579844862	0.9676899621\\
0.9601395547	0.9649935183\\
0.9617405223	0.9619672918\\
0.9628139945	0.9589474875\\
0.9634852161	0.9562666659\\
0.9640234372	0.9532535534\\
0.9644334106	0.9499085487\\
0.9646823260	0.9468999912\\
0.9648477574	0.9438928161\\
0.9649497950	0.9408867398\\
0.9650027283	0.9378815528\\
0.9650169644	0.9348770959\\
0.9650002347	0.9318732457\\
0.9649583805	0.9288699046\\
0.9648958802	0.9258669943\\
0.9648162123	0.9228644515\\
0.9647221098	0.9198622240\\
0.9646032272	0.9165267509\\
0.9644852517	0.9135250843\\
0.9643582851	0.9105236160\\
0.9642234565	0.9075223218\\
0.9640816942	0.9045211809\\
0.9639337672	0.9015201758\\
0.9637803174	0.8985192912\\
0.9636218845	0.8955185140\\
0.9634589255	0.8925178328\\
0.9633105956	0.8898506371\\
0.9631211836	0.8865168450\\
0.9629473049	0.8835165156\\
0.9627704235	0.8805162499\\
0.9625907339	0.8775160416\\
0.9624084050	0.8745158851\\
0.9622235842	0.8715157755\\
0.9620364007	0.8685157082\\
0.9618469688	0.8655156794\\
0.9616553898	0.8625156854\\
0.9614617540	0.8595157230\\
0.9612661420	0.8565157895\\
0.9610465639	0.8531825648\\
0.9608470090	0.8501826910\\
0.9606456792	0.8471828380\\
0.9604426274	0.8441830039\\
0.9602379019	0.8411831871\\
0.9600315460	0.8381833862\\
0.9598468283	0.8355169786\\
0.9596376909	0.8325173094\\
0.9594271580	0.8295176521\\
0.9592152416	0.8265180055\\
0.9589781668	0.8231850787\\
0.9587633572	0.8201854558\\
0.9585471845	0.8171858402\\
0.9583296509	0.8141862311\\
0.9581107568	0.8111866279\\
0.9578905001	0.8081870299\\
0.9576688769	0.8051874366\\
0.9574458810	0.8021878476\\
0.9572215044	0.7991882624\\
0.9569957369	0.7961886806\\
0.9567685665	0.7931891019\\
0.9565399945	0.7901895715\\
0.9563100623	0.7871900961\\
0.9560787445	0.7841906215\\
0.9558460102	0.7811911476\\
0.9556118267	0.7781916741\\
0.9553761599	0.7751922008\\
0.9551389741	0.7721927275\\
0.9549002320	0.7691932541\\
0.9546598949	0.7661937803\\
0.9544179223	0.7631943062\\
0.9541470949	0.7598615579\\
0.9539015304	0.7568620851\\
0.9536541952	0.7538626115\\
0.9534050425	0.7508631373\\
0.9531540392	0.7478637208\\
0.9529011564	0.7448643319\\
0.9526463331	0.7418649410\\
0.9523895077	0.7388655482\\
0.9521306172	0.7358661534\\
0.9518695975	0.7328667566\\
0.9516063830	0.7298673578\\
0.9513112676	0.7265346914\\
0.9510431995	0.7235352906\\
0.9507727253	0.7205358878\\
0.9504997745	0.7175364832\\
0.9502242752	0.7145370769\\
0.9499771887	0.7118709364\\
0.9496966903	0.7088716093\\
0.9494134350	0.7058722794\\
0.9491273382	0.7028729469\\
0.9488383139	0.6998736117\\
0.9485136372	0.6965410150\\
0.9482181468	0.6935416764\\
0.9479194557	0.6905423352\\
0.9476174741	0.6875429916\\
0.9473121111	0.6845436457\\
0.9470032747	0.6815442976\\
0.9466908724	0.6785449473\\
0.9464101160	0.6758789186\\
0.9460907143	0.6728796438\\
0.9457674518	0.6698803658\\
0.9454036158	0.6665478323\\
0.9450718575	0.6635485501\\
0.9447359097	0.6605492649\\
0.9443956651	0.6575499768\\
0.9440510158	0.6545506860\\
0.9437018533	0.6515513925\\
0.9433480683	0.6485520964\\
0.9430296209	0.6458861149\\
0.9426667709	0.6428868927\\
0.9422989364	0.6398876668\\
0.9418842382	0.6365551905\\
0.9415054825	0.6335559592\\
0.9411213636	0.6305567245\\
0.9407317591	0.6275574863\\
0.9403365461	0.6245582448\\
0.9399804378	0.6218922495\\
0.9395742792	0.6188930818\\
0.9391620993	0.6158939096\\
0.9387437633	0.6128947329\\
0.9383191359	0.6098955516\\
0.9378397844	0.6065631242\\
0.9374014314	0.6035639362\\
0.9369563664	0.6005647440\\
0.9365550101	0.5978988103\\
0.9360968591	0.5948996905\\
0.9356315259	0.5919005652\\
0.9351588635	0.5889014342\\
0.9346787251	0.5859022976\\
0.9341909645	0.5829031556\\
0.9336954362	0.5799040082\\
0.9331919959	0.5769048762\\
0.9326804404	0.5739058019\\
0.9321605792	0.5709067206\\
0.9316322550	0.5679076324\\
0.9310953117	0.5649085374\\
0.9305495943	0.5619094357\\
0.9299949497	0.5589103275\\
0.9294942827	0.5562445207\\
0.9289222081	0.5532454807\\
0.9282754155	0.5499132058\\
0.9276830850	0.5469141509\\
0.9270809056	0.5439150879\\
0.9265372374	0.5412492572\\
0.9259159381	0.5382502621\\
0.9252841786	0.5352512569\\
0.9246417869	0.5322522418\\
0.9239885942	0.5292532170\\
0.9233244352	0.5262541827\\
0.9226490814	0.5232552234\\
0.9219622591	0.5202562547\\
0.9212637893	0.5172572745\\
0.9205534989	0.5142582829\\
0.9199120699	0.5115925132\\
0.9191788950	0.5085935856\\
0.9184332118	0.5055946445\\
0.9176748405	0.5025956903\\
0.9169036070	0.4995967233\\
0.9161193051	0.4965978015\\
0.9153215954	0.4935988959\\
0.9145102744	0.4905999754\\
0.9136851649	0.4876010404\\
0.9129400041	0.4849353475\\
0.9120881671	0.4819364709\\
0.9112217852	0.4789375776\\
0.9103406803	0.4759386681\\
0.9095449570	0.4732729957\\
0.9085332976	0.4699409365\\
0.9076064215	0.4669420652\\
0.9066638399	0.4639431762\\
0.9058125724	0.4612775615\\
0.9048394589	0.4582787250\\
0.9038498272	0.4552798688\\
0.9029561378	0.4526142323\\
0.9019345839	0.4496154277\\
0.9008956781	0.4466166015\\
0.8998392503	0.4436177667\\
0.8987649284	0.4406189903\\
0.8976723752	0.4376201904\\
0.8965614231	0.4346213680\\
0.8955581744	0.4319558095\\
0.8944114689	0.4289570323\\
0.8932454910	0.4259582311\\
0.8921925991	0.4232926901\\
0.8908542380	0.4199607361\\
0.8897656221	0.4172951622\\
0.8885214541	0.4142964462\\
0.8872563457	0.4112977019\\
0.8861140744	0.4086321600\\
0.8848085915	0.4056334559\\
0.8834812427	0.4026347225\\
0.8822827866	0.3999692304\\
0.8807595285	0.3966373449\\
0.8795206369	0.3939718429\\
0.8781048035	0.3909731813\\
0.8766653331	0.3879744871\\
0.8753656652	0.3853090397\\
0.8738804238	0.3823103784\\
0.8725395070	0.3796449166\\
0.8710071211	0.3766462874\\
0.8694492658	0.3736476571\\
0.8678653603	0.3706490553\\
0.8664353366	0.3679836117\\
0.8648012084	0.3649850386\\
0.8633257941	0.3623196073\\
0.8616398526	0.3593210613\\
0.8599257763	0.3563224746\\
0.8581831257	0.3533239493\\
0.8566096993	0.3506585591\\
0.8548116972	0.3476600577\\
0.8531882667	0.3449946864\\
0.8513330775	0.3419962063\\
0.8496580039	0.3393308643\\
0.8477437124	0.3363324037\\
0.8457973979	0.3333339443\\
0.8438183272	0.3303354959\\
0.8420313181	0.3276702282\\
0.8399889085	0.3246717952\\
0.8381445677	0.3220065769\\
0.8360366037	0.3190081824\\
0.8338928974	0.3160098217\\
0.8317128887	0.3130114831\\
0.8297439813	0.3103462937\\
0.8274932537	0.3073480029\\
0.8254603612	0.3046828596\\
0.8231362547	0.3016845766\\
0.8210368154	0.2990194915\\
0.8189052271	0.2963544126\\
0.8164678826	0.2933562004\\
0.8139880879	0.2903580473\\
0.8117474705	0.2876930374\\
0.8094718506	0.2850280315\\
0.8068690436	0.2820299470\\
0.8045166858	0.2793650259\\
0.8018256496	0.2763670127\\
0.7993930163	0.2737021187\\
0.7966094644	0.2707041608\\
0.7940926089	0.2680393669\\
0.7915346954	0.2653745905\\
0.7889347051	0.2627098464\\
0.7859581442	0.2597121025\\
0.7832907060	0.2570725083\\
0.7802898711	0.2541545788\\
0.7776224900	0.2516056418\\
0.7749551262	0.2490978605\\
0.7722877842	0.2466303490\\
0.7692870589	0.2439015354\\
0.7666197667	0.2415169503\\
0.7636190871	0.2388794386\\
0.7609518364	0.2365742960\\
0.7579512091	0.2340243718\\
0.7552840009	0.2317956166\\
0.7526168043	0.2296018263\\
0.7496162348	0.2271748767\\
0.7466156868	0.2247906764\\
0.7439485497	0.2227066569\\
0.7409480388	0.2204011015\\
0.7382809355	0.2183858795\\
0.7356138393	0.2164023102\\
0.7326133783	0.2142080954\\
0.7299463100	0.2122904126\\
0.7266124927	0.2099359227\\
0.7236120822	0.2078568426\\
0.7209450563	0.2060401207\\
0.7179446669	0.2040310840\\
0.7149442882	0.2020584798\\
0.7119439186	0.2001218120\\
0.7092769369	0.1984301805\\
0.7062765854	0.1965602891\\
0.7032762519	0.1947251654\\
0.7006092957	0.1931228360\\
0.6976089823	0.1913523444\\
0.6949420384	0.1898068812\\
0.6919417395	0.1880997617\\
0.6892748051	0.1866100954\\
0.6862745191	0.1849651780\\
0.6832742322	0.1833527327\\
0.6802739614	0.1817724664\\
0.6772736913	0.1802240643\\
0.6742734302	0.1787072638\\
0.6712731712	0.1772217601\\
0.6682729176	0.1757673166\\
0.6652726686	0.1743436334\\
0.6626057795	0.1731037769\\
0.6596055389	0.1717375376\\
0.6566052974	0.1704013385\\
0.6536050660	0.1690949498\\
0.6506048373	0.1678180987\\
0.6476046076	0.1665705678\\
0.6449377444	0.1654860678\\
0.6419375221	0.1642932601\\
0.6392706559	0.1632570436\\
0.6362704399	0.1621181554\\
0.6332702237	0.1610074772\\
0.6302700119	0.1599247944\\
0.6272698070	0.1588698776\\
0.6242696024	0.1578425034\\
0.6212693981	0.1568424578\\
0.6186025539	0.1559762951\\
0.6156023562	0.1550272815\\
0.6126021595	0.1541049753\\
0.6096019642	0.1532091631\\
0.6066017748	0.1523396376\\
0.6032682360	0.1514040711\\
0.6002680555	0.1505893508\\
0.5976012318	0.1498866795\\
0.5946010592	0.1491202101\\
0.5916008892	0.1483789989\\
0.5886007220	0.1476628415\\
0.5856005578	0.1469715347\\
0.5829337473	0.1463777409\\
0.5799335928	0.1457328488\\
0.5766000954	0.1450447905\\
0.5735999547	0.1444509671\\
0.5705998185	0.1438810326\\
0.5675996870	0.1433347979\\
0.5649329103	0.1428690114\\
0.5619327911	0.1423670747\\
0.5589326776	0.1418883359\\
0.5559325701	0.1414326181\\
0.5529324688	0.1409997481\\
0.5499323740	0.1405895561\\
0.5465989463	0.1401601826\\
0.5439322154	0.1398365484\\
0.5409321487	0.1394934326\\
0.5379320898	0.1391723787\\
0.5349320387	0.1388732373\\
0.5319319959	0.1385958636\\
0.5289319617	0.1383401170\\
0.5259319362	0.1381058617\\
0.5229319197	0.1378929667\\
0.5199319126	0.1377013057\\
0.5165985853	0.1375131067\\
0.5135986035	0.1373658822\\
0.5105986319	0.1372395323\\
0.5075986705	0.1371339521\\
0.5045987196	0.1370490420\\
0.5015987794	0.1369847076\\
0.4985988503	0.1369408602\\
0.4955989323	0.1369174161\\
0.4925990256	0.1369142973\\
0.4895991305	0.1369314314\\
0.4865992471	0.1369687514\\
0.4832660599	0.1370338205\\
0.4802662065	0.1371135622\\
0.4772663652	0.1372133196\\
0.4742665362	0.1373330492\\
0.4712667196	0.1374727128\\
0.4682669156	0.1376322783\\
0.4652671242	0.1378117189\\
0.4622673456	0.1380110135\\
0.4592675798	0.1382301466\\
0.4562678269	0.1384691084\\
0.4532680870	0.1387278944\\
0.4499350604	0.1390386899\\
0.4469353523	0.1393393405\\
0.4439356573	0.1396598409\\
0.4409359754	0.1400002098\\
0.4382696064	0.1403194773\\
0.4352699531	0.1406975089\\
0.4322703132	0.1410955432\\
0.4292706867	0.1415136234\\
0.4262710735	0.1419517986\\
0.4232714737	0.1424101228\\
0.4199386027	0.1429430797\\
0.4172723207	0.1433874660\\
0.4142727706	0.1439066657\\
0.4112732338	0.1444463635\\
0.4082737101	0.1450066446\\
0.4052741997	0.1455875994\\
0.4022747023	0.1461893230\\
0.3992752198	0.1468119179\\
0.3962757572	0.1474555553\\
0.3932763076	0.1481203807\\
0.3899436029	0.1488840778\\
0.3869441838	0.1495940400\\
0.3842780473	0.1502432393\\
0.3812786623	0.1509941894\\
0.3782792899	0.1517671156\\
0.3752799300	0.1525621695\\
0.3722805823	0.1533795070\\
0.3696145159	0.1541249292\\
0.3666152036	0.1549850157\\
0.3632826502	0.1559675650\\
0.3606166219	0.1567741445\\
0.3576173624	0.1577036625\\
0.3546181144	0.1586568496\\
0.3516188780	0.1596339092\\
0.3489529064	0.1605226422\\
0.3459537072	0.1615455685\\
0.3429545193	0.1625931948\\
0.3399553464	0.1636657592\\
0.3369562004	0.1647636626\\
0.3339570651	0.1658872183\\
0.3312911784	0.1669076800\\
0.3282920823	0.1680805651\\
0.3252929963	0.1692801193\\
0.3222939276	0.1705066414\\
0.3192948831	0.1717606317\\
0.3162958484	0.1730424456\\
0.3132968388	0.1743524759\\
0.3102978479	0.1756912659\\
0.3076320892	0.1769057274\\
0.3046331402	0.1783000006\\
0.3016342001	0.1797243796\\
0.2989685005	0.1810161464\\
0.2959696032	0.1824988323\\
0.2933039328	0.1838432795\\
0.2899718749	0.1855597258\\
0.2873062402	0.1869620140\\
0.2843074342	0.1885712454\\
0.2816418354	0.1900302829\\
0.2786430756	0.1917045315\\
0.2756443232	0.1934142503\\
0.2729788013	0.1949643903\\
0.2699800962	0.1967432187\\
0.2666482496	0.1987640574\\
0.2639827830	0.2004150882\\
0.2609841716	0.2023099754\\
0.2583187577	0.2040282951\\
0.2553201975	0.2060006602\\
0.2526548386	0.2077894953\\
0.2496563312	0.2098431433\\
0.2466578680	0.2119414881\\
0.2439925867	0.2138452291\\
0.2409941842	0.2160315813\\
0.2379958188	0.2182664464\\
0.2353306291	0.2202949722\\
0.2323323388	0.2226257163\\
0.2296672255	0.2247419698\\
0.2266690029	0.2271744543\\
0.2236708330	0.2296635142\\
0.2206727117	0.2322110893\\
0.2180077563	0.2345264623\\
0.2153428312	0.2368914126\\
0.2123448557	0.2396133326\\
0.2096800356	0.2420893409\\
0.2066821691	0.2449409886\\
0.2040174444	0.2475369145\\
0.2013552964	0.2501902043\\
0.1984158761	0.2531922434\\
0.1958659158	0.2558606918\\
0.1930657923	0.2588626646\\
0.1906360455	0.2615310489\\
0.1882605794	0.2641994124\\
0.1859379771	0.2668677555\\
0.1831069938	0.2702031549\\
0.1806258837	0.2732049802\\
0.1784721304	0.2758732514\\
0.1763657657	0.2785415080\\
0.1740513871	0.2815432694\\
0.1720421593	0.2842114853\\
0.1698344092	0.2872132166\\
0.1676810501	0.2902149197\\
0.1658115619	0.2928830904\\
0.1637572986	0.2958847649\\
0.1619738569	0.2985529025\\
0.1600142275	0.3015545491\\
0.1583129971	0.3042226602\\
0.1564438216	0.3072242771\\
0.1546209105	0.3102258726\\
0.1528432295	0.3132274592\\
0.1511096895	0.3162290269\\
0.1496050550	0.3188970790\\
0.1479522305	0.3218986201\\
0.1465178085	0.3245666522\\
0.1449423239	0.3275681667\\
0.1434064691	0.3305696752\\
0.1419093787	0.3335711639\\
0.1404501746	0.3365726429\\
0.1391842747	0.3392406100\\
0.1377944013	0.3422420610\\
0.1365888513	0.3449100110\\
0.1352655161	0.3479114337\\
0.1339762878	0.3509128480\\
0.1328583887	0.3535807610\\
0.1314973155	0.3569156315\\
0.1303061367	0.3599170041\\
0.1292736219	0.3625848753\\
0.1281409837	0.3655862169\\
0.1270384051	0.3685875481\\
0.1260830732	0.3712553841\\
0.1250355467	0.3742566831\\
0.1240162869	0.3772579708\\
0.1230247348	0.3802592444\\
0.1220602733	0.3832604952\\
0.1211223421	0.3862617337\\
0.1202104243	0.3892629597\\
0.1193239884	0.3922641654\\
0.1184624752	0.3952653542\\
0.1176254016	0.3982665298\\
0.1168122975	0.4012676918\\
0.1161092689	0.4039353733\\
0.1153400983	0.4069364984\\
0.1145119405	0.4102710636\\
0.1137899636	0.4132721557\\
0.1131664345	0.4159397777\\
0.1124850520	0.4189408313\\
0.1118245418	0.4219418697\\
0.1111845197	0.4249428929\\
0.1105646105	0.4279439007\\
0.1099644476	0.4309448929\\
0.1094472321	0.4336124202\\
0.1088218175	0.4369468087\\
0.1082786406	0.4399477400\\
0.1077537803	0.4429486551\\
0.1072469172	0.4459495538\\
0.1067577401	0.4489504361\\
0.1063375065	0.4516178665\\
0.1058808592	0.4546187076\\
0.1054409991	0.4576195320\\
0.1050176488	0.4606203395\\
0.1046105382	0.4636211301\\
0.1041769197	0.4669553202\\
0.1038032389	0.4699560717\\
0.1034450028	0.4729568059\\
0.1031393366	0.4756241054\\
0.1028095866	0.4786247986\\
0.1024945729	0.4816254745\\
0.1021940765	0.4846261331\\
0.1019078851	0.4876267744\\
0.1016357923	0.4906273983\\
0.1013775980	0.4936280048\\
0.1011067798	0.4969619897\\
0.1008772959	0.4999625561\\
0.1006611249	0.5029631050\\
0.1004580904	0.5059636363\\
0.1002680216	0.5089641502\\
0.1000907530	0.5119646465\\
0.0999261228	0.5149651231\\
0.0997739648	0.5179655795\\
0.0996341280	0.5209660187\\
0.0995064686	0.5239664408\\
0.0993908475	0.5269668457\\
0.0992763353	0.5303006071\\
0.0991856921	0.5333009728\\
0.0991066834	0.5363013215\\
0.0990391882	0.5393016532\\
0.0989830897	0.5423019682\\
0.0989382749	0.5453022664\\
0.0989046347	0.5483025479\\
0.0988820638	0.5513028128\\
0.0988704602	0.5543030612\\
0.0988697257	0.5573032932\\
0.0988797653	0.5603035089\\
0.0989034458	0.5636370609\\
0.0989359336	0.5666372391\\
0.0989789213	0.5696374012\\
0.0990323268	0.5726375475\\
0.0990960705	0.5756376781\\
0.0991700756	0.5786377930\\
0.0992542676	0.5816378924\\
0.0993485747	0.5846379765\\
0.0994529269	0.5876380453\\
0.0995672567	0.5906380990\\
0.0996914980	0.5936381378\\
0.0998410919	0.5969714951\\
0.1000000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.2000000000	0.6000000000\\
0.2001604462	0.6029999337\\
0.2003394996	0.6059998517\\
0.2005371120	0.6089997539\\
0.2007532406	0.6119996404\\
0.2009878482	0.6149995110\\
0.2012409029	0.6179993658\\
0.2015123783	0.6209992047\\
0.2018022534	0.6239990276\\
0.2021105126	0.6269988346\\
0.2024745735	0.6303319334\\
0.2028216171	0.6333317043\\
0.2031870337	0.6363314590\\
0.2035272801	0.6389978905\\
0.2039274424	0.6419976073\\
0.2043460330	0.6449973074\\
0.2047830772	0.6479969906\\
0.2052386065	0.6509966570\\
0.2057126583	0.6539963064\\
0.2062052761	0.6569959387\\
0.2067165080	0.6599955519\\
0.2072464292	0.6629951379\\
0.2077951174	0.6659947062\\
0.2083626449	0.6689942565\\
0.2089490912	0.6719937887\\
0.2095545428	0.6749933026\\
0.2101087545	0.6776595209\\
0.2107503916	0.6806589884\\
0.2114113690	0.6836584368\\
0.2121686206	0.6869911331\\
0.2128708360	0.6899905379\\
0.2135116035	0.6926566552\\
0.2142512862	0.6956560091\\
0.2150110654	0.6986553422\\
0.2157911159	0.7016546541\\
0.2165916243	0.7046539446\\
0.2173205389	0.7073199520\\
0.2181603177	0.7103191865\\
0.2191182055	0.7136516411\\
0.2200028886	0.7166508242\\
0.2208074813	0.7193167302\\
0.2217334297	0.7223158521\\
0.2226816684	0.7253149489\\
0.2235435197	0.7279807898\\
0.2245348000	0.7309798210\\
0.2255494338	0.7339788252\\
0.2265878087	0.7369778015\\
0.2276503687	0.7399767310\\
0.2287376216	0.7429756290\\
0.2298500443	0.7459744965\\
0.2308604295	0.7486401178\\
0.2320219320	0.7516389071\\
0.2332102775	0.7546376631\\
0.2342896496	0.7573031814\\
0.2355305643	0.7603018526\\
0.2368003541	0.7633004842\\
0.2380998517	0.7662990580\\
0.2394299356	0.7692975923\\
0.2406386329	0.7719629127\\
0.2420290671	0.7749613485\\
0.2434529534	0.7779597406\\
0.2447476490	0.7806249225\\
0.2462379589	0.7836232065\\
0.2477652768	0.7866214240\\
0.2493310743	0.7896195831\\
0.2507564042	0.7922845587\\
0.2523991436	0.7952825940\\
0.2538955917	0.7979474618\\
0.2556216289	0.8009453647\\
0.2571952746	0.8036101118\\
0.2592169746	0.8069409503\\
0.2608800876	0.8096055469\\
0.2628022185	0.8126031414\\
0.2647811902	0.8156006460\\
0.2668201135	0.8185980646\\
0.2686855253	0.8212623479\\
0.2706035209	0.8239265596\\
0.2728275933	0.8269236937\\
0.2751260386	0.8299207130\\
0.2772353573	0.8325846329\\
0.2796875754	0.8355814277\\
0.2819421351	0.8382451369\\
0.2842716248	0.8409087424\\
0.2869877922	0.8439051639\\
0.2898122567	0.8469014338\\
0.2927532778	0.8498975383\\
0.2954225952	0.8525123548\\
0.2980918771	0.8550320292\\
0.3010947796	0.8577579105\\
0.3037639928	0.8600884599\\
0.3067668065	0.8626109984\\
0.3097695787	0.8650331139\\
0.3124386799	0.8671055830\\
0.3154413769	0.8693505425\\
0.3181104097	0.8712724344\\
0.3211130402	0.8733553726\\
0.3237820111	0.8751394629\\
0.3267845743	0.8770740709\\
0.3297870980	0.8789352010\\
0.3324559804	0.8805305834\\
0.3354584439	0.8822618188\\
0.3381272739	0.8837465923\\
0.3411296811	0.8853585722\\
0.3437984586	0.8867417191\\
0.3468008143	0.8882440938\\
0.3501367193	0.8898496285\\
0.3528054262	0.8910878301\\
0.3558076896	0.8924336532\\
0.3584763391	0.8935898095\\
0.3614785620	0.8948469973\\
0.3644807449	0.8960600126\\
0.3671493333	0.8971027568\\
0.3701514815	0.8982372756\\
0.3734871520	0.8994520020\\
0.3761556660	0.9003905536\\
0.3791577371	0.9014123064\\
0.3821597669	0.9023993822\\
0.3851617560	0.9033532964\\
0.3878302052	0.9041743481\\
0.3908321710	0.9050688094\\
0.3938340959	0.9059336077\\
0.3968359871	0.9067699972\\
0.3998378868	0.9075788999\\
0.4028397454	0.9083612815\\
0.4058415639	0.9091182432\\
0.4088433431	0.9098508256\\
0.4115115988	0.9104822550\\
0.4145133636	0.9111709831\\
0.4175150890	0.9118376815\\
0.4205167759	0.9124832234\\
0.4235184253	0.9131084354\\
0.4265200679	0.9137140396\\
0.4295216984	0.9143005391\\
0.4325232913	0.9148686396\\
0.4355248476	0.9154190359\\
0.4385263682	0.9159523870\\
0.4415278539	0.9164693177\\
0.4441958374	0.9169154780\\
0.4471973121	0.9174027394\\
0.4501987517	0.9178749794\\
0.4535336431	0.9183827195\\
0.4565350091	0.9188249660\\
0.4595363426	0.9192537639\\
0.4625376446	0.9196695689\\
0.4652054424	0.9200286166\\
0.4682067330	0.9204209459\\
0.4712079916	0.9208013052\\
0.4742092192	0.9211700871\\
0.4772104164	0.9215276657\\
0.4802115839	0.9218743973\\
0.4835461793	0.9222473451\\
0.4865472841	0.9225722745\\
0.4895483614	0.9228873635\\
0.4925494115	0.9231929064\\
0.4952170015	0.9234567046\\
0.4982180375	0.9237448712\\
0.5012190463	0.9240241649\\
0.5042200285	0.9242948415\\
0.5072209845	0.9245571459\\
0.5102219150	0.9248113120\\
0.5135562516	0.9250844452\\
0.5165571277	0.9253221536\\
0.5195579797	0.9255523884\\
0.5225588081	0.9257753451\\
0.5255596134	0.9259912109\\
0.5285603958	0.9262001651\\
0.5315611559	0.9264023797\\
0.5345618940	0.9265980193\\
0.5372292095	0.9267665222\\
0.5402299294	0.9269501137\\
0.5435640357	0.9271468543\\
0.5465647074	0.9273175539\\
0.5495653577	0.9274823633\\
0.5525659870	0.9276414140\\
0.5555665956	0.9277948318\\
0.5585671837	0.9279427375\\
0.5615677516	0.9280852463\\
0.5645682997	0.9282224689\\
0.5675688281	0.9283545110\\
0.5705693372	0.9284814738\\
0.5735698271	0.9286034539\\
0.5769036817	0.9287332555\\
0.5799041303	0.9288450150\\
0.5829045604	0.9289520654\\
0.5859049722	0.9290544866\\
0.5889053660	0.9291523545\\
0.5919057419	0.9292457416\\
0.5949061000	0.9293347163\\
0.5979064404	0.9294193437\\
0.6009067634	0.9294996853\\
0.6039070691	0.9295757992\\
0.6069073575	0.9296477399\\
0.6102409903	0.9297228417\\
0.6132412410	0.9297861366\\
0.6162414748	0.9298454067\\
0.6192416917	0.9299006927\\
0.6222418918	0.9299520325\\
0.6252420751	0.9299994604\\
0.6279088945	0.9300383572\\
0.6309090507	0.9300784695\\
0.6339091897	0.9301147453\\
0.6369093115	0.9301472068\\
0.6402427592	0.9301788240\\
0.6432428433	0.9302032899\\
0.6462429102	0.9302239881\\
0.6492429599	0.9302409261\\
0.6522429922	0.9302541077\\
0.6552430073	0.9302635332\\
0.6582430049	0.9302691987\\
0.6612429850	0.9302710962\\
0.6642429474	0.9302692139\\
0.6672428920	0.9302635353\\
0.6702428187	0.9302540396\\
0.6735760483	0.9302389813\\
0.6765759349	0.9302213382\\
0.6795758028	0.9301997833\\
0.6825756519	0.9301742758\\
0.6855754820	0.9301447690\\
0.6885752926	0.9301112108\\
0.6915750835	0.9300735428\\
0.6945748544	0.9300317003\\
0.6975746058	0.9299856117\\
0.7005743402	0.9299351957\\
0.7035740536	0.9298803653\\
0.7069070424	0.9298141514\\
0.7099067082	0.9297496833\\
0.7129063514	0.9296804813\\
0.7159059715	0.9296064239\\
0.7189055678	0.9295273794\\
0.7219051396	0.9294432050\\
0.7249046861	0.9293537468\\
0.7279042066	0.9292588383\\
0.7309037002	0.9291582997\\
0.7339031660	0.9290519371\\
0.7369026029	0.9289395416\\
0.7402352742	0.9288073088\\
0.7432346442	0.9286814159\\
0.7462339817	0.9285487317\\
0.7492332852	0.9284089716\\
0.7522325534	0.9282618287\\
0.7552317845	0.9281069719\\
0.7582309770	0.9279440437\\
0.7612301289	0.9277726580\\
0.7642292384	0.9275923973\\
0.7672283031	0.9274028102\\
0.7702273209	0.9272034081\\
0.7735595028	0.9269696970\\
0.7765584093	0.9267477828\\
0.7792240656	0.9265408004\\
0.7822228861	0.9262963971\\
0.7852216456	0.9260390584\\
0.7882203404	0.9257679869\\
0.7912189663	0.9254823116\\
0.7942175188	0.9251810805\\
0.7972159930	0.9248632506\\
0.8002143833	0.9245276767\\
0.8035458197	0.9241324777\\
0.8065440070	0.9237551557\\
0.8095420888	0.9233557372\\
0.8122069850	0.9229807867\\
0.8152048871	0.9225348936\\
0.8182026604	0.9220615009\\
0.8212002939	0.9215582821\\
0.8241977747	0.9210226263\\
0.8271950885	0.9204515912\\
0.8301922323	0.9198418508\\
0.8331892179	0.9191897756\\
0.8361859863	0.9184911972\\
0.8391825132	0.9177412396\\
0.8421787704	0.9169342708\\
0.8448419081	0.9161639129\\
0.8478376630	0.9152310586\\
0.8508330494	0.9142197465\\
0.8538280278	0.9131196398\\
0.8568226422	0.9119189587\\
0.8601493435	0.9104493207\\
0.8628102160	0.9091548739\\
0.8658030730	0.9075526920\\
0.8684627311	0.9059775147\\
0.8714540215	0.9040057197\\
0.8741120698	0.9020420366\\
0.8771010993	0.8995459492\\
0.8800830895	0.8966807839\\
0.8827905448	0.8936695128\\
0.8851365926	0.8906593295\\
0.8869676817	0.8879844720\\
0.8887851432	0.8849759376\\
0.8902156766	0.8823023527\\
0.8916452972	0.8792950757\\
0.8929097254	0.8762884273\\
0.8940308856	0.8732822415\\
0.8950259398	0.8702764880\\
0.8959102469	0.8672711642\\
0.8966967510	0.8642662185\\
0.8973222951	0.8615953634\\
0.8979515750	0.8585909497\\
0.8985099308	0.8555868212\\
0.8990044680	0.8525829499\\
0.8994413344	0.8495793115\\
0.8998258816	0.8465758854\\
0.9001627697	0.8435726424\\
0.9004559978	0.8405695628\\
0.9007092402	0.8375666536\\
0.9009257735	0.8345639016\\
0.9011085098	0.8315612952\\
0.9012600459	0.8285588242\\
0.9013827050	0.8255564791\\
0.9014785717	0.8225542518\\
0.9015495212	0.8195521347\\
0.9015972441	0.8165501210\\
0.9016248733	0.8132146662\\
0.9016283996	0.8102128551\\
0.9016129898	0.8072111296\\
0.9015797728	0.8042094851\\
0.9015297754	0.8012079173\\
0.9014639322	0.7982064221\\
0.9013830948	0.7952049959\\
0.9012880398	0.7922036352\\
0.9011794756	0.7892023368\\
0.9010580487	0.7862010977\\
0.9009243491	0.7831999151\\
0.9007620492	0.7798653328\\
0.9006041489	0.7768642646\\
0.9004354967	0.7738632452\\
0.9002564969	0.7708622724\\
0.9000675174	0.7678613441\\
0.8998689010	0.7648604557\\
0.8996609856	0.7618596068\\
0.8994440539	0.7588587980\\
0.8992183594	0.7558580278\\
0.8989841305	0.7528572948\\
0.8987415718	0.7498565974\\
0.8984625129	0.7465225311\\
0.8982029444	0.7435219079\\
0.8979355481	0.7405213161\\
0.8976604477	0.7375207547\\
0.8973777501	0.7345202224\\
0.8970875464	0.7315197181\\
0.8967899125	0.7285192407\\
0.8965191719	0.7258521712\\
0.8962077506	0.7228517442\\
0.8958891379	0.7198513429\\
0.8955267257	0.7165175945\\
0.8951930175	0.7135172478\\
0.8948521752	0.7105169240\\
0.8945041955	0.7075166223\\
0.8941490650	0.7045163417\\
0.8937867608	0.7015160816\\
0.8934172509	0.6985158410\\
0.8930827404	0.6958489799\\
0.8926996364	0.6928487834\\
0.8923093059	0.6898486063\\
0.8918670572	0.6865150998\\
0.8914612656	0.6835149644\\
0.8910480372	0.6805148460\\
0.8906272894	0.6775147440\\
0.8901989329	0.6745146576\\
0.8898117190	0.6718479310\\
0.8893688472	0.6688478867\\
0.8889182061	0.6658478583\\
0.8884596853	0.6628478451\\
0.8879931683	0.6598478463\\
0.8874652895	0.6565145322\\
0.8869814834	0.6535145648\\
0.8865443951	0.6508479422\\
0.8860447239	0.6478480164\\
0.8855365338	0.6448481041\\
0.8850196777	0.6418482045\\
0.8844940033	0.6388483169\\
0.8839593530	0.6358484404\\
0.8834155641	0.6328485744\\
0.8828625264	0.6298487361\\
0.8823001628	0.6268489174\\
0.8817282986	0.6238491096\\
0.8811467534	0.6208493120\\
0.8805553420	0.6178495238\\
0.8799538740	0.6148497440\\
0.8794107147	0.6121833034\\
0.8787899558	0.6091835674\\
0.8781587266	0.6061838404\\
0.8775168199	0.6031841215\\
0.8767908104	0.5998511110\\
0.8762001685	0.5971847317\\
0.8755251477	0.5941850686\\
0.8748387418	0.5911854132\\
0.8741407206	0.5881857646\\
0.8734308491	0.5851861217\\
0.8727897637	0.5825197984\\
0.8720570745	0.5795202003\\
0.8713120025	0.5765206084\\
0.8704693146	0.5731877365\\
0.8697837031	0.5705214538\\
0.8690000932	0.5675219161\\
0.8682032358	0.5645223838\\
0.8673928575	0.5615228556\\
0.8666609455	0.5588566102\\
0.8658243669	0.5558571269\\
0.8649736306	0.5528576478\\
0.8641084425	0.5498581717\\
0.8632285073	0.5468587059\\
0.8623336415	0.5438592798\\
0.8614235952	0.5408598567\\
0.8604980515	0.5378604351\\
0.8596620925	0.5351942974\\
0.8587065675	0.5321949218\\
0.8577347851	0.5291955476\\
0.8567464049	0.5261961731\\
0.8557411751	0.5231968397\\
0.8547188406	0.5201975166\\
0.8536790379	0.5171981928\\
0.8527398483	0.5145321535\\
0.8516662644	0.5115328761\\
0.8505743230	0.5085335974\\
0.8495880027	0.5058675850\\
0.8484605077	0.5028683525\\
0.8473137040	0.4998691176\\
0.8461472073	0.4968699011\\
0.8449607492	0.4938707174\\
0.8437539145	0.4908715303\\
0.8426637510	0.4882056066\\
0.8414174504	0.4852064657\\
0.8401496753	0.4822073200\\
0.8390044325	0.4795414435\\
0.8376950860	0.4765423440\\
0.8363630969	0.4735432560\\
0.8350081108	0.4705442074\\
0.8336296550	0.4675451528\\
0.8323843011	0.4648793599\\
0.8309603377	0.4618803511\\
0.8295115799	0.4588813544\\
0.8280376166	0.4558823910\\
0.8265378982	0.4528834192\\
0.8250119807	0.4498845009\\
0.8234593106	0.4468855800\\
0.8218793765	0.4438867058\\
0.8202716229	0.4408878301\\
0.8188186974	0.4382221973\\
0.8171568575	0.4352233669\\
0.8156549155	0.4325577652\\
0.8139368608	0.4295589801\\
0.8121881225	0.4265602205\\
0.8104080795	0.4235614866\\
0.8087989690	0.4208959748\\
0.8069578922	0.4178972867\\
0.8052934084	0.4152318212\\
0.8033887150	0.4122331789\\
0.8016664876	0.4095677600\\
0.7996954159	0.4065691715\\
0.7976880410	0.4035706402\\
0.7958724917	0.4009052943\\
0.7937940905	0.3979068110\\
0.7919139654	0.3952415292\\
0.7897611863	0.3922430942\\
0.7878133916	0.3895778700\\
0.7855826336	0.3865795165\\
0.7833090128	0.3835812000\\
0.7812511108	0.3809160876\\
0.7791575486	0.3782509893\\
0.7767585805	0.3752527896\\
0.7745862808	0.3725877706\\
0.7723754077	0.3699227754\\
0.7698407990	0.3669247063\\
0.7672545444	0.3639267051\\
0.7649109546	0.3612618531\\
0.7625240351	0.3585970369\\
0.7597853766	0.3555991718\\
0.7573020816	0.3529344652\\
0.7544514475	0.3499367232\\
0.7518652758	0.3472721317\\
0.7492281876	0.3446075914\\
0.7465605681	0.3419647937\\
0.7435593372	0.3390530903\\
0.7408916098	0.3365183170\\
0.7378904696	0.3337252666\\
0.7352228183	0.3312933678\\
0.7325551860	0.3289081721\\
0.7295541336	0.3262793840\\
0.7265531258	0.3237070444\\
0.7235521593	0.3211898587\\
0.7208846538	0.3189976430\\
0.7178837312	0.3165812447\\
0.7152162937	0.3144767946\\
0.7125488588	0.3124124400\\
0.7095480209	0.3101370520\\
0.7065472278	0.3079105252\\
0.7038798673	0.3059716342\\
0.7008791190	0.3038348176\\
0.6978783982	0.3017442554\\
0.6952110946	0.2999241108\\
0.6922104316	0.2979186660\\
0.6895431733	0.2961729700\\
0.6865425448	0.2942499353\\
0.6835419342	0.2923695330\\
0.6805413450	0.2905310609\\
0.6778741791	0.2889315843\\
0.6748736271	0.2871706292\\
0.6722064932	0.2856391026\\
0.6692059795	0.2839535634\\
0.6665388719	0.2824881904\\
0.6632050132	0.2806993706\\
0.6605379470	0.2793022380\\
0.6575375154	0.2777660068\\
0.6548704648	0.2764317245\\
0.6518700733	0.2749654065\\
0.6488696752	0.2735354544\\
0.6462026835	0.2722946029\\
0.6432023269	0.2709322379\\
0.6402019806	0.2696051036\\
0.6372016684	0.2683128079\\
0.6342013534	0.2670549892\\
0.6312010669	0.2658313270\\
0.6282007938	0.2646414555\\
0.6252005202	0.2634850717\\
0.6225336376	0.2624850485\\
0.6195334059	0.2613910822\\
0.6165331756	0.2603297410\\
0.6135329754	0.2593007623\\
0.6105327899	0.2583038524\\
0.6075326073	0.2573387634\\
0.6048657853	0.2565074311\\
0.6018656435	0.2556017975\\
0.5988655059	0.2547272898\\
0.5958653735	0.2538836964\\
0.5931985960	0.2531596227\\
0.5898651618	0.2522884258\\
0.5868650788	0.2515363346\\
0.5838650026	0.2508143571\\
0.5808649339	0.2501223177\\
0.5781982291	0.2495321676\\
0.5751981990	0.2488962089\\
0.5721981771	0.2482897055\\
0.5691981639	0.2477125095\\
0.5661981601	0.2471644799\\
0.5631981662	0.2466454818\\
0.5598648723	0.2461027111\\
0.5568649192	0.2456445844\\
0.5538649762	0.2452151104\\
0.5508650439	0.2448141836\\
0.5478651226	0.2444417053\\
0.5448652127	0.2440975832\\
0.5418653145	0.2437817320\\
0.5388654284	0.2434940732\\
0.5361988746	0.2432619863\\
0.5331990200	0.2430273916\\
0.5298658634	0.2427995771\\
0.5268660363	0.2426240495\\
0.5238662217	0.2424764316\\
0.5208664196	0.2423566881\\
0.5178666304	0.2422647910\\
0.5148668541	0.2422007195\\
0.5118670909	0.2421644604\\
0.5088673410	0.2421560079\\
0.5058676044	0.2421753639\\
0.5028678813	0.2422225379\\
0.4998681718	0.2422975473\\
0.4965351783	0.2424135704\\
0.4935354997	0.2425474373\\
0.4905358348	0.2427092468\\
0.4875361836	0.2428990493\\
0.4845365462	0.2431169038\\
0.4818702133	0.2433341573\\
0.4788706101	0.2436051937\\
0.4758710214	0.2439045115\\
0.4728714472	0.2442322051\\
0.4698718873	0.2445883784\\
0.4665390609	0.2450176683\\
0.4635395333	0.2454343485\\
0.4605400198	0.2458798928\\
0.4575405202	0.2463544436\\
0.4548743137	0.2468007418\\
0.4518748560	0.2473305249\\
0.4488754128	0.2478898132\\
0.4458759837	0.2484787918\\
0.4428765687	0.2490976570\\
0.4398771676	0.2497466151\\
0.4368777935	0.2504258898\\
0.4338784424	0.2511357490\\
0.4308791053	0.2518764440\\
0.4278797822	0.2526482329\\
0.4252137285	0.2533605903\\
0.4222144546	0.2541918844\\
0.4192151946	0.2550551524\\
0.4162159483	0.2559507080\\
0.4132167214	0.2568788780\\
0.4102175308	0.2578400519\\
0.4072183541	0.2588346258\\
0.4042191907	0.2598629780\\
0.4015532986	0.2608057650\\
0.3985541897	0.2618991207\\
0.3955550942	0.2630275435\\
0.3928892593	0.2640604031\\
0.3898902204	0.2652564220\\
0.3865579720	0.2666282168\\
0.3838922133	0.2677586417\\
0.3808932506	0.2690660276\\
0.3782275212	0.2702602846\\
0.3752286192	0.2716405935\\
0.3722297308	0.2730604923\\
0.3695640876	0.2743564107\\
0.3665652622	0.2758530600\\
0.3635664704	0.2773914344\\
0.3605677144	0.2789724183\\
0.3579021748	0.2804141752\\
0.3549034863	0.2820780137\\
0.3522380019	0.2835949196\\
0.3492393832	0.2853450529\\
0.3465739606	0.2869403124\\
0.3432422451	0.2889880537\\
0.3405769041	0.2906701646\\
0.3375784379	0.2926104430\\
0.3349131695	0.2943786994\\
0.3319147819	0.2964183182\\
0.3292495948	0.2982771618\\
0.3262512948	0.3004213924\\
0.3232530583	0.3026233765\\
0.3202548786	0.3048848519\\
0.3175898694	0.3069465467\\
0.3145917997	0.3093257000\\
0.3119268979	0.3114952473\\
0.3092620387	0.3137179979\\
0.3062641453	0.3162842909\\
0.3032663232	0.3189226210\\
0.3006016578	0.3213305159\\
0.2979370483	0.3237996386\\
0.2949394453	0.3266533572\\
0.2922749860	0.3292601661\\
0.2896228448	0.3319232435\\
0.2867142377	0.3349255098\\
0.2841984815	0.3375941197\\
0.2817458787	0.3402626695\\
0.2790594657	0.3432647184\\
0.2764472973	0.3462667055\\
0.2741855250	0.3489350703\\
0.2717064156	0.3519369321\\
0.2695590185	0.3546052107\\
0.2672044577	0.3576069613\\
0.2651643552	0.3602751427\\
0.2629268540	0.3632768022\\
0.2607485451	0.3662784030\\
0.2588605510	0.3689464581\\
0.2567893056	0.3719479834\\
0.2549938790	0.3746159596\\
0.2532403148	0.3772839199\\
0.2513163499	0.3802853191\\
0.2494427245	0.3832866920\\
0.2476181047	0.3862880201\\
0.2460363784	0.3889558424\\
0.2443009940	0.3919571068\\
0.2427967365	0.3946248782\\
0.2411465220	0.3976260814\\
0.2397162727	0.4002938035\\
0.2379757802	0.4036284058\\
0.2366204309	0.4062960732\\
0.2351341464	0.4092971563\\
0.2336877458	0.4122982260\\
0.2324348760	0.4149658158\\
0.2310615452	0.4179668309\\
0.2298723491	0.4206343895\\
0.2285692935	0.4236353519\\
0.2271637879	0.4269697373\\
0.2260708688	0.4296372201\\
0.2248741151	0.4326381143\\
0.2237114579	0.4356389949\\
0.2227061120	0.4383064200\\
0.2216061657	0.4413072518\\
0.2205385600	0.4443080700\\
0.2196162801	0.4469754464\\
0.2184981439	0.4503096344\\
0.2175242451	0.4533103879\\
0.2165805429	0.4563111274\\
0.2157666449	0.4589784225\\
0.2148786329	0.4619791171\\
0.2140194330	0.4649797978\\
0.2132795310	0.4676470581\\
0.2124735561	0.4706476956\\
0.2116951386	0.4736483192\\
0.2108620647	0.4769823274\\
0.2101405258	0.4799829184\\
0.2095212909	0.4826500884\\
0.2088492112	0.4856506386\\
0.2082027975	0.4886511745\\
0.2075817098	0.4916516961\\
0.2069856185	0.4946522031\\
0.2064764861	0.4973193051\\
0.2059267453	0.5003197735\\
0.2053441728	0.5036536091\\
0.2048449676	0.5066540446\\
0.2043692614	0.5096544655\\
0.2039167849	0.5126548717\\
0.2034872779	0.5156552630\\
0.2030804893	0.5186556350\\
0.2026961766	0.5216559888\\
0.2023341058	0.5246563279\\
0.2019940516	0.5276566524\\
0.2016757966	0.5306569620\\
0.2013791313	0.5336572568\\
0.2010745798	0.5369908989\\
0.2008228397	0.5399911599\\
0.2005920871	0.5429914059\\
0.2003821436	0.5459916367\\
0.2001928377	0.5489918525\\
0.2000240053	0.5519920530\\
0.1998909934	0.5546588836\\
0.1997604121	0.5576590530\\
0.1996498703	0.5606592075\\
0.1995592298	0.5636593471\\
0.1994816999	0.5669928167\\
0.1994326487	0.5699929225\\
0.1994031110	0.5729930132\\
0.1993929745	0.5759930888\\
0.1994021332	0.5789931493\\
0.1994304870	0.5819931947\\
0.1994779414	0.5849932250\\
0.1995444082	0.5879932400\\
0.1996298045	0.5909932398\\
0.1997340534	0.5939932243\\
0.1998570835	0.5969931936\\
0.2000000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3000000000	0.6000000000\\
0.3002422279	0.6029998022\\
0.3005156043	0.6059995761\\
0.3008202105	0.6089993221\\
0.3011561478	0.6119990399\\
0.3015235379	0.6149987293\\
0.3019225234	0.6179983901\\
0.3023532681	0.6209980222\\
0.3028159582	0.6239976253\\
0.3033108024	0.6269971990\\
0.3038380305	0.6299967366\\
0.3043979012	0.6329962432\\
0.3049906967	0.6359957192\\
0.3056167258	0.6389951643\\
0.3062763243	0.6419945780\\
0.3068911100	0.6446606955\\
0.3076151328	0.6476600414\\
0.3083738591	0.6506593543\\
0.3091677444	0.6536586338\\
0.3100916723	0.6569911255\\
0.3109614297	0.6599903217\\
0.3118679897	0.6629894821\\
0.3128119619	0.6659886061\\
0.3136829817	0.6686544597\\
0.3146994319	0.6716535033\\
0.3157553020	0.6746525080\\
0.3167275865	0.6773182572\\
0.3178601151	0.6803171756\\
0.3191676101	0.6836492564\\
0.3202516941	0.6863148795\\
0.3215127226	0.6893136550\\
0.3228186806	0.6923123844\\
0.3241707358	0.6953110602\\
0.3255701325	0.6983096819\\
0.3268548686	0.7009750802\\
0.3283474119	0.7039735931\\
0.3298914213	0.7069720517\\
0.3314885153	0.7099704408\\
0.3331404423	0.7129687699\\
0.3348490695	0.7159670285\\
0.3366164050	0.7189652206\\
0.3382383927	0.7216302150\\
0.3401226349	0.7246282669\\
0.3418523290	0.7272931313\\
0.3438623261	0.7302910286\\
0.3459429268	0.7332888340\\
0.3478541254	0.7359534734\\
0.3500767366	0.7389511050\\
0.3521196330	0.7416155782\\
0.3542286573	0.7442799717\\
0.3566839983	0.7472773093\\
0.3592312632	0.7502745264\\
0.3615766579	0.7529386118\\
0.3640023575	0.7556025950\\
0.3668323680	0.7585994456\\
0.3694427485	0.7612631869\\
0.3721114343	0.7638919379\\
0.3751145561	0.7667418193\\
0.3777838833	0.7691835487\\
0.3804531166	0.7715434318\\
0.3834558973	0.7741051546\\
0.3864585659	0.7765730248\\
0.3894611291	0.7789516415\\
0.3921299959	0.7809944950\\
0.3951323858	0.7832158965\\
0.3978010999	0.7851250872\\
0.4008033295	0.7872025314\\
0.4038054771	0.7892085512\\
0.4068075501	0.7911462116\\
0.4098095502	0.7930183509\\
0.4124779327	0.7946296493\\
0.4154798055	0.7963852222\\
0.4181480796	0.7978968073\\
0.4211498332	0.7995443477\\
0.4238180074	0.8009633987\\
0.4268196490	0.8025105455\\
0.4298212323	0.8040073775\\
0.4328227600	0.8054556870\\
0.4354907447	0.8067037514\\
0.4384921728	0.8080650615\\
0.4414935561	0.8093825924\\
0.4441614126	0.8105181888\\
0.4471627034	0.8117570056\\
0.4501639523	0.8129561207\\
0.4531651508	0.8141168135\\
0.4561663059	0.8152402743\\
0.4591674216	0.8163276750\\
0.4621684925	0.8173801174\\
0.4651695227	0.8183986274\\
0.4681705156	0.8193842165\\
0.4711714691	0.8203378450\\
0.4741723814	0.8212603964\\
0.4771732582	0.8221527392\\
0.4801741000	0.8230157086\\
0.4831749009	0.8238500907\\
0.4861756649	0.8246566124\\
0.4891763954	0.8254359961\\
0.4921770927	0.8261889323\\
0.4948443505	0.8268365360\\
0.4978449809	0.8275412578\\
0.5008455793	0.8282213148\\
0.5038461460	0.8288772802\\
0.5068466812	0.8295097001\\
0.5098471822	0.8301190928\\
0.5128476485	0.8307059304\\
0.5158480843	0.8312706753\\
0.5188484897	0.8318137757\\
0.5218488649	0.8323356571\\
0.5248492099	0.8328367235\\
0.5278495250	0.8333173574\\
0.5305164456	0.8337277188\\
0.5335167023	0.8341706986\\
0.5368502848	0.8346400849\\
0.5398504767	0.8350423385\\
0.5428506393	0.8354257576\\
0.5458507727	0.8357906121\\
0.5488508768	0.8361371550\\
0.5518509516	0.8364656218\\
0.5545176604	0.8367425935\\
0.5575176792	0.8370374884\\
0.5605176689	0.8373148794\\
0.5635176293	0.8375749395\\
0.5668508828	0.8378437584\\
0.5698507785	0.8380677280\\
0.5728506446	0.8382748032\\
0.5758504810	0.8384650927\\
0.5788502875	0.8386386897\\
0.5818500640	0.8387956716\\
0.5848498101	0.8389361001\\
0.5878495257	0.8390600211\\
0.5908492105	0.8391674644\\
0.5938488642	0.8392584435\\
0.5968484865	0.8393329556\\
0.6001813614	0.8393964080\\
0.6031809134	0.8394360697\\
0.6061804329	0.8394591449\\
0.6091799193	0.8394655588\\
0.6121793721	0.8394552181\\
0.6151787910	0.8394280099\\
0.6181781752	0.8393838015\\
0.6211775241	0.8393224391\\
0.6241768373	0.8392437471\\
0.6271761138	0.8391475274\\
0.6301753530	0.8390335579\\
0.6335077948	0.8388858060\\
0.6365069497	0.8387335217\\
0.6395060646	0.8385626310\\
0.6425051385	0.8383728005\\
0.6455041702	0.8381636654\\
0.6485031586	0.8379348278\\
0.6515021026	0.8376858544\\
0.6545010006	0.8374162739\\
0.6574998513	0.8371255748\\
0.6604986531	0.8368132021\\
0.6634974058	0.8364785517\\
0.6664961056	0.8361209606\\
0.6694947518	0.8357397224\\
0.6724933422	0.8353340734\\
0.6754918746	0.8349031866\\
0.6784903467	0.8344461665\\
0.6814887558	0.8339620425\\
0.6844870991	0.8334497626\\
0.6871522409	0.8329698415\\
0.6901504592	0.8324011707\\
0.6934817240	0.8317320344\\
0.6964797780	0.8310946644\\
0.6994777491	0.8304223533\\
0.7021425408	0.8297940106\\
0.7051403540	0.8290508370\\
0.7081380712	0.8282672675\\
0.7111356865	0.8274410591\\
0.7141331933	0.8265697477\\
0.7167975614	0.8257552102\\
0.7201278835	0.8246807775\\
0.7231250339	0.8236568686\\
0.7257890594	0.8226984279\\
0.7287859559	0.8215622487\\
0.7317826921	0.8203604387\\
0.7344463256	0.8192330782\\
0.7374427468	0.8178933872\\
0.7404389691	0.8164721271\\
0.7434349967	0.8149624304\\
0.7467636314	0.8131717248\\
0.7497591528	0.8114483346\\
0.7524215905	0.8098189345\\
0.7554165655	0.8078654549\\
0.7580784724	0.8060113977\\
0.7610727702	0.8037789832\\
0.7637340223	0.8016499417\\
0.7667274754	0.7990723713\\
0.7693878593	0.7965990904\\
0.7723448592	0.7936208364\\
0.7747921246	0.7909484077\\
0.7770634893	0.7882762989\\
0.7794285780	0.7852705007\\
0.7813774214	0.7825989572\\
0.7834128576	0.7795937713\\
0.7852966581	0.7765888303\\
0.7868546267	0.7739180185\\
0.7884868037	0.7709135410\\
0.7900013929	0.7679093091\\
0.7912564394	0.7652390199\\
0.7925730875	0.7622351436\\
0.7936646424	0.7595651826\\
0.7948098429	0.7565616134\\
0.7959864945	0.7532245148\\
0.7968601027	0.7505549728\\
0.7977753873	0.7475518419\\
0.7986233867	0.7445488504\\
0.7994081548	0.7415459886\\
0.8000556086	0.7388768799\\
0.8007305335	0.7358742124\\
0.8013517114	0.7328716553\\
0.8019219421	0.7298692022\\
0.8024988686	0.7265332591\\
0.8029696431	0.7235310088\\
0.8033513416	0.7208624157\\
0.8037411019	0.7178603093\\
0.8040905658	0.7148582841\\
0.8044013881	0.7118563362\\
0.8046750884	0.7088544621\\
0.8049130637	0.7058526585\\
0.8051165990	0.7028509224\\
0.8052868778	0.6998492513\\
0.8054383936	0.6965141351\\
0.8055419394	0.6935125945\\
0.8056153470	0.6905111115\\
0.8056594629	0.6875096841\\
0.8056750672	0.6845083106\\
0.8056628787	0.6815069892\\
0.8056235595	0.6785057184\\
0.8055577187	0.6755044969\\
0.8054659164	0.6725033234\\
0.8053486667	0.6695021965\\
0.8052064409	0.6665011154\\
0.8050196430	0.6631666337\\
0.8048260606	0.6601656468\\
0.8046087231	0.6571647026\\
0.8043679519	0.6541638003\\
0.8041040366	0.6511629391\\
0.8038172370	0.6481621186\\
0.8035077847	0.6451613379\\
0.8032138633	0.6424940059\\
0.8028621401	0.6394932855\\
0.8024882668	0.6364926030\\
0.8020470389	0.6331585557\\
0.8016268231	0.6301579527\\
0.8011848078	0.6271573864\\
0.8007210612	0.6241568568\\
0.8002356310	0.6211563635\\
0.7997859557	0.6184892825\\
0.7992596134	0.6154888383\\
0.7987116070	0.6124884295\\
0.7981419147	0.6094880561\\
0.7975504965	0.6064877181\\
0.7968678153	0.6031540509\\
0.7963022327	0.6004871369\\
0.7956452179	0.5974868831\\
0.7949661483	0.5944866644\\
0.7942649025	0.5914864809\\
0.7935413423	0.5884863328\\
0.7928793179	0.5858195508\\
0.7921131759	0.5828194455\\
0.7913242417	0.5798193758\\
0.7904206766	0.5764860072\\
0.7896771859	0.5738193361\\
0.7888186311	0.5708193490\\
0.7879364170	0.5678193983\\
0.7870302809	0.5648194845\\
0.7862045183	0.5621529136\\
0.7852524416	0.5591530433\\
0.7842756237	0.5561532106\\
0.7832737350	0.5531534162\\
0.7821307206	0.5498203258\\
0.7810748126	0.5468205856\\
0.7799927445	0.5438208850\\
0.7790086306	0.5411544928\\
0.7778760980	0.5381548399\\
0.7767162385	0.5351552282\\
0.7756619512	0.5324889193\\
0.7744492700	0.5294893581\\
0.7732079281	0.5264898402\\
0.7717944458	0.5231570611\\
0.7704909541	0.5201576070\\
0.7693068726	0.5174914507\\
0.7679456970	0.5144920536\\
0.7665531241	0.5114927039\\
0.7652884213	0.5088266291\\
0.7638348367	0.5058273414\\
0.7625148301	0.5031613366\\
0.7608271156	0.4998288708\\
0.7594461043	0.4971629347\\
0.7578590083	0.4941637884\\
0.7564178589	0.4914979236\\
0.7547616088	0.4884988522\\
0.7532576196	0.4858330597\\
0.7515290406	0.4828340686\\
0.7497607842	0.4798351352\\
0.7479518256	0.4768362373\\
0.7463088146	0.4741706014\\
0.7444199827	0.4711717971\\
0.7427041224	0.4685062442\\
0.7407311525	0.4655075413\\
0.7389384493	0.4628420754\\
0.7368766037	0.4598434825\\
0.7347655946	0.4568449409\\
0.7328466169	0.4541796293\\
0.7306384289	0.4511812105\\
0.7286303423	0.4485160061\\
0.7265783224	0.4458508637\\
0.7242155250	0.4428526374\\
0.7217932140	0.4398544935\\
0.7195882652	0.4371895488\\
0.7170472368	0.4341915617\\
0.7147327580	0.4315267597\\
0.7120636703	0.4285289494\\
0.7096307642	0.4258643165\\
0.7068228441	0.4228667034\\
0.7039364378	0.4198692041\\
0.7013017468	0.4172048629\\
0.6986332389	0.4145738891\\
0.6959647966	0.4120089188\\
0.6932964170	0.4095080075\\
0.6899610247	0.4064691869\\
0.6869592464	0.4038146333\\
0.6842910565	0.4015170531\\
0.6816229190	0.3992762894\\
0.6786213239	0.3968215840\\
0.6759532909	0.3946969503\\
0.6732853042	0.3926249559\\
0.6699503824	0.3901071919\\
0.6672824932	0.3881493900\\
0.6646146448	0.3862405886\\
0.6616133643	0.3841505097\\
0.6589456007	0.3823425621\\
0.6559444109	0.3803635935\\
0.6532767267	0.3786524294\\
0.6499421684	0.3765756231\\
0.6469411133	0.3747643877\\
0.6442735415	0.3731995770\\
0.6412725649	0.3714891022\\
0.6382716252	0.3698306068\\
0.6356041587	0.3683993158\\
0.6326032917	0.3668366420\\
0.6299358882	0.3654892313\\
0.6266016707	0.3638592301\\
0.6239343280	0.3625980276\\
0.6209336008	0.3612240049\\
0.6179329049	0.3598968319\\
0.6152656509	0.3587559583\\
0.6122650185	0.3575156319\\
0.6092644171	0.3563204784\\
0.6062638496	0.3551699698\\
0.6032633106	0.3540636134\\
0.6002628008	0.3530009502\\
0.5972623235	0.3519815339\\
0.5942618737	0.3510049504\\
0.5912614513	0.3500708158\\
0.5885944363	0.3492758130\\
0.5855940704	0.3484208683\\
0.5825937310	0.3476073709\\
0.5795934181	0.3468350233\\
0.5765931349	0.3461035438\\
0.5735928789	0.3454126627\\
0.5705926489	0.3447621435\\
0.5675924449	0.3441517683\\
0.5645922668	0.3435813382\\
0.5619254650	0.3431076764\\
0.5589253396	0.3426122076\\
0.5559252399	0.3421561986\\
0.5529251660	0.3417395218\\
0.5499251178	0.3413620676\\
0.5465917612	0.3409885656\\
0.5435917675	0.3406936349\\
0.5405917999	0.3404376995\\
0.5375918586	0.3402207223\\
0.5345919436	0.3400426842\\
0.5319253754	0.3399171158\\
0.5289255114	0.3398126361\\
0.5259256739	0.3397471386\\
0.5229258631	0.3397206762\\
0.5199260790	0.3397333206\\
0.5165930173	0.3397933482\\
0.5135932906	0.3398888748\\
0.5109268900	0.3400069061\\
0.5079272168	0.3401770858\\
0.5049275721	0.3403870231\\
0.5019279559	0.3406369107\\
0.4989283687	0.3409269638\\
0.4959288107	0.3412574206\\
0.4929292822	0.3416285431\\
0.4899297836	0.3420406181\\
0.4865970431	0.3425468918\\
0.4835976092	0.3430464813\\
0.4809314735	0.3435258185\\
0.4779321036	0.3441050872\\
0.4749327661	0.3447271316\\
0.4719334615	0.3453924078\\
0.4689341904	0.3461014055\\
0.4659349546	0.3468546478\\
0.4629357584	0.3476526791\\
0.4599365979	0.3484960927\\
0.4566042405	0.3494872246\\
0.4539383906	0.3503216640\\
0.4509393499	0.3513052085\\
0.4479403486	0.3523369316\\
0.4449413873	0.3534176585\\
0.4422756859	0.3544201373\\
0.4392768122	0.3555958258\\
0.4362779830	0.3568231884\\
0.4332792072	0.3581032589\\
0.4299472896	0.3595887412\\
0.4272818048	0.3608260721\\
0.4242831851	0.3622712672\\
0.4216177901	0.3636042358\\
0.4186192808	0.3651595177\\
0.4156208274	0.3667752631\\
0.4129555938	0.3682635608\\
0.4099572640	0.3699980911\\
0.4069590095	0.3717981648\\
0.4042939520	0.3734548901\\
0.4012958396	0.3753844078\\
0.3986309151	0.3771597505\\
0.3956329573	0.3792270109\\
0.3929681790	0.3811288958\\
0.3899703917	0.3833435033\\
0.3866396396	0.3859009884\\
0.3839751335	0.3880233842\\
0.3813107134	0.3902165278\\
0.3783133583	0.3927719115\\
0.3756491506	0.3951251034\\
0.3729850485	0.3975587424\\
0.3699880749	0.4003973503\\
0.3669912632	0.4033482402\\
0.3643784769	0.4060177670\\
0.3618541864	0.4086871622\\
0.3594140078	0.4113564350\\
0.3567644008	0.4143592241\\
0.3544901698	0.4170282520\\
0.3520184860	0.4200307912\\
0.3498952744	0.4226996159\\
0.3475861634	0.4257019307\\
0.3456014760	0.4283705703\\
0.3434419926	0.4313727006\\
0.3415852141	0.4340411774\\
0.3395643338	0.4370431392\\
0.3376128978	0.4400450115\\
0.3357284514	0.4430468071\\
0.3339086931	0.4460485287\\
0.3323437259	0.4487166641\\
0.3306404756	0.4517182558\\
0.3291760054	0.4543862831\\
0.3275825846	0.4573877551\\
0.3262130361	0.4600556845\\
0.3245613425	0.4633905261\\
0.3232869358	0.4660583572\\
0.3219018157	0.4690596081\\
0.3205668852	0.4720608160\\
0.3192809369	0.4750619729\\
0.3180428046	0.4780630823\\
0.3168514083	0.4810641521\\
0.3158307970	0.4837317281\\
0.3147249199	0.4867327118\\
0.3135476405	0.4900670947\\
0.3126440550	0.4927345595\\
0.3116673590	0.4957354220\\
0.3107320950	0.4987362503\\
0.3099349358	0.5014036250\\
0.3090759462	0.5044043793\\
0.3082563458	0.5074051013\\
0.3074755045	0.5104057916\\
0.3067328245	0.5134064503\\
0.3060277365	0.5164070688\\
0.3053596958	0.5194076562\\
0.3047281957	0.5224082135\\
0.3041327567	0.5254087412\\
0.3035729257	0.5284092393\\
0.3030482742	0.5314097052\\
0.3025583935	0.5344101389\\
0.3021029032	0.5374105442\\
0.3016814474	0.5404109213\\
0.3012936920	0.5434112703\\
0.3009019997	0.5467449582\\
0.3005843899	0.5497452474\\
0.3002995775	0.5527455090\\
0.3000473138	0.5557457430\\
0.2998502182	0.5584125927\\
0.2996588226	0.5614127726\\
0.2994993637	0.5644129256\\
0.2993716672	0.5674130517\\
0.2992755775	0.5704131510\\
0.2992109572	0.5734132234\\
0.2991759220	0.5767466051\\
0.2991773682	0.5797466197\\
0.2992099732	0.5827466074\\
0.2992736738	0.5857465682\\
0.2993684249	0.5887465020\\
0.2994941997	0.5917464089\\
0.2996509894	0.5947462886\\
0.2998388040	0.5977461411\\
0.3000000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4000000000	0.6000000000\\
0.4004003685	0.6029996545\\
0.4008596677	0.6059992339\\
0.4013784299	0.6089987372\\
0.4019572828	0.6119981632\\
0.4025969543	0.6149975106\\
0.4032982775	0.6179967777\\
0.4039741776	0.6206627253\\
0.4047945600	0.6236618370\\
0.4057819733	0.6269940815\\
0.4067403668	0.6299930070\\
0.4076489063	0.6326586426\\
0.4087361476	0.6356573933\\
0.4098940493	0.6386560455\\
0.4109841445	0.6413214303\\
0.4122808248	0.6443198877\\
0.4134977385	0.6469850909\\
0.4151067295	0.6503164670\\
0.4166411870	0.6533145754\\
0.4182605883	0.6563125575\\
0.4199682578	0.6593104030\\
0.4215632561	0.6619750359\\
0.4234479997	0.6649726032\\
0.4252071100	0.6676369748\\
0.4270486696	0.6703012094\\
0.4294723376	0.6736312981\\
0.4315138413	0.6762951912\\
0.4336515952	0.6789589150\\
0.4361781999	0.6819553876\\
0.4385387550	0.6846187081\\
0.4410141678	0.6872818113\\
0.4439456754	0.6902775159\\
0.4469502757	0.6931844564\\
0.4496207394	0.6956400540\\
0.4522909587	0.6979834601\\
0.4549609562	0.7002219207\\
0.4579644618	0.7026227233\\
0.4606340482	0.7046586632\\
0.4636371285	0.7068452594\\
0.4669736511	0.7091533664\\
0.4696427043	0.7109129332\\
0.4726452301	0.7128049078\\
0.4756475970	0.7146086937\\
0.4786498152	0.7163284636\\
0.4813183364	0.7177897203\\
0.4843202974	0.7193609184\\
0.4869886026	0.7206954049\\
0.4903238488	0.7222844705\\
0.4929919422	0.7234948075\\
0.4959934457	0.7247939958\\
0.4989948444	0.7260292384\\
0.5016626698	0.7270752363\\
0.5046638818	0.7281951941\\
0.5076649996	0.7292567115\\
0.5103325843	0.7301525353\\
0.5133335300	0.7311079452\\
0.5166678112	0.7321060244\\
0.5196685739	0.7329485193\\
0.5223358485	0.7336539831\\
0.5253364570	0.7343996866\\
0.5283369858	0.7350955119\\
0.5313374359	0.7357422873\\
0.5343378084	0.7363407470\\
0.5370047425	0.7368326726\\
0.5400049707	0.7373415467\\
0.5433384670	0.7378522057\\
0.5463385324	0.7382629563\\
0.5493385222	0.7386277590\\
0.5523384363	0.7389468454\\
0.5553382744	0.7392203666\\
0.5583380361	0.7394483937\\
0.5613377208	0.7396309166\\
0.5643373278	0.7397678431\\
0.5673368560	0.7398589972\\
0.5703363044	0.7399041170\\
0.5733356715	0.7399028514\\
0.5766682028	0.7398464992\\
0.5796673900	0.7397457351\\
0.5826664902	0.7395968830\\
0.5856655041	0.7393991815\\
0.5886644262	0.7391517553\\
0.5916632537	0.7388536056\\
0.5946619832	0.7385036010\\
0.5976606112	0.7381004670\\
0.6006591336	0.7376427732\\
0.6036575459	0.7371289193\\
0.6066558401	0.7365571188\\
0.6096540148	0.7359253985\\
0.6126520627	0.7352315544\\
0.6156499768	0.7344731200\\
0.6186477492	0.7336473441\\
0.6213123114	0.7328543209\\
0.6243097944	0.7318927431\\
0.6273071073	0.7308540051\\
0.6303042384	0.7297338590\\
0.6333011721	0.7285275970\\
0.6362978925	0.7272298658\\
0.6389614512	0.7259946322\\
0.6419577203	0.7245069287\\
0.6446208403	0.7230912873\\
0.6476165693	0.7213858014\\
0.6502791602	0.7197615640\\
0.6536069844	0.7175749862\\
0.6562688672	0.7156888940\\
0.6592630345	0.7134064124\\
0.6619240609	0.7112196989\\
0.6649171160	0.7085609312\\
0.6679089125	0.7056648486\\
0.6707527946	0.7026582669\\
0.6733586455	0.6996522568\\
0.6757511791	0.6966467391\\
0.6777155222	0.6939755343\\
0.6797586165	0.6909707885\\
0.6814381729	0.6883001909\\
0.6831858946	0.6852960597\\
0.6846222585	0.6826259548\\
0.6861153946	0.6796223289\\
0.6874870492	0.6766189366\\
0.6887449159	0.6736157617\\
0.6898959293	0.6706127853\\
0.6908343019	0.6679436270\\
0.6917995828	0.6649409856\\
0.6926739474	0.6619385052\\
0.6933784593	0.6592697602\\
0.6940928725	0.6562675561\\
0.6947280085	0.6532654870\\
0.6953447475	0.6499300059\\
0.6958230002	0.6469282017\\
0.6962312579	0.6439265122\\
0.6965719375	0.6409249325\\
0.6968472191	0.6379234573\\
0.6970590647	0.6349220828\\
0.6972092679	0.6319208056\\
0.6972994490	0.6289196221\\
0.6973310677	0.6259185294\\
0.6973054360	0.6229175247\\
0.6972237284	0.6199166056\\
0.6970684420	0.6165823500\\
0.6968716448	0.6135816067\\
0.6966520274	0.6109143467\\
0.6963553139	0.6079137514\\
0.6960066107	0.6049132329\\
0.6956064293	0.6019127901\\
0.6951551899	0.5989124223\\
0.6946532240	0.5959121287\\
0.6941007778	0.5929119090\\
0.6934980138	0.5899117628\\
0.6928450015	0.5869116897\\
0.6921417116	0.5839116890\\
0.6913880617	0.5809117616\\
0.6905838900	0.5779119080\\
0.6898264623	0.5752454337\\
0.6889260986	0.5722457179\\
0.6879742401	0.5692460780\\
0.6869704026	0.5662465154\\
0.6859140001	0.5632470285\\
0.6848043337	0.5602476211\\
0.6836406433	0.5572482955\\
0.6825601950	0.5545822961\\
0.6812919686	0.5515831260\\
0.6799668901	0.5485840445\\
0.6787403362	0.5459182659\\
0.6773044588	0.5429193546\\
0.6758078877	0.5399205381\\
0.6742490008	0.5369218216\\
0.6728095967	0.5342563841\\
0.6711280453	0.5312578668\\
0.6695763871	0.5285926147\\
0.6677645776	0.5255943165\\
0.6660932689	0.5229292696\\
0.6641420735	0.5199312153\\
0.6621127658	0.5169333022\\
0.6600019269	0.5139355408\\
0.6580541221	0.5112709968\\
0.6560359580	0.5086065904\\
0.6536773413	0.5056093069\\
0.6514983898	0.5029452219\\
0.6489490937	0.4999483328\\
0.6465908955	0.4972846308\\
0.6438275468	0.4942882093\\
0.6412666143	0.4916249648\\
0.6386121611	0.4889736510\\
0.6359425166	0.4864136286\\
0.6329393666	0.4836550345\\
0.6299364159	0.4810186945\\
0.6272672793	0.4787731640\\
0.6245982807	0.4766159085\\
0.6215958034	0.4742903309\\
0.6189270629	0.4723098562\\
0.6159248647	0.4701758124\\
0.6132563525	0.4683596341\\
0.6102543982	0.4664043229\\
0.6072525589	0.4645392143\\
0.6045843569	0.4629548594\\
0.6015827272	0.4612529316\\
0.5989147027	0.4598098560\\
0.5959132640	0.4582629808\\
0.5929119257	0.4567953575\\
0.5899106745	0.4554052374\\
0.5869095141	0.4540910510\\
0.5842418887	0.4529854419\\
0.5812408858	0.4518108315\\
0.5782399669	0.4507083340\\
0.5755725512	0.4497879844\\
0.5725717774	0.4488188219\\
0.5695710815	0.4479189428\\
0.5665704617	0.4470875563\\
0.5635699134	0.4463239725\\
0.5605694357	0.4456276123\\
0.5575690307	0.4449979678\\
0.5545686973	0.4444346144\\
0.5515684350	0.4439372125\\
0.5485682431	0.4435055063\\
0.5459014641	0.4431767774\\
0.5429014026	0.4428687609\\
0.5399014117	0.4426261640\\
0.5365681712	0.4424334112\\
0.5335683297	0.4423292118\\
0.5305685603	0.4422908826\\
0.5275688638	0.4423187413\\
0.5245692412	0.4424131935\\
0.5215696940	0.4425747355\\
0.5185702237	0.4428039580\\
0.5155708320	0.4431015506\\
0.5129047734	0.4434241140\\
0.5099055336	0.4438531062\\
0.5065731445	0.4444130470\\
0.5035740870	0.4449931950\\
0.5005751212	0.4456468562\\
0.4975762506	0.4463754567\\
0.4949106692	0.4470872901\\
0.4919119856	0.4479618986\\
0.4889134103	0.4489164982\\
0.4859149489	0.4499532179\\
0.4832497461	0.4509455840\\
0.4799183823	0.4522826737\\
0.4772534103	0.4534321153\\
0.4742554453	0.4548129854\\
0.4712576327	0.4562901613\\
0.4685930432	0.4576872215\\
0.4655955425	0.4593573774\\
0.4629312519	0.4609332578\\
0.4599341130	0.4628137387\\
0.4569371893	0.4648140352\\
0.4542734576	0.4666981888\\
0.4512770009	0.4689443149\\
0.4486137261	0.4710601486\\
0.4456178426	0.4735838498\\
0.4429551297	0.4759636670\\
0.4399599560	0.4788068871\\
0.4373249325	0.4814660048\\
0.4348251466	0.4841373453\\
0.4324614582	0.4868083321\\
0.4299522886	0.4898128185\\
0.4275899813	0.4928169565\\
0.4256048171	0.4954870376\\
0.4234921214	0.4984906122\\
0.4217151103	0.5011602427\\
0.4198230827	0.5041633548\\
0.4182316100	0.5068326097\\
0.4165377526	0.5098353334\\
0.4149413432	0.5128378766\\
0.4134379480	0.5158402492\\
0.4121764668	0.5185088938\\
0.4108382788	0.5215109788\\
0.4095827286	0.5245129249\\
0.4084069028	0.5275147411\\
0.4073081749	0.5305164332\\
0.4062841724	0.5335180085\\
0.4053327450	0.5365194731\\
0.4044519523	0.5395208311\\
0.4036400412	0.5425220872\\
0.4029748839	0.5451897886\\
0.4022888761	0.5481908643\\
0.4016675765	0.5511918488\\
0.4011098176	0.5541927450\\
0.4006145555	0.5571935557\\
0.4001808631	0.5601942831\\
0.3998079209	0.5631949293\\
0.3994950072	0.5661954962\\
0.3992415050	0.5691959851\\
0.3990468925	0.5721963974\\
0.3989107388	0.5751967340\\
0.3988327012	0.5781969961\\
0.3988125227	0.5811971841\\
0.3988500308	0.5841972987\\
0.3989451365	0.5871973402\\
0.3990978336	0.5901973088\\
0.3993351381	0.5935305211\\
0.3996097704	0.5965303346\\
0.4000000000	0.6000000000\\
0.4000000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5000000000	0.6000000000\\
0.5008442044	0.6029980961\\
0.5018915926	0.6059954353\\
0.5031526649	0.6089919465\\
0.5044644427	0.6116547428\\
0.5061719733	0.6146493927\\
0.5079152874	0.6173102726\\
0.5101605683	0.6203023506\\
0.5130629011	0.6236246586\\
0.5157015707	0.6262324856\\
0.5183775936	0.6285543100\\
0.5210519400	0.6306007877\\
0.5240590117	0.6326194305\\
0.5267308239	0.6341909351\\
0.5300693274	0.6358907591\\
0.5327392544	0.6370564103\\
0.5357421153	0.6381756201\\
0.5387441843	0.6391019724\\
0.5417455184	0.6398432731\\
0.5444127880	0.6403509615\\
0.5474128225	0.6407543959\\
0.5504121742	0.6409806644\\
0.5534108292	0.6410279537\\
0.5567418086	0.6408653301\\
0.5597388574	0.6405175194\\
0.5627350360	0.6399680100\\
0.5653974919	0.6392985428\\
0.5683916877	0.6383239731\\
0.5713845329	0.6370893661\\
0.5740434578	0.6357443860\\
0.5770327443	0.6339065815\\
0.5800191783	0.6316527711\\
0.5826703288	0.6292069506\\
0.5850594892	0.6265256893\\
0.5872482845	0.6235128625\\
0.5890158592	0.6205027035\\
0.5902925519	0.6178286786\\
0.5914431078	0.6148218773\\
0.5923257821	0.6118163542\\
0.5929670806	0.6088119036\\
0.5933504338	0.6061420626\\
0.5935850502	0.6031392790\\
0.5936141519	0.5998037459\\
0.5934402602	0.5968025168\\
0.5931306469	0.5941353299\\
0.5926100912	0.5911353761\\
0.5919073540	0.5881360953\\
0.5910203863	0.5851375071\\
0.5899446801	0.5821396489\\
0.5888241591	0.5794755451\\
0.5873691650	0.5764792477\\
0.5856944511	0.5734839328\\
0.5837802645	0.5704897642\\
0.5815995655	0.5674969799\\
0.5794071415	0.5648381700\\
0.5766063954	0.5618491116\\
0.5739303803	0.5593448571\\
0.5709218354	0.5568743224\\
0.5682489500	0.5549459465\\
0.5655771099	0.5532419268\\
0.5625723560	0.5515689377\\
0.5595685602	0.5501344729\\
0.5565656188	0.5489232296\\
0.5535634419	0.5479240748\\
0.5505619766	0.5471291891\\
0.5478945776	0.5465899889\\
0.5448943829	0.5461692529\\
0.5418948480	0.5459449152\\
0.5388959869	0.5459187960\\
0.5358978304	0.5460951371\\
0.5329004286	0.5464808742\\
0.5299038581	0.5470861180\\
0.5269082238	0.5479249368\\
0.5239136755	0.5490164654\\
0.5212529376	0.5502197410\\
0.5182611145	0.5518678403\\
0.5156034004	0.5536327677\\
0.5126160230	0.5560205143\\
0.5099784300	0.5585691879\\
0.5074007402	0.5615840207\\
0.5054979654	0.5642610498\\
0.5037130795	0.5672704288\\
0.5022481872	0.5702779732\\
0.5010624523	0.5732840675\\
0.5001269610	0.5762889682\\
0.4994207871	0.5792928590\\
0.4989287034	0.5822958631\\
0.4986398252	0.5852980685\\
0.4985466680	0.5882995363\\
0.4986445821	0.5913003059\\
0.4989314179	0.5943003981\\
0.4994073629	0.5972998168\\
0.5000000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5500000000	0.6000000000\\
0.5525515567	0.5969322013\\
0.5528678099	0.5939116064\\
0.5518520281	0.5909249558\\
0.5496003531	0.5883907915\\
0.5465717688	0.5869695891\\
0.5432485246	0.5870193382\\
0.5403170547	0.5888823216\\
0.5390263057	0.5915999021\\
0.5391107629	0.5946091420\\
0.5405507507	0.5975837294\\
0.5434651131	0.5999945268\\
0.5464771906	0.6008062676\\
0.5494550969	0.6002776423\\
0.5500000000	0.6000000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4400000000	0.9990000000\\
0.4433333512	0.9990001734\\
0.4463333668	0.9990003256\\
0.4493333821	0.9990004741\\
0.4523333970	0.9990006190\\
0.4553334115	0.9990007604\\
0.4583334257	0.9990008982\\
0.4613334396	0.9990010325\\
0.4643334531	0.9990011633\\
0.4673334662	0.9990012906\\
0.4703334790	0.9990014145\\
0.4733334915	0.9990015351\\
0.4766668383	0.9990016650\\
0.4796668500	0.9990017785\\
0.4826668614	0.9990018886\\
0.4856668725	0.9990019955\\
0.4886668832	0.9990020992\\
0.4916668936	0.9990021996\\
0.4946669037	0.9990022969\\
0.4976669135	0.9990023910\\
0.5006669230	0.9990024820\\
0.5036669322	0.9990025700\\
0.5066669410	0.9990026549\\
0.5100002838	0.9990027457\\
0.5130002920	0.9990028242\\
0.5160002999	0.9990028998\\
0.5190003076	0.9990029725\\
0.5220003149	0.9990030423\\
0.5250003219	0.9990031093\\
0.5280003287	0.9990031734\\
0.5310003351	0.9990032347\\
0.5340003413	0.9990032933\\
0.5370003473	0.9990033491\\
0.5400003529	0.9990034021\\
0.5433336922	0.9990034580\\
0.5463336973	0.9990035055\\
0.5493337020	0.9990035503\\
0.5523337066	0.9990035925\\
0.5553337109	0.9990036322\\
0.5583337149	0.9990036693\\
0.5613337187	0.9990037039\\
0.5643337222	0.9990037360\\
0.5673337255	0.9990037657\\
0.5703337285	0.9990037929\\
0.5733337313	0.9990038177\\
0.5766670674	0.9990038424\\
0.5796670697	0.9990038621\\
0.5826670717	0.9990038795\\
0.5856670735	0.9990038946\\
0.5886670750	0.9990039073\\
0.5916670764	0.9990039178\\
0.5946670775	0.9990039259\\
0.5976670783	0.9990039318\\
0.6006670790	0.9990039355\\
0.6036670794	0.9990039369\\
0.6066670796	0.9990039361\\
0.6100004129	0.9990039327\\
0.6130004126	0.9990039272\\
0.6160004121	0.9990039196\\
0.6190004114	0.9990039098\\
0.6220004105	0.9990038979\\
0.6250004093	0.9990038838\\
0.6280004079	0.9990038675\\
0.6310004064	0.9990038491\\
0.6340004046	0.9990038285\\
0.6370004025	0.9990038058\\
0.6400004003	0.9990037809\\
0.6433337309	0.9990037507\\
0.6463337282	0.9990037213\\
0.6493337253	0.9990036896\\
0.6523337221	0.9990036558\\
0.6553337188	0.9990036198\\
0.6583337152	0.9990035816\\
0.6613337114	0.9990035412\\
0.6643337074	0.9990034985\\
0.6673337031	0.9990034536\\
0.6703336987	0.9990034063\\
0.6733336940	0.9990033568\\
0.6766670218	0.9990032990\\
0.6796670165	0.9990032444\\
0.6826670111	0.9990031874\\
0.6856670054	0.9990031280\\
0.6886669994	0.9990030660\\
0.6916669932	0.9990030015\\
0.6946669867	0.9990029344\\
0.6976669800	0.9990028646\\
0.7006669730	0.9990027921\\
0.7036669657	0.9990027169\\
0.7066669581	0.9990026387\\
0.7100002827	0.9990025485\\
0.7130002745	0.9990024641\\
0.7160002660	0.9990023766\\
0.7190002572	0.9990022860\\
0.7220002480	0.9990021920\\
0.7250002385	0.9990020947\\
0.7280002287	0.9990019939\\
0.7310002185	0.9990018896\\
0.7340002080	0.9990017815\\
0.7370001971	0.9990016696\\
0.7400001858	0.9990015537\\
0.7433335061	0.9990014201\\
0.7463334938	0.9990012953\\
0.7493334812	0.9990011662\\
0.7523334681	0.9990010324\\
0.7553334545	0.9990008939\\
0.7583334404	0.9990007504\\
0.7613334259	0.9990006018\\
0.7643334108	0.9990004478\\
0.7673333952	0.9990002882\\
0.7703333790	0.9990001229\\
0.7733333622	0.9989999515\\
0.7766666761	0.9989997538\\
0.7796666579	0.9989995688\\
0.7826666392	0.9989993771\\
0.7856666197	0.9989991782\\
0.7886665995	0.9989989718\\
0.7916665785	0.9989987577\\
0.7946665568	0.9989985355\\
0.7976665342	0.9989983049\\
0.8006665108	0.9989980654\\
0.8036664865	0.9989978167\\
0.8069997916	0.9989975291\\
0.8099997651	0.9989972595\\
0.8129997376	0.9989969795\\
0.8159997090	0.9989966884\\
0.8189996793	0.9989963857\\
0.8219996484	0.9989960710\\
0.8249996162	0.9989957436\\
0.8279995828	0.9989954031\\
0.8309995480	0.9989950487\\
0.8339995118	0.9989946798\\
0.8369994742	0.9989942958\\
0.8403327637	0.9989938503\\
0.8433327224	0.9989934318\\
0.8463326794	0.9989929956\\
0.8493326346	0.9989925410\\
0.8523325878	0.9989920670\\
0.8553325391	0.9989915726\\
0.8583324882	0.9989910568\\
0.8613324352	0.9989905183\\
0.8643323797	0.9989899561\\
0.8673323218	0.9989893688\\
0.8703322613	0.9989887549\\
0.8736655240	0.9989880399\\
0.8766654571	0.9989873650\\
0.8796653871	0.9989866583\\
0.8826653137	0.9989859181\\
0.8856652367	0.9989851421\\
0.8886651559	0.9989843279\\
0.8916650711	0.9989834730\\
0.8946649820	0.9989825744\\
0.8976648882	0.9989816289\\
0.9006647894	0.9989806330\\
0.9036646853	0.9989795825\\
0.9069978956	0.9989783458\\
0.9099977776	0.9989771645\\
0.9129976526	0.9989759124\\
0.9159975197	0.9989745828\\
0.9189973782	0.9989731676\\
0.9219972273	0.9989716579\\
0.9249970658	0.9989700429\\
0.9279968925	0.9989683102\\
0.9309967061	0.9989664448\\
0.9339965047	0.9989644291\\
0.9369962863	0.9989622419\\
0.9403293525	0.9989595788\\
0.9433290860	0.9989569369\\
0.9463287916	0.9989540219\\
0.9493284641	0.9989507831\\
0.9523280969	0.9989471559\\
0.9553276815	0.9989430565\\
0.9583272065	0.9989383742\\
0.9613266568	0.9989329592\\
0.9643260116	0.9989266046\\
0.9673252417	0.9989190154\\
0.9703243048	0.9989097573\\
0.9736562994	0.9988967019\\
0.9766546878	0.9988812460\\
0.9796524833	0.9988603409\\
0.9826493110	0.9988306008\\
0.9856443849	0.9987850410\\
0.9886354813	0.9987073772\\
0.9916196302	0.9985600490\\
0.9945755803	0.9982150887\\
0.9962138673	0.9960317492\\
0.9959879331	0.9930179836\\
0.9957114675	0.9896739467\\
0.9954499749	0.9866805920\\
0.9952069071	0.9836841016\\
0.9949878836	0.9806874088\\
0.9947870561	0.9776906347\\
0.9946029383	0.9746936581\\
0.9944331357	0.9716965185\\
0.9942757206	0.9686992421\\
0.9941290965	0.9657018326\\
0.9939919070	0.9627043041\\
0.9938630060	0.9597066667\\
0.9937283375	0.9563758156\\
0.9936139024	0.9533779358\\
0.9935051695	0.9503799836\\
0.9934015170	0.9473819648\\
0.9933132011	0.9447170596\\
0.9932171993	0.9417193657\\
0.9931241552	0.9387215394\\
0.9930337411	0.9357235970\\
0.9929456724	0.9327255528\\
0.9928597000	0.9297274186\\
0.9927663712	0.9263960546\\
0.9926841338	0.9233977453\\
0.9926033913	0.9203993766\\
0.9925239895	0.9174009546\\
0.9924457902	0.9144024845\\
0.9923686699	0.9114039712\\
0.9922925176	0.9084054187\\
0.9922172336	0.9054068307\\
0.9921427282	0.9024082106\\
0.9920689209	0.8994095612\\
0.9919957390	0.8964108853\\
0.9919150811	0.8930789896\\
0.9918430128	0.8900802564\\
0.9917713887	0.8870815040\\
0.9917001610	0.8840827341\\
0.9916292870	0.8810839481\\
0.9915587281	0.8780851474\\
0.9914884496	0.8750863330\\
0.9914184203	0.8720875060\\
0.9913486119	0.8690886675\\
0.9912789989	0.8660898183\\
0.9912095583	0.8630909593\\
0.9911325793	0.8597588798\\
0.9910634363	0.8567599967\\
0.9909944071	0.8537611062\\
0.9909254759	0.8507622091\\
0.9908566282	0.8477633057\\
0.9907878503	0.8447643966\\
0.9907191299	0.8417654823\\
0.9906504551	0.8387665632\\
0.9905818148	0.8357676396\\
0.9905131985	0.8327687120\\
0.9904445960	0.8297697807\\
0.9903683755	0.8264376283\\
0.9902997702	0.8234386858\\
0.9902311493	0.8204397408\\
0.9901625033	0.8174407937\\
0.9900938229	0.8144418447\\
0.9900250987	0.8114428941\\
0.9899639332	0.8087771918\\
0.9898948443	0.8057783059\\
0.9898254323	0.8027794118\\
0.9897556871	0.7997805100\\
0.9896777897	0.7964483862\\
0.9896073076	0.7934494657\\
0.9895364601	0.7904505391\\
0.9894652360	0.7874516066\\
0.9893936236	0.7844526689\\
0.9893216110	0.7814537261\\
0.9892491857	0.7784547788\\
0.9891763347	0.7754558273\\
0.9891030447	0.7724568721\\
0.9890293018	0.7694579134\\
0.9889550915	0.7664589517\\
0.9888720694	0.7631267672\\
0.9887968227	0.7601277973\\
0.9887210606	0.7571288256\\
0.9886447666	0.7541298526\\
0.9885679233	0.7511308786\\
0.9884905131	0.7481319041\\
0.9884125176	0.7451329292\\
0.9883339180	0.7421339545\\
0.9882546948	0.7391349803\\
0.9881748281	0.7361360069\\
0.9880942974	0.7331370347\\
0.9880040145	0.7298048438\\
0.9879220119	0.7268058729\\
0.9878392782	0.7238069045\\
0.9877557905	0.7208079389\\
0.9876715255	0.7178089765\\
0.9875864594	0.7148100177\\
0.9875005678	0.7118110628\\
0.9874138258	0.7088121122\\
0.9873262080	0.7058131663\\
0.9872376886	0.7028142255\\
0.9871482413	0.6998152901\\
0.9870477344	0.6964831454\\
0.9869562392	0.6934842208\\
0.9868637312	0.6904853030\\
0.9867701819	0.6874863923\\
0.9866755625	0.6844874891\\
0.9865904452	0.6818218263\\
0.9864933526	0.6788229621\\
0.9863948090	0.6758241010\\
0.9862947768	0.6728252433\\
0.9861932182	0.6698263894\\
0.9860785381	0.6664943336\\
0.9859736295	0.6634954873\\
0.9858670723	0.6604966462\\
0.9857588263	0.6574978107\\
0.9856488503	0.6544989810\\
0.9855371028	0.6515001577\\
0.9854235416	0.6485013412\\
0.9853081242	0.6455025319\\
0.9851908071	0.6425037302\\
0.9850715468	0.6395049366\\
0.9849502990	0.6365061516\\
0.9848131937	0.6331741779\\
0.9846876025	0.6301754107\\
0.9845598828	0.6271766534\\
0.9844299884	0.6241779067\\
0.9842978726	0.6211791709\\
0.9841634881	0.6181804466\\
0.9840267875	0.6151817342\\
0.9838877227	0.6121830344\\
0.9837462452	0.6091843477\\
0.9836023062	0.6061856745\\
0.9834558566	0.6031870156\\
0.9833068406	0.6001883698\\
0.9831549145	0.5971897380\\
0.9829998640	0.5941911142\\
0.9828416230	0.5911924991\\
0.9826801252	0.5881938931\\
0.9825153037	0.5851952968\\
0.9823470914	0.5821967107\\
0.9821754205	0.5791981355\\
0.9820002232	0.5761995717\\
0.9818214311	0.5732010201\\
0.9816184730	0.5698693094\\
0.9814318658	0.5668707824\\
0.9812414486	0.5638722695\\
0.9810471521	0.5608737714\\
0.9808489065	0.5578752887\\
0.9806466418	0.5548768222\\
0.9804402878	0.5518783728\\
0.9802297743	0.5488799412\\
0.9800150307	0.5458815284\\
0.9798203204	0.5432162677\\
0.9795713396	0.5398846959\\
0.9793418464	0.5368862907\\
0.9791071305	0.5338878972\\
0.9788670994	0.5308895162\\
0.9786216609	0.5278911488\\
0.9783707231	0.5248927959\\
0.9781141942	0.5218944585\\
0.9778519825	0.5188961376\\
0.9775839967	0.5158978345\\
0.9773101457	0.5128995502\\
0.9770303384	0.5099012858\\
0.9767123433	0.5065699026\\
0.9764522604	0.5039047708\\
0.9761529746	0.5009064970\\
0.9758464842	0.4979082355\\
0.9755326749	0.4949099877\\
0.9752114336	0.4919117549\\
0.9748826481	0.4889135386\\
0.9745462070	0.4859153403\\
0.9742019997	0.4829171615\\
0.9738499165	0.4799190040\\
0.9734493398	0.4765877402\\
0.9731215067	0.4739226946\\
0.9727440150	0.4709245024\\
0.9723571508	0.4679263238\\
0.9719607839	0.4649281607\\
0.9715547858	0.4619300152\\
0.9711390299	0.4589318892\\
0.9707133906	0.4559337849\\
0.9702777438	0.4529357045\\
0.9698318786	0.4499376116\\
0.9693747864	0.4469394499\\
0.9689061055	0.4439413031\\
0.9684256960	0.4409431737\\
0.9679334205	0.4379450644\\
0.9674291437	0.4349469778\\
0.9669127318	0.4319489167\\
0.9664432843	0.4292839531\\
0.9659023443	0.4262857966\\
0.9653475485	0.4232876578\\
0.9647146805	0.4199564096\\
0.9641301672	0.4169583047\\
0.9635313624	0.4139602272\\
0.9629867357	0.4112952012\\
0.9623589988	0.4082970081\\
0.9617151348	0.4052988356\\
0.9610550102	0.4023006877\\
0.9603784943	0.3993025686\\
0.9597631834	0.3966375476\\
0.9589740869	0.3933061550\\
0.9582445722	0.3903079177\\
0.9574966203	0.3873097083\\
0.9567301148	0.3843115313\\
0.9560325347	0.3816463568\\
0.9552284994	0.3786480366\\
0.9544039809	0.3756497455\\
0.9535588873	0.3726514888\\
0.9527899898	0.3699862936\\
0.9518039589	0.3666547231\\
0.9508927767	0.3636563341\\
0.9499590234	0.3606579836\\
0.9491091945	0.3579926123\\
0.9481300806	0.3549941061\\
0.9471265367	0.3519956387\\
0.9462137838	0.3493302993\\
0.9451622831	0.3463316783\\
0.9440845565	0.3433330980\\
0.9429805217	0.3403344907\\
0.9418488328	0.3373357607\\
0.9406892241	0.3343370752\\
0.9396349910	0.3316715670\\
0.9384212954	0.3286727331\\
0.9371781423	0.3256739488\\
0.9360482573	0.3230083117\\
0.9346015426	0.3196761595\\
0.9332670079	0.3166772690\\
0.9320541482	0.3140114109\\
0.9306592599	0.3110123840\\
0.9293923668	0.3083465548\\
0.9279356046	0.3053474012\\
0.9266128912	0.3026815513\\
0.9250927411	0.2996822815\\
0.9233635415	0.2963498223\\
0.9219493927	0.2936837082\\
0.9203252661	0.2906843802\\
0.9188520305	0.2880182159\\
0.9171607455	0.2850187962\\
0.9156273850	0.2823525919\\
0.9138679304	0.2793530938\\
0.9120722283	0.2763535302\\
0.9102397466	0.2733539461\\
0.9085800703	0.2706875699\\
0.9066779957	0.2676879351\\
0.9049561736	0.2650215084\\
0.9032051472	0.2623551381\\
0.9012001030	0.2593553547\\
0.8991582082	0.2563556014\\
0.8970791457	0.2533557864\\
0.8952002432	0.2506892377\\
0.8932922563	0.2480227339\\
0.8911111512	0.2450228464\\
0.8891420033	0.2423563180\\
0.8868924361	0.2393564619\\
0.8846070740	0.2363565753\\
0.8825459049	0.2336899951\\
0.8801936691	0.2306901180\\
0.8780735696	0.2280235458\\
0.8759263287	0.2253570240\\
0.8734783851	0.2223571933\\
0.8712742595	0.2196906958\\
0.8687633558	0.2166908825\\
0.8665039221	0.2140244109\\
0.8639315273	0.2110246531\\
0.8616184051	0.2083582462\\
0.8589866469	0.2053585844\\
0.8566214442	0.2026922742\\
0.8539320372	0.1996927018\\
0.8512129883	0.1966931596\\
0.8487715730	0.1940269461\\
0.8463073923	0.1913607977\\
0.8435084557	0.1883614494\\
0.8409972066	0.1856954326\\
0.8384644571	0.1830294911\\
0.8355896095	0.1800303396\\
0.8330118663	0.1773644910\\
0.8300870778	0.1743655105\\
0.8274655342	0.1716998328\\
0.8248238210	0.1690342442\\
0.8221627585	0.1663694164\\
0.8191627476	0.1633889058\\
0.8164961820	0.1607602700\\
0.8134963835	0.1578257413\\
0.8108299886	0.1552370007\\
0.8081636948	0.1526664642\\
0.8051642327	0.1497961502\\
0.8024981131	0.1472636648\\
0.7998320798	0.1447490285\\
0.7968328722	0.1419412612\\
0.7941669991	0.1394643511\\
0.7911679674	0.1366991698\\
0.7885022147	0.1342604639\\
0.7858365415	0.1318402401\\
0.7831709427	0.1294388479\\
0.7798389776	0.1264641062\\
0.7768402222	0.1238133334\\
0.7741746907	0.1214788995\\
0.7715092259	0.1191657048\\
0.7685105993	0.1165897019\\
0.7658451141	0.1143242345\\
0.7631796676	0.1120827473\\
0.7601810336	0.1095908670\\
0.7571823449	0.1071319255\\
0.7541836110	0.1047075459\\
0.7515180760	0.1025829181\\
0.7485192781	0.1002284327\\
0.7458535774	0.0981686264\\
0.7431878696	0.0961413474\\
0.7398556001	0.0936547221\\
0.7371896650	0.0917049176\\
0.7345237215	0.0897914860\\
0.7315243248	0.0876836776\\
0.7285248481	0.0856248225\\
0.7255252524	0.0836162955\\
0.7228587921	0.0818741198\\
0.7198589613	0.0799638067\\
0.7165255368	0.0779037173\\
0.7138587532	0.0763037368\\
0.7108584083	0.0745551243\\
0.7081913909	0.0730467670\\
0.7051907844	0.0714015441\\
0.7025235553	0.0699850566\\
0.6995226940	0.0684427853\\
0.6965218020	0.0669544248\\
0.6935207354	0.0655192748\\
0.6905196023	0.0641364646\\
0.6878518683	0.0629505886\\
0.6848505301	0.0616640147\\
0.6818491690	0.0604267879\\
0.6791812157	0.0593675168\\
0.6761796894	0.0582199599\\
0.6731781485	0.0571179939\\
0.6701765365	0.0560603085\\
0.6671748749	0.0550451826\\
0.6641732105	0.0540713534\\
0.6615050617	0.0532394043\\
0.6585033207	0.0523397893\\
0.6555015879	0.0514772364\\
0.6524998633	0.0506505517\\
0.6494981415	0.0498585459\\
0.6464963889	0.0490995945\\
0.6431611328	0.0482934628\\
0.6401594249	0.0476001980\\
0.6371577370	0.0469363837\\
0.6344895759	0.0463701452\\
0.6314879051	0.0457585735\\
0.6284862627	0.0451729798\\
0.6254846488	0.0446124550\\
0.6224830635	0.0440761192\\
0.6194815071	0.0435631215\\
0.6164799764	0.0430725694\\
0.6134784809	0.0426033091\\
0.6104770206	0.0421545579\\
0.6074755954	0.0417256165\\
0.6044742053	0.0413158120\\
0.6014728504	0.0409244975\\
0.5984715307	0.0405510511\\
0.5954702464	0.0401948755\\
0.5928024658	0.0398922948\\
0.5898012531	0.0395669430\\
0.5864666218	0.0392234741\\
0.5834654981	0.0389300624\\
0.5804644124	0.0386510592\\
0.5774633645	0.0383860295\\
0.5744623544	0.0381345570\\
0.5714613818	0.0378962440\\
0.5684604467	0.0376707105\\
0.5654595490	0.0374575936\\
0.5624586884	0.0372565472\\
0.5594578650	0.0370672413\\
0.5564570785	0.0368893615\\
0.5531229198	0.0367047549\\
0.5504556369	0.0365666779\\
0.5474549762	0.0364212304\\
0.5444543521	0.0362860190\\
0.5414537643	0.0361608145\\
0.5384532126	0.0360453993\\
0.5354526966	0.0359395674\\
0.5324522162	0.0358431238\\
0.5294517709	0.0357558839\\
0.5264513607	0.0356776737\\
0.5231176175	0.0356011648\\
0.5201172896	0.0355414899\\
0.5171169958	0.0354903657\\
0.5141167357	0.0354476571\\
0.5111165091	0.0354132378\\
0.5081163155	0.0353869896\\
0.5051161549	0.0353688027\\
0.5021160268	0.0353585751\\
0.4991159310	0.0353562124\\
0.4961158671	0.0353616273\\
0.4931158349	0.0353747401\\
0.4897825076	0.0353982505\\
0.4867825502	0.0354273828\\
0.4837826233	0.0354640086\\
0.4807827268	0.0355080752\\
0.4777828602	0.0355595355\\
0.4747830234	0.0356183487\\
0.4717832160	0.0356844792\\
0.4687834378	0.0357578971\\
0.4657836884	0.0358385776\\
0.4627839676	0.0359265011\\
0.4597842753	0.0360216528\\
0.4564513210	0.0361358437\\
0.4534516952	0.0362462281\\
0.4504520968	0.0363638263\\
0.4474525254	0.0364886420\\
0.4444529810	0.0366206831\\
0.4414534652	0.0367599726\\
0.4384539771	0.0369065699\\
0.4354545147	0.0370605071\\
0.4324550777	0.0372218183\\
0.4294556659	0.0373905411\\
0.4264562790	0.0375667168\\
0.4231236593	0.0377712651\\
0.4201243303	0.0379633271\\
0.4171250252	0.0381629953\\
0.4141257438	0.0383703248\\
0.4111264860	0.0385853738\\
0.4081272517	0.0388082032\\
0.4051280407	0.0390388767\\
0.4021288530	0.0392774606\\
0.3991296884	0.0395240234\\
0.3961305470	0.0397786361\\
0.3931314286	0.0400413740\\
0.3901323356	0.0403124372\\
0.3871332634	0.0405919901\\
0.3841342119	0.0408801301\\
0.3811351811	0.0411769566\\
0.3781361710	0.0414825709\\
0.3751371816	0.0417970761\\
0.3721382128	0.0421205768\\
0.3691392649	0.0424531793\\
0.3661403380	0.0427949912\\
0.3631414321	0.0431461213\\
0.3601425461	0.0435067158\\
0.3571436747	0.0438771376\\
0.3541448215	0.0442575626\\
0.3511459868	0.0446481260\\
0.3481471709	0.0450489638\\
0.3451483739	0.0454602126\\
0.3421495962	0.0458820100\\
0.3391508381	0.0463144939\\
0.3361520983	0.0467578101\\
0.3331533634	0.0472123937\\
0.3298214560	0.0477310563\\
0.3268227576	0.0482102402\\
0.3238240769	0.0487013344\\
0.3208254142	0.0492045025\\
0.3178267701	0.0497199078\\
0.3151613173	0.0501884881\\
0.3121626848	0.0507279228\\
0.3091640685	0.0512806316\\
0.3061654692	0.0518468020\\
0.3031668875	0.0524266203\\
0.2998351504	0.0530871003\\
0.2971697626	0.0536280244\\
0.2941712025	0.0542505435\\
0.2911726581	0.0548881189\\
0.2881741305	0.0555409581\\
0.2851756205	0.0562092672\\
0.2825102908	0.0568164868\\
0.2795117789	0.0575151008\\
0.2765132828	0.0582305168\\
0.2731816378	0.0590454080\\
0.2701831740	0.0597970332\\
0.2675178639	0.0604799876\\
0.2645193908	0.0612657729\\
0.2615209338	0.0620703022\\
0.2585224945	0.0628938104\\
0.2558572170	0.0636420011\\
0.2528587653	0.0645027673\\
0.2498603302	0.0653840806\\
0.2465287533	0.0663877181\\
0.2438634750	0.0672094960\\
0.2408650363	0.0681549666\\
0.2378666150	0.0691229200\\
0.2352013683	0.0700023961\\
0.2322029292	0.0710140085\\
0.2292045075	0.0720498325\\
0.2262061055	0.0731101073\\
0.2232076792	0.0741954280\\
0.2202092501	0.0753067577\\
0.2172108413	0.0764443501\\
0.2142124069	0.0776088282\\
0.2112139788	0.0788011759\\
0.2082155730	0.0800216222\\
0.2055502889	0.0811307587\\
0.2025518643	0.0824066243\\
0.1998866172	0.0835658584\\
0.1965550121	0.0850494552\\
0.1935565882	0.0864180618\\
0.1908912995	0.0876616641\\
0.1878928633	0.0890922076\\
0.1852275981	0.0903919848\\
0.1822291552	0.0918871049\\
0.1792307443	0.0934174852\\
0.1765654681	0.0948082504\\
0.1732338971	0.0965879505\\
0.1705686128	0.0980454014\\
0.1675702032	0.0997219160\\
0.1649049431	0.1012455106\\
0.1619065527	0.1029983113\\
0.1592413198	0.1045914169\\
0.1562429600	0.1064244543\\
0.1532446071	0.1083016615\\
0.1505794184	0.1100085805\\
0.1475810883	0.1119732905\\
0.1449159496	0.1137602554\\
0.1419176854	0.1158180576\\
0.1392526014	0.1176905031\\
0.1362544210	0.1198478840\\
0.1332562757	0.1220610516\\
0.1305912884	0.1240770561\\
0.1275932345	0.1264026686\\
0.1249283456	0.1285231265\\
0.1222635206	0.1306961410\\
0.1192656585	0.1332069576\\
0.1166009660	0.1355005772\\
0.1136032446	0.1381545645\\
0.1109386821	0.1405831090\\
0.1079411541	0.1433986035\\
0.1052767786	0.1459802868\\
0.1026190943	0.1486347258\\
0.0997099421	0.1516378417\\
0.0972088251	0.1543072818\\
0.0947857682	0.1569767270\\
0.0921507124	0.1599799096\\
0.0898871371	0.1626494297\\
0.0874268315	0.1656526445\\
0.0853147214	0.1683221845\\
0.0832710295	0.1709917353\\
0.0810515183	0.1739949963\\
0.0789140676	0.1769982777\\
0.0768558487	0.1800015967\\
0.0750910116	0.1826712431\\
0.0731759225	0.1856746024\\
0.0715341614	0.1883442479\\
0.0699477112	0.1910139035\\
0.0682267916	0.1940172492\\
0.0665712257	0.1970206117\\
0.0649784892	0.2000239465\\
0.0634462758	0.2030273091\\
0.0619723680	0.2060306376\\
0.0605542124	0.2090339659\\
0.0593391451	0.2117035722\\
0.0580207245	0.2147068494\\
0.0567522728	0.2177101272\\
0.0556650371	0.2203796537\\
0.0544849524	0.2233828623\\
0.0532257935	0.2267197622\\
0.0521370058	0.2297229017\\
0.0510883208	0.2327260292\\
0.0500786376	0.2357291457\\
0.0492124385	0.2383985153\\
0.0482712359	0.2414015293\\
0.0473642949	0.2444045273\\
0.0465860906	0.2470738429\\
0.0457402748	0.2500767299\\
0.0448355509	0.2534132510\\
0.0440519292	0.2564161020\\
0.0432964297	0.2594189325\\
0.0426472064	0.2620880244\\
0.0419406151	0.2650907272\\
0.0412585047	0.2680934054\\
0.0406001555	0.2710960596\\
0.0399648582	0.2740986902\\
0.0394184243	0.2767675975\\
0.0387582164	0.2801037054\\
0.0381851048	0.2831061754\\
0.0376313502	0.2861086181\\
0.0370963824	0.2891110338\\
0.0366361729	0.2917798257\\
0.0361346376	0.2947821065\\
0.0356493688	0.2977843576\\
0.0351799066	0.3007865794\\
0.0347258008	0.3037887723\\
0.0342866107	0.3067909369\\
0.0338155882	0.3101266426\\
0.0334064813	0.3131287484\\
0.0330540799	0.3157972103\\
0.0326694422	0.3187991811\\
0.0322969700	0.3218011215\\
0.0319363310	0.3248030319\\
0.0315872010	0.3278049127\\
0.0312492634	0.3308067641\\
0.0309222092	0.3338085864\\
0.0306057372	0.3368103800\\
0.0302661541	0.3401456716\\
0.0299710663	0.3431474031\\
0.0297166626	0.3458155220\\
0.0294389022	0.3488171281\\
0.0291698637	0.3518187044\\
0.0289093250	0.3548202512\\
0.0286570693	0.3578217689\\
0.0284128859	0.3608232576\\
0.0281765691	0.3638247176\\
0.0279479193	0.3668261491\\
0.0277026182	0.3701610381\\
0.0274895210	0.3731624066\\
0.0272835015	0.3761637470\\
0.0270843818	0.3791650592\\
0.0268919889	0.3821663434\\
0.0267061548	0.3851675999\\
0.0265462816	0.3878353264\\
0.0263720807	0.3908364795\\
0.0262037316	0.3938376051\\
0.0260411049	0.3968387033\\
0.0258669668	0.4001732228\\
0.0257160122	0.4031742597\\
0.0255704002	0.4061752697\\
0.0254300160	0.4091762530\\
0.0252947487	0.4121772099\\
0.0251644903	0.4151781405\\
0.0250391364	0.4181790449\\
0.0249185858	0.4211799234\\
0.0248027402	0.4241807761\\
0.0246915048	0.4271816032\\
0.0245847874	0.4301824048\\
0.0244714031	0.4335165964\\
0.0243739352	0.4365173396\\
0.0242807179	0.4395180577\\
0.0241916710	0.4425187509\\
0.0241067174	0.4455194193\\
0.0240257825	0.4485200631\\
0.0239487944	0.4515206824\\
0.0238756837	0.4545212773\\
0.0238063836	0.4575218481\\
0.0237408297	0.4605223948\\
0.0236789601	0.4635229177\\
0.0236144646	0.4668568011\\
0.0235601799	0.4698572686\\
0.0235094015	0.4728577127\\
0.0234620767	0.4758581335\\
0.0234181551	0.4788585311\\
0.0233775885	0.4818589058\\
0.0233403304	0.4848592577\\
0.0233099490	0.4875262127\\
0.0232787987	0.4905265130\\
0.0232508193	0.4935267920\\
0.0232234070	0.4968604074\\
0.0232020072	0.4998606364\\
0.0231836731	0.5028608446\\
0.0231683737	0.5058610321\\
0.0231560795	0.5088611991\\
0.0231467623	0.5118613458\\
0.0231403951	0.5148614723\\
0.0231369522	0.5178615788\\
0.0231364089	0.5208616655\\
0.0231387418	0.5238617325\\
0.0231439288	0.5268617800\\
0.0231530137	0.5301951405\\
0.0231641574	0.5331951422\\
0.0231780926	0.5361951249\\
0.0231948013	0.5391950889\\
0.0232142662	0.5421950342\\
0.0232364710	0.5451949611\\
0.0232614001	0.5481948697\\
0.0232890387	0.5511947601\\
0.0233193726	0.5541946325\\
0.0233485882	0.5568611692\\
0.0233880781	0.5601943109\\
0.0234264303	0.5631941171\\
0.0234674370	0.5661939057\\
0.0235110896	0.5691936770\\
0.0235573803	0.5721934310\\
0.0236063018	0.5751931681\\
0.0236578473	0.5781928884\\
0.0237120104	0.5811925920\\
0.0237687851	0.5841922793\\
0.0238281657	0.5871919505\\
0.0238901469	0.5901916056\\
0.0239620589	0.5935245350\\
0.0240295131	0.5965241532\\
0.0240995525	0.5995237562\\
0.0241721719	0.6025233442\\
0.0242473661	0.6055229174\\
0.0243251297	0.6085224761\\
0.0244054567	0.6115220203\\
0.0244883412	0.6145215504\\
0.0245737764	0.6175210664\\
0.0246617552	0.6205205687\\
0.0247522695	0.6235200573\\
0.0248558051	0.6268528052\\
0.0249516433	0.6298522629\\
0.0250499880	0.6328517079\\
0.0251508275	0.6358511403\\
0.0252541489	0.6388505603\\
0.0253599376	0.6418499681\\
0.0254681779	0.6448493640\\
0.0255788520	0.6478487481\\
0.0256919406	0.6508481206\\
0.0258074223	0.6538474817\\
0.0259252737	0.6568468316\\
0.0260589684	0.6601794288\\
0.0261817353	0.6631787542\\
0.0263067846	0.6661780694\\
0.0264340823	0.6691773746\\
0.0265635914	0.6721766699\\
0.0266805350	0.6748427023\\
0.0268141788	0.6778419664\\
0.0269500297	0.6808412228\\
0.0270880424	0.6838404718\\
0.0272281669	0.6868397136\\
0.0273862724	0.6901721963\\
0.0275306705	0.6931714239\\
0.0276769951	0.6961706457\\
0.0278251749	0.6991698620\\
0.0279751323	0.7021690731\\
0.0281267832	0.7051682795\\
0.0282800364	0.7081674813\\
0.0284347935	0.7111666791\\
0.0285909481	0.7141658733\\
0.0287483854	0.7171650641\\
0.0289069818	0.7201642522\\
0.0290843993	0.7234966816\\
0.0292449950	0.7264958672\\
0.0294063049	0.7294950521\\
0.0295681632	0.7324942366\\
0.0297303921	0.7354934214\\
0.0298928011	0.7384926071\\
0.0300371566	0.7411585490\\
0.0301994521	0.7441577307\\
0.0303614563	0.7471569166\\
0.0305229212	0.7501561075\\
0.0307013744	0.7534885510\\
0.0308608104	0.7564877597\\
0.0310188249	0.7594869764\\
0.0311750931	0.7624862022\\
0.0313292688	0.7654854379\\
0.0314809833	0.7684846846\\
0.0316298445	0.7714839434\\
0.0317754354	0.7744832153\\
0.0319173136	0.7774825016\\
0.0320550096	0.7804818036\\
0.0321880261	0.7834811225\\
0.0323296988	0.7868137257\\
0.0324510769	0.7898130949\\
0.0325660469	0.7928124869\\
0.0326739879	0.7958119035\\
0.0327742473	0.7988113467\\
0.0328661396	0.8018108184\\
0.0329489462	0.8048103206\\
0.0330219159	0.8078098555\\
0.0330842647	0.8108094255\\
0.0331351765	0.8138090329\\
0.0331738045	0.8168086804\\
0.0332012619	0.8201416816\\
0.0332110556	0.8231414405\\
0.0332057680	0.8261412507\\
0.0331844508	0.8291411155\\
0.0331461396	0.8321410385\\
0.0330898590	0.8351410235\\
0.0330146295	0.8381410747\\
0.0329194741	0.8411411965\\
0.0328034273	0.8441413936\\
0.0326655445	0.8471416710\\
0.0325049130	0.8501420342\\
0.0322987181	0.8534758961\\
0.0320872943	0.8564764934\\
0.0318506540	0.8594772010\\
0.0315881619	0.8624780269\\
0.0312992904	0.8654789802\\
0.0309836369	0.8684800707\\
0.0306409423	0.8714813094\\
0.0302711089	0.8744827080\\
0.0298742073	0.8774842570\\
0.0294502747	0.8804858992\\
0.0289996287	0.8834877178\\
0.0284683553	0.8868233250\\
0.0279636113	0.8898256189\\
0.0274348502	0.8928281425\\
0.0268834158	0.8958309141\\
0.0263753680	0.8985001619\\
0.0257843838	0.9015031661\\
0.0251744982	0.9045064256\\
0.0245477687	0.9075099608\\
0.0239064362	0.9105137936\\
0.0232528782	0.9135179005\\
0.0225881458	0.9165220078\\
0.0219137654	0.9195264149\\
0.0212322905	0.9225311478\\
0.0205462957	0.9255362346\\
0.0199347894	0.9282077407\\
0.0192448918	0.9312128487\\
0.0185536479	0.9342182896\\
0.0178633707	0.9372241008\\
0.0171761883	0.9402303239\\
0.0164937739	0.9432368807\\
0.0158141127	0.9462430567\\
0.0151371617	0.9492496395\\
0.0144643634	0.9522567015\\
0.0137967405	0.9552643275\\
0.0132079706	0.9579381204\\
0.0125462638	0.9609452293\\
0.0118834335	0.9639529038\\
0.0112197673	0.9669613161\\
0.0104807850	0.9703052385\\
0.0098861377	0.9729812802\\
0.0092066650	0.9759897912\\
0.0085129492	0.9789994029\\
0.0078053876	0.9820108238\\
0.0070813966	0.9850244957\\
0.0064160030	0.9877031938\\
0.0056619083	0.9907091838\\
0.0050085296	0.9937145472\\
0.0050640999	0.9969825310\\
0.0078727232	0.9980177071\\
0.0109162408	0.9983056817\\
0.0139332302	0.9984429925\\
0.0169430812	0.9985234813\\
0.0202832762	0.9985811264\\
0.0232874569	0.9986173673\\
0.0262905885	0.9986445264\\
0.0292930163	0.9986656728\\
0.0322949523	0.9986826215\\
0.0352965317	0.9986965186\\
0.0382978445	0.9987081259\\
0.0412989526	0.9987179700\\
0.0442999006	0.9987264273\\
0.0473007208	0.9987337739\\
0.0503014374	0.9987402176\\
0.0536354642	0.9987465093\\
0.0566360127	0.9987515266\\
0.0596365049	0.9987560307\\
0.0626369492	0.9987600987\\
0.0656373524	0.9987637935\\
0.0686377200	0.9987671662\\
0.0716380567	0.9987702593\\
0.0746383664	0.9987731082\\
0.0776386525	0.9987757428\\
0.0806389176	0.9987781882\\
0.0836391642	0.9987804660\\
0.0869727513	0.9987828225\\
0.0899729637	0.9987848040\\
0.0929731634	0.9987866673\\
0.0959733517	0.9987884244\\
0.0989735295	0.9987900856\\
0.1019736980	0.9987916601\\
0.1049738579	0.9987931560\\
0.1079740101	0.9987945804\\
0.1109741552	0.9987959396\\
0.1139742938	0.9987972393\\
0.1169744264	0.9987984844\\
0.1203079004	0.9987998094\\
0.1233080215	0.9988009537\\
0.1263081382	0.9988020560\\
0.1293082506	0.9988031195\\
0.1323083593	0.9988041473\\
0.1353084643	0.9988051418\\
0.1383085661	0.9988061057\\
0.1413086647	0.9988070409\\
0.1443087605	0.9988079496\\
0.1473088536	0.9988088335\\
0.1503089442	0.9988096943\\
0.1536423753	0.9988106255\\
0.1566424609	0.9988114422\\
0.1596425445	0.9988122401\\
0.1626426262	0.9988130202\\
0.1656427061	0.9988137836\\
0.1686427843	0.9988145313\\
0.1716428609	0.9988152642\\
0.1746429360	0.9988159829\\
0.1776430096	0.9988166884\\
0.1806430819	0.9988173812\\
0.1836431529	0.9988180620\\
0.1869765637	0.9988188050\\
0.1899766320	0.9988194622\\
0.1929766992	0.9988201090\\
0.1959767654	0.9988207458\\
0.1989768306	0.9988213731\\
0.2019768947	0.9988219912\\
0.2049769580	0.9988226004\\
0.2079770203	0.9988232012\\
0.2109770817	0.9988237936\\
0.2139771423	0.9988243781\\
0.2169772021	0.9988249548\\
0.2203106008	0.9988255869\\
0.2233106588	0.9988261480\\
0.2263107161	0.9988267020\\
0.2293107726	0.9988272491\\
0.2323108284	0.9988277894\\
0.2353108835	0.9988283231\\
0.2383109380	0.9988288503\\
0.2413109917	0.9988293711\\
0.2443110448	0.9988298856\\
0.2473110973	0.9988303940\\
0.2503111491	0.9988308963\\
0.2536445392	0.9988314474\\
0.2566445896	0.9988319372\\
0.2596446394	0.9988324211\\
0.2626446886	0.9988328992\\
0.2656447372	0.9988333717\\
0.2686447853	0.9988338385\\
0.2716448327	0.9988342997\\
0.2746448796	0.9988347553\\
0.2776449259	0.9988352055\\
0.2806449716	0.9988356501\\
0.2836450168	0.9988360893\\
0.2869783996	0.9988365710\\
0.2899784435	0.9988369988\\
0.2929784869	0.9988374213\\
0.2959785297	0.9988378384\\
0.2989785719	0.9988382503\\
0.3019786137	0.9988386568\\
0.3049786549	0.9988390581\\
0.3079786955	0.9988394542\\
0.3109787356	0.9988398450\\
0.3139787752	0.9988402307\\
0.3169788143	0.9988406111\\
0.3203121903	0.9988410278\\
0.3233122282	0.9988413974\\
0.3263122656	0.9988417618\\
0.3293123024	0.9988421211\\
0.3323123387	0.9988424753\\
0.3353123745	0.9988428244\\
0.3383124098	0.9988431685\\
0.3413124445	0.9988435075\\
0.3443124788	0.9988438414\\
0.3473125125	0.9988441703\\
0.3503125457	0.9988444942\\
0.3536459154	0.9988448482\\
0.3566459475	0.9988451616\\
0.3596459791	0.9988454700\\
0.3626460102	0.9988457735\\
0.3656460408	0.9988460720\\
0.3686460709	0.9988463657\\
0.3716461005	0.9988466544\\
0.3746461296	0.9988469383\\
0.3776461582	0.9988472174\\
0.3806461864	0.9988474916\\
0.3836462140	0.9988477610\\
0.3869795775	0.9988480547\\
0.3899796041	0.9988483141\\
0.3929796302	0.9988485687\\
0.3959796558	0.9988488186\\
0.3989796810	0.9988490638\\
0.4019797057	0.9988493044\\
0.4049797299	0.9988495403\\
0.4079797537	0.9988497717\\
0.4109797770	0.9988499984\\
0.4139797998	0.9988502206\\
0.4169798222	0.9988504383\\
0.4203131799	0.9988506749\\
0.4233132013	0.9988508831\\
0.4263132222	0.9988510869\\
0.4293132427	0.9988512863\\
0.4323132628	0.9988514813\\
0.4353132824	0.9988516720\\
0.4383133016	0.9988518584\\
0.4400000000	0.9990000000\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9950000000	0.9900000000\\
0.9947280431	0.9869991899\\
0.9944659099	0.9839994505\\
0.9942254937	0.9810008077\\
0.9940044786	0.9780027237\\
0.9938021040	0.9750048780\\
0.9936159895	0.9720071680\\
0.9934440261	0.9690095135\\
0.9933015586	0.9663450851\\
0.9931348461	0.9630154381\\
0.9929936587	0.9600184149\\
0.9928596456	0.9570211474\\
0.9927318532	0.9540236749\\
0.9926095147	0.9510260284\\
0.9924919971	0.9480282331\\
0.9923787665	0.9450303096\\
0.9922693653	0.9420322750\\
0.9921633961	0.9390341434\\
0.9920605107	0.9360359268\\
0.9919604013	0.9330376353\\
0.9918520972	0.9297061133\\
0.9917569862	0.9267076748\\
0.9916638979	0.9237091876\\
0.9915726369	0.9207106569\\
0.9914830276	0.9177120871\\
0.9913949120	0.9147134821\\
0.9913081480	0.9117148456\\
0.9912226075	0.9087161805\\
0.9911381752	0.9057174898\\
0.9910547468	0.9027187758\\
0.9909722283	0.8997200408\\
0.9908815069	0.8963880859\\
0.9908006412	0.8933893045\\
0.9907204497	0.8903905086\\
0.9906408702	0.8873916994\\
0.9905618468	0.8843928781\\
0.9904833289	0.8813940458\\
0.9904052709	0.8783952035\\
0.9903276318	0.8753963521\\
0.9902503742	0.8723974924\\
0.9901734645	0.8693986251\\
0.9900968723	0.8663997510\\
0.9900121089	0.8630676580\\
0.9899444616	0.8604020510\\
0.9898683337	0.8574032615\\
0.9897921548	0.8544044570\\
0.9897159061	0.8514056386\\
0.9896395707	0.8484068069\\
0.9895631331	0.8454079627\\
0.9894865790	0.8424091067\\
0.9894098952	0.8394102397\\
0.9893330694	0.8364113621\\
0.9892475271	0.8330792618\\
0.9891703642	0.8300803596\\
0.9890930255	0.8270814488\\
0.9890155009	0.8240825300\\
0.9889377804	0.8210836036\\
0.9888598542	0.8180846701\\
0.9887817128	0.8150857300\\
0.9887033462	0.8120867837\\
0.9886247449	0.8090878315\\
0.9885458988	0.8060888740\\
0.9884667977	0.8030899114\\
0.9883785962	0.7997577233\\
0.9882989225	0.7967587477\\
0.9882189607	0.7937597685\\
0.9881386994	0.7907607859\\
0.9880581266	0.7877618003\\
0.9879772300	0.7847628121\\
0.9878959968	0.7817638215\\
0.9878144137	0.7787648290\\
0.9877324667	0.7757658348\\
0.9876501415	0.7727668394\\
0.9875674233	0.7697678430\\
0.9874750346	0.7664356223\\
0.9873914352	0.7634366219\\
0.9873073932	0.7604376217\\
0.9872228914	0.7574386220\\
0.9871379120	0.7544396231\\
0.9870524366	0.7514406254\\
0.9869664465	0.7484416291\\
0.9868799220	0.7454426347\\
0.9867928433	0.7424436423\\
0.9867051896	0.7394446525\\
0.9866169036	0.7364456909\\
0.9865277873	0.7334467466\\
0.9864377928	0.7304478009\\
0.9863468938	0.7274488541\\
0.9862550636	0.7244499065\\
0.9861622750	0.7214509586\\
0.9860684997	0.7184520107\\
0.9859737093	0.7154530631\\
0.9858778744	0.7124541163\\
0.9857809651	0.7094551707\\
0.9856829509	0.7064562265\\
0.9855727126	0.7031240675\\
0.9854722629	0.7001251258\\
0.9853706095	0.6971261869\\
0.9852677195	0.6941272512\\
0.9851635592	0.6911283190\\
0.9850580944	0.6881293907\\
0.9849512901	0.6851304668\\
0.9848431111	0.6821315475\\
0.9847335214	0.6791326333\\
0.9846224843	0.6761337246\\
0.9845099630	0.6731348218\\
0.9843831527	0.6698027141\\
0.9842673735	0.6668038234\\
0.9841499913	0.6638049399\\
0.9840309669	0.6608060641\\
0.9839102603	0.6578071963\\
0.9837878314	0.6548083369\\
0.9836636393	0.6518094865\\
0.9835376429	0.6488106454\\
0.9834098005	0.6458118141\\
0.9832945656	0.6431462004\\
0.9831480816	0.6398142073\\
0.9830138046	0.6368154183\\
0.9828771590	0.6338166352\\
0.9827380903	0.6308178582\\
0.9825965438	0.6278190879\\
0.9824524638	0.6248203246\\
0.9823057945	0.6218215688\\
0.9821564792	0.6188228210\\
0.9820044609	0.6158240816\\
0.9818496820	0.6128253512\\
0.9816920846	0.6098266301\\
0.9815135991	0.6064947284\\
0.9813498584	0.6034960270\\
0.9811831155	0.6004973364\\
0.9810133104	0.5974986573\\
0.9808403829	0.5944999903\\
0.9806642725	0.5915013358\\
0.9804849183	0.5885026945\\
0.9803022590	0.5855040670\\
0.9801162331	0.5825054539\\
0.9799479835	0.5798400333\\
0.9797333654	0.5765082655\\
0.9795359287	0.5735096823\\
0.9793343537	0.5705111080\\
0.9791285605	0.5675125434\\
0.9789184694	0.5645139890\\
0.9787040001	0.5615154455\\
0.9784850725	0.5585169136\\
0.9782616063	0.5555183941\\
0.9780335211	0.5525198875\\
0.9778007366	0.5495213948\\
0.9775631724	0.5465229167\\
0.9772935076	0.5431912906\\
0.9770455883	0.5401928423\\
0.9767926384	0.5371944111\\
0.9765634543	0.5345291442\\
0.9763001866	0.5315307142\\
0.9760309759	0.5285322942\\
0.9757557209	0.5255338851\\
0.9754743211	0.5225354878\\
0.9751866766	0.5195371034\\
0.9748926878	0.5165387329\\
0.9745584708	0.5132072248\\
0.9742507633	0.5102088819\\
0.9739364043	0.5072105560\\
0.9736152969	0.5042122484\\
0.9733241240	0.5015471019\\
0.9729895678	0.4985487770\\
0.9726471489	0.4955504627\\
0.9722967496	0.4925521603\\
0.9719382537	0.4895538711\\
0.9715715466	0.4865555967\\
0.9711543234	0.4832241960\\
0.9707699088	0.4802259504\\
0.9703769326	0.4772277239\\
0.9699752856	0.4742295182\\
0.9696104540	0.4715643942\\
0.9691907044	0.4685661417\\
0.9687609687	0.4655679023\\
0.9683211215	0.4625696781\\
0.9678710402	0.4595714709\\
0.9674106040	0.4565732828\\
0.9668867154	0.4532419824\\
0.9664580860	0.4505769222\\
0.9659648277	0.4475786872\\
0.9654596225	0.4445804658\\
0.9649423408	0.4415822604\\
0.9644128569	0.4385840734\\
0.9638710478	0.4355859074\\
0.9633167932	0.4325877651\\
0.9628130490	0.4299226695\\
0.9621679110	0.4265913043\\
0.9615724745	0.4235930877\\
0.9609628746	0.4205948911\\
0.9603389925	0.4175967176\\
0.9597722523	0.4149316511\\
0.9591199178	0.4119333873\\
0.9584516427	0.4089351409\\
0.9577673141	0.4059369156\\
0.9570668235	0.4029387151\\
0.9563499255	0.3999404929\\
0.9556154299	0.3969421790\\
0.9548630458	0.3939438852\\
0.9540926797	0.3909456156\\
0.9533042423	0.3879473745\\
0.9525874894	0.3852821518\\
0.9517625197	0.3822837969\\
0.9509177620	0.3792854677\\
0.9500531513	0.3762871689\\
0.9491678941	0.3732887482\\
0.9482610996	0.3702903166\\
0.9473327365	0.3672919139\\
0.9464893584	0.3646266727\\
0.9455189989	0.3616281524\\
0.9445253855	0.3586296605\\
0.9435085236	0.3556312029\\
0.9425846642	0.3529658208\\
0.9415218199	0.3499672425\\
0.9403117312	0.3466355193\\
0.9393212654	0.3439700531\\
0.9381820482	0.3409713740\\
0.9370164734	0.3379727330\\
0.9359580057	0.3353072034\\
0.9347409343	0.3323084459\\
0.9334961136	0.3293097304\\
0.9323658831	0.3266441233\\
0.9309206050	0.3233120826\\
0.9297385795	0.3206464512\\
0.9283803058	0.3176474989\\
0.9269917070	0.3146485927\\
0.9257317300	0.3119828340\\
0.9242844346	0.3089838280\\
0.9229716595	0.3063180554\\
0.9214642076	0.3033189578\\
0.9199244108	0.3003198907\\
0.9183515737	0.2973206891\\
0.9167454553	0.2943215423\\
0.9152895287	0.2916555374\\
0.9136193807	0.2886563164\\
0.9121060962	0.2859902801\\
0.9103707627	0.2829909952\\
0.9086006311	0.2799916378\\
0.9067951883	0.2769922784\\
0.9049543116	0.2739928341\\
0.9032880630	0.2713266944\\
0.9013795980	0.2683271964\\
0.8996531135	0.2656610196\\
0.8976765372	0.2626614979\\
0.8958894251	0.2599952796\\
0.8936150109	0.2566624525\\
0.8917633444	0.2539961385\\
0.8898829914	0.2513298584\\
0.8877332723	0.2483302395\\
0.8855475420	0.2453306403\\
0.8833256425	0.2423310465\\
0.8813204444	0.2396647135\\
0.8790309409	0.2366651164\\
0.8767057020	0.2336654965\\
0.8743450872	0.2306658670\\
0.8722173405	0.2279995407\\
0.8697906219	0.2249999597\\
0.8676044039	0.2223336919\\
0.8653912396	0.2196674630\\
0.8628692404	0.2166679443\\
0.8603134333	0.2136684463\\
0.8577243496	0.2106689830\\
0.8553952707	0.2080028245\\
0.8530403493	0.2053367141\\
0.8503604542	0.2023373711\\
0.8479515717	0.1996713456\\
0.8452117146	0.1966720782\\
0.8427499790	0.1940061034\\
0.8399511478	0.1910069497\\
0.8374374841	0.1883410908\\
0.8348998751	0.1856752975\\
0.8323384475	0.1830095714\\
0.8294284955	0.1800106590\\
0.8264887177	0.1770118273\\
0.8238506457	0.1743462690\\
0.8211901101	0.1716816014\\
0.8185232552	0.1690337486\\
0.8158564980	0.1664085928\\
0.8128564714	0.1634817755\\
0.8098565451	0.1605824388\\
0.8071899977	0.1580278926\\
0.8045235490	0.1554942863\\
0.8018571804	0.1529813533\\
0.7988575893	0.1501788466\\
0.7961913518	0.1477094546\\
0.7931919174	0.1449558049\\
0.7905258055	0.1425298240\\
0.7875265076	0.1398250200\\
0.7848604849	0.1374426292\\
0.7821945234	0.1350811797\\
0.7795286179	0.1327409388\\
0.7765295102	0.1301339004\\
0.7735304066	0.1275546899\\
0.7708645753	0.1252859898\\
0.7681987747	0.1230403077\\
0.7651997353	0.1205422055\\
0.7625339223	0.1183475786\\
0.7598681569	0.1161781386\\
0.7565358932	0.1135027218\\
0.7538700258	0.1113925532\\
0.7512041833	0.1093100764\\
0.7482050595	0.1070014529\\
0.7455391151	0.1049806992\\
0.7425399075	0.1027438567\\
0.7395406119	0.1005468444\\
0.7365412398	0.0983909565\\
0.7338751027	0.0965101757\\
0.7308755368	0.0944352509\\
0.7282092160	0.0926282460\\
0.7252095020	0.0906383772\\
0.7225429934	0.0889085717\\
0.7195431034	0.0870072277\\
0.7165430621	0.0851538572\\
0.7135429683	0.0833491452\\
0.7105426967	0.0815934791\\
0.7075423915	0.0798872863\\
0.7048752782	0.0784122639\\
0.7018747587	0.0767998246\\
0.6992074806	0.0754081401\\
0.6962067500	0.0738891402\\
0.6932059079	0.0724191883\\
0.6902049719	0.0709977306\\
0.6875374368	0.0697745255\\
0.6845363197	0.0684429913\\
0.6815351821	0.0671579699\\
0.6788674332	0.0660541083\\
0.6758661411	0.0648544265\\
0.6728648333	0.0636985381\\
0.6698634442	0.0625854058\\
0.6668620147	0.0615137445\\
0.6638605777	0.0604825549\\
0.6611926020	0.0595990611\\
0.6581910800	0.0586410811\\
0.6551895594	0.0577201319\\
0.6521880401	0.0568351941\\
0.6495199868	0.0560778486\\
0.6465184229	0.0552574961\\
0.6431833665	0.0543841285\\
0.6401818296	0.0536313541\\
0.6375137924	0.0529877879\\
0.6345122480	0.0522913038\\
0.6315107234	0.0516230480\\
0.6285092188	0.0509821309\\
0.6255077347	0.0503676835\\
0.6228397602	0.0498430263\\
0.6198383002	0.0492759370\\
0.6165033799	0.0486735517\\
0.6135019841	0.0481555288\\
0.6105006163	0.0476595989\\
0.6074992768	0.0471850577\\
0.6044979660	0.0467312236\\
0.6018301559	0.0463445715\\
0.5988288988	0.0459276626\\
0.5958276743	0.0455293212\\
0.5928264825	0.0451489800\\
0.5898253237	0.0447860928\\
0.5864907461	0.0444027158\\
0.5834896656	0.0440749742\\
0.5804886187	0.0437631154\\
0.5774876054	0.0434666755\\
0.5748200684	0.0432157408\\
0.5718191235	0.0429470557\\
0.5688182137	0.0426923878\\
0.5658173390	0.0424513637\\
0.5628164993	0.0422236261\\
0.5598156944	0.0420088334\\
0.5564815127	0.0417849606\\
0.5534807905	0.0415964425\\
0.5504801029	0.0414199016\\
0.5474794500	0.0412550565\\
0.5444788314	0.0411016391\\
0.5414782472	0.0409593945\\
0.5384776972	0.0408280806\\
0.5354771811	0.0407074674\\
0.5324766990	0.0405973371\\
0.5294762505	0.0404974835\\
0.5264758356	0.0404077114\\
0.5231420855	0.0403195659\\
0.5201417500	0.0402504864\\
0.5171414473	0.0401909511\\
0.5141411773	0.0401408083\\
0.5111409398	0.0400999157\\
0.5081407344	0.0400681406\\
0.5051405610	0.0400453591\\
0.5021404193	0.0400314563\\
0.4991403090	0.0400263258\\
0.4961402299	0.0400298694\\
0.4931401817	0.0400419968\\
0.4898068356	0.0400654405\\
0.4868068604	0.0400954290\\
0.4838069151	0.0401337711\\
0.4808069993	0.0401804076\\
0.4778071129	0.0402352858\\
0.4748072554	0.0402983597\\
0.4718074266	0.0403695899\\
0.4688076263	0.0404489431\\
0.4658078541	0.0405363920\\
0.4628081096	0.0406319151\\
0.4598083928	0.0407354968\\
0.4564754102	0.0408600281\\
0.4534757580	0.0409805957\\
0.4504761322	0.0411092091\\
0.4474765325	0.0412458742\\
0.4444769586	0.0413906013\\
0.4414774104	0.0415434057\\
0.4384778875	0.0417043068\\
0.4354783897	0.0418733283\\
0.4324789168	0.0420504981\\
0.4294794686	0.0422358479\\
0.4264800448	0.0424294131\\
0.4231473837	0.0426541705\\
0.4201480170	0.0428652130\\
0.4171486738	0.0430846065\\
0.4141493542	0.0433124005\\
0.4114833137	0.0435220162\\
0.4084840384	0.0437659805\\
0.4054847851	0.0440186412\\
0.4024855537	0.0442800734\\
0.3994863439	0.0445503546\\
0.3964871557	0.0448295656\\
0.3931547521	0.0451503763\\
0.3901556135	0.0454487153\\
0.3871564958	0.0457562529\\
0.3841573990	0.0460730791\\
0.3811583231	0.0463992859\\
0.3784924952	0.0466971996\\
0.3754934552	0.0470415181\\
0.3724944341	0.0473957355\\
0.3694954322	0.0477599688\\
0.3664964493	0.0481343363\\
0.3631642701	0.0485623346\\
0.3601653303	0.0489584930\\
0.3571664095	0.0493651658\\
0.3541675079	0.0497824762\\
0.3515018312	0.0501624742\\
0.3485029560	0.0506005129\\
0.3455040979	0.0510499036\\
0.3425052572	0.0515107935\\
0.3395064342	0.0519833300\\
0.3365076291	0.0524676608\\
0.3331756452	0.0530198225\\
0.3305100720	0.0534723163\\
0.3275113068	0.0539932585\\
0.3245125574	0.0545270390\\
0.3215138242	0.0550738281\\
0.3185151078	0.0556337958\\
0.3155164086	0.0562071113\\
0.3128509134	0.0567280669\\
0.3098522274	0.0573273672\\
0.3065203713	0.0580101167\\
0.3035217168	0.0586399683\\
0.3005230786	0.0592845887\\
0.2975244573	0.0599441651\\
0.2948590109	0.0605433593\\
0.2918603947	0.0612324846\\
0.2888617938	0.0619377280\\
0.2858632091	0.0626592934\\
0.2828646415	0.0633973827\\
0.2798660609	0.0641525970\\
0.2768674920	0.0649254242\\
0.2738689384	0.0657160868\\
0.2708704013	0.0665247999\\
0.2682050266	0.0672591790\\
0.2652064860	0.0681034889\\
0.2622079610	0.0689672306\\
0.2592094528	0.0698506284\\
0.2565441043	0.0706527650\\
0.2532124197	0.0716786702\\
0.2502139178	0.0726243044\\
0.2475485914	0.0734828285\\
0.2445500816	0.0744696454\\
0.2415515874	0.0754791709\\
0.2385531106	0.0765116369\\
0.2358877864	0.0774490949\\
0.2328893000	0.0785267081\\
0.2298908315	0.0796288766\\
0.2268923454	0.0807560667\\
0.2238938611	0.0819092408\\
0.2208953954	0.0830886752\\
0.2182300779	0.0841595536\\
0.2152316027	0.0853904949\\
0.2122331479	0.0866494138\\
0.2095678389	0.0877925603\\
0.2065693769	0.0891065066\\
0.2035709179	0.0904502582\\
0.2005724433	0.0918249370\\
0.1975739918	0.0932309914\\
0.1949086842	0.0945077696\\
0.1919102318	0.0959753568\\
0.1892449503	0.0973078972\\
0.1862465018	0.0988397119\\
0.1832480720	0.1004065448\\
0.1802496238	0.1020096245\\
0.1775843594	0.1034654952\\
0.1745859264	0.1051392292\\
0.1715875275	0.1068517202\\
0.1689222767	0.1084074797\\
0.1659239044	0.1101962625\\
0.1632586865	0.1118216285\\
0.1602603330	0.1136908837\\
0.1572619871	0.1156047834\\
0.1545968148	0.1173443934\\
0.1515985220	0.1193463619\\
0.1489333991	0.1211667724\\
0.1459351728	0.1232626351\\
0.1432701132	0.1251695519\\
0.1402719467	0.1273661815\\
0.1372738206	0.1296196154\\
0.1342757417	0.1319321351\\
0.1316108316	0.1340396059\\
0.1286128642	0.1364718646\\
0.1259480607	0.1386908726\\
0.1232833220	0.1409662143\\
0.1202855404	0.1435971457\\
0.1172878397	0.1463078600\\
0.1142902316	0.1491033704\\
0.1112927236	0.1519895180\\
0.1086301737	0.1546344785\\
0.1057025515	0.1576375111\\
0.1028736065	0.1606405534\\
0.1001406261	0.1636436078\\
0.0975010691	0.1666466979\\
0.0952311732	0.1693161290\\
0.0930312088	0.1719855656\\
0.0906376846	0.1749886898\\
0.0885807592	0.1776581404\\
0.0863438373	0.1806612915\\
0.0841861816	0.1836644507\\
0.0821056370	0.1866676396\\
0.0800995161	0.1896708577\\
0.0781656205	0.1926740725\\
0.0765053312	0.1953436123\\
0.0747013356	0.1983468244\\
0.0731529269	0.2010163569\\
0.0714707138	0.2040195590\\
0.0698498400	0.2070227733\\
0.0682879195	0.2100259560\\
0.0667828985	0.2130291598\\
0.0653327465	0.2160323271\\
0.0639351472	0.2190354916\\
0.0627357796	0.2217049505\\
0.0614324174	0.2247080617\\
0.0601763190	0.2277111712\\
0.0590980522	0.2303805565\\
0.0579259308	0.2333835975\\
0.0566730451	0.2367203081\\
0.0557066544	0.2393896269\\
0.0546557274	0.2423925861\\
0.0536422166	0.2453955339\\
0.0527716555	0.2480647719\\
0.0518244796	0.2510676235\\
0.0509104047	0.2540704594\\
0.0500285012	0.2570732800\\
0.0491772487	0.2600760183\\
0.0483550587	0.2630787343\\
0.0475611119	0.2660814303\\
0.0467946000	0.2690841065\\
0.0461353462	0.2717530841\\
0.0454170976	0.2747556419\\
0.0447229395	0.2777581766\\
0.0440521841	0.2807606885\\
0.0434041536	0.2837631778\\
0.0427777963	0.2867655831\\
0.0421718632	0.2897679480\\
0.0415857743	0.2927702867\\
0.0410189672	0.2957725997\\
0.0404708897	0.2987748871\\
0.0399989935	0.3014435656\\
0.0394844139	0.3044457271\\
0.0389862210	0.3074478607\\
0.0385039630	0.3104499668\\
0.0380371973	0.3134520457\\
0.0375362087	0.3167876573\\
0.0371007360	0.3197896792\\
0.0366794367	0.3227916738\\
0.0363162856	0.3254600334\\
0.0359197995	0.3284619016\\
0.0355357555	0.3314637412\\
0.0351638215	0.3344655523\\
0.0348036731	0.3374673353\\
0.0344549939	0.3404690903\\
0.0341174753	0.3434708174\\
0.0337551764	0.3468060361\\
0.0334402389	0.3498077027\\
0.0331688422	0.3524757982\\
0.0328725580	0.3554773472\\
0.0325855789	0.3584788677\\
0.0323076728	0.3614803598\\
0.0320386134	0.3644818237\\
0.0317781802	0.3674832597\\
0.0315261588	0.3704846679\\
0.0312823401	0.3734860484\\
0.0310208028	0.3768208815\\
0.0307936401	0.3798222005\\
0.0305740649	0.3828234920\\
0.0303618913	0.3858247560\\
0.0301569388	0.3888259928\\
0.0299806785	0.3914937360\\
0.0297887425	0.3944948736\\
0.0296032955	0.3974959843\\
0.0294241956	0.4004970682\\
0.0292513050	0.4034981256\\
0.0290663235	0.4068326005\\
0.0289061063	0.4098335979\\
0.0287516939	0.4128345691\\
0.0286029645	0.4158355142\\
0.0284597999	0.4188364334\\
0.0283220856	0.4218373268\\
0.0281897104	0.4248381947\\
0.0280625670	0.4278390370\\
0.0279405511	0.4308398541\\
0.0278235619	0.4338406459\\
0.0277115021	0.4368414127\\
0.0275926575	0.4401755661\\
0.0274906981	0.4431762754\\
0.0273933845	0.4461769600\\
0.0273006323	0.4491776200\\
0.0272123596	0.4521782556\\
0.0271284879	0.4551788669\\
0.0270489411	0.4581794540\\
0.0269736461	0.4611800172\\
0.0269025323	0.4641805565\\
0.0268355319	0.4671810721\\
0.0267725796	0.4701815641\\
0.0267073042	0.4735154138\\
0.0266585706	0.4761824670\\
0.0266073746	0.4791828706\\
0.0265599610	0.4821832523\\
0.0265162815	0.4851836121\\
0.0264762895	0.4881839502\\
0.0264399406	0.4911842668\\
0.0264071919	0.4941845620\\
0.0263780023	0.4971848361\\
0.0263523324	0.5001850891\\
0.0263278927	0.5035186761\\
0.0263095315	0.5065188800\\
0.0262945782	0.5095190634\\
0.0262829999	0.5125192265\\
0.0262747654	0.5155193695\\
0.0262698447	0.5185194925\\
0.0262682092	0.5215195956\\
0.0262698318	0.5245196792\\
0.0262746866	0.5275197432\\
0.0262827489	0.5305197880\\
0.0262939952	0.5335198136\\
0.0263101986	0.5368531503\\
0.0263280947	0.5398531310\\
0.0263491094	0.5428530932\\
0.0263732235	0.5458530371\\
0.0264004190	0.5488529627\\
0.0264306785	0.5518528702\\
0.0264639859	0.5548527599\\
0.0265003254	0.5578526318\\
0.0265396823	0.5608524862\\
0.0265820423	0.5638523231\\
0.0266273919	0.5668521429\\
0.0266757180	0.5698519403\\
0.0267270137	0.5728517117\\
0.0267812718	0.5758514663\\
0.0268384838	0.5788512041\\
0.0268986415	0.5818509255\\
0.0269617373	0.5848506306\\
0.0270277639	0.5878503196\\
0.0270967142	0.5908499928\\
0.0271685815	0.5938496503\\
0.0272433591	0.5968492924\\
0.0273298511	0.6001822081\\
0.0274107510	0.6031818146\\
0.0274945412	0.6061814065\\
0.0275812146	0.6091809839\\
0.0276707640	0.6121805472\\
0.0277631815	0.6151800964\\
0.0278584590	0.6181796318\\
0.0279565874	0.6211791537\\
0.0280575572	0.6241786621\\
0.0281613578	0.6271781574\\
0.0282679777	0.6301776396\\
0.0283897364	0.6335103811\\
0.0285022659	0.6365098339\\
0.0286175724	0.6395092745\\
0.0287356392	0.6425087032\\
0.0288564477	0.6455081202\\
0.0289799776	0.6485075256\\
0.0291062065	0.6515069196\\
0.0292351100	0.6545063025\\
0.0293666610	0.6575056745\\
0.0295008302	0.6605050357\\
0.0296375855	0.6635043864\\
0.0297925272	0.6668369853\\
0.0299346234	0.6698363131\\
0.0300630132	0.6725023689\\
0.0302098308	0.6755016650\\
0.0303591376	0.6785009531\\
0.0305108862	0.6815002335\\
0.0306650246	0.6844995064\\
0.0308214960	0.6874987723\\
0.0309802383	0.6904980313\\
0.0311411840	0.6934972837\\
0.0313225086	0.6968297790\\
0.0314878578	0.6998290187\\
0.0316551623	0.7028282531\\
0.0318243280	0.7058274827\\
0.0319952527	0.7088267077\\
0.0321678264	0.7118259285\\
0.0323419303	0.7148251454\\
0.0325174366	0.7178243589\\
0.0326942076	0.7208235693\\
0.0328720956	0.7238227771\\
0.0330509417	0.7268219827\\
0.0332505780	0.7301544325\\
0.0334108302	0.7328203899\\
0.0335916228	0.7358195855\\
0.0337727701	0.7388187828\\
0.0339540497	0.7418179824\\
0.0341352234	0.7448171847\\
0.0343160358	0.7478163905\\
0.0344962141	0.7508156003\\
0.0346754664	0.7538148149\\
0.0348534811	0.7568140349\\
0.0350494225	0.7601465114\\
0.0352237090	0.7631457506\\
0.0353956549	0.7661449983\\
0.0355648565	0.7691442557\\
0.0357308843	0.7721435236\\
0.0358932823	0.7751428031\\
0.0360515667	0.7781420952\\
0.0362052245	0.7811414012\\
0.0363537123	0.7841407222\\
0.0364964557	0.7871400595\\
0.0366328474	0.7901394144\\
0.0367622733	0.7931387931\\
0.0368841266	0.7961381920\\
0.0369976927	0.7991376148\\
0.0371022179	0.8021370631\\
0.0371969115	0.8051365387\\
0.0372809462	0.8081360435\\
0.0373534579	0.8111355796\\
0.0374135463	0.8141351491\\
0.0374602761	0.8171347545\\
0.0374926782	0.8201343980\\
0.0375106713	0.8234673927\\
0.0375095154	0.8264671437\\
0.0374908450	0.8294669442\\
0.0374535846	0.8324667977\\
0.0373966438	0.8354667081\\
0.0373189232	0.8384666797\\
0.0372193220	0.8414667170\\
0.0370967469	0.8444668251\\
0.0369501215	0.8474670095\\
0.0367783984	0.8504672763\\
0.0365805765	0.8534676240\\
0.0363557460	0.8564680724\\
0.0361030505	0.8594686207\\
0.0358216891	0.8624692769\\
0.0355109633	0.8654700497\\
0.0351702959	0.8684709489\\
0.0347992509	0.8714719851\\
0.0343975536	0.8744731703\\
0.0339651109	0.8774745176\\
0.0335020299	0.8804760414\\
0.0330085985	0.8834776873\\
0.0324851667	0.8864795077\\
0.0319324876	0.8894815320\\
0.0313515567	0.8924837779\\
0.0307436317	0.8954862645\\
0.0301102304	0.8984890122\\
0.0295270649	0.9011581776\\
0.0288494741	0.9041611759\\
0.0281511356	0.9071644533\\
0.0274343931	0.9101680330\\
0.0266195192	0.9135057657\\
0.0258714136	0.9165096991\\
0.0251113050	0.9195139539\\
0.0243420011	0.9225185571\\
0.0235663177	0.9255235370\\
0.0228732798	0.9281946168\\
0.0220899527	0.9311996821\\
0.0213051429	0.9342051254\\
0.0205213646	0.9372109833\\
0.0197406756	0.9402170939\\
0.0189621440	0.9432230066\\
0.0181868266	0.9462293472\\
0.0174164357	0.9492361741\\
0.0166521308	0.9522435517\\
0.0159765597	0.9549160530\\
0.0152187862	0.9579230883\\
0.0144640898	0.9609307332\\
0.0137123185	0.9639391151\\
0.0129615997	0.9669473793\\
0.0122065744	0.9699552748\\
0.0114463563	0.9729640790\\
0.0106794910	0.9759740793\\
0.0099887302	0.9786508607\\
0.0091969732	0.9816589200\\
0.0083917557	0.9846682653\\
0.0075794957	0.9876787356\\
0.0067703723	0.9906880769\\
0.0061186600	0.9933519406\\
0.0064687840	0.9965884864\\
0.0095858776	0.9977079109\\
0.0126232895	0.9979748930\\
0.0156406402	0.9981116855\\
0.0186510681	0.9981955293\\
0.0216579854	0.9982524377\\
0.0246628957	0.9982936788\\
0.0276665784	0.9983249883\\
0.0306693906	0.9983496043\\
0.0336716425	0.9983694744\\
0.0366734871	0.9983858598\\
0.0400085030	0.9984009957\\
0.0430097683	0.9984125022\\
0.0460108598	0.9984224317\\
0.0490118108	0.9984310917\\
0.0520126469	0.9984387145\\
0.0550133877	0.9984454790\\
0.0580140488	0.9984515254\\
0.0610146425	0.9984569650\\
0.0640151789	0.9984618876\\
0.0670156661	0.9984663663\\
0.0700161107	0.9984704610\\
0.0733498931	0.9984746204\\
0.0763502622	0.9984780584\\
0.0793506041	0.9984812427\\
0.0823509219	0.9984842029\\
0.0853512181	0.9984869642\\
0.0883514952	0.9984895482\\
0.0913517551	0.9984919736\\
0.0943519996	0.9984942567\\
0.0973522301	0.9984964116\\
0.1003524481	0.9984984508\\
0.1033526546	0.9985003853\\
0.1066862048	0.9985024233\\
0.1096863896	0.9985041668\\
0.1126865662	0.9985058320\\
0.1156867350	0.9985074256\\
0.1186868969	0.9985089537\\
0.1216870523	0.9985104215\\
0.1246872017	0.9985118339\\
0.1276873456	0.9985131953\\
0.1306874845	0.9985145096\\
0.1336876187	0.9985157803\\
0.1366877485	0.9985170106\\
0.1400212211	0.9985183337\\
0.1430213423	0.9985194879\\
0.1460214600	0.9985206099\\
0.1490215746	0.9985217018\\
0.1520216862	0.9985227657\\
0.1550217949	0.9985238032\\
0.1580219010	0.9985248162\\
0.1610220047	0.9985258060\\
0.1640221060	0.9985267741\\
0.1670222051	0.9985277218\\
0.1700223021	0.9985286501\\
0.1733557408	0.9985296601\\
0.1763558336	0.9985305510\\
0.1793559247	0.9985314256\\
0.1823560141	0.9985322846\\
0.1853561020	0.9985331290\\
0.1883561883	0.9985339592\\
0.1913562733	0.9985347761\\
0.1943563568	0.9985355800\\
0.1973564390	0.9985363717\\
0.2003565200	0.9985371516\\
0.2033565998	0.9985379200\\
0.2066900203	0.9985387610\\
0.2096900975	0.9985395068\\
0.2126901736	0.9985402424\\
0.2156902487	0.9985409681\\
0.2186903227	0.9985416842\\
0.2216903958	0.9985423909\\
0.2246904679	0.9985430887\\
0.2276905391	0.9985437775\\
0.2306906094	0.9985444578\\
0.2336906787	0.9985451295\\
0.2366907472	0.9985457931\\
0.2400241556	0.9985465208\\
0.2430242222	0.9985471674\\
0.2460242880	0.9985478061\\
0.2490243530	0.9985484372\\
0.2520244172	0.9985490607\\
0.2550244806	0.9985496767\\
0.2580245433	0.9985502853\\
0.2610246052	0.9985508867\\
0.2640246663	0.9985514808\\
0.2670247267	0.9985520678\\
0.2700247863	0.9985526477\\
0.2733581850	0.9985532838\\
0.2763582430	0.9985538489\\
0.2793583004	0.9985544072\\
0.2823583570	0.9985549586\\
0.2853584129	0.9985555032\\
0.2883584681	0.9985560410\\
0.2913585226	0.9985565721\\
0.2943585764	0.9985570965\\
0.2973586295	0.9985576142\\
0.3003586819	0.9985581253\\
0.3033587337	0.9985586298\\
0.3066921237	0.9985591826\\
0.3096921740	0.9985596732\\
0.3126922236	0.9985601573\\
0.3156922725	0.9985606348\\
0.3186923207	0.9985611059\\
0.3216923683	0.9985615705\\
0.3246924153	0.9985620287\\
0.3276924615	0.9985624804\\
0.3306925072	0.9985629257\\
0.3336925522	0.9985633647\\
0.3366925965	0.9985637973\\
0.3400259783	0.9985642705\\
0.3430260212	0.9985646897\\
0.3460260634	0.9985651026\\
0.3490261050	0.9985655092\\
0.3520261460	0.9985659096\\
0.3550261864	0.9985663038\\
0.3580262261	0.9985666917\\
0.3610262652	0.9985670734\\
0.3640263036	0.9985674490\\
0.3670263415	0.9985678184\\
0.3700263787	0.9985681817\\
0.3733597527	0.9985685782\\
0.3763597885	0.9985689286\\
0.3793598238	0.9985692730\\
0.3823598584	0.9985696114\\
0.3853598924	0.9985699438\\
0.3883599259	0.9985702703\\
0.3913599587	0.9985705908\\
0.3943599910	0.9985709054\\
0.3973600226	0.9985712142\\
0.4003600537	0.9985715171\\
0.4033600842	0.9985718143\\
0.4066934507	0.9985721376\\
0.4096934799	0.9985724226\\
0.4126935085	0.9985727019\\
0.4156935365	0.9985729756\\
0.4186935640	0.9985732436\\
0.4216935910	0.9985735060\\
0.4246936173	0.9985737629\\
0.4276936432	0.9985740143\\
0.4306936684	0.9985742602\\
0.4336936932	0.9985745006\\
0.4366937174	0.9985747357\\
0.4400270769	0.9985749906\\
0.4430270999	0.9985752144\\
0.4460271224	0.9985754330\\
0.4490271443	0.9985756463\\
0.4520271657	0.9985758544\\
0.4550271866	0.9985760575\\
0.4580272070	0.9985762554\\
0.4610272269	0.9985764482\\
0.4640272463	0.9985766361\\
0.4670272652	0.9985768190\\
0.4700272836	0.9985769970\\
0.4733606368	0.9985771890\\
0.4763606542	0.9985773567\\
0.4793606710	0.9985775197\\
0.4823606874	0.9985776779\\
0.4853607033	0.9985778315\\
0.4883607187	0.9985779804\\
0.4913607337	0.9985781247\\
0.4943607482	0.9985782644\\
0.4973607623	0.9985783997\\
0.5003607759	0.9985785304\\
0.5033607891	0.9985786568\\
0.5066941366	0.9985787921\\
0.5096941488	0.9985789093\\
0.5126941606	0.9985790222\\
0.5156941719	0.9985791309\\
0.5186941829	0.9985792354\\
0.5216941934	0.9985793357\\
0.5246942035	0.9985794319\\
0.5276942133	0.9985795241\\
0.5306942226	0.9985796123\\
0.5336942315	0.9985796965\\
0.5366942400	0.9985797768\\
0.5400275824	0.9985798615\\
0.5430275900	0.9985799336\\
0.5460275973	0.9985800019\\
0.5490276042	0.9985800665\\
0.5520276107	0.9985801273\\
0.5550276169	0.9985801845\\
0.5580276227	0.9985802380\\
0.5610276282	0.9985802879\\
0.5640276333	0.9985803342\\
0.5670276380	0.9985803770\\
0.5700276424	0.9985804163\\
0.5733609801	0.9985804559\\
0.5763609838	0.9985804879\\
0.5793609870	0.9985805164\\
0.5823609900	0.9985805417\\
0.5853609926	0.9985805636\\
0.5883609948	0.9985805821\\
0.5913609968	0.9985805974\\
0.5943609984	0.9985806094\\
0.5973609997	0.9985806182\\
0.6003610006	0.9985806238\\
0.6033610013	0.9985806261\\
0.6066943350	0.9985806250\\
0.6096943349	0.9985806207\\
0.6126943345	0.9985806133\\
0.6156943338	0.9985806027\\
0.6186943329	0.9985805890\\
0.6216943315	0.9985805722\\
0.6246943299	0.9985805523\\
0.6276943280	0.9985805294\\
0.6306943258	0.9985805033\\
0.6336943233	0.9985804742\\
0.6366943204	0.9985804420\\
0.6400276502	0.9985804026\\
0.6430276467	0.9985803638\\
0.6460276428	0.9985803220\\
0.6490276387	0.9985802771\\
0.6520276342	0.9985802290\\
0.6550276295	0.9985801778\\
0.6580276244	0.9985801234\\
0.6610276190	0.9985800659\\
0.6640276133	0.9985800051\\
0.6670276072	0.9985799411\\
0.6700276009	0.9985798739\\
0.6733609267	0.9985797952\\
0.6763609196	0.9985797209\\
0.6793609122	0.9985796431\\
0.6823609044	0.9985795619\\
0.6853608962	0.9985794772\\
0.6883608877	0.9985793889\\
0.6913608789	0.9985792969\\
0.6943608697	0.9985792012\\
0.6973608601	0.9985791017\\
0.7003608501	0.9985789983\\
0.7033608397	0.9985788910\\
0.7066941610	0.9985787669\\
0.7096941498	0.9985786508\\
0.7126941381	0.9985785305\\
0.7156941259	0.9985784057\\
0.7186941133	0.9985782763\\
0.7216941003	0.9985781423\\
0.7246940868	0.9985780035\\
0.7276940728	0.9985778597\\
0.7306940583	0.9985777108\\
0.7336940432	0.9985775566\\
0.7366940277	0.9985773969\\
0.7400273430	0.9985772127\\
0.7430273262	0.9985770408\\
0.7460273088	0.9985768628\\
0.7490272907	0.9985766785\\
0.7520272720	0.9985764876\\
0.7550272527	0.9985762899\\
0.7580272326	0.9985760851\\
0.7610272119	0.9985758730\\
0.7640271903	0.9985756532\\
0.7670271681	0.9985754255\\
0.7700271450	0.9985751895\\
0.7733604516	0.9985749172\\
0.7763604266	0.9985746626\\
0.7793604006	0.9985743986\\
0.7823603737	0.9985741249\\
0.7853603458	0.9985738409\\
0.7883603168	0.9985735463\\
0.7913602868	0.9985732407\\
0.7943602556	0.9985729234\\
0.7973602233	0.9985725941\\
0.8003601897	0.9985722522\\
0.8033601549	0.9985718971\\
0.8066934478	0.9985714863\\
0.8096934098	0.9985711015\\
0.8126933704	0.9985707015\\
0.8156933294	0.9985702857\\
0.8186932868	0.9985698535\\
0.8216932424	0.9985694040\\
0.8246931963	0.9985689364\\
0.8276931484	0.9985684499\\
0.8306930985	0.9985679436\\
0.8336930466	0.9985674166\\
0.8366929925	0.9985668679\\
0.8400262630	0.9985662314\\
0.8430262038	0.9985656333\\
0.8460261421	0.9985650099\\
0.8490260777	0.9985643602\\
0.8520260106	0.9985636826\\
0.8550259407	0.9985629759\\
0.8580258676	0.9985622384\\
0.8610257914	0.9985614685\\
0.8640257118	0.9985606645\\
0.8670256286	0.9985598246\\
0.8700255417	0.9985589466\\
0.8733587735	0.9985579238\\
0.8763586774	0.9985569582\\
0.8793585767	0.9985559472\\
0.8823584711	0.9985548879\\
0.8853583604	0.9985537773\\
0.8883582443	0.9985526120\\
0.8913581223	0.9985513881\\
0.8943579940	0.9985501015\\
0.8973578590	0.9985487477\\
0.9003577168	0.9985473213\\
0.9033575668	0.9985458166\\
0.9066907229	0.9985440450\\
0.9096905529	0.9985423525\\
0.9126903726	0.9985405583\\
0.9156901810	0.9985386527\\
0.9186899770	0.9985366242\\
0.9216897591	0.9985344599\\
0.9246895260	0.9985321442\\
0.9276892758	0.9985296594\\
0.9306890063	0.9985269839\\
0.9336887151	0.9985240923\\
0.9366883992	0.9985209540\\
0.9400213458	0.9985171328\\
0.9430209597	0.9985133416\\
0.9460205329	0.9985091578\\
0.9490200577	0.9985045088\\
0.9520195244	0.9984993015\\
0.9550189205	0.9984934155\\
0.9580182291	0.9984866914\\
0.9610174279	0.9984789137\\
0.9640164859	0.9984697840\\
0.9670153597	0.9984588766\\
0.9700139862	0.9984455625\\
0.9733453508	0.9984267826\\
0.9763429717	0.9984045411\\
0.9793397005	0.9983744221\\
0.9823349577	0.9983314472\\
0.9853277561	0.9982654544\\
0.9883146084	0.9981516391\\
0.9912889575	0.9979252549\\
0.9942089080	0.9973451655\\
0.9953493582	0.9945158900\\
0.9952441555	0.9914907677\\
0.9950000000	0.9900000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0100000000	0.0100000000\\
0.0130294462	0.0075377304\\
0.0157220408	0.0060844996\\
0.0187466562	0.0049326522\\
0.0217676799	0.0041274549\\
0.0247868366	0.0035706317\\
0.0278045203	0.0031775383\\
0.0308170282	0.0028568034\\
0.0338262415	0.0025795423\\
0.0368325146	0.0023398822\\
0.0401701950	0.0021102917\\
0.0431725494	0.0019301749\\
0.0461728129	0.0017722116\\
0.0491725555	0.0016334862\\
0.0521708076	0.0015106423\\
0.0551685422	0.0014033388\\
0.0581657968	0.0013091797\\
0.0611624355	0.0012269241\\
0.0641591560	0.0011565169\\
0.0671558555	0.0010954301\\
0.0701521676	0.0010441991\\
0.0734824652	0.0009978898\\
0.0764792698	0.0009649681\\
0.0794771617	0.0009405624\\
0.0824753691	0.0009240388\\
0.0854740854	0.0009150154\\
0.0884737979	0.0009144114\\
0.0914738461	0.0009204645\\
0.0944745254	0.0009350447\\
0.0974760906	0.0009575444\\
0.1004776472	0.0009882700\\
0.1034801581	0.0010282729\\
0.1068161883	0.0010833003\\
0.1098186098	0.0011438271\\
0.1128214746	0.0012158937\\
0.1158234823	0.0012999686\\
0.1188255347	0.0013993290\\
0.1218267528	0.0015153534\\
0.1248268465	0.0016515072\\
0.1278259754	0.0018133800\\
0.1308229352	0.0020048929\\
0.1338170536	0.0022388863\\
0.1368083655	0.0025291312\\
0.1401228609	0.0029531132\\
0.1427619771	0.0034280415\\
0.1454729157	0.0050607124\\
0.1448507227	0.0082084922\\
0.1427991655	0.0109613425\\
0.1400161307	0.0140373268\\
0.1373724642	0.0167555109\\
0.1343275253	0.0197781842\\
0.1316210264	0.0224042872\\
0.1289215145	0.0249830449\\
0.1262281451	0.0275197431\\
0.1232012865	0.0303335680\\
0.1201774247	0.0331097299\\
0.1171560443	0.0358525594\\
0.1144728453	0.0382637658\\
0.1117918266	0.0406496576\\
0.1087774607	0.0433044472\\
0.1060991902	0.0456401586\\
0.1030878015	0.0482404265\\
0.1004123649	0.0505268677\\
0.0974034820	0.0530733947\\
0.0947296985	0.0553143251\\
0.0917231393	0.0578084804\\
0.0890518279	0.0600030523\\
0.0860471439	0.0624470077\\
0.0830437862	0.0648637254\\
0.0803749237	0.0669898345\\
0.0773732346	0.0693583025\\
0.0743726512	0.0717005547\\
0.0717064690	0.0737611696\\
0.0687077620	0.0760564327\\
0.0660432483	0.0780752027\\
0.0630467195	0.0803232289\\
0.0600509850	0.0825478209\\
0.0573891312	0.0845041649\\
0.0543958064	0.0866837703\\
0.0517360306	0.0886012747\\
0.0487452652	0.0907356993\\
0.0457559601	0.0928482512\\
0.0431004060	0.0947051573\\
0.0401143618	0.0967734726\\
0.0371301880	0.0988190633\\
0.0344796615	0.1006157958\\
0.0315004056	0.1026171712\\
0.0288549420	0.1043698625\\
0.0258824183	0.1063200627\\
0.0232442505	0.1080251686\\
0.0199525337	0.1101163032\\
0.0169972151	0.1119506853\\
0.0143792254	0.1135144144\\
0.0114481046	0.1151484404\\
0.0085387058	0.1165208641\\
0.0059855243	0.1170579972\\
0.0034990671	0.1151964413\\
0.0028200153	0.1124814783\\
0.0023366368	0.1094653169\\
0.0019997245	0.1064564986\\
0.0017261746	0.1031193254\\
0.0015388365	0.1001202091\\
0.0013937599	0.0971209936\\
0.0012803080	0.0941238266\\
0.0011918035	0.0911262830\\
0.0011265148	0.0881284775\\
0.0010770656	0.0851308601\\
0.0010457770	0.0821319266\\
0.0010289156	0.0791322655\\
0.0010257611	0.0761322767\\
0.0010365841	0.0731303489\\
0.0010627289	0.0697955338\\
0.0010999535	0.0667925222\\
0.0011498743	0.0637897233\\
0.0012115330	0.0607867336\\
0.0012877552	0.0577832982\\
0.0013778732	0.0547804094\\
0.0014827351	0.0517779472\\
0.0016050849	0.0487758620\\
0.0017440213	0.0457754571\\
0.0019038921	0.0427754837\\
0.0020866717	0.0397777557\\
0.0023201362	0.0364488297\\
0.0025644984	0.0334552319\\
0.0028461354	0.0304648035\\
0.0031716229	0.0274777980\\
0.0035182647	0.0248271980\\
0.0040568358	0.0218476972\\
0.0048342179	0.0188700559\\
0.0059432115	0.0158962629\\
0.0073196943	0.0132584830\\
0.0100000000	0.0100000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0300000000	0.0300000000\\
0.0330198693	0.0273319651\\
0.0357011430	0.0254428050\\
0.0387154501	0.0237117041\\
0.0413927804	0.0224458351\\
0.0444030690	0.0212562336\\
0.0474124518	0.0202688424\\
0.0500860864	0.0195297720\\
0.0534263920	0.0187534562\\
0.0564319898	0.0181734109\\
0.0594366567	0.0176893199\\
0.0624406325	0.0172888827\\
0.0654439048	0.0169620321\\
0.0684463956	0.0167009837\\
0.0711143711	0.0165198480\\
0.0741151230	0.0163695840\\
0.0771150527	0.0162743238\\
0.0801144165	0.0162327632\\
0.0834457680	0.0162505832\\
0.0864430254	0.0163271661\\
0.0894393209	0.0164651542\\
0.0924343305	0.0166713320\\
0.0950945516	0.0169229097\\
0.0980851310	0.0173019991\\
0.1010725336	0.0178144347\\
0.1040553984	0.0185132061\\
0.1070304106	0.0195010033\\
0.1099826749	0.0210440339\\
0.1122549561	0.0235178112\\
0.1128409909	0.0269038070\\
0.1120136137	0.0299406621\\
0.1104368877	0.0329703530\\
0.1086184166	0.0356593098\\
0.1065166264	0.0383448628\\
0.1038936837	0.0413632407\\
0.1013835951	0.0440437123\\
0.0987379130	0.0467196586\\
0.0957197113	0.0496356652\\
0.0930402803	0.0521288628\\
0.0900284269	0.0548444736\\
0.0873535059	0.0571901381\\
0.0843458981	0.0597630562\\
0.0816737863	0.0619968535\\
0.0790032686	0.0641833689\\
0.0760003723	0.0665905615\\
0.0733320931	0.0686852923\\
0.0703315009	0.0709921222\\
0.0673323418	0.0732473794\\
0.0646672977	0.0752081120\\
0.0620038179	0.0771255584\\
0.0590085325	0.0792306678\\
0.0563474998	0.0810498807\\
0.0530226652	0.0832527417\\
0.0503640433	0.0849500088\\
0.0473750951	0.0867804913\\
0.0447197814	0.0883258711\\
0.0417350002	0.0899529459\\
0.0390840534	0.0912765938\\
0.0361047344	0.0925914193\\
0.0331295291	0.0936505265\\
0.0301585986	0.0943532954\\
0.0271947935	0.0945104239\\
0.0242413086	0.0937549810\\
0.0213817256	0.0913457195\\
0.0198453523	0.0886365354\\
0.0188087204	0.0856131152\\
0.0181381793	0.0825977647\\
0.0177019140	0.0795872035\\
0.0174316066	0.0765802167\\
0.0172823553	0.0732417681\\
0.0172614965	0.0702395149\\
0.0173364047	0.0672386208\\
0.0175028968	0.0642391145\\
0.0177601629	0.0612408272\\
0.0181121075	0.0582435659\\
0.0185662821	0.0552473920\\
0.0191326150	0.0522522762\\
0.0198268641	0.0492580027\\
0.0205677191	0.0465981478\\
0.0216940810	0.0432748624\\
0.0229389294	0.0402851297\\
0.0242734906	0.0376296496\\
0.0261092749	0.0346439519\\
0.0281221398	0.0319926448\\
0.0300000000	0.0300000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0400000000	0.0400000000\\
0.0430119717	0.0372709973\\
0.0456928965	0.0353334232\\
0.0487062089	0.0335623016\\
0.0513818428	0.0322728312\\
0.0543900616	0.0310787134\\
0.0573970486	0.0301097203\\
0.0600679473	0.0294086605\\
0.0634048125	0.0287169771\\
0.0664064280	0.0282524934\\
0.0694065191	0.0279270916\\
0.0724050875	0.0277365702\\
0.0754016151	0.0276830504\\
0.0783957682	0.0277776960\\
0.0813867930	0.0280428510\\
0.0843732522	0.0285223429\\
0.0873525898	0.0293010909\\
0.0903163421	0.0305764088\\
0.0931164460	0.0330487218\\
0.0941243794	0.0360967978\\
0.0937073432	0.0391301225\\
0.0926066864	0.0418194168\\
0.0907964418	0.0448392434\\
0.0888133490	0.0475195607\\
0.0862477446	0.0505313049\\
0.0833914405	0.0535397191\\
0.0803762648	0.0564602128\\
0.0776979661	0.0588921667\\
0.0746890653	0.0614774525\\
0.0720174756	0.0636607847\\
0.0690141192	0.0660005402\\
0.0663467729	0.0679802154\\
0.0633480772	0.0700978516\\
0.0603511930	0.0720955322\\
0.0576894949	0.0737608183\\
0.0546971038	0.0755011795\\
0.0520396758	0.0769072249\\
0.0490526310	0.0783053255\\
0.0460691888	0.0794579483\\
0.0430902857	0.0802822069\\
0.0401168260	0.0806588946\\
0.0371524574	0.0803541256\\
0.0345312418	0.0791197897\\
0.0322486284	0.0765709163\\
0.0308207031	0.0731998656\\
0.0302022738	0.0701825974\\
0.0299715959	0.0675067939\\
0.0299811683	0.0645009063\\
0.0301934146	0.0618319824\\
0.0306433238	0.0588320810\\
0.0313187174	0.0558344149\\
0.0322342072	0.0528389655\\
0.0334207189	0.0498450833\\
0.0351122143	0.0465228588\\
0.0368135411	0.0438669702\\
0.0392054578	0.0408831280\\
0.0400000000	0.0400000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0500000000\\
0.0528751593	0.0471421867\\
0.0558967891	0.0450513327\\
0.0589086527	0.0435781565\\
0.0615784272	0.0426710715\\
0.0645746497	0.0420648411\\
0.0675608563	0.0419199963\\
0.0705278684	0.0423943440\\
0.0733934620	0.0442522548\\
0.0740937940	0.0469820081\\
0.0731604405	0.0500147919\\
0.0712002197	0.0530309297\\
0.0688162860	0.0557005181\\
0.0661262531	0.0581445930\\
0.0631156430	0.0604217131\\
0.0601140245	0.0622942650\\
0.0574542011	0.0636134380\\
0.0544704791	0.0646548091\\
0.0515014575	0.0650521376\\
0.0485644886	0.0643069599\\
0.0465847767	0.0618152777\\
0.0462039290	0.0587790731\\
0.0466803852	0.0561006654\\
0.0479114281	0.0531013142\\
0.0500000000	0.0500000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9800000000	0.0200000000\\
0.9829703314	0.0233524368\\
0.9848741578	0.0260341155\\
0.9866347992	0.0290492047\\
0.9879262820	0.0317290495\\
0.9891389460	0.0347426926\\
0.9900354458	0.0374207042\\
0.9908833309	0.0404334730\\
0.9916033810	0.0434446686\\
0.9922772546	0.0467898431\\
0.9927859905	0.0498000650\\
0.9932168181	0.0528095716\\
0.9935478257	0.0554843273\\
0.9938817113	0.0584923710\\
0.9941819324	0.0614996521\\
0.9944513251	0.0645063932\\
0.9946942450	0.0675124190\\
0.9949133197	0.0705180851\\
0.9951110763	0.0735233802\\
0.9953087043	0.0768621073\\
0.9954687407	0.0798666923\\
0.9956137188	0.0828709392\\
0.9957452427	0.0858749799\\
0.9958645450	0.0888787636\\
0.9959728989	0.0918823671\\
0.9960714098	0.0948857907\\
0.9961610326	0.0978890260\\
0.9962426996	0.1008921386\\
0.9963170928	0.1038950388\\
0.9963848825	0.1068978764\\
0.9964532951	0.1102341134\\
0.9965090954	0.1132366084\\
0.9965600445	0.1162390106\\
0.9966066705	0.1192412220\\
0.9966491316	0.1222433843\\
0.9966881444	0.1252453008\\
0.9967244018	0.1282470119\\
0.9967581464	0.1312486284\\
0.9967896250	0.1342500556\\
0.9968186740	0.1372514211\\
0.9968457350	0.1402526747\\
0.9968733576	0.1435871929\\
0.9968960943	0.1465882564\\
0.9969169924	0.1495891092\\
0.9969360064	0.1525899640\\
0.9969532608	0.1555906940\\
0.9969688966	0.1585913410\\
0.9969827378	0.1615919497\\
0.9969952434	0.1645924558\\
0.9970060777	0.1675928862\\
0.9970154660	0.1705933100\\
0.9970234268	0.1735935647\\
0.9970305514	0.1769272309\\
0.9970355770	0.1799273597\\
0.9970392269	0.1829274794\\
0.9970415225	0.1859275556\\
0.9970426933	0.1889275304\\
0.9970424300	0.1919274915\\
0.9970409795	0.1949273845\\
0.9970382455	0.1979271972\\
0.9970342016	0.2009270106\\
0.9970289930	0.2039267000\\
0.9970224020	0.2069263772\\
0.9970137036	0.2102592895\\
0.9970045193	0.2132587704\\
0.9969939503	0.2162582849\\
0.9969821016	0.2192576504\\
0.9969688140	0.2222570010\\
0.9969540850	0.2252562725\\
0.9969379521	0.2282554439\\
0.9969201162	0.2312545799\\
0.9969009041	0.2342536262\\
0.9968798814	0.2372525351\\
0.9968571124	0.2402514650\\
0.9968296251	0.2435833149\\
0.9968027021	0.2465819965\\
0.9967736873	0.2495804619\\
0.9967423558	0.2525788196\\
0.9967084548	0.2555770874\\
0.9966721734	0.2585751349\\
0.9966369739	0.2612397005\\
0.9965933669	0.2642371209\\
0.9965447086	0.2672341982\\
0.9964902186	0.2702312039\\
0.9964219576	0.2735607133\\
0.9963520947	0.2765569902\\
0.9962729487	0.2795529474\\
0.9961830096	0.2825483903\\
0.9960797308	0.2855434381\\
0.9959606568	0.2885378261\\
0.9958220118	0.2915314864\\
0.9956587302	0.2945242855\\
0.9954645731	0.2975158233\\
0.9952291283	0.3005058764\\
0.9949378801	0.3034937241\\
0.9945210965	0.3068098951\\
0.9940165222	0.3097888557\\
0.9933017441	0.3127586744\\
0.9920629016	0.3153226058\\
0.9890028910	0.3160565562\\
0.9859226276	0.3139701502\\
0.9832230522	0.3113188290\\
0.9804582957	0.3082544612\\
0.9781363755	0.3055464893\\
0.9758819415	0.3028488067\\
0.9733925868	0.2998184523\\
0.9709232170	0.2967906378\\
0.9687349748	0.2941026191\\
0.9665517688	0.2914175150\\
0.9640920266	0.2883967774\\
0.9618984828	0.2857135998\\
0.9596993272	0.2830323030\\
0.9569376702	0.2796813320\\
0.9547158751	0.2770010812\\
0.9524828213	0.2743221094\\
0.9499574037	0.2713093855\\
0.9476985661	0.2686314242\\
0.9454268268	0.2659545016\\
0.9428560168	0.2629438313\\
0.9402683143	0.2599335441\\
0.9376630759	0.2569235452\\
0.9353330015	0.2542486418\\
0.9329895837	0.2515742583\\
0.9303371353	0.2485658456\\
0.9279650974	0.2458920950\\
0.9255802423	0.2432187952\\
0.9228817859	0.2402116567\\
0.9201671746	0.2372047816\\
0.9177409787	0.2345322292\\
0.9149971372	0.2315260487\\
0.9125457964	0.2288542339\\
0.9097746303	0.2258487538\\
0.9072996785	0.2231773779\\
0.9045028852	0.2201723568\\
0.9020062133	0.2175014420\\
0.8994999160	0.2148308323\\
0.8966694571	0.2118266106\\
0.8941443664	0.2091564102\\
0.8916113256	0.2064864415\\
0.8887526655	0.2034829327\\
0.8862041835	0.2008133493\\
0.8833293738	0.1978103030\\
0.8807677161	0.1951410764\\
0.8782009883	0.1924721081\\
0.8756297126	0.1898033484\\
0.8727321870	0.1868011623\\
0.8698303280	0.1837992044\\
0.8672479063	0.1811309482\\
0.8646635325	0.1784628959\\
0.8620778876	0.1757950674\\
0.8594915583	0.1731274351\\
0.8565818097	0.1701264820\\
0.8536729248	0.1671257378\\
0.8507660236	0.1641252339\\
0.8478620758	0.1611249532\\
0.8449621292	0.1581248982\\
0.8423886599	0.1554583899\\
0.8398199150	0.1527920754\\
0.8369366952	0.1497926602\\
0.8340616512	0.1467934296\\
0.8315138856	0.1441276329\\
0.8289742632	0.1414620387\\
0.8264435933	0.1387966496\\
0.8236083667	0.1357983052\\
0.8210997092	0.1331333398\\
0.8182915177	0.1301354234\\
0.8158087970	0.1274708071\\
0.8130319115	0.1244733781\\
0.8105789224	0.1218092220\\
0.8081415681	0.1191452975\\
0.8057206688	0.1164816070\\
0.8030177085	0.1134851526\\
0.8003378023	0.1104889936\\
0.7976824651	0.1074931396\\
0.7953438723	0.1048304195\\
0.7930263594	0.1021679712\\
0.7904455067	0.0991730392\\
0.7881760308	0.0965112041\\
0.7856513839	0.0935169054\\
0.7831580426	0.0905229900\\
0.7809689425	0.0878620774\\
0.7785381315	0.0848689693\\
0.7764064391	0.0822088090\\
0.7740414934	0.0792165962\\
0.7719701710	0.0765573181\\
0.7696748645	0.0735660401\\
0.7674174934	0.0705753592\\
0.7654441301	0.0679174855\\
0.7632613630	0.0649280330\\
0.7613551087	0.0622713978\\
0.7594815753	0.0596154088\\
0.7574128120	0.0566282248\\
0.7553871797	0.0536419089\\
0.7534047641	0.0506566295\\
0.7516804052	0.0480040311\\
0.7499926911	0.0453526291\\
0.7481384934	0.0423712382\\
0.7463337922	0.0393915288\\
0.7445807223	0.0364138435\\
0.7428846028	0.0334381651\\
0.7412514653	0.0304652197\\
0.7398626061	0.0278251546\\
0.7383846172	0.0248588946\\
0.7370232685	0.0218974576\\
0.7359534587	0.0192704727\\
0.7349912101	0.0163227247\\
0.7344783452	0.0130624859\\
0.7351119058	0.0101454358\\
0.7375192060	0.0078442367\\
0.7405708247	0.0066185835\\
0.7435931905	0.0058952574\\
0.7466096138	0.0053690972\\
0.7496227913	0.0049670833\\
0.7526333378	0.0046499447\\
0.7556424112	0.0043940581\\
0.7586501827	0.0041836928\\
0.7616569446	0.0040085533\\
0.7646630470	0.0038613143\\
0.7676683862	0.0037360558\\
0.7706731772	0.0036292858\\
0.7736776971	0.0035374191\\
0.7766815197	0.0034580049\\
0.7800190109	0.0033822505\\
0.7826884589	0.0033295354\\
0.7856910125	0.0032764048\\
0.7886933522	0.0032288446\\
0.7916953288	0.0031857609\\
0.7946971218	0.0031474720\\
0.7976987480	0.0031133843\\
0.8007000521	0.0030831943\\
0.8037013548	0.0030569309\\
0.8067023411	0.0030340489\\
0.8100366291	0.0030126191\\
0.8130373994	0.0029967683\\
0.8160378777	0.0029838505\\
0.8190383892	0.0029740451\\
0.8220386811	0.0029670871\\
0.8250388807	0.0029628277\\
0.8280390134	0.0029614775\\
0.8310389651	0.0029624820\\
0.8340388458	0.0029662554\\
0.8370386742	0.0029725413\\
0.8400382495	0.0029813037\\
0.8433711858	0.0029940728\\
0.8463705149	0.0030081199\\
0.8493698597	0.0030246343\\
0.8523690635	0.0030437186\\
0.8553681132	0.0030650387\\
0.8583671061	0.0030890438\\
0.8613659552	0.0031155342\\
0.8643646462	0.0031445456\\
0.8673632900	0.0031762709\\
0.8703616803	0.0032105167\\
0.8733600257	0.0032475354\\
0.8766912833	0.0032919376\\
0.8796891949	0.0033348683\\
0.8823538000	0.0033761131\\
0.8853513000	0.0034267028\\
0.8883487041	0.0034820482\\
0.8913459883	0.0035427351\\
0.8943431001	0.0036090552\\
0.8973401257	0.0036817286\\
0.9003369822	0.0037613343\\
0.9033336864	0.0038485243\\
0.9066631886	0.0039553024\\
0.9096595312	0.0040612228\\
0.9126557141	0.0041774169\\
0.9156516633	0.0043050415\\
0.9186474262	0.0044453716\\
0.9216429145	0.0045996956\\
0.9246380837	0.0047698273\\
0.9276329819	0.0049572331\\
0.9306273988	0.0051642237\\
0.9336215096	0.0053929510\\
0.9369475937	0.0056757692\\
0.9399405235	0.0059596482\\
0.9429329314	0.0062744224\\
0.9459242382	0.0066243617\\
0.9485825166	0.0069761765\\
0.9515725709	0.0074372200\\
0.9545620161	0.0079813369\\
0.9575509397	0.0086209976\\
0.9605389173	0.0093713069\\
0.9635253902	0.0102548289\\
0.9665121184	0.0113222861\\
0.9694974573	0.0126149513\\
0.9721506850	0.0139875390\\
0.9751347993	0.0158680643\\
0.9777859184	0.0178981718\\
0.9800000000	0.0200000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9600000000	0.0400000000\\
0.9627974269	0.0430116484\\
0.9649579993	0.0456883939\\
0.9668655122	0.0483645738\\
0.9687579075	0.0513741982\\
0.9702474376	0.0540490400\\
0.9717408979	0.0570574105\\
0.9730685955	0.0600654130\\
0.9742524639	0.0630728057\\
0.9753149007	0.0660797429\\
0.9762695173	0.0690864031\\
0.9770374637	0.0717586279\\
0.9778249796	0.0747643535\\
0.9785402718	0.0777698124\\
0.9791902869	0.0807750333\\
0.9797816167	0.0837800162\\
0.9803205696	0.0867845940\\
0.9808149110	0.0897887882\\
0.9812689237	0.0927927643\\
0.9816860252	0.0957965309\\
0.9820694140	0.0988000992\\
0.9824219545	0.1018034886\\
0.9827461671	0.1048067024\\
0.9830444170	0.1078097431\\
0.9833188115	0.1108126301\\
0.9835446434	0.1134815678\\
0.9838056213	0.1168175393\\
0.9840216325	0.1198197245\\
0.9842209819	0.1228217716\\
0.9844047815	0.1258236894\\
0.9845740789	0.1288254722\\
0.9847297020	0.1318271274\\
0.9848725411	0.1348286605\\
0.9850033082	0.1378300756\\
0.9851226804	0.1408313716\\
0.9852313274	0.1438325581\\
0.9853297331	0.1468336293\\
0.9854277714	0.1501680164\\
0.9855063152	0.1531688441\\
0.9855760573	0.1561695598\\
0.9856374202	0.1591701846\\
0.9856906815	0.1621707022\\
0.9857361164	0.1651711226\\
0.9857740565	0.1681714460\\
0.9858045774	0.1711716671\\
0.9858280132	0.1741717917\\
0.9858443740	0.1771718216\\
0.9858537932	0.1801717403\\
0.9858562264	0.1835048762\\
0.9858511645	0.1865045618\\
0.9858392685	0.1895041600\\
0.9858205035	0.1925036462\\
0.9857947008	0.1955030247\\
0.9857618691	0.1985022954\\
0.9857216652	0.2015014482\\
0.9856739502	0.2045004807\\
0.9856184147	0.2074993964\\
0.9855546680	0.2104981693\\
0.9854823653	0.2134968165\\
0.9853912852	0.2168284473\\
0.9852990464	0.2198267399\\
0.9851963688	0.2228248605\\
0.9850823300	0.2258227897\\
0.9849560461	0.2288205210\\
0.9848162969	0.2318180279\\
0.9846617646	0.2348152877\\
0.9844908128	0.2378122707\\
0.9843014063	0.2408089466\\
0.9840914273	0.2438052791\\
0.9838579640	0.2468012079\\
0.9835669340	0.2501294707\\
0.9833063449	0.2527915471\\
0.9829755997	0.2557849687\\
0.9825949077	0.2587773836\\
0.9821518979	0.2617685556\\
0.9816297782	0.2647581105\\
0.9810039586	0.2677454638\\
0.9802362922	0.2707297195\\
0.9793749526	0.2733758539\\
0.9778410832	0.2766676768\\
0.9757813521	0.2792579748\\
0.9730730623	0.2806274716\\
0.9696960101	0.2804419993\\
0.9669992617	0.2793784296\\
0.9639693512	0.2775757006\\
0.9612790148	0.2756100943\\
0.9582552378	0.2731148580\\
0.9555694282	0.2707183755\\
0.9528852849	0.2682011035\\
0.9498671298	0.2652629789\\
0.9471898245	0.2625872564\\
0.9445515589	0.2599043140\\
0.9416248755	0.2568880955\\
0.9390488135	0.2542087554\\
0.9364897120	0.2515305513\\
0.9336241350	0.2485183325\\
0.9310845225	0.2458416202\\
0.9285494508	0.2431658412\\
0.9256999760	0.2401561972\\
0.9231673400	0.2374816944\\
0.9203163806	0.2344732392\\
0.9177796364	0.2317995095\\
0.9152398428	0.2291263525\\
0.9126964950	0.2264536069\\
0.9098303252	0.2234471541\\
0.9069583918	0.2204410218\\
0.9044006248	0.2177691932\\
0.9015177527	0.2147638681\\
0.8986290698	0.2117588890\\
0.8960567238	0.2090881619\\
0.8931577258	0.2060838647\\
0.8902536024	0.2030798179\\
0.8876682764	0.2004097232\\
0.8850796428	0.1977399394\\
0.8824880182	0.1950704094\\
0.8798937949	0.1924011171\\
0.8769727794	0.1893983606\\
0.8740497852	0.1863958688\\
0.8714505729	0.1837271666\\
0.8688507852	0.1810586924\\
0.8662509786	0.1783904398\\
0.8633269501	0.1753888808\\
0.8607291617	0.1727210305\\
0.8578091305	0.1697199461\\
0.8552164054	0.1670524536\\
0.8526269237	0.1643851742\\
0.8497185850	0.1613847324\\
0.8471383922	0.1587178653\\
0.8445639396	0.1560512081\\
0.8416753650	0.1530514335\\
0.8391154488	0.1503851132\\
0.8365634234	0.1477190018\\
0.8337030431	0.1447198578\\
0.8311709882	0.1420541706\\
0.8286497661	0.1393886966\\
0.8258273474	0.1363902601\\
0.8233318432	0.1337251326\\
0.8205407443	0.1307271328\\
0.8180754943	0.1280624621\\
0.8153209720	0.1250649693\\
0.8128904616	0.1224007735\\
0.8101775090	0.1194038063\\
0.8074888847	0.1164071277\\
0.8051207144	0.1137435979\\
0.8027740964	0.1110803185\\
0.8001611493	0.1080844424\\
0.7978641916	0.1054217264\\
0.7955926429	0.1027592880\\
0.7930687998	0.0997643545\\
0.7903060589	0.0964370535\\
0.7881292142	0.0937755052\\
0.7859836774	0.0911142851\\
0.7836088184	0.0881208313\\
0.7815346147	0.0854603707\\
0.7792445909	0.0824677865\\
0.7770026002	0.0794757091\\
0.7748122320	0.0764841776\\
0.7729109569	0.0738254191\\
0.7708266570	0.0708349519\\
0.7690266012	0.0681773088\\
0.7670642071	0.0651881499\\
0.7653810870	0.0625318143\\
0.7635619717	0.0595442189\\
0.7618309108	0.0565575898\\
0.7601983613	0.0535719005\\
0.7588424804	0.0509189089\\
0.7574402285	0.0479355814\\
0.7563241757	0.0452849938\\
0.7552434845	0.0423047262\\
0.7543932135	0.0393264542\\
0.7538415241	0.0363508322\\
0.7537025876	0.0330478721\\
0.7541784268	0.0300790231\\
0.7555042140	0.0271149568\\
0.7577645538	0.0245024396\\
0.7604673195	0.0225682320\\
0.7634919031	0.0210523247\\
0.7665101434	0.0199254841\\
0.7695226978	0.0190360488\\
0.7725331983	0.0183064622\\
0.7755420989	0.0176979649\\
0.7785497885	0.0171841637\\
0.7815564862	0.0167461451\\
0.7842279859	0.0164082566\\
0.7872326964	0.0160740673\\
0.7902368858	0.0157816119\\
0.7935742914	0.0154991103\\
0.7965775377	0.0152781834\\
0.7995803963	0.0150851920\\
0.8025829517	0.0149172518\\
0.8055852033	0.0147717872\\
0.8085871764	0.0146469543\\
0.8115889037	0.0145409166\\
0.8145903972	0.0144523116\\
0.8175916579	0.0143799985\\
0.8205927314	0.0143228211\\
0.8235935866	0.0142801093\\
0.8269276368	0.0142486547\\
0.8299280758	0.0142341792\\
0.8329283292	0.0142324164\\
0.8359284355	0.0142429547\\
0.8389283727	0.0142656199\\
0.8419281557	0.0143002807\\
0.8449277901	0.0143467010\\
0.8479272715	0.0144050807\\
0.8509266049	0.0144753372\\
0.8539258011	0.0145577205\\
0.8569248428	0.0146524425\\
0.8602569411	0.0147724577\\
0.8632556615	0.0148942156\\
0.8662542383	0.0150294269\\
0.8692526781	0.0151785738\\
0.8722509753	0.0153423374\\
0.8752491268	0.0155213564\\
0.8782471316	0.0157164002\\
0.8812449894	0.0159283726\\
0.8842426863	0.0161582065\\
0.8872402378	0.0164070219\\
0.8902376236	0.0166760509\\
0.8935675944	0.0170013064\\
0.8965644000	0.0173204198\\
0.8995610111	0.0176666933\\
0.9025574583	0.0180424146\\
0.9055537115	0.0184501020\\
0.9085497770	0.0188926709\\
0.9115456359	0.0193731057\\
0.9145412705	0.0198949779\\
0.9172036594	0.0203978070\\
0.9201985382	0.0210144494\\
0.9235259067	0.0217699347\\
0.9265202832	0.0225200774\\
0.9295143837	0.0233441599\\
0.9321752266	0.0241483392\\
0.9351684248	0.0251466165\\
0.9381613311	0.0262553069\\
0.9408212057	0.0273457299\\
0.9438130635	0.0287122428\\
0.9468044556	0.0302465680\\
0.9497950533	0.0319810096\\
0.9524529668	0.0337187631\\
0.9554421382	0.0359386487\\
0.9580983085	0.0381903520\\
0.9600000000	0.0400000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9400000000	0.0600000000\\
0.9428248340	0.0630099696\\
0.9450655695	0.0656846745\\
0.9470891571	0.0683588977\\
0.9491418219	0.0713665938\\
0.9507922611	0.0740396884\\
0.9524790484	0.0770463642\\
0.9540060009	0.0800525936\\
0.9553936536	0.0830583018\\
0.9566569777	0.0860637795\\
0.9576866152	0.0887348336\\
0.9587514671	0.0917395278\\
0.9597260197	0.0947440134\\
0.9605234746	0.0974143305\\
0.9613512065	0.1004181363\\
0.9621114543	0.1034217596\\
0.9628838124	0.1067588795\\
0.9634513039	0.1094283591\\
0.9640411216	0.1124311634\\
0.9645835411	0.1154337939\\
0.9650818990	0.1184362588\\
0.9655392730	0.1214385576\\
0.9659584468	0.1244406957\\
0.9663419005	0.1274426713\\
0.9666918925	0.1304444877\\
0.9670106037	0.1334460064\\
0.9672998600	0.1364473393\\
0.9675611821	0.1394485318\\
0.9677959362	0.1424495697\\
0.9680053000	0.1454504616\\
0.9681903351	0.1484512049\\
0.9683519979	0.1514517981\\
0.9684910135	0.1544522402\\
0.9686081063	0.1574525298\\
0.9687037621	0.1604526649\\
0.9687783743	0.1634526386\\
0.9688369679	0.1667857395\\
0.9688679527	0.1697853345\\
0.9688783404	0.1727847558\\
0.9688680035	0.1757839947\\
0.9688365674	0.1787830416\\
0.9687836398	0.1817818889\\
0.9687084764	0.1847805225\\
0.9686102210	0.1877789275\\
0.9684877858	0.1907770885\\
0.9683397096	0.1937749837\\
0.9681643158	0.1967725854\\
0.9679347187	0.2001028593\\
0.9676939497	0.2030997059\\
0.9674174711	0.2060961422\\
0.9671011544	0.2090921203\\
0.9667400465	0.2120875543\\
0.9663754717	0.2147493668\\
0.9659063659	0.2177430208\\
0.9653631511	0.2207356365\\
0.9647295612	0.2237269701\\
0.9639829735	0.2267166051\\
0.9630900203	0.2297036249\\
0.9619849135	0.2326857686\\
0.9605557184	0.2356614304\\
0.9588226260	0.2382937123\\
0.9562993682	0.2407396682\\
0.9532684143	0.2421862079\\
0.9499058159	0.2425146416\\
0.9468828612	0.2420182788\\
0.9438624927	0.2409870859\\
0.9411794746	0.2397338840\\
0.9381627723	0.2380315918\\
0.9354825751	0.2363145792\\
0.9324685407	0.2342003145\\
0.9297904418	0.2321914080\\
0.9267783409	0.2298125244\\
0.9237671453	0.2273315763\\
0.9210912125	0.2250565789\\
0.9184159351	0.2227266512\\
0.9154069239	0.2200503013\\
0.9127328235	0.2176303148\\
0.9097250099	0.2148690125\\
0.9070517535	0.2123849405\\
0.9043789719	0.2098770316\\
0.9013725848	0.2070309059\\
0.8987006726	0.2044821485\\
0.8960291553	0.2019176290\\
0.8930240949	0.1990156934\\
0.8903532146	0.1964227001\\
0.8873488899	0.1934917255\\
0.8846787125	0.1908750823\\
0.8820088745	0.1882485138\\
0.8793393670	0.1856123230\\
0.8763365097	0.1826354042\\
0.8736675435	0.1799793864\\
0.8706655043	0.1769804326\\
0.8680039801	0.1743114170\\
0.8653526067	0.1716427368\\
0.8627115911	0.1689743463\\
0.8597531930	0.1659727072\\
0.8571352811	0.1633048457\\
0.8542040889	0.1603037357\\
0.8516115740	0.1576363228\\
0.8490319289	0.1549691686\\
0.8464658830	0.1523022810\\
0.8435962418	0.1493022874\\
0.8410618073	0.1466358931\\
0.8382300076	0.1436364118\\
0.8357311766	0.1409704363\\
0.8332505821	0.1383047106\\
0.8304832343	0.1353060473\\
0.8280455112	0.1326408338\\
0.8256299861	0.1299758763\\
0.8229403634	0.1269780083\\
0.8202822488	0.1239804460\\
0.8179479142	0.1213161983\\
0.8156420404	0.1186522234\\
0.8130839059	0.1156555655\\
0.8108440373	0.1129921711\\
0.8083654060	0.1099961668\\
0.8062009801	0.1073332802\\
0.8038126620	0.1043379751\\
0.8017343999	0.1016758142\\
0.7997010001	0.0990139897\\
0.7974705885	0.0960198349\\
0.7953061431	0.0930261307\\
0.7932126787	0.0900328359\\
0.7914166917	0.0873725474\\
0.7896875441	0.0847126975\\
0.7878288549	0.0817209347\\
0.7860719836	0.0787297955\\
0.7844277497	0.0757393422\\
0.7830729102	0.0730818233\\
0.7815384447	0.0697607707\\
0.7803312695	0.0667727359\\
0.7794195684	0.0641175533\\
0.7786048918	0.0611316287\\
0.7780565071	0.0581470567\\
0.7778327924	0.0551640860\\
0.7780136571	0.0521830538\\
0.7787112807	0.0492044221\\
0.7800923126	0.0462289041\\
0.7824124428	0.0432576510\\
0.7851062474	0.0409688984\\
0.7881300720	0.0391079815\\
0.7911468040	0.0376799781\\
0.7938253291	0.0366558915\\
0.7968354008	0.0357011408\\
0.8001779584	0.0348238942\\
0.8031849203	0.0341657105\\
0.8061908632	0.0336091710\\
0.8088620260	0.0331865036\\
0.8118662144	0.0327791645\\
0.8148698438	0.0324348054\\
0.8178729830	0.0321464686\\
0.8208756891	0.0319084487\\
0.8238779947	0.0317162003\\
0.8268799483	0.0315660232\\
0.8302150399	0.0314448884\\
0.8332162820	0.0313744249\\
0.8362172503	0.0313385177\\
0.8392179564	0.0313356819\\
0.8422184182	0.0313648239\\
0.8452186472	0.0314250917\\
0.8482186540	0.0315159713\\
0.8512184497	0.0316371639\\
0.8542180408	0.0317886330\\
0.8572174364	0.0319705678\\
0.8602166385	0.0321833305\\
0.8635488467	0.0324566186\\
0.8665476288	0.0327366829\\
0.8695462249	0.0330501146\\
0.8722114991	0.0333577118\\
0.8752096072	0.0337379154\\
0.8782075346	0.0341561517\\
0.8812052857	0.0346145363\\
0.8842028571	0.0351155253\\
0.8872002524	0.0356617628\\
0.8901974602	0.0362562992\\
0.8931943862	0.0369025957\\
0.8961909402	0.0376055195\\
0.8991873077	0.0383700554\\
0.9021834866	0.0392014440\\
0.9048465927	0.0400011898\\
0.9078420842	0.0409762950\\
0.9108373737	0.0420396400\\
0.9138324442	0.0432000059\\
0.9168269508	0.0444685745\\
0.9198211604	0.0458593489\\
0.9224823240	0.0472094503\\
0.9254756236	0.0488744242\\
0.9281359977	0.0504997640\\
0.9311282609	0.0525164660\\
0.9337875304	0.0544994189\\
0.9367784960	0.0569805233\\
0.9400000000	0.0600000000\\
0.9400000000	0.0600000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9200000000	0.0800000000\\
0.9231078712	0.0833435001\\
0.9253283863	0.0860173399\\
0.9273458826	0.0886906550\\
0.9294032267	0.0916974012\\
0.9310649622	0.0943695044\\
0.9327684787	0.0973751328\\
0.9341502895	0.1000463851\\
0.9357209924	0.1033848680\\
0.9368641126	0.1060553295\\
0.9380411452	0.1090590809\\
0.9391126425	0.1120625714\\
0.9400874699	0.1150658015\\
0.9408790192	0.1177348902\\
0.9416913176	0.1207373818\\
0.9424263712	0.1237396264\\
0.9430891851	0.1267416213\\
0.9436840852	0.1297432185\\
0.9442146175	0.1327444873\\
0.9446838608	0.1357454992\\
0.9450944280	0.1387462501\\
0.9454484262	0.1417467293\\
0.9457475228	0.1447469259\\
0.9459928626	0.1477468232\\
0.9461851600	0.1507464081\\
0.9463245466	0.1537456559\\
0.9464106177	0.1567445392\\
0.9464424825	0.1600761548\\
0.9464117740	0.1630741147\\
0.9463220687	0.1660716001\\
0.9461696791	0.1690685335\\
0.9459494856	0.1720648427\\
0.9456548199	0.1750604278\\
0.9452765864	0.1780551534\\
0.9448027307	0.1810488426\\
0.9442166489	0.1840412471\\
0.9434951741	0.1870320112\\
0.9426017520	0.1900200331\\
0.9414745518	0.1930043810\\
0.9400143137	0.1959832241\\
0.9382676138	0.1986212023\\
0.9357965213	0.2011627876\\
0.9327685042	0.2029675266\\
0.9297454432	0.2037756123\\
0.9267256388	0.2038679806\\
0.9237084443	0.2034263639\\
0.9206932715	0.2025720167\\
0.9176797682	0.2013895682\\
0.9146676850	0.1999443542\\
0.9119911452	0.1984768777\\
0.9089810927	0.1966539692\\
0.9063062991	0.1949037561\\
0.9032979607	0.1928100486\\
0.9002903034	0.1906016623\\
0.8976174153	0.1885556406\\
0.8949451310	0.1864400276\\
0.8919394015	0.1839856497\\
0.8892681863	0.1817450374\\
0.8865974795	0.1794537072\\
0.8832596243	0.1765240158\\
0.8802560612	0.1738299498\\
0.8775866638	0.1713928354\\
0.8749177234	0.1689177978\\
0.8722492391	0.1664060716\\
0.8692476523	0.1635377538\\
0.8665800407	0.1609511070\\
0.8635793849	0.1579994155\\
0.8609139515	0.1553397638\\
0.8582755711	0.1526712610\\
0.8553503491	0.1496696755\\
0.8527883354	0.1470019655\\
0.8499491313	0.1440012646\\
0.8474643848	0.1413343336\\
0.8450175537	0.1386678029\\
0.8426096308	0.1360016549\\
0.8399487077	0.1330026266\\
0.8370546770	0.1296708308\\
0.8347894832	0.1270057244\\
0.8325711706	0.1243409980\\
0.8301345573	0.1213436128\\
0.8280246685	0.1186796507\\
0.8259711135	0.1160160874\\
0.8237322666	0.1130199993\\
0.8215755481	0.1100243361\\
0.8197329771	0.1073619462\\
0.8177510135	0.1043672893\\
0.8160779897	0.1017058681\\
0.8143044808	0.0987123489\\
0.8128355034	0.0960520349\\
0.8113159572	0.0930598332\\
0.8099556544	0.0900683548\\
0.8087759438	0.0870777599\\
0.8078031838	0.0840881711\\
0.8070723571	0.0810997503\\
0.8066610561	0.0784445297\\
0.8065171670	0.0754589579\\
0.8067835956	0.0724754114\\
0.8075654811	0.0694944842\\
0.8090193611	0.0665171452\\
0.8113984581	0.0635449763\\
0.8140965693	0.0612865552\\
0.8167842189	0.0596349046\\
0.8201354763	0.0580777216\\
0.8231475931	0.0570038107\\
0.8258226651	0.0562421651\\
0.8288302316	0.0555541153\\
0.8318364201	0.0550137572\\
0.8348414979	0.0545985862\\
0.8378456565	0.0542922054\\
0.8408490354	0.0540824757\\
0.8438517410	0.0539603159\\
0.8468538601	0.0539189475\\
0.8501888987	0.0539616728\\
0.8531899181	0.0540760649\\
0.8561905121	0.0542599766\\
0.8591907143	0.0545120075\\
0.8621905548	0.0548316281\\
0.8651900550	0.0552190324\\
0.8681892339	0.0556751864\\
0.8711881067	0.0562016270\\
0.8738535472	0.0567304191\\
0.8768516783	0.0573961843\\
0.8801825792	0.0582282385\\
0.8831800707	0.0590651580\\
0.8861772938	0.0599910971\\
0.8888410270	0.0608939416\\
0.8918374385	0.0620065456\\
0.8948335689	0.0632301280\\
0.8974963084	0.0644191338\\
0.9004915515	0.0658821844\\
0.9034863051	0.0674914038\\
0.9064804560	0.0692643555\\
0.9091414166	0.0709940746\\
0.9121344111	0.0731358861\\
0.9147940999	0.0752369760\\
0.9177855278	0.0778564988\\
0.9200000000	0.0800000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1000000000\\
0.9030649988	0.1033453869\\
0.9052030782	0.1060198252\\
0.9071057516	0.1086932446\\
0.9090010312	0.1116994138\\
0.9104934894	0.1143707358\\
0.9119780827	0.1173748560\\
0.9132759289	0.1203782089\\
0.9144016843	0.1233804677\\
0.9153658807	0.1263818539\\
0.9161768685	0.1293824452\\
0.9167734239	0.1320488721\\
0.9173053082	0.1350475549\\
0.9176881773	0.1380452028\\
0.9179167527	0.1410416374\\
0.9179806198	0.1440366103\\
0.9178621489	0.1470297550\\
0.9175325537	0.1500204839\\
0.9168605267	0.1533394617\\
0.9160148998	0.1559895087\\
0.9145679236	0.1589615155\\
0.9125112668	0.1615848209\\
0.9098084786	0.1635274136\\
0.9064438990	0.1645711429\\
0.9034229894	0.1646705490\\
0.9004064156	0.1642125334\\
0.8973929571	0.1633307771\\
0.8947162855	0.1622605539\\
0.8917069619	0.1607888251\\
0.8890334623	0.1592791787\\
0.8860271521	0.1573815262\\
0.8830222164	0.1552986461\\
0.8803521300	0.1533051625\\
0.8773494539	0.1509149392\\
0.8746814876	0.1486664572\\
0.8720145876	0.1463044080\\
0.8690155478	0.1435126308\\
0.8663509801	0.1409099599\\
0.8634178423	0.1379054885\\
0.8609319587	0.1352358754\\
0.8585561630	0.1325674085\\
0.8562884329	0.1298999720\\
0.8536056922	0.1265668106\\
0.8515845910	0.1239011788\\
0.8496793116	0.1212364893\\
0.8476816284	0.1182397294\\
0.8458515100	0.1152441546\\
0.8442036491	0.1122497943\\
0.8429106108	0.1095893383\\
0.8416721644	0.1065976738\\
0.8406087613	0.1032756563\\
0.8399892871	0.1002881110\\
0.8397662173	0.0976348189\\
0.8399796173	0.0946535672\\
0.8407116639	0.0920082346\\
0.8424108985	0.0890412559\\
0.8449570114	0.0865907905\\
0.8479886598	0.0848389256\\
0.8510083706	0.0837497940\\
0.8536872266	0.0831425978\\
0.8566969979	0.0827576679\\
0.8600379950	0.0826272343\\
0.8630427411	0.0827371176\\
0.8660459301	0.0830395178\\
0.8687142944	0.0834595832\\
0.8717150181	0.0840951686\\
0.8747147206	0.0849014532\\
0.8777134946	0.0858812347\\
0.8807113309	0.0870410506\\
0.8837080515	0.0883901245\\
0.8867039208	0.0899435192\\
0.8896984226	0.0917208199\\
0.8923593254	0.0935101664\\
0.8953513233	0.0957900456\\
0.8983417086	0.0983976836\\
0.9000000000	0.1000000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1200000000\\
0.9013349332	0.1230024468\\
0.9023964715	0.1260027136\\
0.9031930565	0.1290007195\\
0.9036742437	0.1316633340\\
0.9039382294	0.1346555930\\
0.9038629099	0.1376432635\\
0.9033514282	0.1406236599\\
0.9021716565	0.1435889368\\
0.8996697190	0.1464032341\\
0.8969620447	0.1476007299\\
0.8939332816	0.1478265637\\
0.8909137421	0.1473159367\\
0.8882345377	0.1464193602\\
0.8852243319	0.1450164714\\
0.8822176265	0.1432670335\\
0.8795474362	0.1414559966\\
0.8765462107	0.1391540332\\
0.8735478344	0.1365796990\\
0.8708852369	0.1340580278\\
0.8680000240	0.1310526735\\
0.8656671294	0.1283816088\\
0.8632866361	0.1253795617\\
0.8613835655	0.1227132744\\
0.8594889391	0.1197162541\\
0.8578714643	0.1167216180\\
0.8565668859	0.1137300604\\
0.8557113961	0.1110737033\\
0.8551663177	0.1080897421\\
0.8552010910	0.1051125740\\
0.8560904074	0.1021474909\\
0.8581340487	0.0995526758\\
0.8611837604	0.0977964539\\
0.8642088463	0.0970414271\\
0.8672237035	0.0968565655\\
0.8702327009	0.0970849942\\
0.8735713730	0.0977390600\\
0.8765729972	0.0986551920\\
0.8795721759	0.0998747582\\
0.8822357982	0.1012200563\\
0.8852301956	0.1030489575\\
0.8878893905	0.1049877794\\
0.8908777819	0.1075814604\\
0.8937339672	0.1105692100\\
0.8961296733	0.1135805437\\
0.8981326884	0.1165884493\\
0.9000000000	0.1200000000\\
0.9000000000	0.1200000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0600000000	0.6000000000\\
0.0601347860	0.6029998244\\
0.0602755477	0.6059996326\\
0.0604222557	0.6089994256\\
0.0605748799	0.6119992018\\
0.0607333841	0.6149989650\\
0.0608977494	0.6179987174\\
0.0610679439	0.6209984563\\
0.0612439374	0.6239981812\\
0.0614257005	0.6269978917\\
0.0616343886	0.6303308851\\
0.0618282241	0.6333305677\\
0.0620277234	0.6363302382\\
0.0622328524	0.6393298965\\
0.0624435785	0.6423295417\\
0.0626598657	0.6453291749\\
0.0628816616	0.6483287976\\
0.0631089156	0.6513284103\\
0.0633415835	0.6543280123\\
0.0635529184	0.6569943019\\
0.0638230364	0.6603271478\\
0.0640717207	0.6633266966\\
0.0643256191	0.6663262370\\
0.0645846730	0.6693257684\\
0.0648488294	0.6723252906\\
0.0651180313	0.6753248024\\
0.0653922000	0.6783243041\\
0.0656712231	0.6813237971\\
0.0659550085	0.6843232833\\
0.0662434773	0.6873227619\\
0.0665365540	0.6903222324\\
0.0668341336	0.6933216786\\
0.0671361109	0.6963211091\\
0.0674423502	0.6993205341\\
0.0677527364	0.7023199527\\
0.0680671590	0.7053193642\\
0.0683854913	0.7083187679\\
0.0687075422	0.7113181642\\
0.0690331069	0.7143175541\\
0.0693619977	0.7173169378\\
0.0696940514	0.7203163158\\
0.0700290902	0.7233156882\\
0.0703669275	0.7263150343\\
0.0707073189	0.7293143735\\
0.0710499946	0.7323137075\\
0.0713947124	0.7353130360\\
0.0717412334	0.7383123609\\
0.0720892517	0.7413116828\\
0.0724384023	0.7443109986\\
0.0727883116	0.7473103075\\
0.0731386154	0.7503096089\\
0.0734889795	0.7533089022\\
0.0738390907	0.7563081828\\
0.0741884915	0.7593074582\\
0.0745366870	0.7623067269\\
0.0748831811	0.7653059894\\
0.0752274855	0.7683052485\\
0.0755690729	0.7713045064\\
0.0759073135	0.7743037608\\
0.0762415556	0.7773030087\\
0.0765711371	0.7803022488\\
0.0768954170	0.7833014721\\
0.0772137701	0.7863006937\\
0.0775253922	0.7892999108\\
0.0778294320	0.7922991211\\
0.0781250237	0.7952983234\\
0.0784112812	0.7982975206\\
0.0786872569	0.8012967152\\
0.0789518686	0.8042959055\\
0.0792040138	0.8072950879\\
0.0794425712	0.8102942618\\
0.0796903194	0.8136266681\\
0.0798962929	0.8166258390\\
0.0800647261	0.8192917573\\
0.0802365436	0.8222908999\\
0.0803882650	0.8252900347\\
0.0805184170	0.8282891618\\
0.0806254543	0.8312882871\\
0.0807075413	0.8342874138\\
0.0807629200	0.8372865265\\
0.0807897815	0.8402856332\\
0.0807839419	0.8436179720\\
0.0807443455	0.8466170902\\
0.0806700190	0.8496162037\\
0.0805587761	0.8526153132\\
0.0804084015	0.8556144257\\
0.0802166303	0.8586135453\\
0.0799811070	0.8616126848\\
0.0797329297	0.8642785892\\
0.0794080401	0.8672777366\\
0.0790324076	0.8702769072\\
0.0785524997	0.8736093571\\
0.0780614285	0.8766086253\\
0.0775116207	0.8796079476\\
0.0769006348	0.8826073232\\
0.0763043927	0.8852734699\\
0.0755722171	0.8882729345\\
0.0747728828	0.8912725211\\
0.0739040704	0.8942722534\\
0.0730723471	0.8969387639\\
0.0719538661	0.9002719810\\
0.0708716077	0.9032720530\\
0.0698488425	0.9059389828\\
0.0686305520	0.9089394572\\
0.0673409128	0.9119401381\\
0.0659831959	0.9149409924\\
0.0645622909	0.9179421125\\
0.0632482088	0.9206100627\\
0.0617151820	0.9236117762\\
0.0599500489	0.9269474648\\
0.0583140358	0.9299496378\\
0.0566411053	0.9329520589\\
0.0551274435	0.9356210343\\
0.0533969932	0.9386241843\\
0.0518363137	0.9412938792\\
0.0500697238	0.9442973777\\
0.0485026964	0.9469672463\\
0.0465556660	0.9503045746\\
0.0448167014	0.9533080744\\
0.0432737792	0.9559785945\\
0.0415473052	0.9589826434\\
0.0398577084	0.9619861807\\
0.0384054226	0.9646546318\\
0.0368206205	0.9676549782\\
0.0354390445	0.9703201557\\
0.0338200915	0.9736479256\\
0.0327108226	0.9763102015\\
0.0317399968	0.9793040278\\
0.0312150437	0.9822924035\\
0.0316622492	0.9852531188\\
0.0341514635	0.9874296712\\
0.0372176940	0.9884899358\\
0.0402510234	0.9891254305\\
0.0436071586	0.9896216055\\
0.0466207907	0.9899767337\\
0.0496338714	0.9902754134\\
0.0526449231	0.9905228120\\
0.0556539518	0.9907268936\\
0.0586614559	0.9908940013\\
0.0616678043	0.9910312885\\
0.0646733060	0.9911463476\\
0.0676782322	0.9912460526\\
0.0706825122	0.9913333523\\
0.0736861734	0.9914110758\\
0.0766893366	0.9914819899\\
0.0800258695	0.9915547531\\
0.0830286903	0.9916152437\\
0.0860312808	0.9916707677\\
0.0890336442	0.9917213076\\
0.0920357309	0.9917676310\\
0.0950376450	0.9918106752\\
0.0980394782	0.9918508763\\
0.1010412323	0.9918883173\\
0.1040428692	0.9919230736\\
0.1070443758	0.9919555521\\
0.1100457292	0.9919861923\\
0.1133805482	0.9920183723\\
0.1163818390	0.9920457024\\
0.1193830693	0.9920715244\\
0.1223842037	0.9920960180\\
0.1253852551	0.9921194407\\
0.1283862764	0.9921419238\\
0.1313872813	0.9921634626\\
0.1343882550	0.9921840238\\
0.1373891843	0.9922037043\\
0.1403900399	0.9922226423\\
0.1433908695	0.9922409253\\
0.1467251188	0.9922605002\\
0.1497259209	0.9922774435\\
0.1527266943	0.9922937925\\
0.1557274110	0.9923096437\\
0.1587281137	0.9923250504\\
0.1617288108	0.9923400180\\
0.1647294978	0.9923545422\\
0.1677301657	0.9923686431\\
0.1707308000	0.9923823752\\
0.1737314044	0.9923957759\\
0.1767320123	0.9924088565\\
0.1800660108	0.9924230083\\
0.1830666046	0.9924354165\\
0.1860671617	0.9924475475\\
0.1890677028	0.9924594237\\
0.1920682410	0.9924710536\\
0.1950687751	0.9924824373\\
0.1980693032	0.9924935748\\
0.2010698149	0.9925044965\\
0.2040703009	0.9925152142\\
0.2070707884	0.9925257334\\
0.2100712722	0.9925360546\\
0.2134051411	0.9925472958\\
0.2164056067	0.9925572235\\
0.2194060498	0.9925669822\\
0.2224064928	0.9925765742\\
0.2254069337	0.9925860016\\
0.2284073739	0.9925952654\\
0.2314078041	0.9926043798\\
0.2344082169	0.9926133487\\
0.2374086219	0.9926221728\\
0.2404090276	0.9926308548\\
0.2434094295	0.9926393934\\
0.2467432118	0.9926487262\\
0.2497435876	0.9926569923\\
0.2527439638	0.9926651292\\
0.2557443383	0.9926731395\\
0.2587447123	0.9926810245\\
0.2617450814	0.9926887902\\
0.2647454377	0.9926964429\\
0.2677457834	0.9927039773\\
0.2707461298	0.9927113955\\
0.2737464746	0.9927186978\\
0.2767468215	0.9927258921\\
0.2800805224	0.9927337631\\
0.2830808416	0.9927407330\\
0.2860811619	0.9927475942\\
0.2890814802	0.9927543478\\
0.2920817997	0.9927609969\\
0.2950821086	0.9927675530\\
0.2980824069	0.9927740076\\
0.3010827031	0.9927803605\\
0.3040829988	0.9927866125\\
0.3070832941	0.9927927670\\
0.3100835847	0.9927988310\\
0.3134172222	0.9928054591\\
0.3164174961	0.9928113219\\
0.3194177688	0.9928170888\\
0.3224180426	0.9928227629\\
0.3254183091	0.9928283518\\
0.3284185654	0.9928338532\\
0.3314188170	0.9928392617\\
0.3344190684	0.9928445787\\
0.3374193191	0.9928498037\\
0.3404195692	0.9928549485\\
0.3434198056	0.9928600113\\
0.3467533960	0.9928655342\\
0.3497536272	0.9928704122\\
0.3527538583	0.9928752040\\
0.3557540866	0.9928799155\\
0.3587543046	0.9928845516\\
0.3617545173	0.9928891038\\
0.3647547291	0.9928935721\\
0.3677549406	0.9928979569\\
0.3707551508	0.9929022659\\
0.3737553530	0.9929065018\\
0.3767555462	0.9929106596\\
0.3800890942	0.9929151849\\
0.3830892867	0.9929191723\\
0.3860894792	0.9929230853\\
0.3890896627	0.9929269311\\
0.3920898399	0.9929307032\\
0.3950900152	0.9929343982\\
0.3980901903	0.9929380167\\
0.4010903642	0.9929415609\\
0.4040905334	0.9929450415\\
0.4070906937	0.9929484534\\
0.4100908523	0.9929517925\\
0.4134243614	0.9929554163\\
0.4164245195	0.9929586048\\
0.4194246715	0.9929617304\\
0.4224248162	0.9929647924\\
0.4254249586	0.9929677849\\
0.4284251007	0.9929707075\\
0.4314252421	0.9929735610\\
0.4344253799	0.9929763565\\
0.4374255109	0.9929790923\\
0.4404256378	0.9929817633\\
0.4434257646	0.9929843678\\
0.4467592385	0.9929871842\\
0.4497593616	0.9929896579\\
0.4527594772	0.9929920775\\
0.4557595902	0.9929944363\\
0.4587597025	0.9929967321\\
0.4617598143	0.9929989659\\
0.4647599233	0.9930011437\\
0.4677600270	0.9930032704\\
0.4707601262	0.9930053405\\
0.4737602247	0.9930073514\\
0.4767603231	0.9930093021\\
0.4800937635	0.9930114072\\
0.4830938535	0.9930132508\\
0.4860939397	0.9930150422\\
0.4890940252	0.9930167775\\
0.4920941105	0.9930184564\\
0.4950941936	0.9930200808\\
0.4980942723	0.9930216627\\
0.5010943470	0.9930231965\\
0.5040944202	0.9930246781\\
0.5070944933	0.9930261063\\
0.5100945655	0.9930274846\\
0.5134279734	0.9930289649\\
0.5164280359	0.9930302506\\
0.5194280976	0.9930314873\\
0.5224281592	0.9930326738\\
0.5254282191	0.9930338122\\
0.5284282754	0.9930349101\\
0.5314283281	0.9930359672\\
0.5344283789	0.9930369787\\
0.5374284295	0.9930379430\\
0.5404284797	0.9930388595\\
0.5434285257	0.9930397372\\
0.5467619061	0.9930406692\\
0.5497619464	0.9930414633\\
0.5527619867	0.9930422129\\
0.5557620262	0.9930429189\\
0.5587620623	0.9930435859\\
0.5617620951	0.9930442187\\
0.5647621261	0.9930448121\\
0.5677621567	0.9930453636\\
0.5707621866	0.9930458727\\
0.5737622140	0.9930463454\\
0.5767622379	0.9930467847\\
0.5800955952	0.9930472301\\
0.5830956165	0.9930475891\\
0.5860956378	0.9930479076\\
0.5890956554	0.9930481892\\
0.5920956703	0.9930484408\\
0.5950956835	0.9930486582\\
0.5980956960	0.9930488377\\
0.6010957080	0.9930489789\\
0.6040957184	0.9930490835\\
0.6070957247	0.9930491582\\
0.6100957296	0.9930492008\\
0.6134290672	0.9930492058\\
0.6164290712	0.9930491708\\
0.6194290725	0.9930491010\\
0.6224290708	0.9930490011\\
0.6254290674	0.9930488703\\
0.6284290632	0.9930487041\\
0.6314290588	0.9930485013\\
0.6344290527	0.9930482619\\
0.6374290429	0.9930479935\\
0.6404290316	0.9930476949\\
0.6434290191	0.9930473616\\
0.6467623384	0.9930469483\\
0.6497623250	0.9930465382\\
0.6527623064	0.9930460964\\
0.6557622868	0.9930456253\\
0.6587622662	0.9930451188\\
0.6617622453	0.9930445748\\
0.6647622229	0.9930439935\\
0.6677621976	0.9930433794\\
0.6707621694	0.9930427342\\
0.6737621405	0.9930420526\\
0.6767621109	0.9930413316\\
0.6800954115	0.9930404834\\
0.6830953761	0.9930396827\\
0.6860953392	0.9930388491\\
0.6890953011	0.9930379769\\
0.6920952624	0.9930370616\\
0.6950952233	0.9930361032\\
0.6980951805	0.9930351031\\
0.7010951334	0.9930340685\\
0.7040950859	0.9930329915\\
0.7070950371	0.9930318672\\
0.7100949882	0.9930306943\\
0.7134282631	0.9930293381\\
0.7164282049	0.9930280732\\
0.7194281462	0.9930267611\\
0.7224280863	0.9930253941\\
0.7254280259	0.9930239711\\
0.7284279614	0.9930224938\\
0.7314278921	0.9930209697\\
0.7344278207	0.9930193912\\
0.7374277479	0.9930177488\\
0.7404276742	0.9930160404\\
0.7434276003	0.9930142655\\
0.7467608378	0.9930122254\\
0.7497607521	0.9930103234\\
0.7527606632	0.9930083452\\
0.7557605737	0.9930062874\\
0.7587604808	0.9930041517\\
0.7617603809	0.9930019437\\
0.7647602761	0.9929996615\\
0.7677601697	0.9929972864\\
0.7707600609	0.9929948138\\
0.7737599507	0.9929922430\\
0.7767598302	0.9929895843\\
0.7800930230	0.9929865221\\
0.7830928930	0.9929836482\\
0.7860927606	0.9929806518\\
0.7890926278	0.9929775328\\
0.7920924811	0.9929742959\\
0.7950923270	0.9929709524\\
0.7980921694	0.9929674696\\
0.8010920073	0.9929638348\\
0.8040918429	0.9929600465\\
0.8070916705	0.9929561118\\
0.8100914809	0.9929520355\\
0.8134246007	0.9929473075\\
0.8164244004	0.9929428476\\
0.8194241994	0.9929381917\\
0.8224239833	0.9929333473\\
0.8254237536	0.9929283238\\
0.8284235147	0.9929230879\\
0.8314232690	0.9929176016\\
0.8344230190	0.9929118627\\
0.8374227603	0.9929058682\\
0.8404224725	0.9928996474\\
0.8434221795	0.9928931578\\
0.8467551685	0.9928855739\\
0.8497548546	0.9928783986\\
0.8527545302	0.9928708970\\
0.8557541723	0.9928630782\\
0.8587537999	0.9928549180\\
0.8617534127	0.9928463278\\
0.8647530141	0.9928372969\\
0.8677526022	0.9928278221\\
0.8707521589	0.9928179316\\
0.8737516856	0.9928075749\\
0.8767511922	0.9927966470\\
0.8800839535	0.9927837819\\
0.8830834344	0.9927715453\\
0.8860828503	0.9927587064\\
0.8890822383	0.9927452300\\
0.8920815882	0.9927309353\\
0.8950809118	0.9927157406\\
0.8980802165	0.9926996408\\
0.9010794712	0.9926826306\\
0.9040786463	0.9926646799\\
0.9070777858	0.9926454866\\
0.9100768537	0.9926248872\\
0.9134091331	0.9926003025\\
0.9164080911	0.9925766561\\
0.9194069322	0.9925514059\\
0.9224056807	0.9925240639\\
0.9254043411	0.9924941023\\
0.9284029425	0.9924613699\\
0.9314014030	0.9924257764\\
0.9343996495	0.9923870657\\
0.9373976955	0.9923439835\\
0.9403954675	0.9922952702\\
0.9433930907	0.9922403487\\
0.9467236625	0.9921716120\\
0.9497207590	0.9921015643\\
0.9527175025	0.9920208734\\
0.9557130720	0.9919295340\\
0.9587080566	0.9918333040\\
0.9617026094	0.9917326261\\
0.9646967932	0.9916266036\\
0.9676904773	0.9915071731\\
0.9706826185	0.9913422223\\
0.9736704172	0.9910807693\\
0.9769713880	0.9905996963\\
0.9795649618	0.9898077207\\
0.9819683493	0.9873058900\\
0.9825823946	0.9842477759\\
0.9828099598	0.9812233735\\
0.9828466113	0.9782119419\\
0.9827990967	0.9752024653\\
0.9827027183	0.9721938816\\
0.9825756816	0.9691850189\\
0.9824258065	0.9661740526\\
0.9822781332	0.9631654277\\
0.9821277106	0.9598256697\\
0.9819942088	0.9568220676\\
0.9818487600	0.9538203263\\
0.9816878356	0.9508205583\\
0.9815183455	0.9478214029\\
0.9813398798	0.9448220750\\
0.9811565865	0.9418223047\\
0.9809740278	0.9388220887\\
0.9807962214	0.9358216992\\
0.9806232876	0.9328216538\\
0.9804545057	0.9298218450\\
0.9802695827	0.9264886640\\
0.9801025384	0.9234887375\\
0.9799532513	0.9208223633\\
0.9797864932	0.9178229628\\
0.9796219139	0.9148235563\\
0.9794589402	0.9118240873\\
0.9792972927	0.9088245684\\
0.9791368433	0.9058250950\\
0.9789781030	0.9028258492\\
0.9788205864	0.8998265916\\
0.9786463372	0.8964940236\\
0.9784898927	0.8934946203\\
0.9783337547	0.8904952323\\
0.9781780806	0.8874959307\\
0.9780229591	0.8844966289\\
0.9778682014	0.8814973054\\
0.9777136511	0.8784979504\\
0.9775590770	0.8754986000\\
0.9774046250	0.8724993124\\
0.9772503156	0.8695000379\\
0.9770961151	0.8665007615\\
0.9769248429	0.8631681921\\
0.9767706738	0.8601688529\\
0.9766336013	0.8575028276\\
0.9764793592	0.8545036841\\
0.9763250081	0.8515045340\\
0.9761704973	0.8485053674\\
0.9760157661	0.8455061917\\
0.9758607864	0.8425070101\\
0.9757055446	0.8395078312\\
0.9755500066	0.8365086480\\
0.9753768108	0.8331762165\\
0.9752205944	0.8301770443\\
0.9750640491	0.8271778477\\
0.9749071361	0.8241786408\\
0.9747498040	0.8211794244\\
0.9745920235	0.8181802233\\
0.9744338196	0.8151810404\\
0.9742751898	0.8121818444\\
0.9741160962	0.8091826154\\
0.9739564866	0.8061833773\\
0.9737963105	0.8031841289\\
0.9736177186	0.7998517350\\
0.9734564417	0.7968525240\\
0.9733126143	0.7941865416\\
0.9731501644	0.7911873827\\
0.9729869395	0.7881882343\\
0.9728229234	0.7851891189\\
0.9726581241	0.7821900059\\
0.9724925181	0.7791908373\\
0.9723260565	0.7761916602\\
0.9721586793	0.7731924742\\
0.9719715904	0.7698600805\\
0.9718021977	0.7668609509\\
0.9716318301	0.7638617726\\
0.9714604490	0.7608625814\\
0.9712879937	0.7578633840\\
0.9711144098	0.7548641999\\
0.9709396662	0.7518650339\\
0.9707637725	0.7488658675\\
0.9705866854	0.7458666707\\
0.9704083449	0.7428674678\\
0.9702286874	0.7398682596\\
0.9700274694	0.7365358664\\
0.9698652352	0.7338699649\\
0.9696812754	0.7308708371\\
0.9694957079	0.7278716995\\
0.9693084567	0.7248725520\\
0.9691194556	0.7218734244\\
0.9689286892	0.7188743148\\
0.9687361267	0.7158751789\\
0.9685416960	0.7128760308\\
0.9683453162	0.7098768744\\
0.9681247356	0.7065444787\\
0.9679240561	0.7035453743\\
0.9677213034	0.7005462313\\
0.9675163878	0.6975470779\\
0.9673092281	0.6945479179\\
0.9670997469	0.6915487627\\
0.9668878959	0.6885496303\\
0.9666736834	0.6855505113\\
0.9664811797	0.6828846510\\
0.9662621188	0.6798855596\\
0.9660155134	0.6765532270\\
0.9657906287	0.6735541690\\
0.9655629124	0.6705551020\\
0.9653322896	0.6675560200\\
0.9650986620	0.6645569288\\
0.9648619338	0.6615578316\\
0.9646220220	0.6585587544\\
0.9643789056	0.6555596990\\
0.9641325048	0.6525606314\\
0.9638827243	0.6495615482\\
0.9636294660	0.6465624612\\
0.9633438806	0.6432301489\\
0.9631121412	0.6405643796\\
0.9628478040	0.6375653806\\
0.9625795229	0.6345663684\\
0.9623071911	0.6315673524\\
0.9620307037	0.6285683428\\
0.9617499831	0.6255693432\\
0.9614649517	0.6225703461\\
0.9611755122	0.6195713396\\
0.9608815696	0.6165723438\\
0.9605495515	0.6132401266\\
0.9602457671	0.6102411322\\
0.9599717203	0.6075753600\\
0.9596586767	0.6045764233\\
0.9593404173	0.6015774911\\
0.9590168288	0.5985785626\\
0.9586877973	0.5955796328\\
0.9583532382	0.5925806930\\
0.9580130441	0.5895817549\\
0.9576670996	0.5865828196\\
0.9572758327	0.5832507037\\
0.9569173831	0.5802517876\\
0.9565936650	0.5775860790\\
0.9562234545	0.5745871942\\
0.9558466422	0.5715883132\\
0.9554630917	0.5685894495\\
0.9550726680	0.5655905894\\
0.9546753093	0.5625917114\\
0.9542709081	0.5595928372\\
0.9538593289	0.5565939670\\
0.9533934293	0.5532618942\\
0.9530140146	0.5505962704\\
0.9525797736	0.5475974551\\
0.9521376109	0.5445986370\\
0.9516873813	0.5415998131\\
0.9512289338	0.5386009853\\
0.9507621208	0.5356021651\\
0.9502868568	0.5326033676\\
0.9498572323	0.5299377722\\
0.9493103081	0.5266057996\\
0.9488084389	0.5236070214\\
0.9482972683	0.5206082431\\
0.9477766702	0.5176094855\\
0.9472465623	0.5146107252\\
0.9467068353	0.5116119618\\
0.9462187764	0.5089464192\\
0.9456599777	0.5059476893\\
0.9450907221	0.5029489600\\
0.9445109025	0.4999502296\\
0.9438541386	0.4966183038\\
0.9433191346	0.4939527715\\
0.9427066711	0.4909540837\\
0.9420826199	0.4879553846\\
0.9414468829	0.4849566769\\
0.9407993529	0.4819579670\\
0.9401399004	0.4789592586\\
0.9395434746	0.4762937624\\
0.9388604463	0.4732951018\\
0.9380864336	0.4699632233\\
0.9373761672	0.4669645295\\
0.9366528211	0.4639658368\\
0.9359985380	0.4613003583\\
0.9352493565	0.4583016967\\
0.9344861866	0.4553030368\\
0.9337089662	0.4523043766\\
0.9330062001	0.4496389004\\
0.9322016527	0.4466402533\\
0.9312901200	0.4433084180\\
0.9304537872	0.4403097687\\
0.9296975916	0.4376443090\\
0.9288319386	0.4346456783\\
0.9279502696	0.4316470427\\
0.9270524632	0.4286484102\\
0.9262406875	0.4259829649\\
0.9253114304	0.4229843290\\
0.9243650803	0.4199856912\\
0.9232934172	0.4166538686\\
0.9223102544	0.4136552407\\
0.9213089207	0.4106566194\\
0.9202893682	0.4076579815\\
0.9192514405	0.4046593530\\
0.9181945103	0.4016607256\\
0.9171184752	0.3986620914\\
0.9161458191	0.3959966511\\
0.9150327336	0.3929980416\\
0.9138996034	0.3899994209\\
0.9127463198	0.3870008020\\
0.9115721675	0.3840021914\\
0.9103769917	0.3810035793\\
0.9092967912	0.3783381459\\
0.9080609068	0.3753395243\\
0.9068030938	0.3723409001\\
0.9056663292	0.3696754705\\
0.9042199059	0.3663436659\\
0.9030424153	0.3636782267\\
0.9016954835	0.3606796195\\
0.9003248305	0.3576810018\\
0.8990864117	0.3550155701\\
0.8976699359	0.3520169593\\
0.8962287999	0.3490183364\\
0.8947623138	0.3460197302\\
0.8932703165	0.3430211146\\
0.8915820045	0.3396893310\\
0.8900346542	0.3366907097\\
0.8884604889	0.3336921024\\
0.8868590172	0.3306934857\\
0.8854123682	0.3280280587\\
0.8837582802	0.3250294501\\
0.8822642494	0.3223640283\\
0.8805560674	0.3193654247\\
0.8788187742	0.3163668330\\
0.8770516643	0.3133682271\\
0.8754557362	0.3107028092\\
0.8736313319	0.3077042103\\
0.8719837417	0.3050388018\\
0.8701004575	0.3020402107\\
0.8683997601	0.2993748174\\
0.8664559946	0.2963762343\\
0.8642577614	0.2930444956\\
0.8624697534	0.2903790933\\
0.8604262486	0.2873805302\\
0.8585812125	0.2847151547\\
0.8564727703	0.2817165991\\
0.8545690804	0.2790512464\\
0.8526373737	0.2763858903\\
0.8501824999	0.2730542013\\
0.8481861316	0.2703888629\\
0.8461604401	0.2677235200\\
0.8438458949	0.2647250388\\
0.8417565820	0.2620597429\\
0.8393695355	0.2590612870\\
0.8369431528	0.2560628532\\
0.8344769742	0.2530644414\\
0.8322508895	0.2503991832\\
0.8299922668	0.2477339424\\
0.8274119845	0.2447355938\\
0.8250829432	0.2420704112\\
0.8227199581	0.2394052481\\
0.8200203455	0.2364069620\\
0.8172763879	0.2334087025\\
0.8147994479	0.2307436144\\
0.8122862243	0.2280785479\\
0.8097360535	0.2254135032\\
0.8068221827	0.2224153821\\
0.8041914175	0.2197504317\\
0.8011943569	0.2167615450\\
0.7985269992	0.2141426311\\
0.7958596772	0.2115616127\\
0.7931923883	0.2090176565\\
0.7901917226	0.2061989567\\
0.7871910927	0.2034250096\\
0.7845238933	0.2009960695\\
0.7815233312	0.1983040866\\
0.7788561954	0.1959465902\\
0.7758556975	0.1933334849\\
0.7731886100	0.1910449019\\
0.7701881609	0.1885080761\\
0.7675211229	0.1862862152\\
0.7645207239	0.1838232676\\
0.7618537205	0.1816661898\\
0.7591867447	0.1795390587\\
0.7561864090	0.1771813622\\
0.7531860884	0.1748607216\\
0.7505191606	0.1728287197\\
0.7475188746	0.1705768992\\
0.7445186026	0.1683610602\\
0.7418517108	0.1664213399\\
0.7388514580	0.1642725480\\
0.7361845780	0.1623920454\\
0.7331843495	0.1603094158\\
0.7301841207	0.1582615055\\
0.7275172678	0.1564701083\\
0.7245170447	0.1544871463\\
0.7218501923	0.1527532084\\
0.7188499754	0.1508346082\\
0.7161831161	0.1491576453\\
0.7131828997	0.1473028877\\
0.7101826805	0.1454817541\\
0.7071824604	0.1436940591\\
0.7041822248	0.1419397230\\
0.7011819862	0.1402186277\\
0.6985150955	0.1387166760\\
0.6955148511	0.1370581323\\
0.6928479525	0.1356114352\\
0.6898476850	0.1340147524\\
0.6868474032	0.1324506911\\
0.6838471104	0.1309191446\\
0.6811801802	0.1295849959\\
0.6781798573	0.1281144812\\
0.6751795371	0.1266760236\\
0.6725125590	0.1254241545\\
0.6695122067	0.1240457969\\
0.6665118415	0.1226990465\\
0.6635114619	0.1213836387\\
0.6605110825	0.1200993515\\
0.6578440505	0.1189837168\\
0.6548436335	0.1177576687\\
0.6518432159	0.1165621984\\
0.6491761467	0.1155249727\\
0.6461756933	0.1143864351\\
0.6431752377	0.1132776495\\
0.6398413690	0.1120802418\\
0.6368408896	0.1110334441\\
0.6338404092	0.1100155710\\
0.6311732957	0.1091347916\\
0.6281727881	0.1081706219\\
0.6251722804	0.1072344520\\
0.6221717640	0.1063259981\\
0.6191712331	0.1054448925\\
0.6161707044	0.1045907783\\
0.6131701780	0.1037633173\\
0.6101696503	0.1029621971\\
0.6071691139	0.1021870959\\
0.6041685805	0.1014376695\\
0.6011680511	0.1007135289\\
0.5981675264	0.1000143134\\
0.5955003862	0.0994134471\\
0.5924998579	0.0987604493\\
0.5894993358	0.0981314492\\
0.5864988203	0.0975260762\\
0.5831649258	0.0968807140\\
0.5804978161	0.0963848045\\
0.5774973195	0.0958482644\\
0.5744968331	0.0953340532\\
0.5714963569	0.0948418230\\
0.5684958909	0.0943712416\\
0.5654954352	0.0939220019\\
0.5624949897	0.0934938185\\
0.5598279317	0.0931306541\\
0.5564941279	0.0926994383\\
0.5534937217	0.0923326328\\
0.5504933292	0.0919857104\\
0.5474929493	0.0916584170\\
0.5444925840	0.0913504964\\
0.5414922340	0.0910616699\\
0.5384918998	0.0907916808\\
0.5354915814	0.0905402950\\
0.5324912783	0.0903072987\\
0.5294909896	0.0900924642\\
0.5264907181	0.0898955566\\
0.5234904694	0.0897163538\\
0.5204902384	0.0895546613\\
0.5174900253	0.0894103071\\
0.5144898282	0.0892831135\\
0.5114896487	0.0891728666\\
0.5084894881	0.0890794019\\
0.5054893462	0.0890025667\\
0.5024892230	0.0889422246\\
0.4994891177	0.0888982276\\
0.4964890304	0.0888704247\\
0.4931556260	0.0888583661\\
0.4901555857	0.0888643382\\
0.4871555648	0.0888861500\\
0.4841555623	0.0889236930\\
0.4811555782	0.0889768412\\
0.4781556131	0.0890455141\\
0.4751556673	0.0891296360\\
0.4721557411	0.0892291422\\
0.4691558343	0.0893439603\\
0.4661559456	0.0894740104\\
0.4631560755	0.0896192413\\
0.4598229123	0.0897983674\\
0.4568230889	0.0899755295\\
0.4541565979	0.0901456585\\
0.4511568105	0.0903512509\\
0.4481570411	0.0905718721\\
0.4451572903	0.0908075134\\
0.4421575584	0.0910581793\\
0.4391578457	0.0913238644\\
0.4361581519	0.0916045499\\
0.4331584750	0.0919002550\\
0.4298255242	0.0922464718\\
0.4268258902	0.0925739932\\
0.4238262760	0.0929166175\\
0.4208266788	0.0932743541\\
0.4181603861	0.0936050892\\
0.4151608222	0.0939915870\\
0.4121612757	0.0943934191\\
0.4091617481	0.0948106138\\
0.4061622387	0.0952432227\\
0.4031627439	0.0956913267\\
0.3998299920	0.0962075159\\
0.3968305363	0.0966886256\\
0.3941643744	0.0971295143\\
0.3911649552	0.0976405222\\
0.3881655498	0.0981675268\\
0.3851661587	0.0987106545\\
0.3821667839	0.0992700086\\
0.3791674271	0.0998456728\\
0.3765013478	0.1003711541\\
0.3731687671	0.1010464997\\
0.3701694595	0.1016720462\\
0.3671701679	0.1023145385\\
0.3641708936	0.1029740911\\
0.3615048869	0.1035747828\\
0.3585056420	0.1042670163\\
0.3555064085	0.1049768956\\
0.3525071898	0.1057045662\\
0.3495079865	0.1064501792\\
0.3465088024	0.1072139141\\
0.3435096338	0.1079960343\\
0.3405104768	0.1087967297\\
0.3375113320	0.1096161999\\
0.3348454426	0.1103605432\\
0.3318463345	0.1112160999\\
0.3288472365	0.1120911233\\
0.3258481492	0.1129858326\\
0.3231823058	0.1137978643\\
0.3198500238	0.1148354952\\
0.3168509870	0.1157910150\\
0.3138519609	0.1167672509\\
0.3111861713	0.1176527582\\
0.3081871680	0.1186692739\\
0.3051881784	0.1197074949\\
0.3025224248	0.1206488118\\
0.2995234652	0.1217289504\\
0.2965245117	0.1228317506\\
0.2935255750	0.1239575138\\
0.2905266566	0.1251067849\\
0.2875277534	0.1262798145\\
0.2845288661	0.1274768928\\
0.2815299907	0.1286986232\\
0.2785311252	0.1299453371\\
0.2758654841	0.1310748871\\
0.2728666516	0.1323701495\\
0.2698678350	0.1336916169\\
0.2668690280	0.1350399701\\
0.2638702303	0.1364156766\\
0.2608714534	0.1378191946\\
0.2578726928	0.1392511755\\
0.2552071421	0.1405481927\\
0.2522084137	0.1420352100\\
0.2495428859	0.1433821592\\
0.2465441926	0.1449264725\\
0.2432123254	0.1466791397\\
0.2402136728	0.1482903255\\
0.2372150250	0.1499343070\\
0.2345495763	0.1514237495\\
0.2315509598	0.1531317902\\
0.2288855493	0.1546794233\\
0.2258869810	0.1564544007\\
0.2232216088	0.1580628333\\
0.2198899081	0.1601152076\\
0.2168914084	0.1620031790\\
0.2142260882	0.1637146992\\
0.2112276365	0.1656787857\\
0.2085623613	0.1674597379\\
0.2055639476	0.1695039982\\
0.2028987212	0.1713581582\\
0.1999003662	0.1734872176\\
0.1965689130	0.1759081309\\
0.1939037710	0.1778880447\\
0.1909055123	0.1801630950\\
0.1882404266	0.1822290886\\
0.1852422389	0.1846041648\\
0.1825772182	0.1867622127\\
0.1795791298	0.1892446800\\
0.1765810791	0.1917872490\\
0.1739161719	0.1940999176\\
0.1709181993	0.1967634595\\
0.1682533883	0.1991882220\\
0.1655886269	0.2016690577\\
0.1629239113	0.2042083620\\
0.1599261667	0.2071383090\\
0.1569435696	0.2101343732\\
0.1543554882	0.2128030976\\
0.1518303710	0.2154717890\\
0.1493663905	0.2181404652\\
0.1466656731	0.2211427015\\
0.1443266765	0.2238113466\\
0.1417629947	0.2268135843\\
0.1395429044	0.2294822477\\
0.1371096185	0.2324844627\\
0.1350025013	0.2351530894\\
0.1329466180	0.2378217146\\
0.1306935273	0.2408239161\\
0.1287426633	0.2434925358\\
0.1266047694	0.2464947305\\
0.1245256328	0.2494969135\\
0.1227257035	0.2521655193\\
0.1207535964	0.2551676943\\
0.1190465511	0.2578362905\\
0.1171763369	0.2608384544\\
0.1155575794	0.2635070337\\
0.1135903287	0.2668427544\\
0.1120604903	0.2695113254\\
0.1103847778	0.2725134631\\
0.1087559887	0.2755155889\\
0.1071728069	0.2785177032\\
0.1058029869	0.2811862364\\
0.1043028793	0.2841883277\\
0.1030050999	0.2868568460\\
0.1014285614	0.2901924812\\
0.1000519798	0.2931945398\\
0.0987143694	0.2961965743\\
0.0974146505	0.2991985993\\
0.0962904365	0.3018670560\\
0.0950596099	0.3048690482\\
0.0938638031	0.3078710311\\
0.0928296221	0.3105394410\\
0.0916975507	0.3135413789\\
0.0904776908	0.3168768545\\
0.0895299089	0.3195452194\\
0.0884925000	0.3225471026\\
0.0874848904	0.3255489698\\
0.0866136956	0.3282172830\\
0.0856603220	0.3312190978\\
0.0847344228	0.3342209003\\
0.0838353288	0.3372226865\\
0.0829623800	0.3402244458\\
0.0821147467	0.3432261689\\
0.0812918241	0.3462278746\\
0.0804930056	0.3492295634\\
0.0798027147	0.3518977316\\
0.0790478833	0.3548993857\\
0.0783152191	0.3579010003\\
0.0776041828	0.3609025958\\
0.0769143152	0.3639041737\\
0.0762450973	0.3669057238\\
0.0755958255	0.3699072321\\
0.0749660094	0.3729087191\\
0.0743552225	0.3759101858\\
0.0737630445	0.3789116371\\
0.0732519247	0.3815795752\\
0.0726935483	0.3845809569\\
0.0721523326	0.3875823163\\
0.0716279208	0.3905836545\\
0.0711199454	0.3935849731\\
0.0705743368	0.3969197465\\
0.0700998203	0.3999210198\\
0.0696908581	0.4025887804\\
0.0692448086	0.4055899834\\
0.0688133092	0.4085911639\\
0.0683960349	0.4115923240\\
0.0679926779	0.4145934653\\
0.0676029599	0.4175945854\\
0.0672266133	0.4205956785\\
0.0668633579	0.4235967485\\
0.0665129089	0.4265977859\\
0.0661749110	0.4295987940\\
0.0658491065	0.4325997775\\
0.0655352689	0.4356007354\\
0.0652331631	0.4386016700\\
0.0649425630	0.4416025836\\
0.0646632524	0.4446034781\\
0.0643950201	0.4476043517\\
0.0641376649	0.4506051993\\
0.0638909866	0.4536060241\\
0.0636291905	0.4569402457\\
0.0634044353	0.4599410248\\
0.0632131281	0.4626083530\\
0.0630072302	0.4656090708\\
0.0628110412	0.4686097661\\
0.0626244081	0.4716104400\\
0.0624471813	0.4746110945\\
0.0622792081	0.4776117291\\
0.0621203445	0.4806123396\\
0.0619704541	0.4836129280\\
0.0618142787	0.4869468872\\
0.0616829089	0.4899474308\\
0.0615601106	0.4929479515\\
0.0614457669	0.4959484500\\
0.0613397638	0.4989489269\\
0.0612419941	0.5019493831\\
0.0611523502	0.5049498204\\
0.0610707219	0.5079502382\\
0.0609970126	0.5109506340\\
0.0609311289	0.5139510087\\
0.0608729838	0.5169513627\\
0.0608173394	0.5202850656\\
0.0607752292	0.5232853762\\
0.0607405886	0.5262856659\\
0.0607133405	0.5292859353\\
0.0606934141	0.5322861847\\
0.0606807375	0.5352864161\\
0.0606752267	0.5382866293\\
0.0606768255	0.5412868233\\
0.0606854715	0.5442869980\\
0.0607011065	0.5472871536\\
0.0607236686	0.5502872903\\
0.0607567909	0.5536207543\\
0.0607937916	0.5566208506\\
0.0608375544	0.5596209287\\
0.0608880324	0.5626209887\\
0.0609451774	0.5656210306\\
0.0610089364	0.5686210566\\
0.0610792729	0.5716210666\\
0.0611561444	0.5746210595\\
0.0612395120	0.5776210353\\
0.0613293396	0.5806209941\\
0.0614255834	0.5836209367\\
0.0615400032	0.5869541874\\
0.0616496763	0.5899540945\\
0.0617656601	0.5929539857\\
0.0618879233	0.5959538606\\
0.0620164330	0.5989537212\\
0.0620606521	0.5999536742\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.1000000000	0.6000000000\\
0.1001546183	0.6029999851\\
0.1003188823	0.6059999546\\
0.1004927331	0.6089999089\\
0.1006761226	0.6119998486\\
0.1008690053	0.6149997746\\
0.1010713211	0.6179996873\\
0.1012830037	0.6209995855\\
0.1015039963	0.6239994694\\
0.1017342538	0.6269993398\\
0.1020009126	0.6303325119\\
0.1022505763	0.6333323519\\
0.1025093363	0.6363321784\\
0.1027771325	0.6393319918\\
0.1030539163	0.6423317926\\
0.1033396465	0.6453315813\\
0.1036010953	0.6479980389\\
0.1039035577	0.6509977915\\
0.1042147782	0.6539975310\\
0.1045346992	0.6569972582\\
0.1049003163	0.6603302732\\
0.1052384360	0.6633299733\\
0.1055850664	0.6663296614\\
0.1059401284	0.6693293373\\
0.1063035479	0.6723290014\\
0.1066752564	0.6753286548\\
0.1070125735	0.6779949900\\
0.1073997486	0.6809946061\\
0.1077949796	0.6839942106\\
0.1081981740	0.6869938032\\
0.1086554026	0.6903266689\\
0.1090751096	0.6933262372\\
0.1095024710	0.6963257945\\
0.1099373644	0.6993253410\\
0.1103301718	0.7019915824\\
0.1107790098	0.7049910890\\
0.1112350684	0.7079905852\\
0.1116981906	0.7109900716\\
0.1121682180	0.7139895464\\
0.1126449965	0.7169890101\\
0.1131824860	0.7203217330\\
0.1136181892	0.7229878901\\
0.1141142870	0.7259872995\\
0.1146164550	0.7289866970\\
0.1151244905	0.7319860826\\
0.1156381910	0.7349854567\\
0.1161573484	0.7379848200\\
0.1166817017	0.7409841730\\
0.1171519535	0.7436502340\\
0.1177450124	0.7469827929\\
0.1182834545	0.7499820818\\
0.1188260590	0.7529813592\\
0.1193725125	0.7559806245\\
0.1199224583	0.7589798748\\
0.1204139638	0.7616458460\\
0.1209696242	0.7646450431\\
0.1215278040	0.7676442257\\
0.1220881093	0.7706433948\\
0.1226500981	0.7736425469\\
0.1232759463	0.7769749154\\
0.1237772993	0.7796407730\\
0.1243416789	0.7826398426\\
0.1249059255	0.7856388951\\
0.1254694655	0.7886379270\\
0.1260317228	0.7916369358\\
0.1265920964	0.7946359210\\
0.1270881671	0.7973016514\\
0.1276434265	0.8003005702\\
0.1282560423	0.8036326704\\
0.1288026694	0.8066315283\\
0.1293440510	0.8096303570\\
0.1298793962	0.8126291558\\
0.1304078984	0.8156279115\\
0.1309287331	0.8186266253\\
0.1314409642	0.8216253005\\
0.1319436364	0.8246239370\\
0.1324357079	0.8276225353\\
0.1329160851	0.8306210953\\
0.1333835721	0.8336196123\\
0.1338865527	0.8369512191\\
0.1343231078	0.8399496101\\
0.1347429893	0.8429479530\\
0.1351447211	0.8459462468\\
0.1355267590	0.8489444838\\
0.1358875266	0.8519426594\\
0.1362253633	0.8549407717\\
0.1365384798	0.8579388194\\
0.1367943937	0.8606036917\\
0.1370552964	0.8636016063\\
0.1373092500	0.8669325323\\
0.1375030389	0.8699302835\\
0.1376614124	0.8729279559\\
0.1377816598	0.8759255494\\
0.1378608597	0.8789230566\\
0.1378961977	0.8819204739\\
0.1378849018	0.8849178009\\
0.1378239354	0.8879150356\\
0.1377097926	0.8909121739\\
0.1375384152	0.8939092138\\
0.1373065218	0.8969061461\\
0.1369745075	0.9002359426\\
0.1366499982	0.9028996796\\
0.1362190111	0.9058962670\\
0.1357141694	0.9088927409\\
0.1351323558	0.9118890878\\
0.1344743480	0.9148852991\\
0.1337410897	0.9178813697\\
0.1330261257	0.9205444293\\
0.1321502105	0.9235402401\\
0.1310925290	0.9268686582\\
0.1300785892	0.9298639945\\
0.1290237412	0.9328590891\\
0.1279462573	0.9358538917\\
0.1268657637	0.9388483084\\
0.1259251456	0.9415096659\\
0.1249433807	0.9445031459\\
0.1241155847	0.9474958303\\
0.1235352105	0.9504875080\\
0.1233199291	0.9534777997\\
0.1235741830	0.9561341982\\
0.1246121812	0.9591204789\\
0.1268883568	0.9621034211\\
0.1296101153	0.9642059704\\
0.1326486909	0.9658387653\\
0.1353396534	0.9669605362\\
0.1383620291	0.9679867593\\
0.1413796765	0.9688414015\\
0.1443942979	0.9695736003\\
0.1470722748	0.9701464103\\
0.1500840695	0.9707194333\\
0.1534286572	0.9712846720\\
0.1564375705	0.9717416488\\
0.1594457611	0.9721579828\\
0.1624530962	0.9725396784\\
0.1654597271	0.9728918811\\
0.1684657879	0.9732186498\\
0.1711376303	0.9734903920\\
0.1741432849	0.9737772197\\
0.1771485863	0.9740460905\\
0.1801534396	0.9742989899\\
0.1834917899	0.9745633490\\
0.1864959987	0.9747878921\\
0.1895000707	0.9750010005\\
0.1925039222	0.9752036388\\
0.1955075442	0.9753966741\\
0.1985109701	0.9755809094\\
0.2015142257	0.9757570759\\
0.2045173597	0.9759258275\\
0.2075204073	0.9760876757\\
0.2105232909	0.9762430793\\
0.2135260506	0.9763924671\\
0.2168623083	0.9765518965\\
0.2195312390	0.9766748139\\
0.2225338053	0.9768085075\\
0.2255362629	0.9769376111\\
0.2285386219	0.9770623764\\
0.2315408929	0.9771830532\\
0.2345430943	0.9772998843\\
0.2375452437	0.9774130909\\
0.2405473187	0.9775228498\\
0.2435493110	0.9776293168\\
0.2468847834	0.9777439421\\
0.2498866448	0.9778439719\\
0.2528884868	0.9779411903\\
0.2558902613	0.9780357237\\
0.2588919718	0.9781276724\\
0.2618936340	0.9782171366\\
0.2648952585	0.9783042224\\
0.2678968489	0.9783890395\\
0.2708984009	0.9784716823\\
0.2738998953	0.9785522208\\
0.2769013421	0.9786307215\\
0.2802362642	0.9787156457\\
0.2832376629	0.9787900989\\
0.2862390237	0.9788627512\\
0.2892403387	0.9789336543\\
0.2922416185	0.9790028536\\
0.2952428756	0.9790704006\\
0.2982441148	0.9791363572\\
0.3012453268	0.9792007892\\
0.3042464988	0.9792637329\\
0.3072476353	0.9793252184\\
0.3102487579	0.9793852846\\
0.3135833171	0.9794504197\\
0.3165843961	0.9795076510\\
0.3195854394	0.9795635993\\
0.3225864491	0.9796182839\\
0.3255874523	0.9796717321\\
0.3285884424	0.9797239877\\
0.3315894083	0.9797750928\\
0.3345903468	0.9798250737\\
0.3375912574	0.9798739448\\
0.3405921500	0.9799217235\\
0.3435930417	0.9799684442\\
0.3465939135	0.9800141475\\
0.3495947671	0.9800588700\\
0.3525955940	0.9801026243\\
0.3555964087	0.9801454220\\
0.3585972136	0.9801872883\\
0.3615980036	0.9802282560\\
0.3645987729	0.9802683517\\
0.3675995186	0.9803075817\\
0.3706002443	0.9803459494\\
0.3736009705	0.9803834780\\
0.3769350928	0.9804242290\\
0.3799357818	0.9804600755\\
0.3829364502	0.9804951436\\
0.3859371022	0.9805294359\\
0.3889377490	0.9805629653\\
0.3919383859	0.9805957613\\
0.3949390063	0.9806278494\\
0.3979396087	0.9806592337\\
0.4009401957	0.9806899136\\
0.4039407746	0.9807198992\\
0.4069413471	0.9807492141\\
0.4102752983	0.9807810284\\
0.4132758369	0.9808089873\\
0.4162763600	0.9808363049\\
0.4192768783	0.9808629879\\
0.4222773887	0.9808890586\\
0.4252778865	0.9809145405\\
0.4282783699	0.9809394407\\
0.4312788403	0.9809637564\\
0.4342793011	0.9809874874\\
0.4372797583	0.9810106534\\
0.4402802043	0.9810332801\\
0.4436140167	0.9810577980\\
0.4466144347	0.9810792994\\
0.4496148454	0.9811002670\\
0.4526152509	0.9811207141\\
0.4556156453	0.9811406631\\
0.4586160282	0.9811601268\\
0.4616164007	0.9811791007\\
0.4646167652	0.9811975813\\
0.4676171245	0.9812155803\\
0.4706174759	0.9812331210\\
0.4736178151	0.9812502142\\
0.4769515143	0.9812686795\\
0.4799518342	0.9812848183\\
0.4829521507	0.9813005107\\
0.4859524586	0.9813157785\\
0.4889527564	0.9813306376\\
0.4919530455	0.9813450834\\
0.4949533279	0.9813591113\\
0.4979536051	0.9813727246\\
0.5009538761	0.9813859424\\
0.5039541351	0.9813987805\\
0.5069543875	0.9814112382\\
0.5102879932	0.9814246267\\
0.5132882338	0.9814362711\\
0.5162884675	0.9814475486\\
0.5192886911	0.9814584742\\
0.5222889079	0.9814690485\\
0.5252891192	0.9814792653\\
0.5282893258	0.9814891218\\
0.5312895268	0.9814986326\\
0.5342897191	0.9815078197\\
0.5372899038	0.9815166819\\
0.5402900838	0.9815252132\\
0.5436236121	0.9815343011\\
0.5466237828	0.9815421402\\
0.5496239418	0.9815496730\\
0.5526240955	0.9815569042\\
0.5556242452	0.9815638273\\
0.5586243912	0.9815704387\\
0.5616245321	0.9815767455\\
0.5646246653	0.9815827659\\
0.5676247904	0.9815885036\\
0.5706249123	0.9815939537\\
0.5736250309	0.9815991098\\
0.5769584916	0.9816045002\\
0.5799585960	0.9816090657\\
0.5829586940	0.9816133673\\
0.5859587889	0.9816173983\\
0.5889588812	0.9816211534\\
0.5919589697	0.9816246341\\
0.5949590504	0.9816278543\\
0.5979591229	0.9816308242\\
0.6009591927	0.9816335380\\
0.6039592603	0.9816359892\\
0.6069593251	0.9816381777\\
0.6102927221	0.9816403159\\
0.6132927689	0.9816419846\\
0.6162928140	0.9816434078\\
0.6192928576	0.9816445781\\
0.6222928980	0.9816454931\\
0.6252929311	0.9816461619\\
0.6282929567	0.9816465979\\
0.6312929782	0.9816467957\\
0.6342929985	0.9816467477\\
0.6372930168	0.9816464488\\
0.6402930303	0.9816459053\\
0.6436263642	0.9816450275\\
0.6466263623	0.9816439894\\
0.6496263595	0.9816427070\\
0.6526263546	0.9816411747\\
0.6556263437	0.9816393955\\
0.6586263237	0.9816373790\\
0.6616262984	0.9816351242\\
0.6646262725	0.9816326221\\
0.6676262452	0.9816298635\\
0.6706262131	0.9816268486\\
0.6736261704	0.9816235872\\
0.6769594488	0.9816196733\\
0.6799593990	0.9816158787\\
0.6829593484	0.9816118157\\
0.6859592925	0.9816074804\\
0.6889592251	0.9816028786\\
0.6919591513	0.9815980143\\
0.6949590763	0.9815928745\\
0.6979590003	0.9815874462\\
0.7009589203	0.9815817219\\
0.7039588311	0.9815757038\\
0.7069587289	0.9815693933\\
0.7102919486	0.9815620257\\
0.7132918462	0.9815550563\\
0.7162917387	0.9815477549\\
0.7192916187	0.9815401201\\
0.7222914892	0.9815321520\\
0.7252913564	0.9815238386\\
0.7282912232	0.9815151600\\
0.7312910864	0.9815060978\\
0.7342909384	0.9814966448\\
0.7372907740	0.9814868036\\
0.7402906061	0.9814765594\\
0.7436237527	0.9814646750\\
0.7466235806	0.9814535029\\
0.7496233959	0.9814418638\\
0.7526231921	0.9814297516\\
0.7556229829	0.9814171571\\
0.7586227731	0.9814040478\\
0.7616225588	0.9813903929\\
0.7646223315	0.9813761711\\
0.7676220851	0.9813613692\\
0.7706218258	0.9813459724\\
0.7736215656	0.9813299457\\
0.7769546085	0.9813113485\\
0.7799543285	0.9812938643\\
0.7829540194	0.9812756550\\
0.7859536998	0.9812566984\\
0.7889533769	0.9812369506\\
0.7919530488	0.9812163585\\
0.7949527055	0.9811948747\\
0.7979523343	0.9811724584\\
0.8009519361	0.9811490943\\
0.8039515341	0.9811247244\\
0.8069511291	0.9810992770\\
0.8102839901	0.9810696630\\
0.8132835245	0.9810417433\\
0.8162830282	0.9810125767\\
0.8192825241	0.9809821012\\
0.8222820151	0.9809502189\\
0.8252814811	0.9809168362\\
0.8282809026	0.9808818788\\
0.8312802836	0.9808452771\\
0.8342796459	0.9808069402\\
0.8372789991	0.9807667403\\
0.8402783340	0.9807245488\\
0.8436108599	0.9806751754\\
0.8466100590	0.9806283825\\
0.8496092413	0.9805792223\\
0.8526084100	0.9805275090\\
0.8556075395	0.9804730525\\
0.8586066012	0.9804156689\\
0.8616055873	0.9803551463\\
0.8646045211	0.9802913060\\
0.8676034328	0.9802238660\\
0.8706023108	0.9801525203\\
0.8736010784	0.9800769803\\
0.8765997300	0.9799969053\\
0.8795983265	0.9799119098\\
0.8825968802	0.9798215540\\
0.8855953731	0.9797253329\\
0.8885937343	0.9796227001\\
0.8915919360	0.9795129959\\
0.8945900096	0.9793955401\\
0.8975879964	0.9792694990\\
0.9005858813	0.9791339339\\
0.9035835814	0.9789877623\\
0.9069140652	0.9788111911\\
0.9099112373	0.9786378066\\
0.9129082479	0.9784488331\\
0.9159050208	0.9782421064\\
0.9189014226	0.9780150063\\
0.9218974065	0.9777639468\\
0.9248929573	0.9774844653\\
0.9278880457	0.9771711480\\
0.9308825399	0.9768174281\\
0.9335436338	0.9764619861\\
0.9368690638	0.9759495703\\
0.9398607154	0.9754031103\\
0.9428510105	0.9747485326\\
0.9458389906	0.9739502388\\
0.9484922779	0.9730744582\\
0.9514737626	0.9718207519\\
0.9544485177	0.9701269641\\
0.9570855373	0.9679959167\\
0.9595964473	0.9649741760\\
0.9610950398	0.9622841376\\
0.9622544977	0.9592628057\\
0.9630564373	0.9562462806\\
0.9636382115	0.9532333675\\
0.9640591315	0.9502244439\\
0.9643525378	0.9472169246\\
0.9645510121	0.9442104034\\
0.9646774541	0.9412046399\\
0.9647472476	0.9381991613\\
0.9647711646	0.9351937847\\
0.9647604983	0.9321888291\\
0.9647254719	0.9291846895\\
0.9646705028	0.9261812858\\
0.9645974694	0.9231785477\\
0.9644973787	0.9198428477\\
0.9643929280	0.9168410590\\
0.9642772477	0.9138394931\\
0.9641521136	0.9108380576\\
0.9640189254	0.9078367135\\
0.9638787354	0.9048354203\\
0.9637320559	0.9018342564\\
0.9635799787	0.8988332881\\
0.9634229526	0.8958324546\\
0.9632791754	0.8931651325\\
0.9630942603	0.8898311537\\
0.9629235935	0.8868306655\\
0.9627496866	0.8838303071\\
0.9625729548	0.8808299988\\
0.9623934563	0.8778297205\\
0.9622111925	0.8748294892\\
0.9620263300	0.8718293266\\
0.9618391185	0.8688292333\\
0.9616496949	0.8658291864\\
0.9614581000	0.8628291480\\
0.9612642960	0.8598291147\\
0.9610464706	0.8564958118\\
0.9608483668	0.8534958902\\
0.9606484687	0.8504959991\\
0.9604468721	0.8474961090\\
0.9602435404	0.8444962277\\
0.9600384368	0.8414963729\\
0.9598547396	0.8388299325\\
0.9596467182	0.8358302377\\
0.9594373629	0.8328305590\\
0.9592266775	0.8298308686\\
0.9589909439	0.8264978966\\
0.9587772732	0.8234982422\\
0.9585622074	0.8204986055\\
0.9583457958	0.8174989798\\
0.9581280795	0.8144993548\\
0.9579090429	0.8114997305\\
0.9576886014	0.8085001095\\
0.9574667488	0.8055004960\\
0.9572434989	0.8025008939\\
0.9570189502	0.7995013140\\
0.9567930768	0.7965017200\\
0.9565658039	0.7935021562\\
0.9563371248	0.7905026647\\
0.9561070243	0.7875031779\\
0.9558755269	0.7845037155\\
0.9556426765	0.7815042442\\
0.9554083389	0.7785047593\\
0.9551724690	0.7755052735\\
0.9549350314	0.7725057892\\
0.9546960126	0.7695063119\\
0.9544553982	0.7665068402\\
0.9541861136	0.7631740864\\
0.9539419538	0.7601746053\\
0.9536960352	0.7571751206\\
0.9534483111	0.7541756331\\
0.9532265676	0.7515094600\\
0.9529753737	0.7485100763\\
0.9527222796	0.7455106860\\
0.9524672125	0.7425112880\\
0.9522100995	0.7395118825\\
0.9519508757	0.7365124739\\
0.9516603358	0.7331798189\\
0.9513965190	0.7301804208\\
0.9511303976	0.7271810133\\
0.9508618928	0.7241815960\\
0.9505909385	0.7211821812\\
0.9503174967	0.7181827765\\
0.9500415118	0.7151833722\\
0.9497939836	0.7125172759\\
0.9495129744	0.7095179280\\
0.9492291918	0.7065185702\\
0.9489105714	0.7031859772\\
0.9486207492	0.7001866391\\
0.9483279129	0.6971872929\\
0.9480319655	0.6941879371\\
0.9477328178	0.6911885739\\
0.9474303906	0.6881892193\\
0.9471246139	0.6851898701\\
0.9468153893	0.6821905166\\
0.9465375472	0.6795244440\\
0.9462215439	0.6765251525\\
0.9458660516	0.6731926074\\
0.9455420615	0.6701933238\\
0.9452141274	0.6671940355\\
0.9448821424	0.6641947439\\
0.9445460073	0.6611954483\\
0.9442056201	0.6581961494\\
0.9438608566	0.6551968460\\
0.9435116071	0.6521975385\\
0.9431973126	0.6495315129\\
0.9428392931	0.6465322953\\
0.9424358321	0.6431998236\\
0.9420674710	0.6402005855\\
0.9416940017	0.6372013439\\
0.9413153114	0.6342021003\\
0.9409312892	0.6312028601\\
0.9405418239	0.6282036216\\
0.9401467823	0.6252043760\\
0.9397908317	0.6225384047\\
0.9393848117	0.6195392238\\
0.9389727523	0.6165400379\\
0.9385076804	0.6132076236\\
0.9380824533	0.6102084393\\
0.9376507624	0.6072092468\\
0.9372124702	0.6042100483\\
0.9367674464	0.6012108438\\
0.9363661099	0.5985449280\\
0.9359079716	0.5955458016\\
0.9354426493	0.5925466730\\
0.9349699901	0.5895475335\\
0.9344898454	0.5865483837\\
0.9339473923	0.5832159830\\
0.9334509765	0.5802168320\\
0.9330030763	0.5775509671\\
0.9324915363	0.5745518843\\
0.9319717229	0.5715527899\\
0.9314434797	0.5685536858\\
0.9309066515	0.5655545774\\
0.9303610902	0.5625554683\\
0.9298686969	0.5598896052\\
0.9292431048	0.5565573413\\
0.9286702624	0.5535582953\\
0.9280879494	0.5505592393\\
0.9274959940	0.5475601729\\
0.9268942334	0.5445610965\\
0.9262824985	0.5415620612\\
0.9256605177	0.5385630613\\
0.9250280989	0.5355640525\\
0.9243850513	0.5325650292\\
0.9237312044	0.5295659912\\
0.9230663912	0.5265669729\\
0.9223903002	0.5235680027\\
0.9217027021	0.5205690290\\
0.9210034186	0.5175700430\\
0.9202922854	0.5145710440\\
0.9195691107	0.5115720772\\
0.9188336077	0.5085731332\\
0.9180855695	0.5055741762\\
0.9173248210	0.5025752104\\
0.9165512081	0.4995762498\\
0.9157644667	0.4965773459\\
0.9148745819	0.4932452127\\
0.9140593279	0.4902462771\\
0.9133230825	0.4875805446\\
0.9124815267	0.4845816689\\
0.9116256131	0.4815827782\\
0.9107551672	0.4785838722\\
0.9099690972	0.4759181684\\
0.9090705888	0.4729193280\\
0.9081567113	0.4699204547\\
0.9071230534	0.4665883576\\
0.9062821438	0.4639226978\\
0.9053208456	0.4609238651\\
0.9043431276	0.4579250150\\
0.9033488210	0.4549261500\\
0.9024508647	0.4522605439\\
0.9014244382	0.4492617242\\
0.9003806533	0.4462628814\\
0.8993192827	0.4432640652\\
0.8982399008	0.4402652722\\
0.8971422969	0.4372664563\\
0.8961512025	0.4346008656\\
0.8950184167	0.4316021005\\
0.8938665449	0.4286033123\\
0.8928264671	0.4259377368\\
0.8916376735	0.4229389851\\
0.8904288422	0.4199402102\\
0.8891997449	0.4169414638\\
0.8879498639	0.4139427282\\
0.8866789887	0.4109439669\\
0.8855314472	0.4082784560\\
0.8842199759	0.4052797373\\
0.8830358974	0.4026141969\\
0.8816827549	0.3996155154\\
0.8803069932	0.3966168065\\
0.8789083213	0.3936181344\\
0.8774861899	0.3906194530\\
0.8762022380	0.3879539546\\
0.8747349200	0.3849553110\\
0.8732430860	0.3819566332\\
0.8718961028	0.3792912001\\
0.8703568159	0.3762925572\\
0.8687919480	0.3732939427\\
0.8672009485	0.3702953237\\
0.8657645951	0.3676299082\\
0.8641231878	0.3646313160\\
0.8626412973	0.3619659010\\
0.8609478287	0.3589673355\\
0.8594188834	0.3563019453\\
0.8576716135	0.3533034036\\
0.8558952678	0.3503048556\\
0.8540891725	0.3473063357\\
0.8524585144	0.3446409949\\
0.8505949721	0.3416424953\\
0.8489124051	0.3389771837\\
0.8469894885	0.3359787036\\
0.8452532474	0.3333134193\\
0.8432689558	0.3303149562\\
0.8412513099	0.3273165542\\
0.8394293508	0.3246512901\\
0.8373469286	0.3216529013\\
0.8354664310	0.3189876860\\
0.8333169623	0.3159893106\\
0.8313757432	0.3133241428\\
0.8291567930	0.3103258154\\
0.8268999068	0.3073275085\\
0.8248614223	0.3046623900\\
0.8227918385	0.3019972642\\
0.8204256361	0.2989990297\\
0.8182880782	0.2963339626\\
0.8158438986	0.2933357747\\
0.8133570482	0.2903376041\\
0.8111099898	0.2876726065\\
0.8085400404	0.2846745077\\
0.8062174517	0.2820095390\\
0.8035606052	0.2790114967\\
0.8011590843	0.2763466137\\
0.7984113976	0.2733486420\\
0.7959271607	0.2706837999\\
0.7930840851	0.2676858849\\
0.7905129190	0.2650211288\\
0.7878993441	0.2623564058\\
0.7852438360	0.2596932796\\
0.7822429747	0.2567363092\\
0.7795755687	0.2541535543\\
0.7765747653	0.2512980911\\
0.7739074111	0.2488034515\\
0.7712400785	0.2463488252\\
0.7682393574	0.2436342186\\
0.7655720706	0.2412620175\\
0.7629047999	0.2389274358\\
0.7599041448	0.2363450935\\
0.7569035215	0.2338084804\\
0.7542363216	0.2315913846\\
0.7515691332	0.2294090860\\
0.7485685674	0.2269948676\\
0.7459014152	0.2248846557\\
0.7432342732	0.2228075483\\
0.7399003733	0.2202569055\\
0.7372332747	0.2182524706\\
0.7345661829	0.2162795584\\
0.7315657252	0.2140971800\\
0.7288986612	0.2121899004\\
0.7258982265	0.2100803414\\
0.7232311888	0.2082369187\\
0.7202307846	0.2061982964\\
0.7172303974	0.2041964691\\
0.7145633961	0.2024476201\\
0.7115630287	0.2005140797\\
0.7088960448	0.1988252314\\
0.7058956951	0.1969584594\\
0.7032287276	0.1953283277\\
0.6998950377	0.1933287825\\
0.6968947242	0.1915650804\\
0.6938944101	0.1898350559\\
0.6912274783	0.1883252276\\
0.6882271777	0.1866578431\\
0.6855602580	0.1852032015\\
0.6825599736	0.1835973705\\
0.6798930620	0.1821969641\\
0.6765594302	0.1804817770\\
0.6738925340	0.1791376907\\
0.6708922765	0.1776551182\\
0.6682253819	0.1763633705\\
0.6652251332	0.1749392401\\
0.6622248835	0.1735456354\\
0.6595579989	0.1723322993\\
0.6565577572	0.1709956556\\
0.6535575212	0.1696888538\\
0.6505572974	0.1684116187\\
0.6475570719	0.1671636841\\
0.6448902074	0.1660788164\\
0.6418899876	0.1648855841\\
0.6388897675	0.1637210145\\
0.6362229056	0.1627097317\\
0.6332226900	0.1615986787\\
0.6298891192	0.1603969802\\
0.6272222701	0.1594603029\\
0.6242220665	0.1584325596\\
0.6212218642	0.1574321794\\
0.6185550182	0.1565657307\\
0.6155548233	0.1556163947\\
0.6125546286	0.1546937624\\
0.6095544345	0.1537976384\\
0.6065542444	0.1529278264\\
0.6035540659	0.1520841031\\
0.6005538888	0.1512662363\\
0.5975537135	0.1504740179\\
0.5948868937	0.1497912013\\
0.5918867250	0.1490469334\\
0.5888865591	0.1483277582\\
0.5858863961	0.1476334591\\
0.5828862365	0.1469638327\\
0.5798860822	0.1463186967\\
0.5768859388	0.1456978950\\
0.5738857993	0.1451012286\\
0.5708856640	0.1445284864\\
0.5678855329	0.1439794769\\
0.5648854067	0.1434540210\\
0.5622186340	0.1430065930\\
0.5592185224	0.1425251959\\
0.5562184165	0.1420668646\\
0.5532183162	0.1416314191\\
0.5498848815	0.1411742331\\
0.5468847995	0.1407865761\\
0.5438847262	0.1404213085\\
0.5408846602	0.1400782622\\
0.5378846033	0.1397572853\\
0.5348845546	0.1394582503\\
0.5318845140	0.1391810237\\
0.5288844824	0.1389254699\\
0.5258844598	0.1386914413\\
0.5228844460	0.1384788004\\
0.5198844412	0.1382874267\\
0.5165511159	0.1380996009\\
0.5135511367	0.1379527620\\
0.5105511672	0.1378268340\\
0.5075512079	0.1377217060\\
0.5045512589	0.1376372828\\
0.5015513206	0.1375734817\\
0.4985513932	0.1375302193\\
0.4955514770	0.1375073997\\
0.4925515718	0.1375049378\\
0.4895516782	0.1375227650\\
0.4865517962	0.1375608262\\
0.4832186106	0.1376267773\\
0.4802187583	0.1377073555\\
0.4772189180	0.1378079834\\
0.4742190900	0.1379286214\\
0.4712192744	0.1380692413\\
0.4682194712	0.1382298127\\
0.4652196806	0.1384102987\\
0.4622199025	0.1386106735\\
0.4592201372	0.1388309266\\
0.4562203846	0.1390710559\\
0.4532206453	0.1393310550\\
0.4498876190	0.1396432422\\
0.4468879110	0.1399451826\\
0.4442215188	0.1402302842\\
0.4412218390	0.1405698736\\
0.4382221728	0.1409294371\\
0.4352225201	0.1413090031\\
0.4322228803	0.1417086113\\
0.4292232537	0.1421283139\\
0.4262236403	0.1425681595\\
0.4232240408	0.1430281938\\
0.4202244601	0.1435084763\\
0.4172248966	0.1440091340\\
0.4142253459	0.1445302645\\
0.4112258086	0.1450719443\\
0.4082262852	0.1456342526\\
0.4052267750	0.1462172702\\
0.4025605540	0.1467529825\\
0.3995610748	0.1473754699\\
0.3965616091	0.1480190716\\
0.3932288879	0.1487590862\\
0.3902294537	0.1494476362\\
0.3875633005	0.1500777189\\
0.3845638981	0.1508070445\\
0.3815645088	0.1515582337\\
0.3785651328	0.1523314388\\
0.3755657691	0.1531267964\\
0.3728996836	0.1538525275\\
0.3699003547	0.1546903052\\
0.3665677836	0.1556478863\\
0.3635684850	0.1565339341\\
0.3609024618	0.1573409881\\
0.3579031990	0.1582711052\\
0.3549039475	0.1592249170\\
0.3522379555	0.1600928117\\
0.3492387419	0.1610920486\\
0.3462395410	0.1621157673\\
0.3432403505	0.1631642004\\
0.3402411839	0.1642376710\\
0.3372420325	0.1653365764\\
0.3342428930	0.1664611673\\
0.3315770130	0.1674826284\\
0.3285779109	0.1686566919\\
0.3255788179	0.1698574187\\
0.3229129809	0.1709474281\\
0.3199139315	0.1721996699\\
0.3169148977	0.1734796878\\
0.3139158930	0.1747879699\\
0.3109168968	0.1761249923\\
0.3082511405	0.1773379059\\
0.3052521854	0.1787304873\\
0.3022532414	0.1801531475\\
0.2995875421	0.1814434370\\
0.2965886349	0.1829244444\\
0.2935897576	0.1844370797\\
0.2905908992	0.1859820340\\
0.2879252708	0.1873828482\\
0.2849264605	0.1889904096\\
0.2822608639	0.1904479004\\
0.2792620980	0.1921204712\\
0.2765965374	0.1936369259\\
0.2732646288	0.1955727939\\
0.2705991185	0.1971543171\\
0.2676004462	0.1989692912\\
0.2649349734	0.2006149626\\
0.2619363535	0.2025037076\\
0.2592709389	0.2042164588\\
0.2562723751	0.2061824223\\
0.2532738442	0.2081907066\\
0.2506084973	0.2100123800\\
0.2476100268	0.2121039348\\
0.2449447367	0.2140015221\\
0.2419463262	0.2161807815\\
0.2392811106	0.2181583722\\
0.2362827636	0.2204300914\\
0.2332844656	0.2227530638\\
0.2302862060	0.2251288852\\
0.2276211191	0.2272865533\\
0.2246229390	0.2297672074\\
0.2219579369	0.2320210057\\
0.2192929652	0.2343222532\\
0.2162949222	0.2369699344\\
0.2132969386	0.2396821545\\
0.2102990094	0.2424614545\\
0.2076342308	0.2449904918\\
0.2049694931	0.2475767424\\
0.2023052813	0.2502220079\\
0.1993546393	0.2532240534\\
0.1964791443	0.2562260600\\
0.1939843320	0.2588944721\\
0.1915454615	0.2615628639\\
0.1888667345	0.2645647766\\
0.1865418939	0.2672331217\\
0.1839880333	0.2702349724\\
0.1814976554	0.2732368020\\
0.1793358509	0.2759050769\\
0.1769605542	0.2789068600\\
0.1748984329	0.2815750917\\
0.1728815807	0.2842433139\\
0.1706654338	0.2872450397\\
0.1685038989	0.2902467487\\
0.1666272641	0.2929149217\\
0.1645651517	0.2959165836\\
0.1627748308	0.2985847207\\
0.1608075790	0.3015863589\\
0.1590997072	0.3042544758\\
0.1572231686	0.3072560958\\
0.1553930675	0.3102576892\\
0.1536082189	0.3132592633\\
0.1520589111	0.3159273245\\
0.1503568811	0.3189288763\\
0.1488795879	0.3215969140\\
0.1472569362	0.3245984540\\
0.1458487782	0.3272664669\\
0.1443021109	0.3302679607\\
0.1427943714	0.3332694490\\
0.1413247038	0.3362709287\\
0.1398923473	0.3392723990\\
0.1386497803	0.3419403501\\
0.1372856268	0.3449417894\\
0.1361023931	0.3476097268\\
0.1348035378	0.3506111391\\
0.1335382260	0.3536125361\\
0.1323058063	0.3566139128\\
0.1311055949	0.3596152781\\
0.1299368869	0.3626166351\\
0.1289239132	0.3652844902\\
0.1278128317	0.3682858192\\
0.1267313788	0.3712871359\\
0.1257944494	0.3739549539\\
0.1247672231	0.3769562360\\
0.1236585137	0.3802909805\\
0.1227957994	0.3829587611\\
0.1218504100	0.3859599975\\
0.1209311631	0.3889612198\\
0.1200375547	0.3919624291\\
0.1192643254	0.3946301527\\
0.1184176650	0.3976313286\\
0.1175951433	0.4006324919\\
0.1167963010	0.4036336400\\
0.1160206681	0.4066347619\\
0.1152677449	0.4096358669\\
0.1145370949	0.4126369595\\
0.1138283021	0.4156380392\\
0.1132162861	0.4183056510\\
0.1125476489	0.4213066886\\
0.1118996573	0.4243077108\\
0.1112719326	0.4273087183\\
0.1106641126	0.4303097141\\
0.1100116668	0.4336441315\\
0.1095067368	0.4363116402\\
0.1089564160	0.4393125718\\
0.1084245530	0.4423134889\\
0.1079108305	0.4453143912\\
0.1074149370	0.4483152762\\
0.1069365586	0.4513161433\\
0.1065257938	0.4539835649\\
0.1060796573	0.4569843910\\
0.1056034453	0.4603186236\\
0.1051921014	0.4633194119\\
0.1047968181	0.4663201821\\
0.1044173404	0.4693209352\\
0.1040534227	0.4723216721\\
0.1037048215	0.4753223924\\
0.1033713007	0.4783230953\\
0.1030873003	0.4809903666\\
0.1027816005	0.4839910275\\
0.1024903094	0.4869916718\\
0.1021832982	0.4903256986\\
0.1019217479	0.4933263043\\
0.1016739764	0.4963268919\\
0.1014397945	0.4993274614\\
0.1012190197	0.5023280129\\
0.1010114742	0.5053285476\\
0.1008169878	0.5083290660\\
0.1006353909	0.5113295671\\
0.1004665217	0.5143300499\\
0.1003102228	0.5173305143\\
0.1001663434	0.5203309605\\
0.1000208688	0.5236647713\\
0.0999152663	0.5263317991\\
0.0998077766	0.5293321886\\
0.0997121383	0.5323325601\\
0.0996282254	0.5353329147\\
0.0995559201	0.5383332539\\
0.0994951015	0.5413335744\\
0.0994456509	0.5443338769\\
0.0994074562	0.5473341618\\
0.0993804127	0.5503344297\\
0.0993644228	0.5533346832\\
0.0993594977	0.5566682778\\
0.0993665103	0.5596684929\\
0.0993842686	0.5626686910\\
0.0994126867	0.5656688722\\
0.0994516838	0.5686690397\\
0.0995011760	0.5716691921\\
0.0995610739	0.5746693278\\
0.0996312978	0.5776694471\\
0.0997117762	0.5806695505\\
0.0998024439	0.5836696392\\
0.0999032278	0.5866697143\\
0.1000140513	0.5896697701\\
0.1001348413	0.5926698058\\
0.1002655354	0.5956698258\\
0.1004060789	0.5986698316\\
0.1000000000	0.6000000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.2000000000	0.6000000000\\
0.2001602502	0.6029999340\\
0.2003390999	0.6059998523\\
0.2005364957	0.6089997548\\
0.2007523983	0.6119996408\\
0.2009867858	0.6149995110\\
0.2012396236	0.6179993661\\
0.2015108763	0.6209992052\\
0.2018005176	0.6239990282\\
0.2021085336	0.6269988349\\
0.2024723239	0.6303319334\\
0.2028191261	0.6333317045\\
0.2031842973	0.6363314592\\
0.2035243186	0.6389978906\\
0.2039242213	0.6419976072\\
0.2043425502	0.6449973070\\
0.2047793399	0.6479969901\\
0.2052346170	0.6509966565\\
0.2057084132	0.6539963058\\
0.2062007698	0.6569959380\\
0.2067117386	0.6599955508\\
0.2072413966	0.6629951366\\
0.2077898206	0.6659947050\\
0.2083570782	0.6689942554\\
0.2089432475	0.6719937875\\
0.2095484170	0.6749933013\\
0.2101023776	0.6776595196\\
0.2107437267	0.6806589872\\
0.2114044069	0.6836584357\\
0.2121613166	0.6869911321\\
0.2128632172	0.6899905365\\
0.2135037031	0.6926566539\\
0.2142430663	0.6956560077\\
0.2150025167	0.6986553408\\
0.2157822263	0.7016546527\\
0.2165823838	0.7046539432\\
0.2173109855	0.7073199497\\
0.2181504178	0.7103191834\\
0.2191079221	0.7136516370\\
0.2199922560	0.7166508194\\
0.2208982853	0.7196499647\\
0.2218263344	0.7226490832\\
0.2227767093	0.7256481761\\
0.2236404919	0.7283140113\\
0.2246339864	0.7313130393\\
0.2256508681	0.7343120402\\
0.2266915255	0.7373110135\\
0.2277564223	0.7403099397\\
0.2288460547	0.7433088338\\
0.2299609052	0.7463076979\\
0.2309734978	0.7489733131\\
0.2321375434	0.7519720980\\
0.2333285026	0.7549708490\\
0.2344102813	0.7576363612\\
0.2356539903	0.7606350261\\
0.2369266688	0.7636336528\\
0.2382291410	0.7666322229\\
0.2395622876	0.7696307516\\
0.2407738000	0.7722960640\\
0.2421675160	0.7752944943\\
0.2434345229	0.7779597300\\
0.2448926267	0.7809580562\\
0.2463865714	0.7839563348\\
0.2479177000	0.7869545445\\
0.2494875035	0.7899526948\\
0.2509165675	0.7926176600\\
0.2525637048	0.7956156881\\
0.2540642342	0.7982805469\\
0.2557950740	0.8012784417\\
0.2573732073	0.8039431772\\
0.2591952312	0.8069409297\\
0.2610689124	0.8099385983\\
0.2629969170	0.8129361857\\
0.2649821060	0.8159336755\\
0.2667973192	0.8185980386\\
0.2688994209	0.8215953484\\
0.2708241078	0.8242595471\\
0.2730561382	0.8272566724\\
0.2753630142	0.8302536849\\
0.2774802934	0.8329175872\\
0.2799421190	0.8359143662\\
0.2822058509	0.8385780572\\
0.2845451624	0.8412416464\\
0.2869647963	0.8439051311\\
0.2897894353	0.8469014008\\
0.2927306838	0.8498975018\\
0.2954000032	0.8525120521\\
0.2980692884	0.8550313971\\
0.3010721941	0.8577568429\\
0.3037414080	0.8600870344\\
0.3067442180	0.8626092110\\
0.3097469901	0.8650309847\\
0.3124160939	0.8671031090\\
0.3154187965	0.8693475973\\
0.3180878330	0.8712690176\\
0.3210904661	0.8733514365\\
0.3237594328	0.8751351212\\
0.3267619918	0.8770693623\\
0.3297645096	0.8789301758\\
0.3324333892	0.8805253000\\
0.3354358586	0.8822562110\\
0.3381046942	0.8837406569\\
0.3411071098	0.8853522182\\
0.3437758938	0.8867349363\\
0.3467782508	0.8882368032\\
0.3501141568	0.8898417914\\
0.3527828505	0.8910796203\\
0.3557850993	0.8924251718\\
0.3584537380	0.8935811980\\
0.3614559589	0.8948382787\\
0.3644581387	0.8960512009\\
0.3671267299	0.8970938727\\
0.3701288898	0.8982282533\\
0.3734645722	0.8994427367\\
0.3761330942	0.9003810348\\
0.3791351732	0.9014024545\\
0.3821372115	0.9023891556\\
0.3851392099	0.9033426569\\
0.3878076545	0.9041633458\\
0.3908096142	0.9050574486\\
0.3938115323	0.9059219336\\
0.3968134112	0.9067580543\\
0.4001488365	0.9076549686\\
0.4031506768	0.9084343751\\
0.4061524780	0.9091885500\\
0.4091542387	0.9099185198\\
0.4118224894	0.9105477228\\
0.4148242539	0.9112340150\\
0.4178259792	0.9118983558\\
0.4208276664	0.9125416139\\
0.4238293157	0.9131646111\\
0.4268309700	0.9137680438\\
0.4298326043	0.9143524122\\
0.4328342005	0.9149184321\\
0.4358357597	0.9154667992\\
0.4388372832	0.9159981707\\
0.4418387719	0.9165131655\\
0.4445067612	0.9169576318\\
0.4475082337	0.9174430335\\
0.4505096704	0.9179134750\\
0.4535110724	0.9183694897\\
0.4568459255	0.9188598555\\
0.4598472572	0.9192870193\\
0.4628485568	0.9197012377\\
0.4655163559	0.9200589156\\
0.4685176346	0.9204497509\\
0.4715188832	0.9208286803\\
0.4745201015	0.9211960847\\
0.4775212891	0.9215523376\\
0.4805224467	0.9218977965\\
0.4835235749	0.9222328029\\
0.4868581317	0.9225931547\\
0.4898592015	0.9229071104\\
0.4928602439	0.9232115555\\
0.4955278313	0.9234744064\\
0.4985288607	0.9237615401\\
0.5015298653	0.9240398382\\
0.5045308458	0.9243095385\\
0.5075317975	0.9245708879\\
0.5105327227	0.9248241247\\
0.5135336220	0.9250694765\\
0.5168679276	0.9253330992\\
0.5198687792	0.9255624830\\
0.5228696038	0.9257846026\\
0.5258704041	0.9259996499\\
0.5288711809	0.9262078086\\
0.5318719381	0.9264092514\\
0.5348726757	0.9266041333\\
0.5375399933	0.9267719693\\
0.5405407107	0.9269548222\\
0.5435414053	0.9271315062\\
0.5468754828	0.9273207660\\
0.5498761368	0.9274848928\\
0.5528767658	0.9276432677\\
0.5558773720	0.9277960198\\
0.5588779569	0.9279432730\\
0.5618785221	0.9280851459\\
0.5648790701	0.9282217476\\
0.5678795992	0.9283531748\\
0.5708801059	0.9284795304\\
0.5738805929	0.9286009130\\
0.5768810604	0.9287174186\\
0.5802148939	0.9288412546\\
0.5832153242	0.9289477405\\
0.5862157338	0.9290496024\\
0.5892161247	0.9291469182\\
0.5922164971	0.9292397630\\
0.5952168541	0.9293282071\\
0.5982171945	0.9294123081\\
0.6012175158	0.9294921266\\
0.6042178187	0.9295677217\\
0.6072181040	0.9296391505\\
0.6102183724	0.9297064666\\
0.6135519869	0.9297764910\\
0.6165522185	0.9298352642\\
0.6195524329	0.9298900558\\
0.6225526297	0.9299409052\\
0.6255528109	0.9299878489\\
0.6282196282	0.9300263195\\
0.6312197831	0.9300659521\\
0.6342199195	0.9301017480\\
0.6372200382	0.9301337313\\
0.6402201392	0.9301619235\\
0.6435535675	0.9301888165\\
0.6465536330	0.9302090399\\
0.6495536799	0.9302255004\\
0.6525537090	0.9302382041\\
0.6555537207	0.9302471531\\
0.6585537168	0.9302523429\\
0.6615536959	0.9302537584\\
0.6645536557	0.9302513880\\
0.6675535970	0.9302452185\\
0.6705535200	0.9302352306\\
0.6735534264	0.9302213974\\
0.6768866349	0.9302014743\\
0.6798865000	0.9301794054\\
0.6828863455	0.9301533774\\
0.6858861711	0.9301233463\\
0.6888859797	0.9300892576\\
0.6918857694	0.9300510460\\
0.6948855379	0.9300086451\\
0.6975519838	0.9299673844\\
0.7005517161	0.9299168763\\
0.7035514269	0.9298619559\\
0.7068844190	0.9297956338\\
0.7098840851	0.9297310575\\
0.7128837270	0.9296617448\\
0.7158833444	0.9295875791\\
0.7188829394	0.9295084257\\
0.7218825124	0.9294241355\\
0.7248820603	0.9293345477\\
0.7278815795	0.9292395059\\
0.7308810701	0.9291388366\\
0.7338805325	0.9290323447\\
0.7368799718	0.9289198081\\
0.7402126454	0.9287874001\\
0.7432120137	0.9286613447\\
0.7462113475	0.9285285006\\
0.7492106459	0.9283885818\\
0.7522099165	0.9282412705\\
0.7552091509	0.9280862141\\
0.7582083424	0.9279230817\\
0.7612074903	0.9277514957\\
0.7642065949	0.9275710330\\
0.7672056588	0.9273812290\\
0.7702046828	0.9271815721\\
0.7735368631	0.9269475666\\
0.7765357644	0.9267253955\\
0.7792014168	0.9265181831\\
0.7822002380	0.9262735076\\
0.7851990023	0.9260158610\\
0.7881976988	0.9257444732\\
0.7911963212	0.9254584895\\
0.7941948666	0.9251569425\\
0.7971933336	0.9248387934\\
0.8001917355	0.9245028715\\
0.8035231752	0.9241072788\\
0.8065213586	0.9237295943\\
0.8095194319	0.9233297838\\
0.8121843286	0.9229544618\\
0.8151822370	0.9225081371\\
0.8181800193	0.9220343523\\
0.8211776527	0.9215307271\\
0.8241751259	0.9209946341\\
0.8271724297	0.9204231428\\
0.8301695836	0.9198129464\\
0.8331665805	0.9191604113\\
0.8361633462	0.9184613274\\
0.8391598590	0.9177107947\\
0.8421560973	0.9169031687\\
0.8448192353	0.9161321330\\
0.8478150063	0.9151984760\\
0.8508103913	0.9141862142\\
0.8538053497	0.9130850155\\
0.8567999392	0.9118830763\\
0.8601266232	0.9104117479\\
0.8627875248	0.9091157865\\
0.8657803981	0.9075120295\\
0.8684400547	0.9059354534\\
0.8714313181	0.9039618938\\
0.8740893437	0.9019964221\\
0.8770783827	0.8994982965\\
0.8800598568	0.8966314004\\
0.8830422195	0.8932856358\\
0.8851096454	0.8906100095\\
0.8869396464	0.8879351732\\
0.8887561410	0.8849266570\\
0.8901858574	0.8822530768\\
0.8916147562	0.8792457931\\
0.8928787220	0.8762391441\\
0.8939998647	0.8732329915\\
0.8949951736	0.8702272467\\
0.8958797168	0.8672219100\\
0.8966663693	0.8642169466\\
0.8972920918	0.8615460944\\
0.8979217501	0.8585416906\\
0.8984805533	0.8555375819\\
0.8989754580	0.8525337137\\
0.8994126113	0.8495300694\\
0.8997974174	0.8465266364\\
0.9001345840	0.8435234040\\
0.9004280560	0.8405203272\\
0.9006814554	0.8375174093\\
0.9008981267	0.8345146484\\
0.9010810522	0.8315120371\\
0.9012328800	0.8285095715\\
0.9013557869	0.8255072381\\
0.9014518449	0.8225050133\\
0.9015229723	0.8195028952\\
0.9015709033	0.8165008825\\
0.9015988232	0.8131654321\\
0.9016025857	0.8101636203\\
0.9015873478	0.8071618904\\
0.9015542894	0.8041602432\\
0.9015044770	0.8011586769\\
0.9014388611	0.7981571852\\
0.9013582257	0.7951557600\\
0.9012633181	0.7921543966\\
0.9011548796	0.7891530952\\
0.9010335916	0.7861518578\\
0.9009000852	0.7831506822\\
0.9007379829	0.7798160977\\
0.9005801985	0.7768150243\\
0.9004116345	0.7738140006\\
0.9002327311	0.7708130290\\
0.9000438714	0.7678121056\\
0.8998679034	0.7651446478\\
0.8996610939	0.7621437895\\
0.8994452029	0.7591429702\\
0.8992205141	0.7561421929\\
0.8989872774	0.7531414567\\
0.8987183348	0.7498073494\\
0.8984676532	0.7468066863\\
0.8982089607	0.7438060564\\
0.8979424137	0.7408054549\\
0.8976681415	0.7378048858\\
0.8973862582	0.7348043491\\
0.8970968423	0.7318038422\\
0.8967999721	0.7288033608\\
0.8965298927	0.7261362844\\
0.8962191981	0.7231358448\\
0.8958655383	0.7198020630\\
0.8955396799	0.7168016926\\
0.8952066731	0.7138013453\\
0.8948665279	0.7108010178\\
0.8945192421	0.7078007055\\
0.8941647986	0.7048004158\\
0.8938031777	0.7018001527\\
0.8934343507	0.6987999123\\
0.8931004506	0.6961330539\\
0.8927180530	0.6931328624\\
0.8922847022	0.6897993207\\
0.8918870020	0.6867991703\\
0.8914819520	0.6837990381\\
0.8910694816	0.6807989235\\
0.8906495145	0.6777988249\\
0.8902219642	0.6747987392\\
0.8897867369	0.6717986714\\
0.8893438163	0.6687986261\\
0.8888931182	0.6657985994\\
0.8884345410	0.6627985907\\
0.8879679782	0.6597985998\\
0.8874400353	0.6564652785\\
0.8869561470	0.6534653077\\
0.8865189734	0.6507986864\\
0.8860192033	0.6477987619\\
0.8855109122	0.6447988506\\
0.8849939500	0.6417989470\\
0.8844681456	0.6387990529\\
0.8839333445	0.6357991725\\
0.8833893864	0.6327993023\\
0.8828361796	0.6297994644\\
0.8822736427	0.6267996433\\
0.8817015952	0.6237998321\\
0.8811198546	0.6208000317\\
0.8805282387	0.6178002392\\
0.8799939160	0.6151337602\\
0.8793832242	0.6121340107\\
0.8787622613	0.6091342768\\
0.8781308254	0.6061345517\\
0.8774887160	0.6031348344\\
0.8767624940	0.5998018254\\
0.8761716933	0.5971354417\\
0.8754964928	0.5941357822\\
0.8748098927	0.5911361321\\
0.8741116729	0.5881364900\\
0.8734016088	0.5851368547\\
0.8727603649	0.5824705363\\
0.8720274825	0.5794709331\\
0.8712821901	0.5764713379\\
0.8704392250	0.5731384662\\
0.8697533753	0.5704721849\\
0.8689694990	0.5674726467\\
0.8681723734	0.5644731093\\
0.8673617097	0.5614735766\\
0.8666295324	0.5588073275\\
0.8657926505	0.5558078395\\
0.8649416084	0.5528083552\\
0.8640761157	0.5498088732\\
0.8631958713	0.5468094068\\
0.8623006999	0.5438099841\\
0.8613903574	0.5408105627\\
0.8604645363	0.5378111415\\
0.8596283482	0.5351450047\\
0.8586725433	0.5321456297\\
0.8577004475	0.5291462588\\
0.8567117272	0.5261468896\\
0.8557061480	0.5231475574\\
0.8546834608	0.5201482347\\
0.8536432916	0.5171489064\\
0.8527037615	0.5144828621\\
0.8516297831	0.5114835806\\
0.8505374343	0.5084842969\\
0.8495507513	0.5058182796\\
0.8484228529	0.5028190439\\
0.8472756385	0.4998198082\\
0.8461087349	0.4968205989\\
0.8449218796	0.4938214182\\
0.8437146662	0.4908222327\\
0.8424867034	0.4878230779\\
0.8412376242	0.4848239367\\
0.8399669749	0.4818247913\\
0.8388191342	0.4791589268\\
0.8375067953	0.4761598251\\
0.8361717580	0.4731607354\\
0.8348136780	0.4701616827\\
0.8334320614	0.4671626248\\
0.8321838757	0.4644968371\\
0.8307566863	0.4614978258\\
0.8293046725	0.4584988340\\
0.8278273848	0.4554998711\\
0.8263242447	0.4525009158\\
0.8247948152	0.4495019976\\
0.8232385338	0.4465030714\\
0.8214772656	0.4431709897\\
0.8198626170	0.4401721093\\
0.8184034705	0.4375064882\\
0.8167344815	0.4345076541\\
0.8152261061	0.4318420660\\
0.8135006830	0.4288432779\\
0.8119411326	0.4261777306\\
0.8101569085	0.4231789900\\
0.8083405765	0.4201803037\\
0.8064914152	0.4171816129\\
0.8048196182	0.4145161600\\
0.8031207840	0.4118506950\\
0.8011766434	0.4088521064\\
0.7994185514	0.4061866995\\
0.7974062881	0.4031881621\\
0.7953567295	0.4001896581\\
0.7932689319	0.3971911766\\
0.7913802549	0.3945259072\\
0.7894598984	0.3918606444\\
0.7872608029	0.3888622664\\
0.7852708178	0.3861970692\\
0.7829914513	0.3831987504\\
0.7806679369	0.3802004943\\
0.7785644832	0.3775354144\\
0.7764241919	0.3748703476\\
0.7739712230	0.3718722103\\
0.7717495781	0.3692072301\\
0.7694880592	0.3665422720\\
0.7666034055	0.3632111540\\
0.7639505870	0.3602132244\\
0.7615460247	0.3575484368\\
0.7590963548	0.3548836846\\
0.7566001833	0.3522189762\\
0.7537345490	0.3492212596\\
0.7511345445	0.3465566721\\
0.7481505110	0.3435615315\\
0.7454827362	0.3409393601\\
0.7428149900	0.3383683165\\
0.7398138071	0.3355354608\\
0.7371461208	0.3330690387\\
0.7341450261	0.3303510190\\
0.7314774164	0.3279842399\\
0.7284763828	0.3253757060\\
0.7258088104	0.3231040256\\
0.7228078495	0.3206001337\\
0.7198069135	0.3181498458\\
0.7171394409	0.3160158713\\
0.7141385660	0.3136636765\\
0.7114711524	0.3116151760\\
0.7088037421	0.3096057558\\
0.7058029519	0.3073910384\\
0.7031356024	0.3054624733\\
0.6998014347	0.3031036928\\
0.6968007309	0.3010293083\\
0.6941334473	0.2992233703\\
0.6911327783	0.2972336300\\
0.6884655405	0.2955016962\\
0.6854649071	0.2935938751\\
0.6827977066	0.2919336424\\
0.6797971089	0.2901053082\\
0.6767965580	0.2883181688\\
0.6737960004	0.2865715936\\
0.6711288859	0.2850526783\\
0.6681283687	0.2833811465\\
0.6654612800	0.2819280701\\
0.6624608035	0.2803296588\\
0.6597937424	0.2789407570\\
0.6564599261	0.2772462777\\
0.6537928924	0.2759236644\\
0.6507924984	0.2744703165\\
0.6481254766	0.2732088919\\
0.6451251232	0.2718236642\\
0.6421247653	0.2704738996\\
0.6394577980	0.2693035913\\
0.6364574819	0.2680197943\\
0.6331237973	0.2666336919\\
0.6301235271	0.2654221322\\
0.6271232549	0.2642442363\\
0.6244563457	0.2632252469\\
0.6214561137	0.2621101403\\
0.6184558829	0.2610278246\\
0.6154556535	0.2599780248\\
0.6127888174	0.2590719504\\
0.6097886300	0.2580828284\\
0.6064550928	0.2570210630\\
0.6037882854	0.2561996936\\
0.6007881459	0.2553052009\\
0.5977880106	0.2544417648\\
0.5947878801	0.2536091676\\
0.5921211148	0.2528948033\\
0.5891210247	0.2521198975\\
0.5861209420	0.2513752460\\
0.5831208667	0.2506606601\\
0.5801208000	0.2499759695\\
0.5771207641	0.2493210058\\
0.5741207369	0.2486955953\\
0.5711207188	0.2480995803\\
0.5681207100	0.2475328053\\
0.5651207102	0.2469951324\\
0.5621207256	0.2464864532\\
0.5591207628	0.2460066416\\
0.5561208102	0.2455555633\\
0.5531208680	0.2451330968\\
0.5497876126	0.2446971178\\
0.5467876949	0.2443347282\\
0.5437877899	0.2440006715\\
0.5407878965	0.2436948648\\
0.5377880149	0.2434172189\\
0.5351214683	0.2431940038\\
0.5321216179	0.2429693629\\
0.5291217801	0.2427727237\\
0.5261219550	0.2426040418\\
0.5231221417	0.2424632646\\
0.5197890311	0.2423395200\\
0.5167892456	0.2422575217\\
0.5137894749	0.2422033506\\
0.5107897175	0.2421770108\\
0.5077899728	0.2421784803\\
0.5047902407	0.2422077525\\
0.5017905220	0.2422648374\\
0.4987908176	0.2423497713\\
0.4957911277	0.2424625911\\
0.4927914509	0.2426033208\\
0.4897917869	0.2427719930\\
0.4864588433	0.2429922385\\
0.4834592118	0.2432200921\\
0.4807928875	0.2434462672\\
0.4777932899	0.2437273819\\
0.4747937062	0.2440368081\\
0.4717941366	0.2443746418\\
0.4687945820	0.2447410092\\
0.4657950426	0.2451360351\\
0.4627955166	0.2455598308\\
0.4597960043	0.2460125164\\
0.4564632302	0.2465495715\\
0.4537970341	0.2470051944\\
0.4507975821	0.2475455561\\
0.4477981444	0.2481154908\\
0.4447987206	0.2487151769\\
0.4417993103	0.2493448236\\
0.4387999135	0.2500046551\\
0.4361338131	0.2506167061\\
0.4331344643	0.2513342151\\
0.4298018717	0.2521676886\\
0.4268025522	0.2529507117\\
0.4241365109	0.2536731352\\
0.4211372432	0.2545158795\\
0.4181379894	0.2553907117\\
0.4151387479	0.2562979366\\
0.4124727768	0.2571318187\\
0.4094735858	0.2581012031\\
0.4064744121	0.2591040942\\
0.4034752558	0.2601408758\\
0.4004761379	0.2612119878\\
0.3974770331	0.2623178884\\
0.3944779424	0.2634590309\\
0.3918121233	0.2645033888\\
0.3888130903	0.2657125318\\
0.3858140775	0.2669583989\\
0.3828151033	0.2682415811\\
0.3798161407	0.2695626687\\
0.3768172216	0.2709222692\\
0.3738183277	0.2723211168\\
0.3711526591	0.2735980014\\
0.3681538257	0.2750728466\\
0.3651550059	0.2765890338\\
0.3624894312	0.2779721168\\
0.3594906796	0.2795686805\\
0.3564919680	0.2812090162\\
0.3534932863	0.2828940803\\
0.3508278266	0.2844302142\\
0.3478292154	0.2862024423\\
0.3451638216	0.2878177639\\
0.3421652842	0.2896811343\\
0.3394999591	0.2913793640\\
0.3365014946	0.2933382231\\
0.3331699411	0.2955763210\\
0.3305047359	0.2974147506\\
0.3275064248	0.2995354239\\
0.3248413072	0.3014682709\\
0.3221762141	0.3034473813\\
0.3191780550	0.3057307527\\
0.3165130668	0.3078125104\\
0.3135150075	0.3102150059\\
0.3105170235	0.3126836333\\
0.3078522002	0.3149353262\\
0.3051874204	0.3172428222\\
0.3021896207	0.3199077657\\
0.2995249830	0.3223402407\\
0.2965273345	0.3251511953\\
0.2938628319	0.3277184447\\
0.2911983976	0.3303528515\\
0.2882445682	0.3333551575\\
0.2856901428	0.3360238029\\
0.2832002528	0.3386923939\\
0.2804734520	0.3416944751\\
0.2781133299	0.3443629315\\
0.2758110952	0.3470313468\\
0.2732877686	0.3500332558\\
0.2705644243	0.3533686322\\
0.2684447305	0.3560368729\\
0.2663754966	0.3587050784\\
0.2641060669	0.3617067506\\
0.2621393080	0.3643748678\\
0.2599819701	0.3673764625\\
0.2581121363	0.3700444964\\
0.2560607969	0.3730460037\\
0.2540631978	0.3760474605\\
0.2523314827	0.3787153893\\
0.2504313895	0.3817167774\\
0.2487842132	0.3843846455\\
0.2469769878	0.3873859684\\
0.2454103689	0.3900537746\\
0.2435034008	0.3933885030\\
0.2420179605	0.3960562431\\
0.2403884363	0.3990574380\\
0.2388020330	0.4020585972\\
0.2372576998	0.4050597303\\
0.2359195348	0.4077273778\\
0.2344521347	0.4107284521\\
0.2330242339	0.4137295115\\
0.2316350216	0.4167305326\\
0.2301358404	0.4200649818\\
0.2289694463	0.4227325052\\
0.2276915319	0.4257334538\\
0.2265855625	0.4284009531\\
0.2253744312	0.4314018533\\
0.2241976595	0.4344027400\\
0.2230546192	0.4374036067\\
0.2219446648	0.4404044404\\
0.2208672010	0.4434052602\\
0.2198216940	0.4464060648\\
0.2188075953	0.4494068357\\
0.2178243441	0.4524075920\\
0.2168714235	0.4554083336\\
0.2160494515	0.4580756358\\
0.2151525194	0.4610763341\\
0.2142845561	0.4640770189\\
0.2134450967	0.4670776891\\
0.2126336976	0.4700783318\\
0.2118499338	0.4730789535\\
0.2110934127	0.4760795627\\
0.2103637484	0.4790801581\\
0.2097373852	0.4817473370\\
0.2090573845	0.4847478906\\
0.2084031445	0.4877484292\\
0.2077743296	0.4907489535\\
0.2071706191	0.4937494650\\
0.2065916844	0.4967499605\\
0.2060371981	0.4997504284\\
0.2055068488	0.5027508811\\
0.2050003534	0.5057513197\\
0.2045174454	0.5087517447\\
0.2040578485	0.5117521551\\
0.2036212890	0.5147525501\\
0.2032523663	0.5174195545\\
0.2028586330	0.5204199129\\
0.2024872483	0.5234202581\\
0.2021005322	0.5267539564\\
0.2017755719	0.5297542678\\
0.2014722550	0.5327545640\\
0.2011903841	0.5357548449\\
0.2009297772	0.5387551117\\
0.2006902406	0.5417553637\\
0.2004715807	0.5447556006\\
0.2002736164	0.5477558219\\
0.2000961904	0.5507560277\\
0.1999556014	0.5534228650\\
0.1998023552	0.5567563911\\
0.1996856311	0.5597565478\\
0.1995888373	0.5627566894\\
0.1995118475	0.5657568150\\
0.1994545502	0.5687569263\\
0.1994168201	0.5717570231\\
0.1993985309	0.5747571048\\
0.1993995678	0.5777571712\\
0.1994198326	0.5807572220\\
0.1994592429	0.5837572573\\
0.1995177062	0.5867572784\\
0.1996048971	0.5900906162\\
0.1997032822	0.5930906030\\
0.1998204626	0.5960905737\\
0.1999563826	0.5990905294\\
0.2000000000	0.6000000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3000000000	0.6000000000\\
0.3002420402	0.6029998023\\
0.3005152349	0.6059995766\\
0.3008196584	0.6089993228\\
0.3011554068	0.6119990409\\
0.3015226018	0.6149987301\\
0.3019213976	0.6179983907\\
0.3023519587	0.6209980230\\
0.3028144682	0.6239976264\\
0.3033091290	0.6269972005\\
0.3038361677	0.6299967380\\
0.3043958460	0.6329962445\\
0.3049884504	0.6359957209\\
0.3056142886	0.6389951665\\
0.3062736944	0.6419945807\\
0.3068883044	0.6446606981\\
0.3076121279	0.6476600437\\
0.3083706536	0.6506593565\\
0.3091643350	0.6536586361\\
0.3100880290	0.6569911287\\
0.3109575748	0.6599903239\\
0.3118639320	0.6629894831\\
0.3128077149	0.6659886060\\
0.3136785729	0.6686544587\\
0.3146948437	0.6716535022\\
0.3157505342	0.6746525068\\
0.3167226637	0.6773182555\\
0.3178550287	0.6803171735\\
0.3191623520	0.6836492546\\
0.3202463013	0.6863148781\\
0.3215071719	0.6893136544\\
0.3228129637	0.6923123839\\
0.3241648585	0.6953110590\\
0.3255641011	0.6983096800\\
0.3268487004	0.7009750779\\
0.3283410938	0.7039735902\\
0.3298849653	0.7069720481\\
0.3314819482	0.7099704355\\
0.3331337933	0.7129687637\\
0.3348423547	0.7159670225\\
0.3366096204	0.7189652156\\
0.3382315381	0.7216302104\\
0.3401157077	0.7246282618\\
0.3418453556	0.7272931245\\
0.3438553218	0.7302910202\\
0.3459359185	0.7332888244\\
0.3478471303	0.7359534645\\
0.3500697660	0.7389510951\\
0.3521127205	0.7416155674\\
0.3542218194	0.7442799605\\
0.3566772497	0.7472772983\\
0.3592246110	0.7502745145\\
0.3615701219	0.7529385991\\
0.3639959931	0.7556025798\\
0.3668262708	0.7585994290\\
0.3694369128	0.7612631706\\
0.3721056307	0.7638917049\\
0.3751087527	0.7667413317\\
0.3777780818	0.7691828017\\
0.3804473162	0.7715423787\\
0.3834500970	0.7741037338\\
0.3864527649	0.7765712547\\
0.3894553273	0.7789495496\\
0.3921241948	0.7809921270\\
0.3951265857	0.7832132189\\
0.3977953008	0.7851221257\\
0.4007975308	0.7871992209\\
0.4037996779	0.7892048931\\
0.4068017505	0.7911422067\\
0.4098037517	0.7930139935\\
0.4124721342	0.7946249809\\
0.4154740067	0.7963802314\\
0.4181422806	0.7978915550\\
0.4211440345	0.7995388128\\
0.4238122093	0.8009576001\\
0.4268138519	0.8025044233\\
0.4298154348	0.8040009157\\
0.4328169618	0.8054488983\\
0.4354849457	0.8066966844\\
0.4384863739	0.8080576914\\
0.4414877578	0.8093749179\\
0.4441556144	0.8105102508\\
0.4471569049	0.8117487918\\
0.4501581533	0.8129476548\\
0.4531593514	0.8141081095\\
0.4561605074	0.8152313221\\
0.4591616235	0.8163184564\\
0.4621626943	0.8173706289\\
0.4651637241	0.8183888737\\
0.4681647168	0.8193742028\\
0.4711656706	0.8203275677\\
0.4741665830	0.8212498504\\
0.4771674594	0.8221419287\\
0.4801683004	0.8230046427\\
0.4831691008	0.8238387777\\
0.4861698652	0.8246450579\\
0.4891705960	0.8254242017\\
0.4921712933	0.8261769040\\
0.4948385515	0.8268243094\\
0.4978391815	0.8275288207\\
0.5008397796	0.8282086725\\
0.5038403464	0.8288644359\\
0.5068408816	0.8294966579\\
0.5098413824	0.8301058592\\
0.5128418484	0.8306925091\\
0.5158422838	0.8312570679\\
0.5188426886	0.8317999804\\
0.5218430631	0.8323216683\\
0.5248434078	0.8328225392\\
0.5278437227	0.8333029787\\
0.5305106435	0.8337131701\\
0.5335108999	0.8341559580\\
0.5368444819	0.8346251267\\
0.5398446737	0.8350271813\\
0.5428448363	0.8354104005\\
0.5458449699	0.8357750563\\
0.5488450739	0.8361214013\\
0.5518451485	0.8364496673\\
0.5545118572	0.8367264574\\
0.5575118759	0.8370211466\\
0.5605118656	0.8372983319\\
0.5635118262	0.8375581880\\
0.5668450794	0.8378267795\\
0.5698449752	0.8380505409\\
0.5728448415	0.8382574043\\
0.5758446777	0.8384474802\\
0.5788444839	0.8386208642\\
0.5818442602	0.8387776338\\
0.5848440066	0.8389178468\\
0.5878437224	0.8390415472\\
0.5908434070	0.8391487660\\
0.5938430600	0.8392395207\\
0.5968426819	0.8393138094\\
0.6001755570	0.8393770104\\
0.6031751097	0.8394164392\\
0.6061746285	0.8394392759\\
0.6091741140	0.8394454506\\
0.6121735664	0.8394348728\\
0.6151729853	0.8394074252\\
0.6181723699	0.8393629697\\
0.6211717186	0.8393013518\\
0.6241710304	0.8392224024\\
0.6271703061	0.8391259283\\
0.6301695451	0.8390117029\\
0.6335019870	0.8388636568\\
0.6365011415	0.8387110973\\
0.6395002551	0.8385399273\\
0.6424993279	0.8383498198\\
0.6454983590	0.8381404079\\
0.6484973471	0.8379112833\\
0.6514962902	0.8376620098\\
0.6544951872	0.8373921220\\
0.6574940368	0.8371011184\\
0.6604928373	0.8367884413\\
0.6634915892	0.8364534731\\
0.6664902882	0.8360955474\\
0.6694889337	0.8357139637\\
0.6724875229	0.8353079676\\
0.6754860533	0.8348767354\\
0.6784845237	0.8344193556\\
0.6814829320	0.8339348505\\
0.6844812748	0.8334221708\\
0.6871464168	0.8329418857\\
0.6901446334	0.8323728005\\
0.6934758985	0.8317031856\\
0.6964739534	0.8310653547\\
0.6994719251	0.8303925497\\
0.7021367165	0.8297637450\\
0.7051345296	0.8290200382\\
0.7081322482	0.8282359288\\
0.7111298653	0.8274091473\\
0.7137943239	0.8266364061\\
0.7167917394	0.8257220833\\
0.7201220570	0.8246468942\\
0.7231192076	0.8236223006\\
0.7257832311	0.8226632205\\
0.7287801230	0.8215262455\\
0.7317768541	0.8203235595\\
0.7344404846	0.8191953828\\
0.7374369022	0.8178547534\\
0.7404331231	0.8164324830\\
0.7434291540	0.8149216862\\
0.7464249398	0.8133145241\\
0.7494204861	0.8116021097\\
0.7520829554	0.8099834592\\
0.7550779661	0.8080433597\\
0.7577399001	0.8062024178\\
0.7607342361	0.8039862604\\
0.7633955245	0.8018732635\\
0.7663890230	0.7993160256\\
0.7693819967	0.7965437881\\
0.7720187803	0.7938985605\\
0.7744872715	0.7912260934\\
0.7767777353	0.7885539503\\
0.7791622607	0.7855481110\\
0.7811268208	0.7828765441\\
0.7831785183	0.7798713328\\
0.7850772968	0.7768663720\\
0.7868363876	0.7738616936\\
0.7882922517	0.7711910331\\
0.7898184091	0.7681867720\\
0.7910830514	0.7655164721\\
0.7924097149	0.7625125743\\
0.7935095390	0.7598426010\\
0.7947864472	0.7565052961\\
0.7958490516	0.7535019012\\
0.7967293670	0.7508323512\\
0.7976518360	0.7478292087\\
0.7985066084	0.7448262059\\
0.7992977510	0.7418233328\\
0.8000289559	0.7388205814\\
0.8006312591	0.7361515370\\
0.8012579228	0.7331489682\\
0.8018942376	0.7298129042\\
0.8024157355	0.7268105514\\
0.8028911654	0.7238082908\\
0.8033226690	0.7208061174\\
0.8036708935	0.7181375762\\
0.8040244707	0.7151355422\\
0.8043392268	0.7121335860\\
0.8046167034	0.7091317034\\
0.8048583134	0.7061298912\\
0.8050653537	0.7031281479\\
0.8052562957	0.6997929558\\
0.8053941508	0.6967913490\\
0.8055008482	0.6937898017\\
0.8055773131	0.6907883120\\
0.8056243975	0.6877868791\\
0.8056428867	0.6847855007\\
0.8056335091	0.6817841743\\
0.8055969347	0.6787828982\\
0.8055337744	0.6757816714\\
0.8054445906	0.6727804934\\
0.8053299003	0.6697793628\\
0.8051731347	0.6664448271\\
0.8050061243	0.6634437923\\
0.8048149635	0.6604428011\\
0.8046000057	0.6574418533\\
0.8043615736	0.6544409476\\
0.8040999620	0.6514400830\\
0.8038154387	0.6484392589\\
0.8035082392	0.6454384747\\
0.8032162973	0.6427711396\\
0.8028667763	0.6397704162\\
0.8024524202	0.6364363237\\
0.8020562521	0.6334356802\\
0.8016381803	0.6304350738\\
0.8011982942	0.6274345046\\
0.8007366637	0.6244339720\\
0.8002533388	0.6214334757\\
0.7997483444	0.6184330067\\
0.7992216833	0.6154325622\\
0.7986733490	0.6124321530\\
0.7981033299	0.6094317796\\
0.7975115861	0.6064314412\\
0.7968285374	0.6030977737\\
0.7962626521	0.6004308596\\
0.7956052892	0.5974306063\\
0.7949258660	0.5944303877\\
0.7942242646	0.5914302040\\
0.7935003522	0.5884300554\\
0.7928380145	0.5857632741\\
0.7920715098	0.5827631707\\
0.7912821955	0.5797631032\\
0.7903781899	0.5764297363\\
0.7896343382	0.5737630658\\
0.7887753720	0.5707630801\\
0.7878927338	0.5677631313\\
0.7869861541	0.5647632197\\
0.7861599875	0.5620966505\\
0.7852074469	0.5590967813\\
0.7842301518	0.5560969498\\
0.7832277703	0.5530971570\\
0.7820841927	0.5497640653\\
0.7810277748	0.5467643245\\
0.7799452017	0.5437646232\\
0.7789606383	0.5410982316\\
0.7778275903	0.5380985798\\
0.7766672026	0.5350989696\\
0.7756124303	0.5324326625\\
0.7743991825	0.5294331030\\
0.7731572545	0.5264335829\\
0.7718861550	0.5234340807\\
0.7705853686	0.5204346238\\
0.7694037223	0.5177684645\\
0.7680453382	0.5147690635\\
0.7666556164	0.5117697096\\
0.7653934919	0.5091036299\\
0.7639428719	0.5061043369\\
0.7624590191	0.5031050784\\
0.7609412594	0.5001058572\\
0.7595630484	0.4974399199\\
0.7579791603	0.4944407695\\
0.7565409199	0.4917749044\\
0.7548879937	0.4887758292\\
0.7531972671	0.4857768116\\
0.7516619178	0.4831110395\\
0.7498972370	0.4801121035\\
0.7480919478	0.4771131994\\
0.7464522912	0.4744475583\\
0.7445673164	0.4714487488\\
0.7428549716	0.4687831910\\
0.7408860497	0.4657844825\\
0.7390970347	0.4631190112\\
0.7368078282	0.4597872393\\
0.7349328203	0.4571218661\\
0.7330178680	0.4544565500\\
0.7308143554	0.4514581230\\
0.7288105659	0.4487929149\\
0.7265038701	0.4457946275\\
0.7244053011	0.4431295361\\
0.7219882896	0.4401313873\\
0.7197882294	0.4374664376\\
0.7172529158	0.4344684393\\
0.7149437313	0.4318036314\\
0.7122808367	0.4288058146\\
0.7098536442	0.4261411763\\
0.7070524049	0.4231435516\\
0.7041730006	0.4201460432\\
0.7015448455	0.4174816929\\
0.6988766863	0.4148444511\\
0.6962082377	0.4122730687\\
0.6932063069	0.4094569973\\
0.6902044510	0.4067196521\\
0.6872026675	0.4040585721\\
0.6845344730	0.4017553369\\
0.6818663306	0.3995090603\\
0.6788647298	0.3970483342\\
0.6761966914	0.3949185052\\
0.6731952028	0.3925854713\\
0.6701937713	0.3903175169\\
0.6675258786	0.3883548938\\
0.6648580266	0.3864413729\\
0.6618567426	0.3843461074\\
0.6591889750	0.3825336545\\
0.6561877802	0.3805497309\\
0.6531866326	0.3786229580\\
0.6501855284	0.3767521834\\
0.6471844700	0.3749363163\\
0.6441834519	0.3731743121\\
0.6415159166	0.3716525077\\
0.6385149744	0.3699895956\\
0.6358475043	0.3685544350\\
0.6328466340	0.3669874756\\
0.6298458019	0.3654701526\\
0.6268450031	0.3640017061\\
0.6241776574	0.3627368723\\
0.6211769284	0.3613588078\\
0.6181762304	0.3600276412\\
0.6155089738	0.3588832570\\
0.6125083387	0.3576390186\\
0.6095077341	0.3564399887\\
0.6065071677	0.3552856287\\
0.6031732370	0.3540547945\\
0.6005061151	0.3531089765\\
0.5975056334	0.3520858434\\
0.5945051866	0.3511056337\\
0.5915047651	0.3501679365\\
0.5888377431	0.3493698306\\
0.5858373718	0.3485114398\\
0.5828370300	0.3476945273\\
0.5798367176	0.3469187786\\
0.5768364345	0.3461839068\\
0.5738361747	0.3454896503\\
0.5708359405	0.3448357787\\
0.5678357337	0.3442220618\\
0.5648355552	0.3436482928\\
0.5621687526	0.3431716608\\
0.5591686250	0.3426728593\\
0.5561685224	0.3422135253\\
0.5531684450	0.3417935245\\
0.5498350573	0.3413728518\\
0.5468350375	0.3410355435\\
0.5438350405	0.3407372894\\
0.5408350700	0.3404780347\\
0.5378351259	0.3402577322\\
0.5348352084	0.3400763595\\
0.5318353180	0.3399339266\\
0.5288354544	0.3398304518\\
0.5258356168	0.3397659652\\
0.5228358063	0.3397405113\\
0.5198360218	0.3397541628\\
0.5165029621	0.3398153212\\
0.5135032350	0.3399118868\\
0.5108368347	0.3400308558\\
0.5078371621	0.3402020952\\
0.5048375173	0.3404130942\\
0.5018379018	0.3406640639\\
0.4988383158	0.3409552305\\
0.4958387580	0.3412868288\\
0.4928392294	0.3416591083\\
0.4898397304	0.3420723518\\
0.4865069936	0.3425799477\\
0.4835075605	0.3430807674\\
0.4808414251	0.3435612311\\
0.4778420538	0.3441417867\\
0.4748427171	0.3447651289\\
0.4718434168	0.3454317211\\
0.4688441490	0.3461420717\\
0.4658449107	0.3468967130\\
0.4628457129	0.3476961564\\
0.4598465561	0.3485409860\\
0.4565142092	0.3495337038\\
0.4538483573	0.3503694325\\
0.4508493138	0.3513544119\\
0.4478503170	0.3523875531\\
0.4451845762	0.3533470066\\
0.4421856571	0.3544734290\\
0.4391867805	0.3556505609\\
0.4361879520	0.3568794308\\
0.4331891802	0.3581610833\\
0.4298572621	0.3596483874\\
0.4271917777	0.3608872006\\
0.4241931579	0.3623340883\\
0.4215277625	0.3636685936\\
0.4185292562	0.3652256753\\
0.4155308076	0.3668432904\\
0.4128655764	0.3683333069\\
0.4098672489	0.3700698270\\
0.4065358563	0.3720763377\\
0.4038708070	0.3737417680\\
0.4008727030	0.3756814099\\
0.3982077895	0.3774660289\\
0.3952098435	0.3795440387\\
0.3925450795	0.3814557747\\
0.3895473052	0.3836818780\\
0.3865496363	0.3859909128\\
0.3835520745	0.3883863109\\
0.3808876699	0.3905910426\\
0.3778903288	0.3931599939\\
0.3752261376	0.3955257520\\
0.3725620565	0.3979725251\\
0.3698980927	0.4005041189\\
0.3669016104	0.4034582969\\
0.3639720897	0.4064615024\\
0.3614614939	0.4091308759\\
0.3590343145	0.4118001256\\
0.3563986555	0.4148029004\\
0.3541362921	0.4174719121\\
0.3519462066	0.4201408248\\
0.3495650051	0.4231432414\\
0.3472675520	0.4261455414\\
0.3452927938	0.4288141667\\
0.3431440636	0.4318162891\\
0.3412965164	0.4344847563\\
0.3395056488	0.4371531613\\
0.3375563389	0.4401550309\\
0.3356739488	0.4431568211\\
0.3338561780	0.4461585391\\
0.3322929268	0.4488266736\\
0.3305915366	0.4518282653\\
0.3291286552	0.4544962927\\
0.3275369557	0.4574977648\\
0.3261689054	0.4601656928\\
0.3245190650	0.4635005343\\
0.3232461153	0.4661683657\\
0.3218625916	0.4691696157\\
0.3205292157	0.4721708208\\
0.3192447853	0.4751719747\\
0.3180081410	0.4781730819\\
0.3168182000	0.4811741511\\
0.3157988473	0.4838417273\\
0.3146943389	0.4868427105\\
0.3135185289	0.4901770909\\
0.3126160956	0.4928445563\\
0.3116406860	0.4958454197\\
0.3107066864	0.4988462490\\
0.3099106264	0.5015136242\\
0.3090528548	0.5045143768\\
0.3082344681	0.5075150970\\
0.3074548290	0.5105157868\\
0.3067133314	0.5135164457\\
0.3060094064	0.5165170636\\
0.3053425129	0.5195176488\\
0.3047121455	0.5225182043\\
0.3041178288	0.5255187308\\
0.3035591078	0.5285192286\\
0.3030920026	0.5311863105\\
0.3025993562	0.5341867464\\
0.3021411230	0.5371871533\\
0.3017169541	0.5401875323\\
0.3012852019	0.5435212548\\
0.3009318665	0.5465215747\\
0.3006116113	0.5495218663\\
0.3003241684	0.5525221295\\
0.3000692981	0.5555223658\\
0.2998699056	0.5581892186\\
0.2996759382	0.5611894016\\
0.2995139137	0.5641895573\\
0.2993836544	0.5671896859\\
0.2992850177	0.5701897868\\
0.2992123458	0.5735232017\\
0.2991800331	0.5765232459\\
0.2991789618	0.5795232631\\
0.2992090492	0.5825232531\\
0.2992702383	0.5855232161\\
0.2993624901	0.5885231524\\
0.2994857699	0.5915230619\\
0.2996400616	0.5945229443\\
0.2998253703	0.5975227993\\
0.3000000000	0.6000000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4000000000	0.6000000000\\
0.4004001559	0.6029996542\\
0.4008592539	0.6059992337\\
0.4013778299	0.6089987373\\
0.4019565055	0.6119981637\\
0.4025959975	0.6149975110\\
0.4032971444	0.6179967777\\
0.4039728955	0.6206627248\\
0.4047931229	0.6236618361\\
0.4057803771	0.6269940806\\
0.4067386351	0.6299930059\\
0.4076470636	0.6326586409\\
0.4087341959	0.6356573910\\
0.4098920059	0.6386560428\\
0.4109820287	0.6413214277\\
0.4122786278	0.6443198853\\
0.4134954747	0.6469850879\\
0.4151043996	0.6503164634\\
0.4166388162	0.6533145718\\
0.4182581924	0.6563125540\\
0.4199658477	0.6593103995\\
0.4215608477	0.6619750314\\
0.4234456312	0.6649725971\\
0.4252048087	0.6676369678\\
0.4270464597	0.6703012020\\
0.4294702608	0.6736312908\\
0.4315118884	0.6762951831\\
0.4336497919	0.6789589056\\
0.4361766084	0.6819553766\\
0.4385373949	0.6846186957\\
0.4410130866	0.6872817981\\
0.4439449470	0.6902775025\\
0.4469495476	0.6931840576\\
0.4496200110	0.6956393039\\
0.4522902304	0.6979823594\\
0.4549602282	0.7002204680\\
0.4579637344	0.7026208723\\
0.4606333210	0.7046564695\\
0.4636364012	0.7068426909\\
0.4669729237	0.7091503802\\
0.4696419776	0.7109095998\\
0.4726445038	0.7128011707\\
0.4756468705	0.7146045505\\
0.4786490877	0.7163239350\\
0.4813176082	0.7177848707\\
0.4843195689	0.7193557203\\
0.4869878750	0.7206898971\\
0.4903231218	0.7222785575\\
0.4929912150	0.7234885645\\
0.4959927180	0.7247873818\\
0.4989941164	0.7260222576\\
0.5016619423	0.7270679288\\
0.5046631547	0.7281875019\\
0.5076642718	0.7292486358\\
0.5103318552	0.7301441290\\
0.5136662341	0.7312019253\\
0.5166670838	0.7320968636\\
0.5196678470	0.7329390013\\
0.5223351214	0.7336441506\\
0.5253357293	0.7343895088\\
0.5283362575	0.7350849975\\
0.5313367075	0.7357314392\\
0.5343370802	0.7363295649\\
0.5370040144	0.7368211923\\
0.5400042423	0.7373297223\\
0.5433377380	0.7378399919\\
0.5463378030	0.7382503921\\
0.5493377934	0.7386148355\\
0.5523377071	0.7389335398\\
0.5553375444	0.7392066750\\
0.5583373055	0.7394343146\\
0.5613369900	0.7396164503\\
0.5643365972	0.7397529829\\
0.5673361251	0.7398437204\\
0.5703355722	0.7398884146\\
0.5733349384	0.7398867231\\
0.5766674691	0.7398298987\\
0.5796666568	0.7397286997\\
0.5826657592	0.7395793926\\
0.5856647719	0.7393812244\\
0.5886636929	0.7391333276\\
0.5916625196	0.7388347044\\
0.5946612487	0.7384842236\\
0.5976598762	0.7380805898\\
0.6006583972	0.7376223816\\
0.6036568084	0.7371080012\\
0.6066551016	0.7365356630\\
0.6096532754	0.7359033871\\
0.6126513222	0.7352089576\\
0.6156492350	0.7344499032\\
0.6186470056	0.7336234731\\
0.6213115663	0.7328298411\\
0.6243090480	0.7318675342\\
0.6273063606	0.7308280198\\
0.6303034903	0.7297070469\\
0.6333004211	0.7284998999\\
0.6362971388	0.7272012172\\
0.6389606961	0.7259650903\\
0.6419569639	0.7244763372\\
0.6446200815	0.7230596926\\
0.6476158061	0.7213529944\\
0.6502783935	0.7197275979\\
0.6536062122	0.7175394294\\
0.6562680924	0.7156519203\\
0.6592622555	0.7133676852\\
0.6619232764	0.7111792321\\
0.6649163232	0.7085182419\\
0.6679078201	0.7056199457\\
0.6707492343	0.7026133703\\
0.6733528812	0.6996073642\\
0.6757434331	0.6966018497\\
0.6777061567	0.6939306476\\
0.6797475621	0.6909259066\\
0.6814257375	0.6882553124\\
0.6831719964	0.6852511835\\
0.6846071359	0.6825810797\\
0.6860989920	0.6795774561\\
0.6874694654	0.6765740664\\
0.6887262265	0.6735708946\\
0.6898761906	0.6705679201\\
0.6909254613	0.6675651275\\
0.6918794478	0.6645625054\\
0.6927430744	0.6615600441\\
0.6934384565	0.6588913158\\
0.6941430170	0.6558891291\\
0.6947687062	0.6528870756\\
0.6953188000	0.6498851484\\
0.6958449339	0.6465498174\\
0.6962447890	0.6435481426\\
0.6965773296	0.6405465767\\
0.6968181539	0.6378786052\\
0.6970292515	0.6348772311\\
0.6971787234	0.6318759543\\
0.6972681847	0.6288747720\\
0.6972990843	0.6258736813\\
0.6972727317	0.6228726778\\
0.6971903108	0.6198717590\\
0.6970342427	0.6165375037\\
0.6968367466	0.6135367614\\
0.6966165032	0.6108695031\\
0.6963190723	0.6078689092\\
0.6959696506	0.6048683914\\
0.6955687594	0.6018679491\\
0.6951168101	0.5988675823\\
0.6946141246	0.5958672905\\
0.6940609455	0.5928670722\\
0.6934574414	0.5898669267\\
0.6928036867	0.5868668541\\
0.6920996510	0.5838668546\\
0.6913452432	0.5808669291\\
0.6905402977	0.5778670771\\
0.6897821691	0.5752006030\\
0.6888809998	0.5722008877\\
0.6879283201	0.5692012486\\
0.6869236437	0.5662016871\\
0.6858663808	0.5632022027\\
0.6847558232	0.5602027965\\
0.6835912142	0.5572034718\\
0.6823716789	0.5542042274\\
0.6810962173	0.5512050690\\
0.6799146493	0.5485392253\\
0.6785304634	0.5455402321\\
0.6770868446	0.5425413332\\
0.6757525549	0.5398757245\\
0.6740152737	0.5365438262\\
0.6725683985	0.5338784006\\
0.6708781778	0.5308798983\\
0.6693185598	0.5282146590\\
0.6674974782	0.5252163771\\
0.6658176235	0.5225513439\\
0.6638564428	0.5195533089\\
0.6618167117	0.5165554152\\
0.6599348811	0.5138907495\\
0.6577370135	0.5108931493\\
0.6557082303	0.5082287635\\
0.6533370436	0.5052315063\\
0.6511463034	0.5025674462\\
0.6488731296	0.4999035606\\
0.6462114990	0.4969069148\\
0.6434322259	0.4939105312\\
0.6408561237	0.4912473228\\
0.6381944074	0.4886047227\\
0.6355247886	0.4860600975\\
0.6325216671	0.4833179849\\
0.6298523883	0.4809827048\\
0.6268496232	0.4784651553\\
0.6241806427	0.4763207391\\
0.6211781876	0.4740090605\\
0.6185094636	0.4720404878\\
0.6155072849	0.4699193712\\
0.6128387871	0.4681143191\\
0.6098368494	0.4661711419\\
0.6068350256	0.4643178093\\
0.6041668340	0.4627436429\\
0.6011652191	0.4610529014\\
0.5984972060	0.4596195382\\
0.5954957816	0.4580833534\\
0.5924944567	0.4566261755\\
0.5898266832	0.4553958389\\
0.5864920685	0.4539421302\\
0.5838244524	0.4528452889\\
0.5808234609	0.4516803968\\
0.5778225531	0.4505874719\\
0.5751551458	0.4496755203\\
0.5721543822	0.4487157019\\
0.5691536964	0.4478250694\\
0.5661530867	0.4470028447\\
0.5631525486	0.4462483462\\
0.5601520806	0.4455610034\\
0.5571516852	0.4449403217\\
0.5541513616	0.4443858931\\
0.5511511091	0.4438973913\\
0.5481509271	0.4434745690\\
0.5454841562	0.4431537272\\
0.5424841037	0.4428545779\\
0.5394841223	0.4426208576\\
0.5364842121	0.4424526395\\
0.5331510623	0.4423427410\\
0.5301513027	0.4423133993\\
0.5271516157	0.4423502985\\
0.5241520032	0.4424538587\\
0.5211524666	0.4426245935\\
0.5181530074	0.4428631087\\
0.5151536268	0.4431701053\\
0.5124875774	0.4435011263\\
0.5094883487	0.4439397590\\
0.5064892059	0.4444495140\\
0.5031569289	0.4451007262\\
0.5001579763	0.4457645660\\
0.4971591184	0.4465035529\\
0.4941603576	0.4473192926\\
0.4911617007	0.4482135674\\
0.4881631537	0.4491883490\\
0.4854978746	0.4501241688\\
0.4824995446	0.4512571651\\
0.4795013420	0.4524776250\\
0.4765032742	0.4537884805\\
0.4735053468	0.4551929753\\
0.4705075749	0.4566947336\\
0.4678430199	0.4581145292\\
0.4648455642	0.4598113595\\
0.4621813144	0.4614120267\\
0.4591842297	0.4633217623\\
0.4565203373	0.4651210537\\
0.4535236879	0.4672661428\\
0.4505273007	0.4695469445\\
0.4475312081	0.4719726206\\
0.4448682915	0.4742589100\\
0.4422056657	0.4766765720\\
0.4392105994	0.4795659037\\
0.4366068671	0.4822363266\\
0.4338485155	0.4852414461\\
0.4315371205	0.4879123019\\
0.4293478293	0.4905828561\\
0.4270205170	0.4935869097\\
0.4248270281	0.4965906630\\
0.4229824590	0.4992604356\\
0.4210186342	0.5022636984\\
0.4193666557	0.5049330727\\
0.4176080139	0.5079359215\\
0.4161293433	0.5106049581\\
0.4145566258	0.5136074572\\
0.4130759013	0.5166097894\\
0.4116833044	0.5196119687\\
0.4103753664	0.5226140012\\
0.4091489754	0.5256158994\\
0.4080013403	0.5286176703\\
0.4069299288	0.5316193194\\
0.4060396955	0.5342873564\\
0.4051061761	0.5372887944\\
0.4042428301	0.5402901266\\
0.4033637924	0.5436248222\\
0.4027200073	0.5462924936\\
0.4020575952	0.5492935360\\
0.4014594543	0.5522944879\\
0.4009244532	0.5552953524\\
0.4004516026	0.5582961323\\
0.4000400269	0.5612968301\\
0.3997249862	0.5639640499\\
0.3994270794	0.5669645974\\
0.3991655581	0.5702984472\\
0.3989921970	0.5732988316\\
0.3988771754	0.5762991411\\
0.3988201805	0.5792993763\\
0.3988209737	0.5822995375\\
0.3988794051	0.5852996251\\
0.3989954263	0.5882996396\\
0.3991690719	0.5912995815\\
0.3994004501	0.5942994505\\
0.3996897398	0.5972992461\\
0.4000000000	0.6000000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5000000000	0.6000000000\\
0.5008439952	0.6029980955\\
0.5018912618	0.6059954338\\
0.5031523085	0.6089919442\\
0.5044641395	0.6116547390\\
0.5061718130	0.6146493853\\
0.5079153682	0.6173102601\\
0.5101610816	0.6203023324\\
0.5130641524	0.6236246327\\
0.5157032203	0.6262320252\\
0.5183792427	0.6285529955\\
0.5210535874	0.6305986236\\
0.5240606564	0.6326163140\\
0.5267324657	0.6341869831\\
0.5300709671	0.6358857786\\
0.5327408945	0.6370505969\\
0.5357437542	0.6381688470\\
0.5387458199	0.6390942192\\
0.5417471496	0.6398345220\\
0.5444144156	0.6403413005\\
0.5474144475	0.6407436466\\
0.5504137969	0.6409687629\\
0.5534124473	0.6410148269\\
0.5567434193	0.6408507328\\
0.5597404600	0.6405014704\\
0.5627366322	0.6399503461\\
0.5653990814	0.6392792782\\
0.5683932662	0.6383026786\\
0.5713860950	0.6370656994\\
0.5740450016	0.6357182091\\
0.5770342636	0.6338769666\\
0.5800206658	0.6316187750\\
0.5826717673	0.6291677760\\
0.5850556574	0.6264865550\\
0.5872397229	0.6234737569\\
0.5890033126	0.6204636169\\
0.5902768808	0.6177896062\\
0.5914242825	0.6147828191\\
0.5923040823	0.6117773086\\
0.5929426846	0.6087728689\\
0.5933596045	0.6057693559\\
0.5935558475	0.6031002615\\
0.5935822089	0.5997647379\\
0.5934058630	0.5967635183\\
0.5930940475	0.5940963397\\
0.5925709544	0.5910963954\\
0.5918655809	0.5880971243\\
0.5909758486	0.5850985467\\
0.5898972216	0.5821007011\\
0.5887739156	0.5794366112\\
0.5873155204	0.5764403300\\
0.5856370425	0.5734450326\\
0.5837186256	0.5704508860\\
0.5815330512	0.5674581316\\
0.5793355333	0.5647993556\\
0.5765278346	0.5618103474\\
0.5738518534	0.5593125947\\
0.5708433390	0.5568484287\\
0.5681704764	0.5549251115\\
0.5654986554	0.5532257443\\
0.5624939209	0.5515576437\\
0.5594901421	0.5501277997\\
0.5564872164	0.5489209912\\
0.5534850545	0.5479261567\\
0.5504836038	0.5471355317\\
0.5478162174	0.5466001048\\
0.5448160362	0.5461836346\\
0.5418165159	0.5459636383\\
0.5388176713	0.5459419962\\
0.5358195325	0.5461230128\\
0.5328221499	0.5465136868\\
0.5298256011	0.5471242007\\
0.5268299919	0.5479687386\\
0.5238354738	0.5490665978\\
0.5211747684	0.5502761902\\
0.5181829907	0.5519324446\\
0.5155253290	0.5537059005\\
0.5125380331	0.5561053700\\
0.5099039759	0.5586637120\\
0.5073395074	0.5616784485\\
0.5054462485	0.5643554172\\
0.5036704148	0.5673647447\\
0.5023609072	0.5700381579\\
0.5010346755	0.5733783094\\
0.5001056602	0.5763831814\\
0.4994725571	0.5790533302\\
0.4989631106	0.5820564055\\
0.4986576873	0.5850586748\\
0.4985485525	0.5880602017\\
0.4986308533	0.5910610276\\
0.4989022485	0.5940611746\\
0.4993627274	0.5970606483\\
0.5000000000	0.6000000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.5500000000	0.6000000000\\
0.5525442774	0.5969269601\\
0.5528558963	0.5939065123\\
0.5518364954	0.5909199482\\
0.5495816394	0.5883870848\\
0.5465531449	0.5869688861\\
0.5432299329	0.5870204319\\
0.5402985653	0.5888843597\\
0.5390077011	0.5916019119\\
0.5390913771	0.5946111647\\
0.5405295305	0.5975858112\\
0.5434427249	0.5999991952\\
0.5464548778	0.6008140142\\
0.5494329277	0.6002896274\\
0.5500000000	0.6000000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.4400000000	0.9990000000\\
0.4433333513	0.9990001767\\
0.4463333675	0.9990003271\\
0.4493333837	0.9990004700\\
0.4523333989	0.9990006106\\
0.4553334135	0.9990007558\\
0.4583334280	0.9990008940\\
0.4613334424	0.9990010243\\
0.4643334566	0.9990011472\\
0.4673334703	0.9990012678\\
0.4703334829	0.9990013900\\
0.4733334956	0.9990015088\\
0.4766668430	0.9990016320\\
0.4796668557	0.9990017348\\
0.4826668673	0.9990018349\\
0.4856668782	0.9990019375\\
0.4886668891	0.9990020368\\
0.4916669002	0.9990021292\\
0.4946669113	0.9990022144\\
0.4976669215	0.9990022934\\
0.5006669303	0.9990023777\\
0.5036669398	0.9990024599\\
0.5066669493	0.9990025353\\
0.5100002932	0.9990026109\\
0.5130003019	0.9990026744\\
0.5160003091	0.9990027386\\
0.5190003169	0.9990028034\\
0.5220003249	0.9990028620\\
0.5250003329	0.9990029140\\
0.5280003401	0.9990029605\\
0.5310003461	0.9990030086\\
0.5340003521	0.9990030567\\
0.5370003588	0.9990031002\\
0.5400003653	0.9990031374\\
0.5433337060	0.9990031715\\
0.5463337094	0.9990032027\\
0.5493337144	0.9990032365\\
0.5523337196	0.9990032651\\
0.5553337248	0.9990032877\\
0.5583337296	0.9990033051\\
0.5613337330	0.9990033207\\
0.5643337358	0.9990033393\\
0.5673337398	0.9990033545\\
0.5703337438	0.9990033640\\
0.5733337477	0.9990033680\\
0.5766670832	0.9990033707\\
0.5796670847	0.9990033745\\
0.5826670874	0.9990033764\\
0.5856670901	0.9990033729\\
0.5886670929	0.9990033640\\
0.5916670937	0.9990033515\\
0.5946670938	0.9990033432\\
0.5976670952	0.9990033326\\
0.6006670968	0.9990033172\\
0.6036670983	0.9990032966\\
0.6066670991	0.9990032724\\
0.6100004301	0.9990032472\\
0.6130004306	0.9990032247\\
0.6160004311	0.9990031971\\
0.6190004315	0.9990031646\\
0.6220004305	0.9990031284\\
0.6250004285	0.9990030933\\
0.6280004270	0.9990030584\\
0.6310004263	0.9990030195\\
0.6340004257	0.9990029756\\
0.6370004246	0.9990029269\\
0.6400004203	0.9990028792\\
0.6433337510	0.9990028271\\
0.6463337492	0.9990027762\\
0.6493337475	0.9990027203\\
0.6523337453	0.9990026600\\
0.6553337405	0.9990025983\\
0.6583337362	0.9990025396\\
0.6613337334	0.9990024769\\
0.6643337306	0.9990024090\\
0.6673337272	0.9990023363\\
0.6703337220	0.9990022624\\
0.6733337158	0.9990021892\\
0.6766670447	0.9990021053\\
0.6796670408	0.9990020241\\
0.6826670368	0.9990019375\\
0.6856670296	0.9990018485\\
0.6886670227	0.9990017617\\
0.6916670171	0.9990016718\\
0.6946670119	0.9990015764\\
0.6976670066	0.9990014754\\
0.7006669998	0.9990013696\\
0.7036669894	0.9990012663\\
0.7066669829	0.9990011613\\
0.7100003090	0.9990010372\\
0.7130003025	0.9990009186\\
0.7160002937	0.9990007959\\
0.7190002830	0.9990006729\\
0.7220002739	0.9990005490\\
0.7250002660	0.9990004181\\
0.7280002580	0.9990002800\\
0.7310002482	0.9990001350\\
0.7340002353	0.9989999909\\
0.7370002240	0.9989998448\\
0.7400002143	0.9989996918\\
0.7433335368	0.9989995117\\
0.7463335270	0.9989993406\\
0.7493335095	0.9989991674\\
0.7523334963	0.9989989965\\
0.7553334845	0.9989988157\\
0.7583334728	0.9989986246\\
0.7613334595	0.9989984238\\
0.7643334429	0.9989982189\\
0.7673334246	0.9989980138\\
0.7703334104	0.9989978004\\
0.7733333961	0.9989975744\\
0.7766667136	0.9989973084\\
0.7796666916	0.9989970636\\
0.7826666709	0.9989968178\\
0.7856666525	0.9989965625\\
0.7886666352	0.9989962918\\
0.7916666178	0.9989960055\\
0.7946665959	0.9989957061\\
0.7976665670	0.9989954123\\
0.8006665454	0.9989951070\\
0.8036665243	0.9989947828\\
0.8069998341	0.9989943998\\
0.8099998083	0.9989940409\\
0.8129997740	0.9989936792\\
0.8159997461	0.9989933101\\
0.8189997202	0.9989929167\\
0.8219996943	0.9989924989\\
0.8249996629	0.9989920607\\
0.8279996245	0.9989916211\\
0.8309995875	0.9989911707\\
0.8339995556	0.9989906935\\
0.8369995236	0.9989901855\\
0.8403328212	0.9989895848\\
0.8433327658	0.9989890412\\
0.8463327224	0.9989884903\\
0.8493326823	0.9989879033\\
0.8523326425	0.9989872768\\
0.8553325990	0.9989866141\\
0.8583325428	0.9989859322\\
0.8613324806	0.9989852517\\
0.8643324310	0.9989845289\\
0.8673323811	0.9989837545\\
0.8703323310	0.9989829282\\
0.8736655850	0.9989819869\\
0.8766655074	0.9989811249\\
0.8796654428	0.9989802171\\
0.8826653795	0.9989792395\\
0.8856653157	0.9989781923\\
0.8886652270	0.9989770965\\
0.8916651275	0.9989760094\\
0.8946650414	0.9989748538\\
0.8976649594	0.9989736036\\
0.9006648758	0.9989722556\\
0.9036647830	0.9989708281\\
0.9069979486	0.9989692275\\
0.9099978403	0.9989677065\\
0.9129977309	0.9989660365\\
0.9159976206	0.9989642166\\
0.9189974777	0.9989622814\\
0.9219973008	0.9989602968\\
0.9249971267	0.9989581855\\
0.9279969734	0.9989558196\\
0.9309968179	0.9989531817\\
0.9339966451	0.9989502736\\
0.9369963492	0.9989472525\\
0.9403293848	0.9989435396\\
0.9433291406	0.9989396562\\
0.9463288909	0.9989352129\\
0.9493286246	0.9989302237\\
0.9523282190	0.9989247933\\
0.9553277635	0.9989191339\\
0.9583273195	0.9989133794\\
0.9613268693	0.9989075372\\
0.9643263770	0.9989017121\\
0.9673257482	0.9988974753\\
0.9703250001	0.9988939523\\
0.9736575806	0.9988849867\\
0.9766568084	0.9988694210\\
0.9796559289	0.9988463718\\
0.9826477148	0.9988097662\\
0.9856505842	0.9987391658\\
0.9886511870	0.9986061916\\
0.9916275797	0.9983665654\\
0.9945424506	0.9978260997\\
0.9963316574	0.9954330721\\
0.9964870787	0.9924078914\\
0.9964407079	0.9893869189\\
0.9962903927	0.9863651621\\
0.9960282941	0.9830308031\\
0.9957360128	0.9800576882\\
0.9954335360	0.9770625625\\
0.9951753995	0.9740619365\\
0.9949878539	0.9710618327\\
0.9948707173	0.9680646268\\
0.9947985430	0.9650691842\\
0.9947367681	0.9620735528\\
0.9946590853	0.9590763138\\
0.9945554873	0.9560779619\\
0.9944240138	0.9530791831\\
0.9942619433	0.9497481767\\
0.9941176239	0.9467486173\\
0.9939839313	0.9437483616\\
0.9938663401	0.9407484843\\
0.9937648970	0.9377496762\\
0.9936771402	0.9347520693\\
0.9935973458	0.9317547302\\
0.9935206198	0.9287566997\\
0.9934446324	0.9257580843\\
0.9933690343	0.9227595608\\
0.9932942749	0.9197612089\\
0.9932199707	0.9167629685\\
0.9931458774	0.9137643226\\
0.9930720917	0.9107656145\\
0.9929987724	0.9077670072\\
0.9929262371	0.9047686232\\
0.9928550394	0.9017702928\\
0.9927849027	0.8987717199\\
0.9927158852	0.8957729022\\
0.9926480950	0.8927742118\\
0.9925815803	0.8897756276\\
0.9925087940	0.8864438883\\
0.9924437292	0.8834451279\\
0.9923787619	0.8804463044\\
0.9923137982	0.8774475542\\
0.9922489341	0.8744488525\\
0.9921844333	0.8714501330\\
0.9921201339	0.8684513005\\
0.9920559932	0.8654523957\\
0.9919919850	0.8624535829\\
0.9919281697	0.8594548161\\
0.9918646547	0.8564560196\\
0.9917943117	0.8531239405\\
0.9917310594	0.8501249861\\
0.9916677975	0.8471261503\\
0.9916045552	0.8441273252\\
0.9915414582	0.8411284606\\
0.9914784684	0.8381295307\\
0.9914154715	0.8351305855\\
0.9913523726	0.8321316987\\
0.9912891395	0.8291328583\\
0.9912259867	0.8261339498\\
0.9911629032	0.8231350108\\
0.9910927866	0.8198027738\\
0.9910295472	0.8168039006\\
0.9909661525	0.8138050355\\
0.9909027230	0.8108060993\\
0.9908393425	0.8078071215\\
0.9907758975	0.8048081385\\
0.9907122807	0.8018092127\\
0.9906484182	0.7988103336\\
0.9905844729	0.7958113989\\
0.9905205062	0.7928124132\\
0.9904564550	0.7898134053\\
0.9903850305	0.7864812661\\
0.9903204118	0.7834824157\\
0.9902556046	0.7804834421\\
0.9901907705	0.7774844464\\
0.9901258020	0.7744854422\\
0.9900605806	0.7714865128\\
0.9899949791	0.7684876353\\
0.9899363030	0.7658219761\\
0.9898699061	0.7628230295\\
0.9898030639	0.7598240756\\
0.9897281181	0.7564919409\\
0.9896599278	0.7534931081\\
0.9895910871	0.7504942013\\
0.9895217359	0.7474952468\\
0.9894518534	0.7444962785\\
0.9893813296	0.7414973446\\
0.9893100375	0.7384984684\\
0.9892379296	0.7354995876\\
0.9891652227	0.7325006168\\
0.9890918977	0.7295016477\\
0.9890178479	0.7265026843\\
0.9889345797	0.7231705846\\
0.9888587150	0.7201717110\\
0.9887820671	0.7171727531\\
0.9887046889	0.7141737883\\
0.9886264762	0.7111748431\\
0.9885473118	0.7081759545\\
0.9884671077	0.7051770735\\
0.9883860211	0.7021781442\\
0.9883040699	0.6991791957\\
0.9882211731	0.6961802579\\
0.9881372231	0.6931813527\\
0.9880425778	0.6898493439\\
0.9879562598	0.6868504097\\
0.9878689599	0.6838514865\\
0.9877805773	0.6808525766\\
0.9876910023	0.6778537075\\
0.9876001393	0.6748548780\\
0.9875080223	0.6718560314\\
0.9874147514	0.6688571439\\
0.9873202609	0.6658582713\\
0.9872244459	0.6628594260\\
0.9871271476	0.6598606746\\
0.9870173821	0.6565286431\\
0.9869172083	0.6535298025\\
0.9868156572	0.6505309782\\
0.9867126258	0.6475321706\\
0.9866196674	0.6448666451\\
0.9865131625	0.6418679268\\
0.9864047735	0.6388691442\\
0.9862944453	0.6358703732\\
0.9861820612	0.6328716184\\
0.9860674711	0.6298729043\\
0.9859375104	0.6265410384\\
0.9858182455	0.6235422893\\
0.9856968014	0.6205435552\\
0.9855730599	0.6175448361\\
0.9854468764	0.6145461698\\
0.9853181294	0.6115475071\\
0.9851869941	0.6085488257\\
0.9850534303	0.6055501401\\
0.9849173274	0.6025514724\\
0.9847785611	0.5995528302\\
0.9846369957	0.5965542657\\
0.9844765019	0.5932224429\\
0.9843292274	0.5902238200\\
0.9841791482	0.5872252182\\
0.9840261299	0.5842266442\\
0.9838700697	0.5812281139\\
0.9837109893	0.5782295772\\
0.9835489449	0.5752310316\\
0.9833838336	0.5722325107\\
0.9832343001	0.5695671721\\
0.9830624734	0.5665686755\\
0.9828670352	0.5632370646\\
0.9826870840	0.5602385723\\
0.9825032143	0.5572400935\\
0.9823152914	0.5542416322\\
0.9821231698	0.5512432130\\
0.9819267435	0.5482448053\\
0.9817260673	0.5452463913\\
0.9815211118	0.5422479762\\
0.9813117541	0.5392495842\\
0.9810978462	0.5362512202\\
0.9808792630	0.5332529122\\
0.9806308677	0.5299214494\\
0.9804023523	0.5269231194\\
0.9801690717	0.5239248190\\
0.9799575774	0.5212596866\\
0.9797143392	0.5182614207\\
0.9794651240	0.5152631574\\
0.9792099909	0.5122648760\\
0.9789488664	0.5092666090\\
0.9786815821	0.5062683715\\
0.9784079527	0.5032701692\\
0.9780963359	0.4999388473\\
0.9778090362	0.4969406464\\
0.9775151949	0.4939424692\\
0.9772146602	0.4909443294\\
0.9769072539	0.4879462205\\
0.9766281719	0.4852812413\\
0.9763069568	0.4822830744\\
0.9759776262	0.4792849146\\
0.9756400186	0.4762867804\\
0.9752939020	0.4732886848\\
0.9748992515	0.4699574616\\
0.9745349820	0.4669593692\\
0.9741619846	0.4639612931\\
0.9737800614	0.4609632595\\
0.9733889090	0.4579652633\\
0.9730330843	0.4553003061\\
0.9726229321	0.4523021993\\
0.9722022019	0.4493041069\\
0.9717706760	0.4463060369\\
0.9713280141	0.4433080056\\
0.9708230041	0.4399768720\\
0.9703566871	0.4369788645\\
0.9699326712	0.4343139728\\
0.9694439269	0.4313158542\\
0.9689421207	0.4283177605\\
0.9684269413	0.4253196892\\
0.9678984303	0.4223216342\\
0.9673565340	0.4193235974\\
0.9668011004	0.4163255951\\
0.9662314841	0.4133275219\\
0.9656463318	0.4103294201\\
0.9650454569	0.4073313145\\
0.9644288918	0.4043332265\\
0.9637965649	0.4013351858\\
0.9632210739	0.3986702813\\
0.9625572266	0.3956721323\\
0.9618752788	0.3926740046\\
0.9611751711	0.3896758878\\
0.9603759004	0.3863446658\\
0.9597199631	0.3836796422\\
0.9589629697	0.3806813999\\
0.9581854209	0.3776831805\\
0.9573873730	0.3746849855\\
0.9566606950	0.3720199563\\
0.9558225915	0.3690215689\\
0.9549615979	0.3660232203\\
0.9540777202	0.3630249121\\
0.9531709678	0.3600265887\\
0.9522399945	0.3570280744\\
0.9512841995	0.3540295984\\
0.9503035242	0.3510311745\\
0.9494104121	0.3483658129\\
0.9483802452	0.3453672182\\
0.9473231402	0.3423686680\\
0.9463607695	0.3397032855\\
0.9451260915	0.3363713404\\
0.9439844851	0.3333726339\\
0.9429454724	0.3307070919\\
0.9417479194	0.3277082080\\
0.9405198606	0.3247093806\\
0.9394024832	0.3220436810\\
0.9381151716	0.3190446742\\
0.9367959035	0.3160457319\\
0.9354439718	0.3130465973\\
0.9340585858	0.3100474720\\
0.9327991201	0.3073815369\\
0.9313495217	0.3043822575\\
0.9298654821	0.3013830535\\
0.9285166984	0.2987169007\\
0.9269657932	0.2957175513\\
0.9255572034	0.2930513636\\
0.9237559242	0.2897186061\\
0.9222825668	0.2870522992\\
0.9205899017	0.2840526915\\
0.9190543670	0.2813863313\\
0.9172913107	0.2783866358\\
0.9156928364	0.2757202110\\
0.9138586995	0.2727204353\\
0.9119869285	0.2697205917\\
0.9100771924	0.2667207324\\
0.9081295354	0.2637207670\\
0.9063665538	0.2610541639\\
0.9043473021	0.2580541363\\
0.9022905689	0.2550541252\\
0.9001961312	0.2520541049\\
0.8983031082	0.2493873592\\
0.8961384997	0.2463873010\\
0.8939369160	0.2433871724\\
0.8919494556	0.2407203799\\
0.8899333475	0.2380536279\\
0.8876313673	0.2350534714\\
0.8855556293	0.2323867066\\
0.8831873924	0.2293866242\\
0.8807846761	0.2263865053\\
0.8786206139	0.2237197212\\
0.8764301239	0.2210529972\\
0.8739346919	0.2180529267\\
0.8716895493	0.2153862413\\
0.8694193783	0.2127196002\\
0.8668359491	0.2097196554\\
0.8642220607	0.2067197103\\
0.8618736277	0.2040531388\\
0.8595020188	0.2013866282\\
0.8568068033	0.1983868528\\
0.8543875501	0.1957204448\\
0.8519467399	0.1930541089\\
0.8491754330	0.1900545041\\
0.8463778417	0.1870549778\\
0.8438694523	0.1843887900\\
0.8413413111	0.1817226805\\
0.8387937974	0.1790566572\\
0.8362272282	0.1763907197\\
0.8333174432	0.1733915822\\
0.8303844596	0.1703925490\\
0.8274287729	0.1673936240\\
0.8244507153	0.1643948107\\
0.8214534436	0.1613989264\\
0.8184536665	0.1584221833\\
0.8154540252	0.1554666195\\
0.8124545172	0.1525316798\\
0.8094551335	0.1496169740\\
0.8064558743	0.1467221772\\
0.8034567071	0.1438471093\\
0.8007908636	0.1413079771\\
0.7981251371	0.1387843651\\
0.7954595016	0.1362763354\\
0.7924607376	0.1334737123\\
0.7897952451	0.1309996114\\
0.7867966360	0.1282359347\\
0.7841312824	0.1257973275\\
0.7811328429	0.1230747326\\
0.7784675665	0.1206738423\\
0.7758023531	0.1182919407\\
0.7731371967	0.1159298251\\
0.7701388968	0.1132971615\\
0.7671405599	0.1106920379\\
0.7644753968	0.1084008314\\
0.7618102753	0.1061338830\\
0.7588119476	0.1036142011\\
0.7561467335	0.1014032347\\
0.7531483446	0.0989501255\\
0.7501498914	0.0965353163\\
0.7474844447	0.0944226301\\
0.7448189935	0.0923434465\\
0.7418202703	0.0900463705\\
0.7391545771	0.0880434735\\
0.7364888408	0.0860789223\\
0.7331564682	0.0836791441\\
0.7304903923	0.0818056876\\
0.7278242749	0.0799748012\\
0.7248246179	0.0779671388\\
0.7221581954	0.0762299985\\
0.7191582497	0.0743300504\\
0.7164915310	0.0726901877\\
0.7131579090	0.0707057933\\
0.7104908664	0.0691709471\\
0.7074902906	0.0675001670\\
0.7048230036	0.0660646656\\
0.7018221177	0.0645051088\\
0.6991546001	0.0631679479\\
0.6961534363	0.0617178398\\
0.6931522429	0.0603241199\\
0.6901508927	0.0589855650\\
0.6871494562	0.0577006704\\
0.6844814810	0.0566027246\\
0.6814798420	0.0554157334\\
0.6784781966	0.0542780685\\
0.6758100570	0.0533069462\\
0.6728082713	0.0522578906\\
0.6698064706	0.0512533596\\
0.6664711357	0.0501878411\\
0.6638028137	0.0493722521\\
0.6608009373	0.0484918716\\
0.6577990666	0.0476495159\\
0.6547971978	0.0468439284\\
0.6521288419	0.0461575633\\
0.6491269422	0.0454170466\\
0.6461250719	0.0447087568\\
0.6431232261	0.0440314739\\
0.6397878695	0.0433139493\\
0.6367860308	0.0426981261\\
0.6337842426	0.0421091014\\
0.6307824927	0.0415457390\\
0.6277807776	0.0410070780\\
0.6247790939	0.0404922805\\
0.6217774363	0.0400005470\\
0.6191093148	0.0395818372\\
0.6161077183	0.0391303375\\
0.6131061655	0.0386987944\\
0.6097711544	0.0382419135\\
0.6067696888	0.0378504069\\
0.6037682611	0.0374768380\\
0.6007668705	0.0371204967\\
0.5977655142	0.0367807469\\
0.5947641988	0.0364569519\\
0.5917629308	0.0361484097\\
0.5887617074	0.0358545763\\
0.5857605203	0.0355749365\\
0.5827593690	0.0353090141\\
0.5797582564	0.0350563817\\
0.5764237436	0.0347908012\\
0.5734227347	0.0345649592\\
0.5704217606	0.0343512014\\
0.5674208214	0.0341491719\\
0.5644199189	0.0339585238\\
0.5614190611	0.0337789074\\
0.5584182464	0.0336100381\\
0.5554174674	0.0334516358\\
0.5527501332	0.0333194087\\
0.5497494216	0.0331800128\\
0.5464153579	0.0330363206\\
0.5434147503	0.0329168281\\
0.5404141753	0.0328064837\\
0.5374136327	0.0327051062\\
0.5344131260	0.0326125036\\
0.5314126626	0.0325284427\\
0.5284122386	0.0324527323\\
0.5254118461	0.0323852652\\
0.5224114846	0.0323259202\\
0.5194111557	0.0322745837\\
0.5164108720	0.0322310276\\
0.5130772723	0.0321915921\\
0.5100770663	0.0321640902\\
0.5070768898	0.0321440863\\
0.5040767466	0.0321314882\\
0.5010766471	0.0321261514\\
0.4980765809	0.0321279282\\
0.4950765408	0.0321368229\\
0.4920765282	0.0321527968\\
0.4890765470	0.0321758103\\
0.4860766081	0.0322057068\\
0.4830767043	0.0322424131\\
0.4797435076	0.0322911925\\
0.4767436618	0.0323422955\\
0.4737438444	0.0324002051\\
0.4707440761	0.0324648132\\
0.4677443333	0.0325360037\\
0.4647446110	0.0326138818\\
0.4617449123	0.0326984674\\
0.4587452436	0.0327897706\\
0.4557456153	0.0328876760\\
0.4527460208	0.0329921406\\
0.4497464407	0.0331032425\\
0.4464136030	0.0332345567\\
0.4437473577	0.0333456138\\
0.4407478887	0.0334768651\\
0.4377484394	0.0336146987\\
0.4347490044	0.0337593260\\
0.4317495892	0.0339108201\\
0.4287502007	0.0340692369\\
0.4257508501	0.0342345323\\
0.4227515348	0.0344066655\\
0.4197522275	0.0345857633\\
0.4164196874	0.0347930806\\
0.4134204310	0.0349872251\\
0.4104212211	0.0351884948\\
0.4074220291	0.0353968932\\
0.4044228518	0.0356125655\\
0.4014236915	0.0358356305\\
0.3984245580	0.0360661739\\
0.3954254601	0.0363041827\\
0.3924263901	0.0365496686\\
0.3897605587	0.0367742801\\
0.3864282883	0.0370638642\\
0.3834292715	0.0373330087\\
0.3804302870	0.0376102800\\
0.3774313264	0.0378957274\\
0.3744323823	0.0381894578\\
0.3714334511	0.0384916367\\
0.3684345396	0.0388024240\\
0.3654356567	0.0391218775\\
0.3624368017	0.0394500516\\
0.3594379694	0.0397870353\\
0.3564391442	0.0401330349\\
0.3534403282	0.0404884924\\
0.3504415370	0.0408535951\\
0.3474427756	0.0412284210\\
0.3444440299	0.0416130767\\
0.3414452940	0.0420077781\\
0.3384465756	0.0424127005\\
0.3354478813	0.0428279572\\
0.3324492141	0.0432536624\\
0.3297837417	0.0436410407\\
0.3264518927	0.0441377637\\
0.3234532485	0.0445968976\\
0.3204546254	0.0450676485\\
0.3174560297	0.0455501551\\
0.3144574476	0.0460445475\\
0.3114588797	0.0465510378\\
0.3087934887	0.0470116799\\
0.3057949325	0.0475422046\\
0.3027964010	0.0480859219\\
0.2997978829	0.0486429769\\
0.2964662100	0.0492778359\\
0.2934677234	0.0498637906\\
0.2908024040	0.0503965753\\
0.2878039276	0.0510100118\\
0.2848054641	0.0516384806\\
0.2818070154	0.0522822455\\
0.2788085865	0.0529415900\\
0.2761433247	0.0535409854\\
0.2731448904	0.0542310023\\
0.2698133131	0.0550175877\\
0.2668149087	0.0557437191\\
0.2638165212	0.0564874117\\
0.2611512735	0.0571635895\\
0.2581528693	0.0579420816\\
0.2551544826	0.0587396600\\
0.2521561115	0.0595566025\\
0.2494908917	0.0602992977\\
0.2464924977	0.0611543016\\
0.2431609701	0.0621289842\\
0.2401626106	0.0630286551\\
0.2374973884	0.0638465697\\
0.2344990060	0.0647882428\\
0.2315006453	0.0657530571\\
0.2285023065	0.0667412966\\
0.2258370768	0.0676400931\\
0.2228387053	0.0686748047\\
0.2198403596	0.0697347773\\
0.2168419791	0.0708206706\\
0.2138435942	0.0719335244\\
0.2108452298	0.0730735507\\
0.2078468348	0.0742413623\\
0.2048484358	0.0754380339\\
0.2018500626	0.0766637568\\
0.1991848118	0.0777783883\\
0.1961864156	0.0790614432\\
0.1931880248	0.0803754531\\
0.1901895957	0.0817216585\\
0.1871912003	0.0831006580\\
0.1841927731	0.0845132113\\
0.1811943573	0.0859603634\\
0.1785290977	0.0872759731\\
0.1755306621	0.0887902296\\
0.1728654265	0.0901668567\\
0.1698669866	0.0917510654\\
0.1668685773	0.0933734836\\
0.1638701292	0.0950352087\\
0.1608717275	0.0967370722\\
0.1582064610	0.0982845249\\
0.1552080871	0.1000654045\\
0.1525428473	0.1016849065\\
0.1495444895	0.1035489085\\
0.1465461356	0.1054588363\\
0.1435478078	0.1074158430\\
0.1405495009	0.1094218518\\
0.1378843619	0.1112471085\\
0.1348861340	0.1133498886\\
0.1322210605	0.1152643989\\
0.1295560494	0.1172230936\\
0.1265579477	0.1194818771\\
0.1235598877	0.1218014206\\
0.1208950001	0.1239168221\\
0.1178970733	0.1263601488\\
0.1152323171	0.1285910977\\
0.1125676406	0.1308807698\\
0.1095699703	0.1335310813\\
0.1065723974	0.1362652315\\
0.1039079592	0.1387706472\\
0.1012436263	0.1413517423\\
0.0985862726	0.1440068500\\
0.0959978709	0.1466763225\\
0.0931832307	0.1496795458\\
0.0904693441	0.1526827855\\
0.0878535176	0.1556860436\\
0.0856084793	0.1583556317\\
0.0831708287	0.1613589449\\
0.0810802706	0.1640285614\\
0.0790596888	0.1666981878\\
0.0766291576	0.1700352753\\
0.0745296101	0.1730386742\\
0.0727312090	0.1757083945\\
0.0707816297	0.1787118405\\
0.0689080043	0.1817152889\\
0.0671069263	0.1847187426\\
0.0655653841	0.1873884800\\
0.0638951860	0.1903919401\\
0.0622908920	0.1933953919\\
0.0607493492	0.1963988640\\
0.0594304317	0.1990686092\\
0.0580012541	0.2020720322\\
0.0566282758	0.2050754614\\
0.0554530547	0.2077451453\\
0.0541795807	0.2107485419\\
0.0530896291	0.2134182012\\
0.0517795352	0.2167552301\\
0.0506484388	0.2197585570\\
0.0496800553	0.2224281585\\
0.0486296869	0.2254313867\\
0.0476191524	0.2284346149\\
0.0466474104	0.2314378322\\
0.0458145142	0.2341072557\\
0.0449103500	0.2371103430\\
0.0440400233	0.2401134180\\
0.0432026011	0.2431165104\\
0.0423959148	0.2461194723\\
0.0416182634	0.2491224061\\
0.0408688794	0.2521253242\\
0.0401470202	0.2551282387\\
0.0395274546	0.2577974172\\
0.0388533800	0.2608001784\\
0.0382028811	0.2638029137\\
0.0375753653	0.2668056276\\
0.0369042545	0.2701419499\\
0.0363863535	0.2728109452\\
0.0358223133	0.2758135007\\
0.0352773526	0.2788160255\\
0.0347509705	0.2818185081\\
0.0342425739	0.2848209571\\
0.0337515801	0.2878233843\\
0.0333293147	0.2904921997\\
0.0328693414	0.2934945048\\
0.0323759082	0.2968303333\\
0.0319472069	0.2998325525\\
0.0315326495	0.3028347479\\
0.0311318283	0.3058369259\\
0.0307443306	0.3088390628\\
0.0303697707	0.3118411661\\
0.0300077727	0.3148432438\\
0.0296959678	0.3175116708\\
0.0293556822	0.3205136181\\
0.0290261799	0.3235155217\\
0.0286723467	0.3268509299\\
0.0283646782	0.3298527640\\
0.0280669630	0.3328545884\\
0.0277789146	0.3358563814\\
0.0275002052	0.3388581296\\
0.0272305647	0.3418598391\\
0.0269697653	0.3448615182\\
0.0267175891	0.3478631836\\
0.0265003361	0.3505312855\\
0.0262631370	0.3535328356\\
0.0260082874	0.3568678304\\
0.0257865763	0.3598692916\\
0.0255719148	0.3628707435\\
0.0253640915	0.3658721691\\
0.0251629231	0.3688735516\\
0.0249682539	0.3718748978\\
0.0247799748	0.3748762146\\
0.0245979368	0.3778775100\\
0.0244219217	0.3808787879\\
0.0242517581	0.3838800316\\
0.0240873390	0.3868812397\\
0.0239112801	0.3902158745\\
0.0237586530	0.3932170199\\
0.0236113780	0.3962181487\\
0.0234693029	0.3992192470\\
0.0233323056	0.4022203131\\
0.0232146532	0.4048878603\\
0.0230867482	0.4078888247\\
0.0229634507	0.4108897707\\
0.0228446349	0.4138906974\\
0.0227301982	0.4168915934\\
0.0226081209	0.4202258749\\
0.0225027511	0.4232266982\\
0.0224015509	0.4262275064\\
0.0223044098	0.4292282966\\
0.0222112155	0.4322290549\\
0.0221219335	0.4352297781\\
0.0220365299	0.4382304752\\
0.0219549316	0.4412311558\\
0.0218770516	0.4442318202\\
0.0218027577	0.4472324591\\
0.0217320304	0.4502330581\\
0.0216576058	0.4535670239\\
0.0215943131	0.4565675762\\
0.0215344252	0.4595681140\\
0.0214778387	0.4625686218\\
0.0214245093	0.4655690956\\
0.0213744590	0.4685695451\\
0.0213276454	0.4715699792\\
0.0212840168	0.4745703979\\
0.0212434324	0.4775707925\\
0.0212058719	0.4805711523\\
0.0211713517	0.4835714870\\
0.0211365438	0.4869051732\\
0.0211083560	0.4899054748\\
0.0210830326	0.4929057477\\
0.0210605177	0.4959059889\\
0.0210408678	0.4989062087\\
0.0210240689	0.5019064143\\
0.0210100894	0.5049066049\\
0.0209988292	0.5079067718\\
0.0209902286	0.5109069080\\
0.0209843331	0.5139070226\\
0.0209811524	0.5169071231\\
0.0209807914	0.5202405525\\
0.0209832131	0.5232406069\\
0.0209881771	0.5262406330\\
0.0209957234	0.5292406409\\
0.0210058756	0.5322406358\\
0.0210186234	0.5352406173\\
0.0210339122	0.5382405749\\
0.0210516410	0.5412405048\\
0.0210718741	0.5442404174\\
0.0210946292	0.5472403159\\
0.0211199129	0.5502402040\\
0.0211509056	0.5535733842\\
0.0211813426	0.5565732127\\
0.0212142015	0.5595730274\\
0.0212495203	0.5625728300\\
0.0212873096	0.5655726220\\
0.0213275527	0.5685723908\\
0.0213701488	0.5715721348\\
0.0214151232	0.5745718626\\
0.0214625017	0.5775715780\\
0.0215123026	0.5805712828\\
0.0215645166	0.5835709725\\
0.0216252891	0.5869039227\\
0.0216824569	0.5899035645\\
0.0217419934	0.5929031933\\
0.0218039123	0.5959028125\\
0.0218682159	0.5989024137\\
0.0219348591	0.6019019937\\
0.0220038156	0.6049015570\\
0.0220750950	0.6079011085\\
0.0221487136	0.6109006501\\
0.0222246921	0.6139001803\\
0.0223029871	0.6168996863\\
0.0223926631	0.6202324521\\
0.0224757742	0.6232319262\\
0.0225611714	0.6262313917\\
0.0226488713	0.6292308455\\
0.0227388605	0.6322302816\\
0.0228310911	0.6352297017\\
0.0229255361	0.6382291092\\
0.0230221906	0.6412285069\\
0.0231210759	0.6442278949\\
0.0232221825	0.6472272703\\
0.0233254648	0.6502266294\\
0.0234309102	0.6532259584\\
0.0235385587	0.6562252790\\
0.0236484273	0.6592245914\\
0.0237605196	0.6622238949\\
0.0238747900	0.6652231873\\
0.0239911796	0.6682224690\\
0.0241096471	0.6712217413\\
0.0242301897	0.6742210027\\
0.0243528079	0.6772202589\\
0.0244774487	0.6802195096\\
0.0246182159	0.6835519986\\
0.0247468871	0.6865512295\\
0.0248774099	0.6895504452\\
0.0250097642	0.6925496617\\
0.0251438831	0.6955488759\\
0.0252796594	0.6985480847\\
0.0254169960	0.7015472836\\
0.0255558387	0.7045464698\\
0.0256961615	0.7075456509\\
0.0258378570	0.7105448401\\
0.0259807835	0.7135440259\\
0.0261408643	0.7168764508\\
0.0262859958	0.7198756103\\
0.0264320678	0.7228747746\\
0.0265789385	0.7258739482\\
0.0267100011	0.7285398810\\
0.0268579670	0.7315390463\\
0.0270063777	0.7345382030\\
0.0271551795	0.7375373540\\
0.0273041595	0.7405365236\\
0.0274530520	0.7435357013\\
0.0276180650	0.7468681285\\
0.0277659651	0.7498673110\\
0.0279131351	0.7528664890\\
0.0280593422	0.7558656875\\
0.0282041934	0.7588649005\\
0.0283473336	0.7618641237\\
0.0284884266	0.7648633518\\
0.0286272466	0.7678625831\\
0.0287635383	0.7708618257\\
0.0288967964	0.7738610949\\
0.0290265162	0.7768603812\\
0.0291659502	0.7801929428\\
0.0292868740	0.7831922556\\
0.0294030299	0.7861915991\\
0.0295137648	0.7891909713\\
0.0296184540	0.7921903697\\
0.0297164813	0.7951897916\\
0.0298073019	0.7981892338\\
0.0298905945	0.8011887044\\
0.0299654920	0.8041882164\\
0.0300243451	0.8068544749\\
0.0300868641	0.8101873495\\
0.0301318604	0.8131869795\\
0.0301656391	0.8161866513\\
0.0301874778	0.8191863788\\
0.0301961790	0.8221861610\\
0.0301907828	0.8251859946\\
0.0301704622	0.8281858827\\
0.0301348307	0.8311858323\\
0.0300827682	0.8341858465\\
0.0300131224	0.8371859389\\
0.0299248674	0.8401861000\\
0.0298170918	0.8431863501\\
0.0296894941	0.8461866980\\
0.0295415646	0.8491871296\\
0.0293718593	0.8521876612\\
0.0291793957	0.8551882970\\
0.0289635072	0.8581890488\\
0.0287243673	0.8611899220\\
0.0284618377	0.8641908992\\
0.0281748684	0.8671920097\\
0.0278626603	0.8701932655\\
0.0274862125	0.8735282547\\
0.0271222798	0.8765299615\\
0.0267351271	0.8795317663\\
0.0263237992	0.8825336854\\
0.0258876731	0.8855357881\\
0.0254275664	0.8885381718\\
0.0249461404	0.8915407406\\
0.0244451032	0.8945434678\\
0.0239246949	0.8975464632\\
0.0233853667	0.9005497659\\
0.0228282637	0.9035531124\\
0.0222552750	0.9065565855\\
0.0216692396	0.9095605285\\
0.0210717597	0.9125647421\\
0.0204628663	0.9155691527\\
0.0199136255	0.9182398730\\
0.0192888173	0.9212443135\\
0.0186586645	0.9242493400\\
0.0180224542	0.9272547996\\
0.0173818006	0.9302600834\\
0.0166696334	0.9335995973\\
0.0161020272	0.9362706914\\
0.0154658881	0.9392762821\\
0.0148321730	0.9422819945\\
0.0141979825	0.9452881637\\
0.0135631296	0.9482950209\\
0.0129980026	0.9509682183\\
0.0123685992	0.9539760903\\
0.0117660879	0.9569814329\\
0.0111587787	0.9603211225\\
0.0106908396	0.9633278018\\
0.0103459719	0.9663458700\\
0.0101202043	0.9693704673\\
0.0099393710	0.9720560575\\
0.0097116301	0.9750652484\\
0.0095436309	0.9780606737\\
0.0094230821	0.9810459842\\
0.0091699047	0.9840411125\\
0.0078115295	0.9870981515\\
0.0055002762	0.9901680518\\
0.0041763957	0.9930906664\\
0.0056653607	0.9960215536\\
0.0087827024	0.9976227426\\
0.0118350601	0.9984621397\\
0.0148576050	0.9988533411\\
0.0178637317	0.9989244721\\
0.0208651560	0.9989351140\\
0.0238663030	0.9989335278\\
0.0268672208	0.9989198276\\
0.0302015749	0.9989070770\\
0.0332026889	0.9989067210\\
0.0362036482	0.9989113883\\
0.0392045697	0.9989162497\\
0.0422054812	0.9989213117\\
0.0452063243	0.9989275164\\
0.0482069999	0.9989376932\\
0.0512074768	0.9989477606\\
0.0542079270	0.9989567243\\
0.0572083662	0.9989645305\\
0.0602088567	0.9989710135\\
0.0635428165	0.9989763962\\
0.0665431044	0.9989800873\\
0.0695433840	0.9989831613\\
0.0725436559	0.9989856257\\
0.0755439397	0.9989877112\\
0.0785441964	0.9989900136\\
0.0815444075	0.9989925319\\
0.0845445942	0.9989948679\\
0.0875447779	0.9989969624\\
0.0905449632	0.9989988223\\
0.0935451825	0.9990006790\\
0.0968786768	0.9990027130\\
0.0998788124	0.9990043884\\
0.1028789462	0.9990058938\\
0.1058790849	0.9990072496\\
0.1088792298	0.9990085479\\
0.1118793547	0.9990098985\\
0.1148794606	0.9990111614\\
0.1178795656	0.9990123237\\
0.1208796726	0.9990133902\\
0.1238797878	0.9990144360\\
0.1268798897	0.9990155047\\
0.1302133189	0.9990166611\\
0.1332134046	0.9990176323\\
0.1362134896	0.9990185378\\
0.1392135865	0.9990194163\\
0.1422136717	0.9990203182\\
0.1452137467	0.9990211952\\
0.1482138196	0.9990220282\\
0.1512138931	0.9990228168\\
0.1542139700	0.9990235733\\
0.1572140511	0.9990243524\\
0.1602141154	0.9990251239\\
0.1635475197	0.9990259435\\
0.1665475833	0.9990266473\\
0.1695476533	0.9990273328\\
0.1725477210	0.9990280207\\
0.1755477816	0.9990287101\\
0.1785478389	0.9990293767\\
0.1815478961	0.9990300194\\
0.1845479564	0.9990306415\\
0.1875480209	0.9990312703\\
0.1905480761	0.9990318973\\
0.1935481285	0.9990325097\\
0.1968815198	0.9990331685\\
0.1998815729	0.9990337436\\
0.2028816337	0.9990343186\\
0.2058816851	0.9990348999\\
0.2088817335	0.9990354665\\
0.2118817817	0.9990360182\\
0.2148818320	0.9990365566\\
0.2178818847	0.9990370913\\
0.2208819354	0.9990376290\\
0.2238819805	0.9990381583\\
0.2268820254	0.9990386749\\
0.2302154085	0.9990392341\\
0.2332154605	0.9990397344\\
0.2362155065	0.9990402358\\
0.2392155493	0.9990407307\\
0.2422155914	0.9990412145\\
0.2452156334	0.9990416870\\
0.2482156791	0.9990421515\\
0.2512157259	0.9990426228\\
0.2542157655	0.9990430876\\
0.2572158050	0.9990435420\\
0.2602158444	0.9990439862\\
0.2635492250	0.9990444724\\
0.2665492682	0.9990449104\\
0.2695493061	0.9990453457\\
0.2725493432	0.9990457713\\
0.2755493803	0.9990461871\\
0.2785494200	0.9990465956\\
0.2815494601	0.9990470054\\
0.2845494968	0.9990474124\\
0.2875495316	0.9990478112\\
0.2905495664	0.9990482006\\
0.2935496012	0.9990485807\\
0.2968829795	0.9990490041\\
0.2998830126	0.9990493845\\
0.3028830454	0.9990497562\\
0.3058830780	0.9990501187\\
0.3088831118	0.9990504735\\
0.3118831468	0.9990508256\\
0.3148831801	0.9990511794\\
0.3178832106	0.9990515256\\
0.3208832412	0.9990518628\\
0.3238832720	0.9990521912\\
0.3268833054	0.9990525177\\
0.3302166729	0.9990528801\\
0.3332167014	0.9990532003\\
0.3362167299	0.9990535117\\
0.3392167583	0.9990538142\\
0.3422167889	0.9990541120\\
0.3452168180	0.9990544137\\
0.3482168447	0.9990547093\\
0.3512168711	0.9990549962\\
0.3542168977	0.9990552746\\
0.3572169250	0.9990555471\\
0.3602169530	0.9990558216\\
0.3635503135	0.9990561231\\
0.3665503380	0.9990563853\\
0.3695503624	0.9990566387\\
0.3725503879	0.9990568870\\
0.3755504125	0.9990571357\\
0.3785504357	0.9990573826\\
0.3815504582	0.9990576215\\
0.3845504807	0.9990578519\\
0.3875505034	0.9990580743\\
0.3905505269	0.9990582993\\
0.3935505478	0.9990585227\\
0.3968839040	0.9990587626\\
0.3998839246	0.9990589697\\
0.4028839454	0.9990591695\\
0.4058839661	0.9990593682\\
0.4088839855	0.9990595695\\
0.4118840043	0.9990597631\\
0.4148840230	0.9990599486\\
0.4178840418	0.9990601265\\
0.4208840605	0.9990603031\\
0.4238840781	0.9990604806\\
0.4268840950	0.9990606532\\
0.4302174472	0.9990608357\\
0.4332174641	0.9990609916\\
0.4362174808	0.9990611456\\
0.4392174964	0.9990613019\\
0.4400000000	0.9990000000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.9950000000	0.9900000000\\
0.9948892236	0.9869765266\\
0.9946820364	0.9839691473\\
0.9944109063	0.9809840642\\
0.9941080670	0.9779974653\\
0.9938195590	0.9750034017\\
0.9935976366	0.9720036459\\
0.9934530575	0.9690055366\\
0.9933627196	0.9660076616\\
0.9932976988	0.9630124309\\
0.9932275725	0.9600166126\\
0.9931342613	0.9570196472\\
0.9930124778	0.9540223179\\
0.9928679410	0.9510248030\\
0.9927178732	0.9480268071\\
0.9925714252	0.9450279874\\
0.9924367738	0.9420287789\\
0.9923178350	0.9390301113\\
0.9922137688	0.9360320667\\
0.9921197018	0.9330345934\\
0.9920211542	0.9297036858\\
0.9919342326	0.9267054458\\
0.9918474604	0.9237073518\\
0.9917609550	0.9207089546\\
0.9916753569	0.9177103559\\
0.9915904211	0.9147115848\\
0.9915059198	0.9117128337\\
0.9914218072	0.9087142731\\
0.9913383010	0.9057157785\\
0.9912561321	0.9027171832\\
0.9911752656	0.8997184875\\
0.9910866924	0.8963864327\\
0.9910081886	0.8933878381\\
0.9909309840	0.8903891883\\
0.9908550289	0.8873904161\\
0.9907799574	0.8843915605\\
0.9907052942	0.8813927305\\
0.9906306741	0.8783940170\\
0.9905560492	0.8753953336\\
0.9904819003	0.8723964956\\
0.9904082414	0.8693975891\\
0.9903348935	0.8663986266\\
0.9902535694	0.8630666920\\
0.9901805413	0.8600679741\\
0.9901078833	0.8570690743\\
0.9900356947	0.8540701277\\
0.9899717212	0.8514044419\\
0.9898995470	0.8484057004\\
0.9898270271	0.8454070192\\
0.9897543874	0.8424082403\\
0.9896817534	0.8394093536\\
0.9896090297	0.8364104420\\
0.9895278971	0.8330784048\\
0.9894544282	0.8300797008\\
0.9893807023	0.8270808201\\
0.9893069498	0.8240818874\\
0.9892330668	0.8210829309\\
0.9891589146	0.8180840297\\
0.9890843578	0.8150852062\\
0.9890094265	0.8120863648\\
0.9889343650	0.8090873959\\
0.9888591406	0.8060884168\\
0.9887836235	0.8030894490\\
0.9886991961	0.7997573873\\
0.9886227983	0.7967584891\\
0.9885461618	0.7937595020\\
0.9884693091	0.7907604954\\
0.9883921306	0.7877615106\\
0.9883144859	0.7847626196\\
0.9882362675	0.7817637137\\
0.9881578021	0.7787647021\\
0.9880790641	0.7757656859\\
0.9879999589	0.7727666711\\
0.9879203722	0.7697676971\\
0.9878312753	0.7664356291\\
0.9877506159	0.7634366073\\
0.9876696050	0.7604375846\\
0.9875881509	0.7574385684\\
0.9875061337	0.7544396200\\
0.9874234492	0.7514406849\\
0.9873402452	0.7484417050\\
0.9872565843	0.7454426875\\
0.9871724010	0.7424436740\\
0.9870876027	0.7394446851\\
0.9870020055	0.7364458372\\
0.9869061260	0.7331136021\\
0.9868192623	0.7301145954\\
0.9867317707	0.7271155939\\
0.9866533932	0.7244498385\\
0.9865642614	0.7214509643\\
0.9864739925	0.7184520763\\
0.9863827456	0.7154531162\\
0.9862904699	0.7124541594\\
0.9861970714	0.7094552144\\
0.9861023941	0.7064563418\\
0.9859957550	0.7031242231\\
0.9858985710	0.7001252659\\
0.9858001978	0.6971263148\\
0.9857005414	0.6941273693\\
0.9855994927	0.6911284943\\
0.9854969838	0.6881296005\\
0.9853931861	0.6851306659\\
0.9852880333	0.6821317311\\
0.9851814298	0.6791328085\\
0.9850732651	0.6761339123\\
0.9849635129	0.6731350753\\
0.9848397721	0.6698029416\\
0.9847267790	0.6668040328\\
0.9846121456	0.6638051352\\
0.9844957593	0.6608062713\\
0.9843775689	0.6578074286\\
0.9842576765	0.6548085701\\
0.9841360442	0.6518096977\\
0.9840125783	0.6488108391\\
0.9838871777	0.6458120058\\
0.9837597606	0.6428132184\\
0.9836304043	0.6398143957\\
0.9834843949	0.6364823682\\
0.9833508269	0.6334835606\\
0.9832302070	0.6308179779\\
0.9830921202	0.6278192452\\
0.9829515074	0.6248205020\\
0.9828083864	0.6218217392\\
0.9826626648	0.6188229824\\
0.9825142292	0.6158242370\\
0.9823629633	0.6128255084\\
0.9822088838	0.6098268375\\
0.9820343788	0.6064949293\\
0.9818742737	0.6034962122\\
0.9817111670	0.6004975095\\
0.9815449489	0.5974988465\\
0.9813755648	0.5945002052\\
0.9812030402	0.5915015520\\
0.9810273412	0.5885028878\\
0.9808483577	0.5855042406\\
0.9806659684	0.5825056204\\
0.9804801077	0.5795070498\\
0.9802907573	0.5765084863\\
0.9800762555	0.5731767114\\
0.9799014140	0.5705113081\\
0.9797007803	0.5675127470\\
0.9794958162	0.5645142352\\
0.9792864816	0.5615157217\\
0.9790727616	0.5585171914\\
0.9788545747	0.5555186682\\
0.9786317825	0.5525201678\\
0.9784042568	0.5495216959\\
0.9781719318	0.5465232468\\
0.9779081297	0.5431916156\\
0.9776655426	0.5401931626\\
0.9774179293	0.5371947366\\
0.9771651627	0.5341963349\\
0.9769071928	0.5311979464\\
0.9766439666	0.5281995703\\
0.9764051770	0.5255343300\\
0.9761307248	0.5225359491\\
0.9758499391	0.5195375925\\
0.9755627763	0.5165392329\\
0.9752361593	0.5132077312\\
0.9749352991	0.5102093855\\
0.9746277428	0.5072110755\\
0.9743133120	0.5042127885\\
0.9739919466	0.5012145041\\
0.9736636634	0.4982162280\\
0.9733283532	0.4952179721\\
0.9730238982	0.4925528253\\
0.9726734932	0.4895545641\\
0.9723147121	0.4865562967\\
0.9719062395	0.4832248868\\
0.9715296532	0.4802266313\\
0.9711443899	0.4772283987\\
0.9707502260	0.4742302025\\
0.9703470063	0.4712320120\\
0.9699811031	0.4685669646\\
0.9695603527	0.4655687126\\
0.9691293775	0.4625704728\\
0.9686879995	0.4595722509\\
0.9682359783	0.4565740685\\
0.9677212084	0.4532427401\\
0.9672466532	0.4502445568\\
0.9667612724	0.4472463987\\
0.9662645159	0.4442481945\\
0.9657554535	0.4412500008\\
0.9652338821	0.4382518118\\
0.9646998451	0.4352536279\\
0.9641532552	0.4322554631\\
0.9635939446	0.4292573303\\
0.9630858183	0.4265923201\\
0.9624348103	0.4232609838\\
0.9618336579	0.4202627722\\
0.9612180098	0.4172645799\\
0.9605876983	0.4142664220\\
0.9599425094	0.4112682986\\
0.9593557503	0.4086031859\\
0.9586801643	0.4056049422\\
0.9579880906	0.4026067157\\
0.9572794088	0.3996085159\\
0.9565537636	0.3966103455\\
0.9558101393	0.3936120177\\
0.9550481654	0.3906137055\\
0.9542677124	0.3876154181\\
0.9534686124	0.3846171638\\
0.9527421152	0.3819519589\\
0.9519056199	0.3789535837\\
0.9510487470	0.3759552342\\
0.9501715058	0.3729569043\\
0.9492733203	0.3699584832\\
0.9483530364	0.3669600438\\
0.9474104992	0.3639616454\\
0.9465539258	0.3612963996\\
0.9455681503	0.3582978599\\
0.9445585026	0.3552993487\\
0.9435249164	0.3523008711\\
0.9425855821	0.3496354511\\
0.9415046543	0.3466368487\\
0.9402736728	0.3433050990\\
0.9392658484	0.3406396078\\
0.9381064264	0.3376408946\\
0.9369199759	0.3346422238\\
0.9358422782	0.3319766406\\
0.9346029113	0.3289778464\\
0.9333351453	0.3259790988\\
0.9321837632	0.3233134361\\
0.9307113184	0.3199813526\\
0.9295068865	0.3173156440\\
0.9281226185	0.3143166444\\
0.9267074474	0.3113176968\\
0.9254230351	0.3086518556\\
0.9239476937	0.3056528081\\
0.9226093343	0.3029869539\\
0.9210723752	0.2999878068\\
0.9195024998	0.2969886514\\
0.9178987195	0.2939894030\\
0.9164448034	0.2913234278\\
0.9147765293	0.2883241002\\
0.9132646663	0.2856580877\\
0.9115307033	0.2826586922\\
0.9097616555	0.2796593428\\
0.9079569653	0.2766598999\\
0.9061167480	0.2736604578\\
0.9042403803	0.2706609461\\
0.9025424123	0.2679947120\\
0.9005977792	0.2649951710\\
0.8988388961	0.2623288876\\
0.8968256762	0.2593293220\\
0.8950056621	0.2566630022\\
0.8929237749	0.2536633898\\
0.8908053196	0.2506637230\\
0.8888919159	0.2479973532\\
0.8867049797	0.2449976990\\
0.8847307355	0.2423313136\\
0.8827281810	0.2396649611\\
0.8804413392	0.2366652864\\
0.8781190193	0.2336655839\\
0.8760250975	0.2309991977\\
0.8736361650	0.2279995237\\
0.8714835437	0.2253331571\\
0.8693037369	0.2226668554\\
0.8668190580	0.2196672708\\
0.8643005856	0.2166676731\\
0.8620339252	0.2140013885\\
0.8597410403	0.2113351504\\
0.8571305221	0.2083356538\\
0.8547829756	0.2056694808\\
0.8524102124	0.2030033568\\
0.8497109436	0.2000039744\\
0.8469803571	0.1970046394\\
0.8442189924	0.1940053657\\
0.8414271734	0.1910061526\\
0.8389202948	0.1883402437\\
0.8363898486	0.1856744016\\
0.8335152018	0.1826753899\\
0.8306113774	0.1796764594\\
0.8280059242	0.1770107763\\
0.8253777306	0.1743451691\\
0.8227268541	0.1716796410\\
0.8197271597	0.1686904378\\
0.8170603904	0.1660565309\\
0.8140603898	0.1631191254\\
0.8113937918	0.1605304742\\
0.8087272840	0.1579626035\\
0.8060608791	0.1554152296\\
0.8030612540	0.1525735009\\
0.8000617109	0.1497570592\\
0.7973954969	0.1472745576\\
0.7947293513	0.1448118286\\
0.7917300271	0.1420649761\\
0.7890640416	0.1396444573\\
0.7860648503	0.1369453491\\
0.7830657054	0.1342719825\\
0.7803998458	0.1319176715\\
0.7777340426	0.1295842969\\
0.7747350308	0.1269848800\\
0.7720692715	0.1246976642\\
0.7694035445	0.1224330658\\
0.7664046290	0.1199131959\\
0.7630724584	0.1171489551\\
0.7604067062	0.1149656037\\
0.7577409986	0.1128079786\\
0.7547420210	0.1104124498\\
0.7520762270	0.1083123943\\
0.7490772098	0.1059840246\\
0.7460781219	0.1036931580\\
0.7430789554	0.1014411781\\
0.7404129894	0.0994732035\\
0.7374136812	0.0972984014\\
0.7344142842	0.0951664291\\
0.7317481279	0.0933083512\\
0.7287485181	0.0912607248\\
0.7260821764	0.0894795296\\
0.7230823938	0.0875203995\\
0.7200824981	0.0856095250\\
0.7170825131	0.0837476794\\
0.7144157414	0.0821343786\\
0.7114155411	0.0803668244\\
0.7087485561	0.0788380156\\
0.7057481326	0.0771660531\\
0.7030809726	0.0757224749\\
0.6997469059	0.0739743687\\
0.6970795493	0.0726209437\\
0.6940786770	0.0711455940\\
0.6914112150	0.0698757478\\
0.6884101496	0.0684932211\\
0.6854090576	0.0671589224\\
0.6827413395	0.0660128520\\
0.6797400767	0.0647674316\\
0.6764053211	0.0634370124\\
0.6737374093	0.0624121590\\
0.6707359796	0.0613000453\\
0.6677345331	0.0602303346\\
0.6650665155	0.0593140963\\
0.6620649776	0.0583208256\\
0.6590634412	0.0573661836\\
0.6563953999	0.0565492071\\
0.6530602873	0.0555682626\\
0.6500586914	0.0547223983\\
0.6470571125	0.0539103484\\
0.6443890452	0.0532159955\\
0.6413874428	0.0524645028\\
0.6383858539	0.0517434345\\
0.6353842840	0.0510518764\\
0.6323827366	0.0503887778\\
0.6297147023	0.0498224258\\
0.6263796583	0.0491436360\\
0.6233781420	0.0485595486\\
0.6203766610	0.0480000286\\
0.6173752084	0.0474641985\\
0.6143737828	0.0469512571\\
0.6117058677	0.0465139047\\
0.6087044785	0.0460418952\\
0.6057031168	0.0455903819\\
0.6027017930	0.0451586520\\
0.5997005049	0.0447460496\\
0.5963657838	0.0443093218\\
0.5933645720	0.0439352345\\
0.5903633836	0.0435785080\\
0.5876956955	0.0432754978\\
0.5846945869	0.0429498048\\
0.5816935150	0.0426396902\\
0.5786924782	0.0423447470\\
0.5756914745	0.0420645453\\
0.5726905025	0.0417985914\\
0.5696895669	0.0415464791\\
0.5663552442	0.0412821657\\
0.5633543979	0.0410581773\\
0.5603535868	0.0408469690\\
0.5573528052	0.0406481495\\
0.5543520578	0.0404613955\\
0.5513513481	0.0402864416\\
0.5483506773	0.0401230477\\
0.5456834430	0.0399873110\\
0.5426828423	0.0398449218\\
0.5396822676	0.0397131920\\
0.5363483446	0.0395791064\\
0.5333478599	0.0394692955\\
0.5303474150	0.0393695612\\
0.5273469982	0.0392796662\\
0.5243466084	0.0391994205\\
0.5213462519	0.0391287033\\
0.5183459336	0.0390673714\\
0.5153456533	0.0390152929\\
0.5123454060	0.0389722384\\
0.5093451805	0.0389380942\\
0.5063449843	0.0389127819\\
0.5030114834	0.0388948932\\
0.5000113797	0.0388878696\\
0.4970113026	0.0388893081\\
0.4940112463	0.0388991226\\
0.4910112198	0.0389172794\\
0.4880112292	0.0389437083\\
0.4850112759	0.0389783315\\
0.4820113530	0.0390210195\\
0.4790114494	0.0390717353\\
0.4760115695	0.0391304918\\
0.4730117252	0.0391972480\\
0.4696786144	0.0392807325\\
0.4666788490	0.0393641555\\
0.4636790980	0.0394554171\\
0.4606793728	0.0395545564\\
0.4576796801	0.0396615743\\
0.4546800237	0.0397764341\\
0.4516803961	0.0398990548\\
0.4490140739	0.0400145666\\
0.4460144807	0.0401519666\\
0.4430149186	0.0402972989\\
0.4396821156	0.0404680866\\
0.4366826326	0.0406301041\\
0.4336831584	0.0408000300\\
0.4306837041	0.0409779831\\
0.4276842774	0.0411640231\\
0.4246848854	0.0413581567\\
0.4216855206	0.0415603444\\
0.4186861694	0.0417706680\\
0.4156868347	0.0419892553\\
0.4126875261	0.0422161698\\
0.4096882454	0.0424514631\\
0.4063557631	0.0427226639\\
0.4033565301	0.0429756421\\
0.4003573192	0.0432372086\\
0.3976913756	0.0434770007\\
0.3946922161	0.0437551431\\
0.3916930807	0.0440421838\\
0.3886939581	0.0443382425\\
0.3856948498	0.0446434717\\
0.3826957635	0.0449579762\\
0.3796967011	0.0452818534\\
0.3763644512	0.0456527302\\
0.3733654325	0.0459965657\\
0.3703664337	0.0463500836\\
0.3677006751	0.0466725434\\
0.3647017183	0.0470447742\\
0.3617027819	0.0474271774\\
0.3587038564	0.0478199267\\
0.3557049462	0.0482231844\\
0.3527060535	0.0486371188\\
0.3497071904	0.0490618155\\
0.3463751486	0.0495463967\\
0.3433763199	0.0499941212\\
0.3403774987	0.0504532278\\
0.3373786953	0.0509240840\\
0.3343799189	0.0514067947\\
0.3313811582	0.0519014376\\
0.3283824102	0.0524082105\\
0.3253836777	0.0529273271\\
0.3223849596	0.0534589931\\
0.3193862491	0.0540036509\\
0.3163875599	0.0545615565\\
0.3130556989	0.0551972226\\
0.3100570332	0.0557837786\\
0.3070583858	0.0563842434\\
0.3043929311	0.0569298326\\
0.3013942980	0.0575574986\\
0.2983956780	0.0582001012\\
0.2953970683	0.0588579020\\
0.2923984760	0.0595310946\\
0.2897330758	0.0601425628\\
0.2864013182	0.0609249081\\
0.2834027412	0.0616465000\\
0.2804041792	0.0623848926\\
0.2774056345	0.0631403169\\
0.2744070931	0.0639131983\\
0.2714085585	0.0647042031\\
0.2684100360	0.0655135191\\
0.2654115280	0.0663414208\\
0.2627461894	0.0670932702\\
0.2597476807	0.0679578171\\
0.2564160239	0.0689419458\\
0.2534175433	0.0698490481\\
0.2507522128	0.0706728466\\
0.2477537202	0.0716201118\\
0.2447552455	0.0725892816\\
0.2420899471	0.0734693251\\
0.2390914594	0.0744810159\\
0.2360929845	0.0755161741\\
0.2330945278	0.0765750286\\
0.2300960459	0.0776582337\\
0.2270975798	0.0787665889\\
0.2240991269	0.0799002720\\
0.2214338162	0.0809297777\\
0.2184353566	0.0821133750\\
0.2154369187	0.0833241492\\
0.2127716224	0.0844238145\\
0.2097731738	0.0856880065\\
0.2067747236	0.0869811149\\
0.2037762537	0.0883042375\\
0.2007778065	0.0896578989\\
0.1977793489	0.0910426264\\
0.1947808942	0.0924594484\\
0.1921156123	0.0937459703\\
0.1891171597	0.0952249658\\
0.1861187392	0.0967380038\\
0.1831202990	0.0982861491\\
0.1801218766	0.0998701819\\
0.1771234358	0.1014909338\\
0.1741250245	0.1031495039\\
0.1714597576	0.1046562031\\
0.1684613632	0.1063887692\\
0.1657961299	0.1079628247\\
0.1627977612	0.1097730532\\
0.1597994040	0.1116259708\\
0.1568010751	0.1135231008\\
0.1541358895	0.1152477897\\
0.1514707416	0.1170094950\\
0.1484724636	0.1190373863\\
0.1458073685	0.1208817793\\
0.1428091668	0.1230058549\\
0.1398109990	0.1251836289\\
0.1371459865	0.1271663424\\
0.1341478938	0.1294521757\\
0.1311498561	0.1317988170\\
0.1284849857	0.1339382989\\
0.1254870651	0.1364085872\\
0.1228223110	0.1386633835\\
0.1198245338	0.1412701265\\
0.1171598897	0.1436530951\\
0.1141622610	0.1464126618\\
0.1114977769	0.1489397800\\
0.1088333934	0.1515411468\\
0.1061854796	0.1542052365\\
0.1032959504	0.1572082970\\
0.1005047614	0.1602113731\\
0.0981042582	0.1628808178\\
0.0957774763	0.1655502611\\
0.0932455969	0.1685533910\\
0.0910694332	0.1712228442\\
0.0889616984	0.1738923064\\
0.0866697865	0.1768954771\\
0.0844596553	0.1798986874\\
0.0825617291	0.1825682145\\
0.0804989492	0.1855714346\\
0.0787283310	0.1882409681\\
0.0768047573	0.1912442012\\
0.0751540278	0.1939137313\\
0.0733612122	0.1969169839\\
0.0716341420	0.1999202181\\
0.0699703411	0.2029234631\\
0.0685428223	0.2055929997\\
0.0669926583	0.2085962346\\
0.0656628251	0.2112657475\\
0.0642183712	0.2142689473\\
0.0629793110	0.2169384448\\
0.0614870445	0.2202752781\\
0.0601960195	0.2232784414\\
0.0590883136	0.2259478893\\
0.0578847337	0.2289509894\\
0.0567249892	0.2319540744\\
0.0557293935	0.2346234271\\
0.0546471960	0.2376264408\\
0.0536040723	0.2406294515\\
0.0525984215	0.2436323985\\
0.0516280869	0.2466353156\\
0.0506921254	0.2496382173\\
0.0498882585	0.2523074402\\
0.0490137789	0.2553102307\\
0.0481695611	0.2583130125\\
0.0473547825	0.2613157828\\
0.0466545846	0.2639848793\\
0.0458925237	0.2669875156\\
0.0450760779	0.2703237582\\
0.0443677918	0.2733263825\\
0.0436838521	0.2763289656\\
0.0430956218	0.2789978746\\
0.0424545930	0.2820003223\\
0.0418347720	0.2850027569\\
0.0412355916	0.2880051801\\
0.0406563892	0.2910075694\\
0.0400965284	0.2940099175\\
0.0396144621	0.2966785986\\
0.0390312660	0.3000144112\\
0.0385242637	0.3030166219\\
0.0380336214	0.3060187928\\
0.0375588564	0.3090209361\\
0.0370995989	0.3120230510\\
0.0366554374	0.3150251381\\
0.0362726192	0.3176935687\\
0.0358546908	0.3206955313\\
0.0354499167	0.3236974732\\
0.0350579984	0.3266993731\\
0.0346371963	0.3300347777\\
0.0342712767	0.3330366137\\
0.0339171259	0.3360384416\\
0.0335744518	0.3390402374\\
0.0332792719	0.3417084576\\
0.0329571858	0.3447101145\\
0.0326452192	0.3477117464\\
0.0323430866	0.3507133535\\
0.0320504946	0.3537149327\\
0.0317672244	0.3567164803\\
0.0314631304	0.3600514990\\
0.0311987859	0.3630529865\\
0.0309430377	0.3660544691\\
0.0306956409	0.3690559064\\
0.0304563891	0.3720573070\\
0.0302250890	0.3750586797\\
0.0300015560	0.3780600292\\
0.0298090938	0.3807278375\\
0.0295991783	0.3837290943\\
0.0293961205	0.3867303045\\
0.0291783995	0.3900649468\\
0.0289894187	0.3930660976\\
0.0288068578	0.3960672429\\
0.0286305375	0.3990683446\\
0.0284603460	0.4020694123\\
0.0282961721	0.4050704517\\
0.0281379052	0.4080714688\\
0.0279853812	0.4110724700\\
0.0278384231	0.4140734476\\
0.0276969470	0.4170743842\\
0.0275608737	0.4200752924\\
0.0274159026	0.4234096020\\
0.0272908534	0.4264104705\\
0.0271707901	0.4294113065\\
0.0270556536	0.4324121088\\
0.0269453859	0.4354128816\\
0.0268399042	0.4384136309\\
0.0267390649	0.4414143645\\
0.0266532019	0.4440816649\\
0.0265607766	0.4470823193\\
0.0264727018	0.4500829463\\
0.0263798807	0.4534169418\\
0.0263007435	0.4564175206\\
0.0262256559	0.4594180813\\
0.0261545927	0.4624186124\\
0.0260875392	0.4654191153\\
0.0260244476	0.4684195927\\
0.0259652367	0.4714200520\\
0.0259097744	0.4744204953\\
0.0258580570	0.4774209147\\
0.0258100689	0.4804213065\\
0.0257657775	0.4834216716\\
0.0257208060	0.4867553833\\
0.0256840528	0.4897557096\\
0.0256507971	0.4927560115\\
0.0256210432	0.4957562873\\
0.0255947617	0.4987565377\\
0.0255719037	0.5017567677\\
0.0255523612	0.5047569826\\
0.0255361296	0.5077571806\\
0.0255232115	0.5107573536\\
0.0255135882	0.5137575012\\
0.0255072160	0.5167576261\\
0.0255038595	0.5200910792\\
0.0255041699	0.5230911698\\
0.0255076524	0.5260912357\\
0.0255142893	0.5290912774\\
0.0255240454	0.5320912970\\
0.0255368543	0.5350913023\\
0.0255526994	0.5380912939\\
0.0255716026	0.5410912660\\
0.0255935543	0.5440912149\\
0.0256185388	0.5470911421\\
0.0256464803	0.5500910480\\
0.0256809777	0.5534242674\\
0.0257151592	0.5564241421\\
0.0257523076	0.5594239945\\
0.0257923981	0.5624238244\\
0.0258353837	0.5654236365\\
0.0258812322	0.5684234393\\
0.0259299936	0.5714232293\\
0.0259816614	0.5744229985\\
0.0260362217	0.5774227462\\
0.0260936144	0.5804224706\\
0.0261538254	0.5834221876\\
0.0262240646	0.5867551944\\
0.0262902945	0.5897548776\\
0.0263593653	0.5927545406\\
0.0264312341	0.5957541777\\
0.0265058533	0.5987538091\\
0.0265832744	0.6017534335\\
0.0266635032	0.6047530427\\
0.0267371768	0.6074193342\\
0.0268226930	0.6104188865\\
0.0269109691	0.6134184212\\
0.0270123248	0.6167512438\\
0.0271065096	0.6197507650\\
0.0272034889	0.6227502695\\
0.0273032337	0.6257497488\\
0.0274057095	0.6287492167\\
0.0275109286	0.6317486813\\
0.0276189011	0.6347481385\\
0.0277296097	0.6377475801\\
0.0278430301	0.6407470031\\
0.0279591295	0.6437464055\\
0.0280779032	0.6467458088\\
0.0282130007	0.6500784714\\
0.0283373763	0.6530778529\\
0.0284643630	0.6560772169\\
0.0285939304	0.6590765607\\
0.0287260535	0.6620759057\\
0.0288607073	0.6650752474\\
0.0289978525	0.6680745781\\
0.0291374499	0.6710738960\\
0.0292794615	0.6740731986\\
0.0294238434	0.6770724858\\
0.0295705429	0.6800717803\\
0.0297361921	0.6834043188\\
0.0298875968	0.6864035927\\
0.0300239804	0.6890695959\\
0.0301794675	0.6920688346\\
0.0303370993	0.6950680736\\
0.0304967902	0.6980673110\\
0.0306584590	0.7010665427\\
0.0308220257	0.7040657651\\
0.0309874267	0.7070649731\\
0.0311545434	0.7100641874\\
0.0313420763	0.7133966498\\
0.0315123819	0.7163958628\\
0.0316840120	0.7193950716\\
0.0318568606	0.7223942646\\
0.0320308024	0.7253934649\\
0.0322055959	0.7283926711\\
0.0323810655	0.7313918768\\
0.0325570418	0.7343910800\\
0.0327333627	0.7373902782\\
0.0329098541	0.7403894707\\
0.0330862210	0.7433886808\\
0.0332816915	0.7467211405\\
0.0334375035	0.7493871066\\
0.0336120855	0.7523863109\\
0.0337856910	0.7553855220\\
0.0339579348	0.7583847464\\
0.0341284011	0.7613839819\\
0.0342967396	0.7643832234\\
0.0344626144	0.7673824688\\
0.0346257624	0.7703817192\\
0.0347856542	0.7733809922\\
0.0349587821	0.7767135413\\
0.0351099700	0.7797128487\\
0.0352563099	0.7827121641\\
0.0353973675	0.7857114977\\
0.0355326101	0.7887108574\\
0.0356611745	0.7917102404\\
0.0357823697	0.7947096410\\
0.0358956063	0.7977090572\\
0.0360003718	0.8007084966\\
0.0360958996	0.8037079736\\
0.0361811499	0.8067074853\\
0.0362626983	0.8100403115\\
0.0363234101	0.8130398827\\
0.0363714328	0.8160394979\\
0.0364059162	0.8190391652\\
0.0364255455	0.8220388775\\
0.0364291185	0.8250386261\\
0.0364157999	0.8280384086\\
0.0363848345	0.8310382457\\
0.0363353468	0.8340381638\\
0.0362658117	0.8370381384\\
0.0361749107	0.8400381645\\
0.0360477661	0.8433715973\\
0.0359090919	0.8463717892\\
0.0357465118	0.8493720917\\
0.0355585455	0.8523724687\\
0.0353438891	0.8553729233\\
0.0351019294	0.8583734589\\
0.0348322654	0.8613741316\\
0.0345345546	0.8643749612\\
0.0342074646	0.8673758803\\
0.0338502780	0.8703769234\\
0.0334629746	0.8733781019\\
0.0330459241	0.8763794272\\
0.0325993545	0.8793809586\\
0.0321230949	0.8823825985\\
0.0316173259	0.8853844120\\
0.0310828924	0.8883864181\\
0.0305210314	0.8913887050\\
0.0299342631	0.8943912767\\
0.0293918219	0.8970601687\\
0.0287585533	0.9000628987\\
0.0280282804	0.9033996091\\
0.0273507261	0.9064032155\\
0.0266575078	0.9094069902\\
0.0260281095	0.9120768931\\
0.0253051624	0.9150807820\\
0.0245684632	0.9180850817\\
0.0238217190	0.9210898039\\
0.0231526573	0.9237608226\\
0.0223921981	0.9267658722\\
0.0215377923	0.9301049142\\
0.0207630421	0.9331103189\\
0.0199875225	0.9361158833\\
0.0192998524	0.9387875089\\
0.0185288140	0.9417932971\\
0.0177624336	0.9447991960\\
0.0170030117	0.9478057886\\
0.0163351375	0.9504785867\\
0.0155900418	0.9534857962\\
0.0147711778	0.9568278721\\
0.0140642248	0.9598351234\\
0.0134109914	0.9628432374\\
0.0128280309	0.9658518193\\
0.0123401900	0.9688721355\\
0.0119200888	0.9718932608\\
0.0114743179	0.9749043807\\
0.0110879427	0.9779021351\\
0.0107925865	0.9808883212\\
0.0104577830	0.9838726220\\
0.0093365508	0.9869067718\\
0.0072601717	0.9899982551\\
0.0056834580	0.9926415413\\
0.0061453997	0.9955773424\\
0.0089069725	0.9974198621\\
0.0119686416	0.9983719460\\
0.0149934486	0.9987862966\\
0.0180004761	0.9988536070\\
0.0210019967	0.9988644542\\
0.0240032183	0.9988621549\\
0.0270041883	0.9988469876\\
0.0300051719	0.9988345178\\
0.0333398331	0.9988339839\\
0.0363408330	0.9988389946\\
0.0393418223	0.9988442238\\
0.0423428005	0.9988496658\\
0.0453436919	0.9988564990\\
0.0483443778	0.9988674909\\
0.0513448876	0.9988782361\\
0.0543453696	0.9988877852\\
0.0573458494	0.9988960897\\
0.0603463857	0.9989029634\\
0.0633469900	0.9989081683\\
0.0666806661	0.9989125669\\
0.0696809651	0.9989158277\\
0.0726812560	0.9989184359\\
0.0756815628	0.9989206717\\
0.0786818299	0.9989231490\\
0.0816820511	0.9989258424\\
0.0846822508	0.9989283299\\
0.0876824473	0.9989305589\\
0.0906826501	0.9989325413\\
0.0936828760	0.9989345312\\
0.0966830310	0.9989364904\\
0.1000165256	0.9989384833\\
0.1030166686	0.9989400849\\
0.1060168178	0.9989415290\\
0.1090169737	0.9989429201\\
0.1120171025	0.9989443621\\
0.1150172158	0.9989457075\\
0.1180173280	0.9989469452\\
0.1210174439	0.9989480824\\
0.1240175653	0.9989492010\\
0.1270176725	0.9989503442\\
0.1300177647	0.9989514574\\
0.1333511998	0.9989526116\\
0.1363512907	0.9989535763\\
0.1393513961	0.9989545168\\
0.1423514844	0.9989554803\\
0.1453515642	0.9989564156\\
0.1483516421	0.9989573036\\
0.1513517209	0.9989581444\\
0.1543518041	0.9989589526\\
0.1573518885	0.9989597862\\
0.1603519572	0.9989606091\\
0.1633520255	0.9989613976\\
0.1666854344	0.9989622335\\
0.1696855100	0.9989629658\\
0.1726855819	0.9989637014\\
0.1756856455	0.9989644370\\
0.1786857068	0.9989651480\\
0.1816857678	0.9989658335\\
0.1846858334	0.9989664978\\
0.1876859010	0.9989671699\\
0.1906859597	0.9989678392\\
0.1936860156	0.9989684924\\
0.1966860714	0.9989691260\\
0.2000194677	0.9989698087\\
0.2030195337	0.9989704239\\
0.2060195871	0.9989710442\\
0.2090196387	0.9989716487\\
0.2120196903	0.9989722372\\
0.2150197445	0.9989728118\\
0.2180198007	0.9989733830\\
0.2210198541	0.9989739571\\
0.2240199022	0.9989745218\\
0.2270199502	0.9989750729\\
0.2300199980	0.9989756105\\
0.2333533931	0.9989762041\\
0.2363534413	0.9989767394\\
0.2393534867	0.9989772674\\
0.2423535316	0.9989777834\\
0.2453535765	0.9989782874\\
0.2483536264	0.9989787835\\
0.2513536750	0.9989792869\\
0.2543537173	0.9989797826\\
0.2573537595	0.9989802674\\
0.2603538020	0.9989807411\\
0.2633538473	0.9989812085\\
0.2666872320	0.9989817280\\
0.2696872717	0.9989821923\\
0.2726873114	0.9989826461\\
0.2756873509	0.9989830896\\
0.2786873940	0.9989835258\\
0.2816874362	0.9989839632\\
0.2846874750	0.9989843975\\
0.2876875123	0.9989848228\\
0.2906875494	0.9989852380\\
0.2936875872	0.9989856434\\
0.2966876305	0.9989860502\\
0.3000210031	0.9989865014\\
0.3030210380	0.9989868978\\
0.3060210728	0.9989872843\\
0.3090211091	0.9989876628\\
0.3120211465	0.9989880387\\
0.3150211815	0.9989884162\\
0.3180212142	0.9989887853\\
0.3210212467	0.9989891448\\
0.3240212800	0.9989894950\\
0.3270213154	0.9989898436\\
0.3300213482	0.9989901917\\
0.3333547153	0.9989905716\\
0.3363547457	0.9989909035\\
0.3393547760	0.9989912259\\
0.3423548091	0.9989915441\\
0.3453548396	0.9989918659\\
0.3483548680	0.9989921810\\
0.3513548963	0.9989924868\\
0.3543549247	0.9989927835\\
0.3573549539	0.9989930743\\
0.3603549834	0.9989933674\\
0.3633550095	0.9989936571\\
0.3666883718	0.9989939680\\
0.3696883979	0.9989942381\\
0.3726884253	0.9989945031\\
0.3756884513	0.9989947685\\
0.3786884759	0.9989950317\\
0.3816884999	0.9989952862\\
0.3846885239	0.9989955316\\
0.3876885483	0.9989957689\\
0.3906885730	0.9989960091\\
0.3936885953	0.9989962473\\
0.3966886173	0.9989964777\\
0.4000219751	0.9989967233\\
0.4030219972	0.9989969364\\
0.4060220194	0.9989971486\\
0.4090220399	0.9989973632\\
0.4120220599	0.9989975694\\
0.4150220798	0.9989977668\\
0.4180220999	0.9989979565\\
0.4210221198	0.9989981450\\
0.4240221384	0.9989983343\\
0.4270221565	0.9989985181\\
0.4300221746	0.9989986935\\
0.4333555279	0.9989988784\\
0.4363555458	0.9989990430\\
0.4393555623	0.9989992096\\
0.4423555785	0.9989993709\\
0.4453555947	0.9989995241\\
0.4483556109	0.9989996693\\
0.4513556265	0.9989998092\\
0.4543556413	0.9989999544\\
0.4573556558	0.9990000953\\
0.4603556702	0.9990002283\\
0.4633556846	0.9990003534\\
0.4666890335	0.9990004876\\
0.4696890460	0.9990006094\\
0.4726890587	0.9990007299\\
0.4756890715	0.9990008429\\
0.4786890842	0.9990009483\\
0.4816890962	0.9990010480\\
0.4846891073	0.9990011506\\
0.4876891182	0.9990012515\\
0.4906891292	0.9990013463\\
0.4936891403	0.9990014339\\
0.4966891513	0.9990015144\\
0.5000224942	0.9990016057\\
0.5030225038	0.9990016895\\
0.5060225133	0.9990017664\\
0.5090225228	0.9990018364\\
0.5120225318	0.9990019007\\
0.5150225395	0.9990019642\\
0.5180225470	0.9990020299\\
0.5210225550	0.9990020906\\
0.5240225630	0.9990021448\\
0.5270225708	0.9990021926\\
0.5300225770	0.9990022398\\
0.5333559168	0.9990022937\\
0.5363559234	0.9990023386\\
0.5393559300	0.9990023772\\
0.5423559366	0.9990024096\\
0.5453559411	0.9990024389\\
0.5483559455	0.9990024733\\
0.5513559507	0.9990025037\\
0.5543559559	0.9990025283\\
0.5573559610	0.9990025472\\
0.5603559651	0.9990025628\\
0.5633559673	0.9990025805\\
0.5666893051	0.9990025991\\
0.5696893091	0.9990026098\\
0.5726893130	0.9990026150\\
0.5756893154	0.9990026170\\
0.5786893171	0.9990026207\\
0.5816893193	0.9990026237\\
0.5846893221	0.9990026220\\
0.5876893248	0.9990026149\\
0.5906893268	0.9990026027\\
0.5936893263	0.9990025932\\
0.5966893275	0.9990025839\\
0.6000226626	0.9990025683\\
0.6030226642	0.9990025488\\
0.6060226651	0.9990025252\\
0.6090226637	0.9990025013\\
0.6120226633	0.9990024799\\
0.6150226638	0.9990024539\\
0.6180226643	0.9990024230\\
0.6210226640	0.9990023874\\
0.6240226621	0.9990023518\\
0.6270226600	0.9990023172\\
0.6300226594	0.9990022798\\
0.6333559920	0.9990022325\\
0.6363559914	0.9990021848\\
0.6393559874	0.9990021360\\
0.6423559846	0.9990020898\\
0.6453559827	0.9990020403\\
0.6483559810	0.9990019860\\
0.6513559790	0.9990019269\\
0.6543559753	0.9990018649\\
0.6573559700	0.9990018058\\
0.6603559672	0.9990017446\\
0.6633559644	0.9990016784\\
0.6666892946	0.9990015989\\
0.6696892894	0.9990015248\\
0.6726892833	0.9990014514\\
0.6756892789	0.9990013770\\
0.6786892749	0.9990012975\\
0.6816892710	0.9990012127\\
0.6846892651	0.9990011234\\
0.6876892576	0.9990010364\\
0.6906892516	0.9990009478\\
0.6936892465	0.9990008542\\
0.6966892413	0.9990007549\\
0.7000225684	0.9990006384\\
0.7030225574	0.9990005339\\
0.7060225505	0.9990004302\\
0.7090225440	0.9990003201\\
0.7120225375	0.9990002035\\
0.7150225295	0.9990000815\\
0.7180225195	0.9989999583\\
0.7210225093	0.9989998353\\
0.7240225014	0.9989997068\\
0.7270224934	0.9989995709\\
0.7300224853	0.9989994276\\
0.7333558039	0.9989992666\\
0.7363557924	0.9989991213\\
0.7393557825	0.9989989700\\
0.7423557727	0.9989988101\\
0.7453557629	0.9989986416\\
0.7483557483	0.9989984673\\
0.7513557329	0.9989982973\\
0.7543557211	0.9989981198\\
0.7573557093	0.9989979318\\
0.7603556972	0.9989977336\\
0.7633556821	0.9989975294\\
0.7666889937	0.9989973014\\
0.7696889795	0.9989970905\\
0.7726889652	0.9989968670\\
0.7756889509	0.9989966309\\
0.7786889315	0.9989963857\\
0.7816889103	0.9989961411\\
0.7846888912	0.9989958896\\
0.7876888739	0.9989956237\\
0.7906888565	0.9989953423\\
0.7936888376	0.9989950455\\
0.7966888066	0.9989947493\\
0.8000221158	0.9989944152\\
0.8030220947	0.9989940949\\
0.8060220735	0.9989937552\\
0.8090220488	0.9989933992\\
0.8120220166	0.9989930368\\
0.8150219865	0.9989926727\\
0.8180219607	0.9989922870\\
0.8210219347	0.9989918768\\
0.8240219060	0.9989914430\\
0.8270218677	0.9989910035\\
0.8300218291	0.9989905576\\
0.8333551270	0.9989900363\\
0.8363550951	0.9989895345\\
0.8393550629	0.9989890018\\
0.8423550127	0.9989884532\\
0.8453549663	0.9989879096\\
0.8483549256	0.9989873345\\
0.8513548859	0.9989867204\\
0.8543548438	0.9989860676\\
0.8573547924	0.9989853887\\
0.8603547260	0.9989847096\\
0.8633546764	0.9989840030\\
0.8666879543	0.9989831574\\
0.8696879043	0.9989823417\\
0.8726878352	0.9989814944\\
0.8756877590	0.9989806389\\
0.8786876911	0.9989797502\\
0.8816876278	0.9989787945\\
0.8846875642	0.9989777692\\
0.8876874854	0.9989766798\\
0.8906873813	0.9989755952\\
0.8936872937	0.9989744654\\
0.8966872118	0.9989732461\\
0.9000204535	0.9989717763\\
0.9030203608	0.9989703630\\
0.9060202162	0.9989689158\\
0.9090200985	0.9989674381\\
0.9120199894	0.9989658155\\
0.9150198793	0.9989640431\\
0.9180197471	0.9989621324\\
0.9210195774	0.9989601683\\
0.9240193946	0.9989581099\\
0.9270192419	0.9989558303\\
0.9300190870	0.9989532793\\
0.9333522456	0.9989501236\\
0.9363519500	0.9989471096\\
0.9393516795	0.9989438867\\
0.9423514304	0.9989401790\\
0.9453511823	0.9989359157\\
0.9483509208	0.9989310956\\
0.9513505605	0.9989257800\\
0.9543500979	0.9989201740\\
0.9573496556	0.9989144431\\
0.9603492071	0.9989086250\\
0.9633487523	0.9989027181\\
0.9666813999	0.9988974134\\
0.9696806527	0.9988938624\\
0.9726799820	0.9988876270\\
0.9756792403	0.9988744012\\
0.9786783971	0.9988538244\\
0.9816724550	0.9988232617\\
0.9846685707	0.9987671292\\
0.9876728994	0.9986572488\\
0.9906587469	0.9984613967\\
0.9936049138	0.9980663850\\
0.9961174701	0.9964274281\\
0.9964775165	0.9930602291\\
0.9964813593	0.9913819995\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.0000000000	0.1500000000\\
0.1500000000	0.1500000000\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.0000000000	0.3500000000\\
1.0000000000	0.3500000000\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.1500000000	0.0000000000\\
0.1500000000	0.3500000000\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.7000000000	0.0000000000\\
0.7000000000	0.3500000000\\
};
\end{axis}
\end{tikzpicture}%

==> pictures/streamlinesn20.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=1.0000000000,
ymin=0.0000000000,
ymax=1.0000000000,
axis background/.style={fill=white},
title style={font=\bfseries},
title={N = 20},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0100000000	0.0100000000\\
0.0161325832	0.0067442514\\
0.0218280928	0.0050170540\\
0.0278606894	0.0034620268\\
0.0335059043	0.0022992637\\
0.0397720231	0.0013107352\\
0.0456633238	0.0006017611\\
0.0513168435	0.0000637584\\
0.0515664826	0.0000390093\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0300000000	0.0300000000\\
0.0356935371	0.0254507649\\
0.0413806365	0.0224541623\\
0.0474002161	0.0203122500\\
0.0534190063	0.0188628312\\
0.0594287234	0.0178674640\\
0.0654338595	0.0172140386\\
0.0714397581	0.0168295996\\
0.0771111042	0.0166457473\\
0.0831086499	0.0166688613\\
0.0890998545	0.0169522254\\
0.0950863558	0.0175575327\\
0.1010688723	0.0185645702\\
0.1066949638	0.0202696822\\
0.1119511600	0.0248511982\\
0.1114905296	0.0309261458\\
0.1078992074	0.0369798518\\
0.1031683676	0.0426832974\\
0.0980034229	0.0480316681\\
0.0923086467	0.0533703677\\
0.0866236562	0.0583498108\\
0.0809447097	0.0630997389\\
0.0756047041	0.0673826942\\
0.0699354718	0.0717287986\\
0.0639401409	0.0761084416\\
0.0582829022	0.0800238245\\
0.0529620759	0.0834980874\\
0.0469814345	0.0870776564\\
0.0413416272	0.0900262412\\
0.0353834988	0.0925183241\\
0.0297715706	0.0937742767\\
0.0238553726	0.0922958057\\
0.0199370323	0.0867342166\\
0.0183922178	0.0807017543\\
0.0177575963	0.0746900557\\
0.0175662064	0.0686900304\\
0.0177407603	0.0626884007\\
0.0183833758	0.0563587140\\
0.0194445677	0.0503696917\\
0.0209429897	0.0447237372\\
0.0233667135	0.0387408745\\
0.0268355174	0.0330967364\\
0.0300000000	0.0300000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0400000000	0.0400000000\\
0.0456905717	0.0352831373\\
0.0513815077	0.0321540154\\
0.0574006996	0.0299183523\\
0.0634060643	0.0284552921\\
0.0694075943	0.0275989878\\
0.0754055101	0.0272697478\\
0.0813945551	0.0274606877\\
0.0873661379	0.0283970865\\
0.0932885628	0.0309422742\\
0.0958709760	0.0368913461\\
0.0935120396	0.0429463208\\
0.0896121599	0.0483070893\\
0.0843420699	0.0539875352\\
0.0786475754	0.0592715097\\
0.0733001640	0.0637311668\\
0.0672939061	0.0682942934\\
0.0616316806	0.0722134425\\
0.0559767754	0.0757028799\\
0.0499969425	0.0787662087\\
0.0443618624	0.0807761170\\
0.0384183511	0.0813154720\\
0.0329230907	0.0782143530\\
0.0303575012	0.0721509230\\
0.0298411055	0.0661290010\\
0.0304732489	0.0597882361\\
0.0320325463	0.0537936819\\
0.0344205069	0.0481451569\\
0.0380811463	0.0425026197\\
0.0400000000	0.0400000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0500000000\\
0.0558941891	0.0450875576\\
0.0615745340	0.0427076339\\
0.0675565337	0.0418850216\\
0.0734532022	0.0437471924\\
0.0739238539	0.0498381809\\
0.0696764963	0.0555216778\\
0.0643087740	0.0600076590\\
0.0583117116	0.0634815500\\
0.0526843632	0.0650469189\\
0.0472317320	0.0621282785\\
0.0471744503	0.0560713972\\
0.0500000000	0.0500000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9800000000	0.0200000000\\
0.9849147556	0.0260438147\\
0.9878692674	0.0317466321\\
0.9900136510	0.0374319443\\
0.9918470742	0.0434437299\\
0.9932170788	0.0498040503\\
0.9940151741	0.0554837396\\
0.9947347456	0.0614913918\\
0.9953603731	0.0674953043\\
0.9958843548	0.0735032174\\
0.9962723473	0.0798448149\\
0.9965598682	0.0858484042\\
0.9967851381	0.0915180758\\
0.9969958821	0.0975215393\\
0.9971855329	0.1035261621\\
0.9973511251	0.1098596134\\
0.9974772461	0.1158606212\\
0.9975788080	0.1218631245\\
0.9976871604	0.1278642678\\
0.9977811735	0.1338627746\\
0.9978521143	0.1401962306\\
0.9978941791	0.1461980168\\
0.9979521713	0.1521986882\\
0.9980087545	0.1581964145\\
0.9980430991	0.1641958767\\
0.9980558215	0.1701971186\\
0.9980804042	0.1765311471\\
0.9981146166	0.1825282751\\
0.9981295223	0.1885269807\\
0.9981251393	0.1945273992\\
0.9981248669	0.2005286690\\
0.9981472191	0.2068577803\\
0.9981496467	0.2128554269\\
0.9981333458	0.2188547258\\
0.9981177829	0.2248552275\\
0.9981276285	0.2308507582\\
0.9981200147	0.2368468199\\
0.9980887962	0.2431778835\\
0.9980484544	0.2491785691\\
0.9980485984	0.2551720008\\
0.9980195917	0.2611661343\\
0.9979569055	0.2671625629\\
0.9978672663	0.2734954370\\
0.9978189463	0.2794875072\\
0.9977303381	0.2854783721\\
0.9975758664	0.2914719234\\
0.9973434344	0.2974689345\\
0.9971858420	0.3034550868\\
0.9968812294	0.3097618774\\
0.9963162011	0.3153924666\\
0.9939114984	0.3211417188\\
0.9880432945	0.3187398707\\
0.9822875773	0.3132901740\\
0.9770590833	0.3075354656\\
0.9722136941	0.3018040107\\
0.9675726432	0.2960903504\\
0.9630161711	0.2903867785\\
0.9582202252	0.2843532131\\
0.9536897414	0.2786596695\\
0.9494125788	0.2733036233\\
0.9445693729	0.2672811660\\
0.9399406222	0.2615964918\\
0.9355229564	0.2562475397\\
0.9304721534	0.2502318747\\
0.9259131195	0.2448854018\\
0.9210121156	0.2392059040\\
0.9160487350	0.2335280299\\
0.9110188582	0.2278513341\\
0.9059209728	0.2221756766\\
0.9007666488	0.2165005544\\
0.8955649168	0.2108262613\\
0.8903163845	0.2051530989\\
0.8853355722	0.1998145859\\
0.8796908200	0.1938093653\\
0.8746463481	0.1884719216\\
0.8695820075	0.1831353466\\
0.8635466377	0.1767990841\\
0.8581333333	0.1711305912\\
0.8530353908	0.1657962156\\
0.8473041542	0.1597957774\\
0.8422193875	0.1544627460\\
0.8368342646	0.1487972902\\
0.8314768501	0.1431326294\\
0.8264657150	0.1378017972\\
0.8211807534	0.1321386352\\
0.8159467156	0.1264763925\\
0.8107752765	0.1208149984\\
0.8056746473	0.1151545878\\
0.8006488590	0.1094952221\\
0.7957067514	0.1038368313\\
0.7908624938	0.0981795908\\
0.7864033805	0.0928563827\\
0.7815048586	0.0868691957\\
0.7769976880	0.0812161634\\
0.7728696757	0.0758972979\\
0.7683703008	0.0699157541\\
0.7642670045	0.0642685884\\
0.7603120764	0.0586240777\\
0.7565116672	0.0529829370\\
0.7528736787	0.0473456487\\
0.7494119391	0.0417131307\\
0.7461243680	0.0360869550\\
0.7428642672	0.0301388475\\
0.7399035508	0.0242055556\\
0.7375033612	0.0186209325\\
0.7361113140	0.0130658142\\
0.7394062670	0.0072394627\\
0.7451275396	0.0052927976\\
0.7511572906	0.0043058786\\
0.7571745688	0.0036296847\\
0.7631778268	0.0031793947\\
0.7691804606	0.0028689795\\
0.7751860737	0.0026519226\\
0.7811860908	0.0024187187\\
0.7871802614	0.0022148314\\
0.7935109536	0.0020672649\\
0.7995121812	0.0019852953\\
0.8055099400	0.0018825175\\
0.8115037309	0.0017852409\\
0.8175011708	0.0017309207\\
0.8235024971	0.0017182615\\
0.8298347708	0.0017008860\\
0.8358307200	0.0016750870\\
0.8418299736	0.0016832109\\
0.8478325823	0.0017259131\\
0.8538330983	0.0017774475\\
0.8601645737	0.0018159212\\
0.8661652426	0.0018822420\\
0.8721681632	0.0019795809\\
0.8781687243	0.0020959221\\
0.8841673941	0.0022070015\\
0.8901678345	0.0023424223\\
0.8965025524	0.0025175378\\
0.9024995211	0.0027161854\\
0.9084968207	0.0029381200\\
0.9144950487	0.0031844169\\
0.9201588189	0.0034456034\\
0.9264837016	0.0038132744\\
0.9324756130	0.0043190385\\
0.9384722427	0.0049246996\\
0.9444651567	0.0056214506\\
0.9504518172	0.0064426002\\
0.9564251794	0.0076941164\\
0.9624139622	0.0094743614\\
0.9680623317	0.0115241835\\
0.9736929437	0.0143052498\\
0.9796473889	0.0188970174\\
0.9800000000	0.0200000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9600000000	0.0400000000\\
0.9649902987	0.0456873476\\
0.9688104116	0.0513735786\\
0.9717870868	0.0570566200\\
0.9742902599	0.0630720220\\
0.9762913027	0.0690859053\\
0.9778228259	0.0747643639\\
0.9791545617	0.0807762892\\
0.9802583534	0.0867858670\\
0.9811909706	0.0927937080\\
0.9819787299	0.0988007838\\
0.9826425992	0.1048077314\\
0.9832107793	0.1108140344\\
0.9836963129	0.1168188985\\
0.9841096068	0.1228228412\\
0.9844592894	0.1288263655\\
0.9847604662	0.1348298340\\
0.9850150132	0.1408327186\\
0.9852250240	0.1468348509\\
0.9854027904	0.1531697363\\
0.9855394434	0.1591712775\\
0.9856453058	0.1651725846\\
0.9857196543	0.1711731550\\
0.9857645756	0.1771730265\\
0.9857856622	0.1835062613\\
0.9857802009	0.1895060677\\
0.9857466080	0.1955051288\\
0.9856842861	0.2015033969\\
0.9855962373	0.2075016085\\
0.9854807461	0.2134997605\\
0.9853214344	0.2198301750\\
0.9851290817	0.2258262806\\
0.9848952765	0.2318221594\\
0.9846159382	0.2378176041\\
0.9842723274	0.2438116330\\
0.9838156794	0.2501364656\\
0.9833084373	0.2557946516\\
0.9826356554	0.2617818898\\
0.9817225155	0.2677633493\\
0.9803896429	0.2737352608\\
0.9781602048	0.2796788794\\
0.9733297113	0.2840641517\\
0.9675916919	0.2828904553\\
0.9618715969	0.2790344897\\
0.9561620057	0.2739728595\\
0.9505087005	0.2683286803\\
0.9454472376	0.2629611406\\
0.9399173864	0.2569320902\\
0.9347468259	0.2512426303\\
0.9298847519	0.2458912250\\
0.9244164156	0.2398726113\\
0.9195484728	0.2345251342\\
0.9143508031	0.2288455140\\
0.9091144732	0.2231677513\\
0.9038402844	0.2174907400\\
0.8985373992	0.2118147736\\
0.8932065790	0.2061401880\\
0.8875295915	0.2001330693\\
0.8824567927	0.1947942272\\
0.8770482644	0.1891224967\\
0.8716270651	0.1834515823\\
0.8665163668	0.1781151401\\
0.8610814318	0.1724460784\\
0.8556494623	0.1667777815\\
0.8502274243	0.1611101865\\
0.8451396260	0.1557767560\\
0.8397578426	0.1501108692\\
0.8344095531	0.1444457692\\
0.8291030249	0.1387815284\\
0.8238447100	0.1331181580\\
0.8186451326	0.1274555589\\
0.8135176953	0.1217939874\\
0.8087674552	0.1164664208\\
0.8035173718	0.1104738722\\
0.7989431426	0.1051482043\\
0.7941939210	0.0994908019\\
0.7895770234	0.0938347351\\
0.7851016908	0.0881800533\\
0.7807794715	0.0825269645\\
0.7766287760	0.0768756286\\
0.7726764106	0.0712263272\\
0.7689498204	0.0655793647\\
0.7654840753	0.0599351418\\
0.7621622275	0.0539623962\\
0.7594542738	0.0483258705\\
0.7572188058	0.0423637508\\
0.7559679975	0.0364096204\\
0.7564275523	0.0304669644\\
0.7600723671	0.0248950657\\
0.7657981800	0.0214825123\\
0.7718289779	0.0194886382\\
0.7778492638	0.0181531135\\
0.7838634792	0.0172055760\\
0.7898736191	0.0165145860\\
0.7958808829	0.0159870819\\
0.8018875960	0.0155723170\\
0.8078925587	0.0152638336\\
0.8138958574	0.0150435357\\
0.8202314664	0.0148859923\\
0.8262337121	0.0147932468\\
0.8322350068	0.0147598397\\
0.8382351033	0.0147833287\\
0.8442343154	0.0148562976\\
0.8502335908	0.0149726746\\
0.8565655781	0.0151513437\\
0.8625633441	0.0153787052\\
0.8685602312	0.0156607612\\
0.8745567311	0.0159951387\\
0.8805530774	0.0163927854\\
0.8865485380	0.0168662196\\
0.8925427481	0.0174233724\\
0.8985358544	0.0180733496\\
0.9045287285	0.0188352018\\
0.9105211706	0.0197351853\\
0.9165121341	0.0207955166\\
0.9225013824	0.0220605204\\
0.9281563187	0.0234971536\\
0.9341429530	0.0253593175\\
0.9401283484	0.0276656511\\
0.9457798015	0.0303739402\\
0.9514286390	0.0337783201\\
0.9570745299	0.0381774195\\
0.9593987676	0.0403548075\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9400000000	0.0600000000\\
0.9450807296	0.0656843888\\
0.9491751604	0.0713665896\\
0.9525078681	0.0770468577\\
0.9554016591	0.0830591781\\
0.9576816984	0.0887356129\\
0.9597182088	0.0947445987\\
0.9613418600	0.1004185966\\
0.9628715701	0.1067591856\\
0.9640298228	0.1124314365\\
0.9650758450	0.1184365921\\
0.9659598172	0.1244410929\\
0.9666999216	0.1304446935\\
0.9673148519	0.1364474707\\
0.9678183404	0.1424498318\\
0.9682227807	0.1484517022\\
0.9685371232	0.1544526398\\
0.9687637330	0.1604530143\\
0.9689117300	0.1667862489\\
0.9689698976	0.1727856323\\
0.9689538549	0.1787839595\\
0.9688543899	0.1847814944\\
0.9686652489	0.1907783695\\
0.9683811244	0.1967744809\\
0.9679714998	0.2031019342\\
0.9674488123	0.2090947378\\
0.9667628699	0.2150859135\\
0.9659233772	0.2207414292\\
0.9647456063	0.2267245041\\
0.9630893365	0.2326996435\\
0.9604985742	0.2386553720\\
0.9557552483	0.2438026122\\
0.9496997530	0.2448760599\\
0.9436569570	0.2429195827\\
0.9379575815	0.2396136992\\
0.9322634424	0.2354797748\\
0.9265731918	0.2308190308\\
0.9208859088	0.2258067942\\
0.9152015851	0.2205679365\\
0.9098539370	0.2155025478\\
0.9038396993	0.2096916722\\
0.8984953061	0.2044522410\\
0.8931526550	0.1991606889\\
0.8871443045	0.1931646065\\
0.8818270941	0.1878236727\\
0.8765415456	0.1824841128\\
0.8706328341	0.1764783421\\
0.8654149704	0.1711411128\\
0.8599079917	0.1654715014\\
0.8544439293	0.1598029295\\
0.8493456862	0.1544686149\\
0.8439840628	0.1488019243\\
0.8386895740	0.1431363970\\
0.8334690416	0.1374717370\\
0.8286318776	0.1321412449\\
0.8232919782	0.1261455393\\
0.8183665858	0.1204840174\\
0.8135705713	0.1148236216\\
0.8091878100	0.1094973232\\
0.8044302273	0.1035065207\\
0.8001352821	0.0978499120\\
0.7962991493	0.0925275599\\
0.7922560700	0.0865417179\\
0.7887502317	0.0808902846\\
0.7856196904	0.0752411825\\
0.7829647122	0.0695948568\\
0.7807216276	0.0632881774\\
0.7795637219	0.0573182600\\
0.7798087952	0.0513554691\\
0.7821447870	0.0457339027\\
0.7874076528	0.0406659407\\
0.7934445420	0.0375517212\\
0.7991320449	0.0356466300\\
0.8051470883	0.0342311728\\
0.8108237857	0.0332669389\\
0.8168312373	0.0325291350\\
0.8231706180	0.0319968661\\
0.8291746962	0.0316827391\\
0.8351771724	0.0315216450\\
0.8411786637	0.0315010381\\
0.8471793925	0.0316125888\\
0.8535124590	0.0318684973\\
0.8595110255	0.0322370612\\
0.8655089770	0.0327314343\\
0.8715063980	0.0333600326\\
0.8771696991	0.0340881634\\
0.8834981910	0.0350727362\\
0.8894928848	0.0361863601\\
0.8951537049	0.0374219810\\
0.9011466103	0.0389626733\\
0.9068056528	0.0406804892\\
0.9131291959	0.0429593548\\
0.9187854796	0.0453848653\\
0.9244398538	0.0482781934\\
0.9300923475	0.0517884186\\
0.9360752622	0.0563829437\\
0.9400000000	0.0600000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9200000000	0.0800000000\\
0.9253397564	0.0860176897\\
0.9294184875	0.0916979992\\
0.9327875950	0.0973757134\\
0.9357398345	0.1033854039\\
0.9380600353	0.1090595638\\
0.9400082809	0.1147325863\\
0.9417275714	0.1207379184\\
0.9431375638	0.1267422047\\
0.9442742791	0.1327449617\\
0.9451673320	0.1387467568\\
0.9458368906	0.1447475776\\
0.9462960037	0.1507473369\\
0.9465484187	0.1567454704\\
0.9465836725	0.1630751774\\
0.9463820434	0.1690699032\\
0.9459230262	0.1750623239\\
0.9451505028	0.1810511301\\
0.9439527698	0.1870350574\\
0.9421152079	0.1930100211\\
0.9392922805	0.1986336551\\
0.9341335528	0.2035328118\\
0.9280876735	0.2049092276\\
0.9220534346	0.2037861685\\
0.9163614159	0.2013621066\\
0.9103393009	0.1978777429\\
0.9046553994	0.1939867127\\
0.8993084904	0.1899269068\\
0.8932958474	0.1850080285\\
0.8876195390	0.1801002396\\
0.8822790789	0.1752945299\\
0.8762732027	0.1696984808\\
0.8706027059	0.1642399970\\
0.8652677585	0.1589612006\\
0.8596856262	0.1532901638\\
0.8536268450	0.1469539190\\
0.8483753983	0.1412862213\\
0.8432883475	0.1356202686\\
0.8383772383	0.1299559122\\
0.8336622507	0.1242930017\\
0.8294291069	0.1189646231\\
0.8251739321	0.1133048189\\
0.8209799966	0.1073138475\\
0.8173700769	0.1016576696\\
0.8141792910	0.0960039006\\
0.8113611227	0.0900204090\\
0.8092695647	0.0840403863\\
0.8081515435	0.0780651320\\
0.8084472462	0.0720968565\\
0.8107568847	0.0664708024\\
0.8166083743	0.0608722712\\
0.8223083068	0.0580575815\\
0.8279946720	0.0563170787\\
0.8340076877	0.0551607197\\
0.8400164333	0.0544985982\\
0.8463557085	0.0542179028\\
0.8523588548	0.0542867183\\
0.8583600597	0.0546468090\\
0.8643598290	0.0552846688\\
0.8703583299	0.0562019566\\
0.8763553570	0.0574135544\\
0.8823508426	0.0589447253\\
0.8880120970	0.0607120096\\
0.8940050210	0.0629696874\\
0.8999962273	0.0656997935\\
0.9056527826	0.0688111347\\
0.9113071916	0.0725611582\\
0.9169587264	0.0771275651\\
0.9200000000	0.0800000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1000000000\\
0.9052377584	0.1060207398\\
0.9090530483	0.1117005174\\
0.9122062751	0.1177097495\\
0.9145012930	0.1233816688\\
0.9163803786	0.1297169248\\
0.9174990818	0.1353817380\\
0.9181059860	0.1413757193\\
0.9180553533	0.1473637738\\
0.9171435431	0.1533411409\\
0.9147492382	0.1592931907\\
0.9099470131	0.1637911186\\
0.9035614976	0.1647929051\\
0.8975313743	0.1633012569\\
0.8918454567	0.1606092226\\
0.8861658954	0.1570598408\\
0.8804911765	0.1528483881\\
0.8748210150	0.1480729131\\
0.8691557436	0.1427663441\\
0.8633528103	0.1367678641\\
0.8583727320	0.1310973732\\
0.8538741580	0.1254312620\\
0.8498913063	0.1197690442\\
0.8463034405	0.1137780732\\
0.8434889055	0.1077923626\\
0.8417570547	0.1021454602\\
0.8413362031	0.0961767586\\
0.8433402665	0.0902290815\\
0.8490136161	0.0854634353\\
0.8550486058	0.0836124986\\
0.8607313988	0.0831325117\\
0.8667401130	0.0835054794\\
0.8727430015	0.0846286324\\
0.8787415892	0.0864683791\\
0.8844030236	0.0888936258\\
0.8903934672	0.0922770058\\
0.8963785870	0.0966901561\\
0.9000000000	0.1000000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0600000000	0.6000000000\\
0.0602820164	0.6059996925\\
0.0605871836	0.6119992929\\
0.0609140491	0.6179988117\\
0.0612624376	0.6239982813\\
0.0616540002	0.6303310025\\
0.0620480357	0.6363303709\\
0.0624650958	0.6423296944\\
0.0629058021	0.6483289738\\
0.0633436453	0.6539949405\\
0.0638552939	0.6603273847\\
0.0643603589	0.6663264708\\
0.0648836576	0.6723255385\\
0.0654249501	0.6783245710\\
0.0659844907	0.6843235669\\
0.0665625691	0.6903225256\\
0.0671595643	0.6963214130\\
0.0677756693	0.7023202938\\
0.0684077660	0.7083191942\\
0.0690533296	0.7143180088\\
0.0697103071	0.7203167378\\
0.0703761433	0.7263154622\\
0.0710494630	0.7323141296\\
0.0717295727	0.7383127529\\
0.0724157300	0.7443113294\\
0.0731071716	0.7503098561\\
0.0737989299	0.7563086495\\
0.0744847801	0.7623073268\\
0.0751605615	0.7683058911\\
0.0758219290	0.7743043375\\
0.0764639345	0.7803027601\\
0.0770813807	0.7863011411\\
0.0776708898	0.7922994315\\
0.0782288029	0.7982976357\\
0.0787482048	0.8042961213\\
0.0792148970	0.8102946615\\
0.0796412597	0.8166262889\\
0.0799739175	0.8226245049\\
0.0802167063	0.8282893150\\
0.0803890868	0.8342873849\\
0.0804633227	0.8402855727\\
0.0804247772	0.8466170578\\
0.0802634051	0.8526158144\\
0.0799583581	0.8582818911\\
0.0794578814	0.8642811115\\
0.0787663642	0.8702802343\\
0.0778198503	0.8766125936\\
0.0766894261	0.8826109204\\
0.0753880149	0.8882761624\\
0.0737865762	0.8942752417\\
0.0719905146	0.9002750218\\
0.0698876596	0.9059487673\\
0.0670934381	0.9119572935\\
0.0640797553	0.9176346365\\
0.0608117740	0.9236460348\\
0.0577156140	0.9293199941\\
0.0546040087	0.9349912686\\
0.0514715428	0.9406600758\\
0.0481628373	0.9466537295\\
0.0453068625	0.9522881676\\
0.0412323548	0.9579510855\\
0.0358340561	0.9636544891\\
0.0300871953	0.9691079177\\
0.0246946706	0.9741136242\\
0.0204198943	0.9800214136\\
0.0216752301	0.9859709514\\
0.0273295881	0.9902593807\\
0.0333794763	0.9928279132\\
0.0394034457	0.9946688914\\
0.0454177929	0.9960693683\\
0.0514541862	0.9966077673\\
0.0574552484	0.9966533967\\
0.0634562219	0.9966898053\\
0.0694571057	0.9967174515\\
0.0754578967	0.9967366558\\
0.0814586030	0.9967476516\\
0.0874592316	0.9967505950\\
0.0934597886	0.9967455698\\
0.0997955056	0.9967391173\\
0.1057962061	0.9967515741\\
0.1117966865	0.9967632977\\
0.1177971574	0.9967742844\\
0.1237976192	0.9967845459\\
0.1301314306	0.9967946028\\
0.1361318750	0.9968034071\\
0.1421323115	0.9968115176\\
0.1481330902	0.9968194752\\
0.1541340017	0.9968353115\\
0.1601343539	0.9968514742\\
0.1664680521	0.9968679830\\
0.1724683915	0.9968831098\\
0.1784687250	0.9968977462\\
0.1844690528	0.9969119004\\
0.1904693751	0.9969255805\\
0.1968030428	0.9969395147\\
0.2028040330	0.9969520473\\
0.2088043052	0.9969640563\\
0.2148045731	0.9969756165\\
0.2208048368	0.9969867342\\
0.2268050964	0.9969974156\\
0.2331386996	0.9970082233\\
0.2391389513	0.9970180256\\
0.2451391995	0.9970274085\\
0.2511399367	0.9970367406\\
0.2571401501	0.9970461499\\
0.2634737059	0.9970557670\\
0.2694739141	0.9970645831\\
0.2754741199	0.9970731156\\
0.2814743233	0.9970813674\\
0.2874745244	0.9970893416\\
0.2934747233	0.9970970410\\
0.2998086265	0.9971049919\\
0.3058088382	0.9971126069\\
0.3118090064	0.9971199388\\
0.3178091728	0.9971269902\\
0.3238093373	0.9971337637\\
0.3301428424	0.9971406148\\
0.3361430034	0.9971468247\\
0.3421431628	0.9971527639\\
0.3481434480	0.9971584654\\
0.3541437797	0.9971643870\\
0.3601439112	0.9971700895\\
0.3664773820	0.9971758209\\
0.3724775108	0.9971809800\\
0.3784776384	0.9971858776\\
0.3844777647	0.9971905154\\
0.3904778899	0.9971948950\\
0.3968113540	0.9971992398\\
0.4028117070	0.9972035676\\
0.4088118065	0.9972078032\\
0.4148119050	0.9972117876\\
0.4208120026	0.9972155221\\
0.4268120993	0.9972190080\\
0.4331455337	0.9972224193\\
0.4391456285	0.9972253980\\
0.4451457226	0.9972281316\\
0.4511459809	0.9972309292\\
0.4571460528	0.9972338399\\
0.4634794614	0.9972366621\\
0.4694795319	0.9972390995\\
0.4754796018	0.9972413079\\
0.4814796711	0.9972432880\\
0.4874797398	0.9972450405\\
0.4934798079	0.9972465661\\
0.4998133058	0.9972481019\\
0.5058133657	0.9972498639\\
0.5118134136	0.9972514204\\
0.5178134610	0.9972527719\\
0.5238135080	0.9972539186\\
0.5301468904	0.9972549074\\
0.5361469364	0.9972556345\\
0.5421469820	0.9972561579\\
0.5481470465	0.9972565153\\
0.5541471095	0.9972572689\\
0.5601471377	0.9972578975\\
0.5664805003	0.9972583629\\
0.5724805277	0.9972586162\\
0.5784805547	0.9972586870\\
0.5844805814	0.9972585756\\
0.5904806078	0.9972582819\\
0.5968139686	0.9972577741\\
0.6028139885	0.9972576219\\
0.6088139996	0.9972574740\\
0.6148140105	0.9972571577\\
0.6208140210	0.9972566729\\
0.6268140312	0.9972560196\\
0.6331473750	0.9972551471\\
0.6391473846	0.9972541470\\
0.6451473940	0.9972529781\\
0.6511473567	0.9972519645\\
0.6571473524	0.9972511453\\
0.6634806809	0.9972500906\\
0.6694806759	0.9972489112\\
0.6754806707	0.9972475563\\
0.6814806651	0.9972460254\\
0.6874806592	0.9972443184\\
0.6934806530	0.9972424349\\
0.6998138940	0.9972404302\\
0.7058138644	0.9972388710\\
0.7118138431	0.9972370886\\
0.7178138214	0.9972350824\\
0.7238137992	0.9972328518\\
0.7301471087	0.9972302531\\
0.7361470855	0.9972275593\\
0.7421470620	0.9972246390\\
0.7481469722	0.9972215301\\
0.7541468357	0.9972187795\\
0.7601467901	0.9972157515\\
0.7664800745	0.9972121813\\
0.7724800273	0.9972084429\\
0.7784799793	0.9972043566\\
0.7844799305	0.9971999205\\
0.7904798807	0.9971951329\\
0.7968131606	0.9971896956\\
0.8028128305	0.9971847302\\
0.8088127456	0.9971793914\\
0.8148126591	0.9971734445\\
0.8208125708	0.9971668849\\
0.8268124808	0.9971597078\\
0.8331457170	0.9971514561\\
0.8391456230	0.9971429923\\
0.8451455270	0.9971338933\\
0.8511448944	0.9971257211\\
0.8571448014	0.9971180526\\
0.8634780313	0.9971081945\\
0.8694779283	0.9970971660\\
0.8754778202	0.9970844725\\
0.8814777067	0.9970700901\\
0.8874775877	0.9970539917\\
0.8934774629	0.9970361470\\
0.8998084008	0.9970208151\\
0.9058083334	0.9970179408\\
0.9118085034	0.9970057306\\
0.9178086419	0.9969840753\\
0.9238087503	0.9969527826\\
0.9301421669	0.9969089748\\
0.9361422170	0.9968568509\\
0.9421422397	0.9967938795\\
0.9481357964	0.9967201305\\
0.9538031161	0.9966366184\\
0.9601451121	0.9964691206\\
0.9661416724	0.9962193050\\
0.9721263436	0.9958393395\\
0.9780942452	0.9952281007\\
0.9840280517	0.9940679672\\
0.9893540917	0.9902487915\\
0.9905402750	0.9845636948\\
0.9913599557	0.9785579744\\
0.9919236355	0.9725513363\\
0.9922842976	0.9665434704\\
0.9924854556	0.9602003287\\
0.9925335060	0.9541895711\\
0.9924576656	0.9481892729\\
0.9921711924	0.9422151939\\
0.9917520669	0.9362139924\\
0.9913244495	0.9298750085\\
0.9909432695	0.9238703615\\
0.9905861586	0.9178663485\\
0.9902538601	0.9118629262\\
0.9899634615	0.9061936017\\
0.9896666701	0.8998583522\\
0.9894105257	0.8938660306\\
0.9891721856	0.8878720995\\
0.9889226073	0.8818714636\\
0.9886469098	0.8758701225\\
0.9883440352	0.8698685644\\
0.9879938656	0.8635333630\\
0.9876322563	0.8575313931\\
0.9872405356	0.8515292400\\
0.9868259947	0.8455314366\\
0.9864106992	0.8395354543\\
0.9859812565	0.8332033661\\
0.9855979810	0.8272014106\\
0.9852425406	0.8211998314\\
0.9849160372	0.8151986180\\
0.9846195544	0.8091977619\\
0.9843541621	0.8031972563\\
0.9841072651	0.7968657108\\
0.9838949301	0.7908697545\\
0.9836986728	0.7848739381\\
0.9835067068	0.7788760307\\
0.9833117427	0.7732105628\\
0.9830763908	0.7668786308\\
0.9828355846	0.7608799126\\
0.9825765966	0.7548811521\\
0.9822987060	0.7488825247\\
0.9820066471	0.7428846454\\
0.9816872585	0.7365533062\\
0.9813764478	0.7305546708\\
0.9810636752	0.7245551370\\
0.9807530430	0.7185556413\\
0.9804447328	0.7125562590\\
0.9801389030	0.7065569915\\
0.9798356298	0.7005579011\\
0.9795335979	0.6945606087\\
0.9792308668	0.6885634957\\
0.9789268723	0.6825663426\\
0.9786206040	0.6765686642\\
0.9782916789	0.6702371001\\
0.9779736532	0.6642388663\\
0.9776490856	0.6582407243\\
0.9773176540	0.6522426784\\
0.9769789445	0.6462449081\\
0.9766321091	0.6402472540\\
0.9762756812	0.6342496500\\
0.9759082877	0.6282520075\\
0.9755285823	0.6222541934\\
0.9751345658	0.6162564252\\
0.9747019136	0.6099255445\\
0.9742751289	0.6039279666\\
0.9738310672	0.5979305202\\
0.9733720541	0.5919331694\\
0.9729244065	0.5862690462\\
0.9724058941	0.5799385502\\
0.9718958577	0.5739412227\\
0.9713667783	0.5679438674\\
0.9708186823	0.5619467098\\
0.9702504219	0.5559497220\\
0.9696600858	0.5499529156\\
0.9690128002	0.5436224624\\
0.9683775117	0.5376252621\\
0.9677182690	0.5316281291\\
0.9670324457	0.5256310615\\
0.9663575008	0.5199672217\\
0.9655660877	0.5136371850\\
0.9647755740	0.5076406555\\
0.9639411048	0.5016443438\\
0.9631134107	0.4959806086\\
0.9622045503	0.4899834231\\
0.9612060734	0.4836531445\\
0.9602200314	0.4776561281\\
0.9592489320	0.4719922860\\
0.9581723293	0.4659953290\\
0.9570418482	0.4599984602\\
0.9558512888	0.4540017193\\
0.9545891872	0.4480049986\\
0.9532754887	0.4420076293\\
0.9519903909	0.4363433497\\
0.9504976813	0.4300127943\\
0.9491089457	0.4243486452\\
0.9475830438	0.4183512961\\
0.9460873152	0.4126871744\\
0.9443467127	0.4063567315\\
0.9427239616	0.4006926961\\
0.9409358135	0.3946959322\\
0.9391845189	0.3890323128\\
0.9372681000	0.3830350206\\
0.9352902065	0.3770376811\\
0.9332459596	0.3710404915\\
0.9312495640	0.3653765496\\
0.9291844199	0.3597127767\\
0.9267869064	0.3533828293\\
0.9244234285	0.3473853418\\
0.9221055469	0.3417211911\\
0.9197009640	0.3360570182\\
0.9169064638	0.3297264565\\
0.9143059710	0.3240622580\\
0.9116075759	0.3183980301\\
0.9088089652	0.3127337475\\
0.9057330376	0.3067362123\\
0.9027174682	0.3010718725\\
0.8995911129	0.2954073974\\
0.8963532049	0.2897429097\\
0.8928001268	0.2837451499\\
0.8893241819	0.2780806072\\
0.8857286019	0.2724160828\\
0.8817891648	0.2664182764\\
0.8779416049	0.2607536037\\
0.8739679972	0.2550889261\\
0.8698664249	0.2494242549\\
0.8656355223	0.2437596264\\
0.8612745520	0.2380949817\\
0.8565147440	0.2320971769\\
0.8518830144	0.2264326811\\
0.8471174564	0.2207681543\\
0.8425097163	0.2154369382\\
0.8374835405	0.2097726405\\
0.8323222299	0.2041084451\\
0.8270233966	0.1984444264\\
0.8219102397	0.1931137199\\
0.8163413089	0.1874499825\\
0.8106763369	0.1818321140\\
0.8050089365	0.1763493721\\
0.7996750995	0.1713097852\\
0.7940081113	0.1660788673\\
0.7883412960	0.1609713479\\
0.7830080004	0.1562747503\\
0.7770081694	0.1511175018\\
0.7716751269	0.1466447971\\
0.7660088425	0.1420065573\\
0.7600092973	0.1372246435\\
0.7546763996	0.1330873659\\
0.7490101803	0.1288108921\\
0.7430106587	0.1244185682\\
0.7373443879	0.1203999517\\
0.7316779934	0.1165109310\\
0.7263447703	0.1129730182\\
0.7203447248	0.1091388966\\
0.7146778928	0.1056613443\\
0.7090109063	0.1023242149\\
0.7030103851	0.0989450702\\
0.6973431952	0.0958990076\\
0.6916754518	0.0929969055\\
0.6856741505	0.0900769621\\
0.6796727026	0.0873105831\\
0.6740045637	0.0848365473\\
0.6683363244	0.0824952722\\
0.6623345461	0.0801593744\\
0.6566660646	0.0780872220\\
0.6506640535	0.0760340532\\
0.6446619385	0.0741206016\\
0.6389932597	0.0724317342\\
0.6329911267	0.0707614681\\
0.6266555447	0.0691229787\\
0.6206534267	0.0676824350\\
0.6149847664	0.0664170356\\
0.6089826257	0.0651729977\\
0.6029805386	0.0640256032\\
0.5969785480	0.0629729910\\
0.5909766702	0.0620058546\\
0.5849748747	0.0611190633\\
0.5789731591	0.0603091242\\
0.5733049301	0.0596120955\\
0.5669699324	0.0589084678\\
0.5609684312	0.0583133241\\
0.5549669657	0.0577855904\\
0.5489656187	0.0573219683\\
0.5429646092	0.0569163923\\
0.5369636868	0.0565648539\\
0.5309628488	0.0562662286\\
0.5249620884	0.0560197528\\
0.5189614022	0.0558250008\\
0.5129607865	0.0556818671\\
0.5066268785	0.0555870068\\
0.5006264324	0.0555481160\\
0.4946263342	0.0555534285\\
0.4886263345	0.0556006177\\
0.4826263992	0.0556899636\\
0.4766265265	0.0558220068\\
0.4702934021	0.0560085756\\
0.4642936614	0.0562311182\\
0.4582939732	0.0564995367\\
0.4526277557	0.0567942515\\
0.4466284732	0.0571440027\\
0.4402960157	0.0575560220\\
0.4342968908	0.0579880844\\
0.4282978066	0.0584620430\\
0.4222987615	0.0589793888\\
0.4162997534	0.0595418435\\
0.4103007898	0.0601513641\\
0.4043021412	0.0608052140\\
0.3983036304	0.0614992271\\
0.3923051107	0.0622356740\\
0.3863066256	0.0630165387\\
0.3803081827	0.0638437914\\
0.3743097808	0.0647201244\\
0.3683114137	0.0656479626\\
0.3623131954	0.0666282978\\
0.3566483924	0.0675995236\\
0.3503173215	0.0687380070\\
0.3443193725	0.0698692981\\
0.3383214611	0.0710542649\\
0.3323235994	0.0722964422\\
0.3266590019	0.0735247776\\
0.3203279878	0.0749650640\\
0.3143302761	0.0763959493\\
0.3086658873	0.0778080013\\
0.3026684344	0.0793701366\\
0.2966710067	0.0810029740\\
0.2906735439	0.0827082340\\
0.2850093193	0.0843889907\\
0.2790117342	0.0862481992\\
0.2730141770	0.0881915535\\
0.2673499266	0.0901074820\\
0.2613525748	0.0922252987\\
0.2556885327	0.0943136741\\
0.2496914455	0.0966240540\\
0.2436939040	0.0990386596\\
0.2380295224	0.1014108370\\
0.2323652249	0.1038664467\\
0.2263678689	0.1065627710\\
0.2203706619	0.1093660097\\
0.2147067858	0.1121203770\\
0.2090430547	0.1149863704\\
0.2030463711	0.1181461092\\
0.1973827848	0.1212551604\\
0.1917189708	0.1244884026\\
0.1860552994	0.1278555363\\
0.1800585768	0.1315809729\\
0.1743948763	0.1352565965\\
0.1687313140	0.1390944386\\
0.1630679080	0.1431125285\\
0.1574046496	0.1473324342\\
0.1517415273	0.1517727520\\
0.1457453962	0.1566638101\\
0.1400825487	0.1615206259\\
0.1344200432	0.1666341360\\
0.1290910490	0.1717062869\\
0.1234841355	0.1773481836\\
0.1181735360	0.1830201630\\
0.1131770347	0.1886922536\\
0.1087509131	0.1940307746\\
0.1040800872	0.2000367545\\
0.0999447148	0.2057083784\\
0.0960434150	0.2113800146\\
0.0923596818	0.2170517034\\
0.0886893493	0.2230571232\\
0.0852485575	0.2290626642\\
0.0822029115	0.2347346994\\
0.0793420389	0.2404067788\\
0.0764996578	0.2464124032\\
0.0738364966	0.2524178200\\
0.0714707488	0.2580893703\\
0.0692433526	0.2637608854\\
0.0669119132	0.2700994886\\
0.0649595504	0.2757706349\\
0.0631251662	0.2814417633\\
0.0613040197	0.2874464200\\
0.0596007721	0.2934510871\\
0.0580088276	0.2994557387\\
0.0565998615	0.3051270306\\
0.0551997647	0.3111313553\\
0.0538890245	0.3171354538\\
0.0525953133	0.3234729675\\
0.0514481302	0.3294768031\\
0.0503724748	0.3354805596\\
0.0494181475	0.3411505378\\
0.0484678462	0.3471538565\\
0.0475404289	0.3534914720\\
0.0467373759	0.3594950013\\
0.0459768654	0.3654981789\\
0.0452576563	0.3715011378\\
0.0445799407	0.3775039133\\
0.0439440762	0.3835065246\\
0.0433188268	0.3898424496\\
0.0427988566	0.3955115469\\
0.0422842727	0.4015144132\\
0.0418044948	0.4075167660\\
0.0413583089	0.4135189623\\
0.0409226177	0.4198544453\\
0.0405423928	0.4258563358\\
0.0401931410	0.4318580953\\
0.0398912414	0.4375262933\\
0.0395988523	0.4435279611\\
0.0393136139	0.4498631804\\
0.0390657697	0.4558646745\\
0.0388410621	0.4618660160\\
0.0386392882	0.4678672213\\
0.0384603610	0.4738682960\\
0.0382963032	0.4802026248\\
0.0381645170	0.4862034362\\
0.0380540117	0.4922041572\\
0.0379597760	0.4982048977\\
0.0378817129	0.5042056558\\
0.0378222535	0.5102063154\\
0.0377798916	0.5165402046\\
0.0377592233	0.5225406076\\
0.0377577123	0.5285408966\\
0.0377756585	0.5345410748\\
0.0378125901	0.5405410719\\
0.0378676422	0.5468742695\\
0.0379341348	0.5528742527\\
0.0380167998	0.5588742646\\
0.0381161415	0.5648741798\\
0.0382323451	0.5708739993\\
0.0383656612	0.5768737242\\
0.0385253004	0.5832066572\\
0.0386946914	0.5892061375\\
0.0388794294	0.5952053258\\
0.0390434112	0.6002046332\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.1000000000	0.6000000000\\
0.1003176025	0.6059999961\\
0.1006732826	0.6119999302\\
0.1010664432	0.6179997910\\
0.1014965984	0.6239995784\\
0.1019903680	0.6303326059\\
0.1024954900	0.6363322356\\
0.1030367777	0.6423317923\\
0.1035811409	0.6479979661\\
0.1041923056	0.6539974755\\
0.1048744257	0.6603302610\\
0.1055547827	0.6663296684\\
0.1062679135	0.6723290130\\
0.1069712011	0.6779949923\\
0.1077471441	0.6839941854\\
0.1086008987	0.6903265938\\
0.1094424609	0.6963256445\\
0.1103155258	0.7023246801\\
0.1112165847	0.7083237511\\
0.1121434005	0.7143227514\\
0.1130945830	0.7203216818\\
0.1140692292	0.7263205164\\
0.1150667182	0.7323192737\\
0.1160862604	0.7383179617\\
0.1170687267	0.7439833109\\
0.1181887209	0.7503150632\\
0.1192660717	0.7563136775\\
0.1202929118	0.7619789486\\
0.1213876105	0.7679773516\\
0.1224871825	0.7739756626\\
0.1235879423	0.7799738669\\
0.1246871814	0.7859719440\\
0.1257823303	0.7919699217\\
0.1268704482	0.7979677880\\
0.1279464470	0.8039655804\\
0.1290559037	0.8102964998\\
0.1300201419	0.8159608858\\
0.1310067302	0.8219583029\\
0.1319522540	0.8279555817\\
0.1328495657	0.8339526989\\
0.1336855523	0.8399495358\\
0.1344490264	0.8459461929\\
0.1351288878	0.8519425821\\
0.1356940515	0.8579385179\\
0.1361302288	0.8639342600\\
0.1364413828	0.8702629015\\
0.1365842094	0.8762582853\\
0.1365670213	0.8822535208\\
0.1363734718	0.8882484277\\
0.1359509640	0.8942426046\\
0.1352546605	0.9002366787\\
0.1340314778	0.9065618144\\
0.1324355698	0.9122207143\\
0.1303142602	0.9182121092\\
0.1279955992	0.9238703093\\
0.1253509212	0.9298604108\\
0.1228754168	0.9355165694\\
0.1203677359	0.9415046766\\
0.1181936199	0.9471591299\\
0.1164054285	0.9531370405\\
0.1169577469	0.9587698937\\
0.1219489859	0.9636586453\\
0.1280149539	0.9662449669\\
0.1337177117	0.9678389075\\
0.1400788810	0.9691696835\\
0.1457644929	0.9701310570\\
0.1517820904	0.9709984815\\
0.1577973212	0.9717454679\\
0.1638101009	0.9723984112\\
0.1701549981	0.9730082474\\
0.1758308749	0.9734972354\\
0.1818397127	0.9739612647\\
0.1878474320	0.9743794457\\
0.1938542199	0.9747606329\\
0.2001938613	0.9751306355\\
0.2061996983	0.9754552211\\
0.2122051055	0.9757570576\\
0.2182101406	0.9760384957\\
0.2242148521	0.9763015147\\
0.2302194770	0.9765481446\\
0.2365574067	0.9767936311\\
0.2425613241	0.9770139605\\
0.2485648114	0.9772237401\\
0.2545681283	0.9774238362\\
0.2605713339	0.9776144649\\
0.2669078995	0.9778060670\\
0.2729108302	0.9779790501\\
0.2789137206	0.9781442172\\
0.2849167524	0.9783018238\\
0.2909195180	0.9784523441\\
0.2969219645	0.9785964005\\
0.3032575953	0.9787420009\\
0.3092596928	0.9788739703\\
0.3152617241	0.9790003682\\
0.3212636932	0.9791214391\\
0.3272656083	0.9792374099\\
0.3336011535	0.9793545573\\
0.3396031904	0.9794609142\\
0.3456049895	0.9795630547\\
0.3516065626	0.9796612100\\
0.3576080039	0.9797553865\\
0.3636094103	0.9798456529\\
0.3699441924	0.9799368306\\
0.3756121279	0.9800149507\\
0.3816135254	0.9800942530\\
0.3876150821	0.9801703381\\
0.3936164625	0.9802434394\\
0.3999510532	0.9803175503\\
0.4059520663	0.9803848391\\
0.4119530531	0.9804491865\\
0.4179540210	0.9805106609\\
0.4239549710	0.9805693268\\
0.4302892885	0.9806282730\\
0.4362903931	0.9806815032\\
0.4422913998	0.9807324860\\
0.4482922743	0.9807813640\\
0.4542929962	0.9808281500\\
0.4602936697	0.9808726273\\
0.4666277024	0.9809170971\\
0.4726283544	0.9809569162\\
0.4786289965	0.9809945227\\
0.4846297075	0.9810300315\\
0.4906304200	0.9810638129\\
0.4969643980	0.9810977880\\
0.5029648890	0.9811284307\\
0.5089653256	0.9811572666\\
0.5149657561	0.9811842570\\
0.5209661806	0.9812094214\\
0.5269665993	0.9812327784\\
0.5333003934	0.9812555292\\
0.5393008458	0.9812756305\\
0.5453012305	0.9812945622\\
0.5513015427	0.9813124023\\
0.5573017955	0.9813288510\\
0.5636353916	0.9813445444\\
0.5696356368	0.9813578403\\
0.5756358784	0.9813696165\\
0.5816361189	0.9813798908\\
0.5876363551	0.9813889423\\
0.5936365472	0.9813971006\\
0.5999700269	0.9814048257\\
0.6059701316	0.9814110537\\
0.6119702325	0.9814159152\\
0.6179703308	0.9814194143\\
0.6239704265	0.9814215540\\
0.6303038580	0.9814223406\\
0.6363039101	0.9814219111\\
0.6423039181	0.9814207534\\
0.6483038908	0.9814189238\\
0.6543038564	0.9814162426\\
0.6603038263	0.9814121863\\
0.6666371250	0.9814063804\\
0.6726370895	0.9813994343\\
0.6786370514	0.9813910795\\
0.6846369535	0.9813814500\\
0.6906367722	0.9813710711\\
0.6969698846	0.9813593477\\
0.7029696812	0.9813473002\\
0.7089695103	0.9813335646\\
0.7149693357	0.9813180096\\
0.7209691571	0.9813006267\\
0.7269689746	0.9812814064\\
0.7333020478	0.9812592041\\
0.7393016293	0.9812369515\\
0.7453011786	0.9812135416\\
0.7513007202	0.9811886340\\
0.7573003425	0.9811612313\\
0.7636332688	0.9811291596\\
0.7696328751	0.9810957643\\
0.7756324732	0.9810594071\\
0.7816320167	0.9810200824\\
0.7876312907	0.9809783444\\
0.7936304562	0.9809342960\\
0.7999628226	0.9808847525\\
0.8059620827	0.9808334932\\
0.8119613366	0.9807768108\\
0.8179605706	0.9807146050\\
0.8239597837	0.9806467646\\
0.8302922627	0.9805689102\\
0.8362909231	0.9804910618\\
0.8422891543	0.9804116730\\
0.8482869872	0.9803313426\\
0.8542855963	0.9802467641\\
0.8602846663	0.9801474578\\
0.8666169568	0.9800255491\\
0.8722826469	0.9799011089\\
0.8782815203	0.9797530065\\
0.8842781901	0.9795963211\\
0.8902724051	0.9794535115\\
0.8965973300	0.9793247515\\
0.9025920366	0.9792184988\\
0.9085935697	0.9790343140\\
0.9145947638	0.9787499698\\
0.9205956444	0.9783617082\\
0.9269295872	0.9778327270\\
0.9329085948	0.9771929722\\
0.9388698426	0.9763136805\\
0.9448040059	0.9749370746\\
0.9503368569	0.9720951454\\
0.9544678002	0.9663678218\\
0.9565199872	0.9599732475\\
0.9575499638	0.9542536810\\
0.9579276637	0.9482149786\\
0.9580814841	0.9422089689\\
0.9581441814	0.9362044496\\
0.9581221089	0.9298675691\\
0.9580253862	0.9238650950\\
0.9578611336	0.9178632429\\
0.9576347008	0.9118618351\\
0.9573585281	0.9058618325\\
0.9571100073	0.8998666054\\
0.9568839501	0.8935287941\\
0.9566751893	0.8875250092\\
0.9564807960	0.8818553400\\
0.9562759191	0.8758525524\\
0.9560700464	0.8698501438\\
0.9558495386	0.8635146890\\
0.9556356635	0.8575130489\\
0.9554044660	0.8515150409\\
0.9551309756	0.8455173448\\
0.9548219203	0.8395188290\\
0.9544607028	0.8331869100\\
0.9540883298	0.8271880891\\
0.9536895186	0.8211891053\\
0.9532912090	0.8155232553\\
0.9528495345	0.8095242055\\
0.9523643477	0.8031916837\\
0.9519083895	0.7971931396\\
0.9514631295	0.7911937571\\
0.9510248549	0.7851943502\\
0.9505915433	0.7791949193\\
0.9501611228	0.7731954641\\
0.9497314965	0.7671961595\\
0.9493001437	0.7611969419\\
0.9488639804	0.7551977004\\
0.9484197908	0.7491984987\\
0.9479617184	0.7432000545\\
0.9474557797	0.7368685563\\
0.9469552520	0.7308701508\\
0.9464643620	0.7252048853\\
0.9459265564	0.7192062806\\
0.9453712620	0.7132075209\\
0.9447673678	0.7068753170\\
0.9441796966	0.7008762138\\
0.9435775269	0.6948772683\\
0.9429943663	0.6892120026\\
0.9423601633	0.6832136055\\
0.9416710403	0.6768818472\\
0.9409985956	0.6708832229\\
0.9403061694	0.6648844792\\
0.9396331281	0.6592189466\\
0.9388998244	0.6532200819\\
0.9381017623	0.6468880165\\
0.9373219098	0.6408893848\\
0.9365639368	0.6352240208\\
0.9357385062	0.6292255451\\
0.9348888295	0.6232269818\\
0.9339647039	0.6168950596\\
0.9331133605	0.6112295914\\
0.9321861420	0.6052308729\\
0.9312316407	0.5992321045\\
0.9302476207	0.5932336928\\
0.9292327701	0.5872353560\\
0.9281870161	0.5812370121\\
0.9271099461	0.5752386467\\
0.9260628897	0.5695736441\\
0.9248571104	0.5632421638\\
0.9236791865	0.5572438383\\
0.9225340064	0.5515787766\\
0.9212847156	0.5455805248\\
0.9199941632	0.5395822332\\
0.9186617995	0.5335840636\\
0.9172870811	0.5275858330\\
0.9159494795	0.5219208709\\
0.9144908944	0.5159227128\\
0.9129883303	0.5099247633\\
0.9114401020	0.5039270929\\
0.9099334180	0.4982625133\\
0.9082859056	0.4922645472\\
0.9065823471	0.4862665401\\
0.9048211339	0.4802686510\\
0.9031032245	0.4746039565\\
0.9012244657	0.4686061481\\
0.8993913593	0.4629415816\\
0.8972659096	0.4566106807\\
0.8952918142	0.4509461433\\
0.8932489039	0.4452817459\\
0.8910110045	0.4392842274\\
0.8886940818	0.4332866543\\
0.8862961755	0.4272890447\\
0.8838154146	0.4212914500\\
0.8812499043	0.4152938539\\
0.8787472922	0.4096294452\\
0.8760111443	0.4036318351\\
0.8731839328	0.3976343003\\
0.8704266937	0.3919701198\\
0.8675823314	0.3863059603\\
0.8644731220	0.3803086423\\
0.8614418106	0.3746445523\\
0.8583154044	0.3689805116\\
0.8550906285	0.3633165224\\
0.8513654303	0.3569862572\\
0.8479192121	0.3513226102\\
0.8443570925	0.3456590513\\
0.8406798917	0.3399953226\\
0.8366574849	0.3339984795\\
0.8329672270	0.3286680220\\
0.8289240830	0.3230044768\\
0.8242498724	0.3166747270\\
0.8199222912	0.3110113405\\
0.8157187603	0.3056811850\\
0.8108326430	0.2996848386\\
0.8063438808	0.2943548509\\
0.8014174023	0.2886918895\\
0.7963211220	0.2830290398\\
0.7907302237	0.2770332357\\
0.7855840471	0.2717037602\\
0.7799454842	0.2660623702\\
0.7742772287	0.2605900948\\
0.7686090689	0.2553083897\\
0.7629409936	0.2502083077\\
0.7572730279	0.2452821093\\
0.7516051449	0.2405231368\\
0.7459373316	0.2359256517\\
0.7399361994	0.2312271651\\
0.7342685346	0.2269439514\\
0.7289343196	0.2230453265\\
0.7232667737	0.2190405172\\
0.7172658918	0.2149504676\\
0.7115984404	0.2112255301\\
0.7059310311	0.2076311818\\
0.6999303664	0.2039649981\\
0.6942632088	0.2006313840\\
0.6885959356	0.1974185668\\
0.6829286500	0.1943234165\\
0.6769280256	0.1911720376\\
0.6712607978	0.1883126587\\
0.6655935861	0.1855653655\\
0.6599263911	0.1829290561\\
0.6535925035	0.1801129509\\
0.6475920429	0.1775709843\\
0.6419250011	0.1752783550\\
0.6359246000	0.1729624707\\
0.6299242062	0.1707595553\\
0.6239238194	0.1686680624\\
0.6179234277	0.1666867109\\
0.6122563894	0.1649158492\\
0.6062559702	0.1631466022\\
0.5999222176	0.1613960675\\
0.5942553128	0.1599292439\\
0.5882550864	0.1584752278\\
0.5822548590	0.1571213853\\
0.5762546513	0.1558661979\\
0.5699211188	0.1546469489\\
0.5639209469	0.1535909336\\
0.5582541436	0.1526814166\\
0.5522540080	0.1518109974\\
0.5462539130	0.1510351988\\
0.5399205385	0.1503158992\\
0.5339205251	0.1497270416\\
0.5279205368	0.1492265228\\
0.5219205801	0.1488133784\\
0.5159206582	0.1484869950\\
0.5099207736	0.1482470151\\
0.5035876124	0.1480873372\\
0.4975878208	0.1480246919\\
0.4915880719	0.1480465303\\
0.4855883613	0.1481525954\\
0.4795886915	0.1483423710\\
0.4732557563	0.1486331866\\
0.4672561875	0.1489943897\\
0.4612566678	0.1494391978\\
0.4552571995	0.1499680971\\
0.4495910808	0.1505451702\\
0.4432584146	0.1512782939\\
0.4372590960	0.1520580103\\
0.4312598229	0.1529207792\\
0.4255938971	0.1538122820\\
0.4195947446	0.1548382792\\
0.4132623675	0.1560139499\\
0.4072633509	0.1572169090\\
0.4012643948	0.1585077985\\
0.3952654836	0.1598863796\\
0.3895999153	0.1612691043\\
0.3832678675	0.1629090434\\
0.3776024294	0.1644626219\\
0.3716037935	0.1661988205\\
0.3656052377	0.1680313114\\
0.3596067261	0.1699616987\\
0.3536082940	0.1719913269\\
0.3479431675	0.1740010486\\
0.3419448818	0.1762285848\\
0.3362799142	0.1784293119\\
0.3302817872	0.1808664576\\
0.3242836647	0.1834179761\\
0.3186188561	0.1859359296\\
0.3129541258	0.1885624023\\
0.3069562713	0.1914661547\\
0.3012917318	0.1943294865\\
0.2952940655	0.1974938300\\
0.2896295186	0.2006112760\\
0.2836319105	0.2040516176\\
0.2779676214	0.2074370891\\
0.2723034625	0.2109614306\\
0.2666394454	0.2146320192\\
0.2603093005	0.2189159068\\
0.2546456364	0.2229175060\\
0.2493152346	0.2268373722\\
0.2433185836	0.2314326854\\
0.2376552895	0.2359642603\\
0.2319920207	0.2406970735\\
0.2263289122	0.2456459240\\
0.2206660269	0.2508284760\\
0.2150033765	0.2562653691\\
0.2097218018	0.2615845649\\
0.2043524881	0.2672547378\\
0.1992349765	0.2729248141\\
0.1943507062	0.2785947509\\
0.1899552044	0.2839311025\\
0.1852343056	0.2899344382\\
0.1809822605	0.2956043485\\
0.1769249640	0.3012743441\\
0.1730556661	0.3069442112\\
0.1693646960	0.3126140202\\
0.1656411531	0.3186171397\\
0.1622920173	0.3242863990\\
0.1589149814	0.3302892188\\
0.1558777403	0.3359586133\\
0.1529814925	0.3416280663\\
0.1500604641	0.3476308759\\
0.1472838108	0.3536325235\\
0.1447899503	0.3593019090\\
0.1424108587	0.3649711590\\
0.1400129679	0.3709737544\\
0.1377359830	0.3769762056\\
0.1356934939	0.3826450666\\
0.1336420137	0.3886473634\\
0.1318052564	0.3943161610\\
0.1299625712	0.4003183453\\
0.1281286116	0.4066541587\\
0.1265813069	0.4123229348\\
0.1250348983	0.4183250421\\
0.1235790778	0.4243270440\\
0.1222108737	0.4303289476\\
0.1209270071	0.4363307461\\
0.1197888283	0.4419990237\\
0.1186594716	0.4480006241\\
0.1176058618	0.4540023377\\
0.1166268222	0.4600040581\\
0.1156709917	0.4663390763\\
0.1148363881	0.4723405537\\
0.1140684428	0.4783419283\\
0.1133647899	0.4843432022\\
0.1127573628	0.4900109711\\
0.1121422119	0.4963454264\\
0.1116200064	0.5023464982\\
0.1111561942	0.5083476526\\
0.1107490616	0.5143487031\\
0.1103968933	0.5203496473\\
0.1100830364	0.5266838709\\
0.1098512655	0.5323512345\\
0.1096551635	0.5383518824\\
0.1095087808	0.5443524393\\
0.1094112878	0.5503529186\\
0.1093611627	0.5566868878\\
0.1093627624	0.5626873884\\
0.1094107629	0.5686877922\\
0.1095042228	0.5746881127\\
0.1096423819	0.5806883508\\
0.1098246269	0.5866885070\\
0.1100504868	0.5926885739\\
0.1103196176	0.5986885537\\
0.1103686632	0.5996885451\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.2000000000	0.6000000000\\
0.2003381843	0.6059998376\\
0.2007519398	0.6119996130\\
0.2012404977	0.6179993245\\
0.2018032549	0.6239989719\\
0.2024772924	0.6303318619\\
0.2031913751	0.6363313719\\
0.2039331618	0.6419975058\\
0.2047899716	0.6479968736\\
0.2057205921	0.6539961478\\
0.2067260487	0.6599953548\\
0.2078073374	0.6659944856\\
0.2089647488	0.6719935481\\
0.2101280610	0.6776592649\\
0.2114346590	0.6836581708\\
0.2128982095	0.6899902666\\
0.2142820666	0.6956557394\\
0.2158251434	0.7016543711\\
0.2173580232	0.7073195991\\
0.2191599376	0.7136512371\\
0.2208529648	0.7193163063\\
0.2227309282	0.7253145115\\
0.2245876863	0.7309793697\\
0.2266442875	0.7369773515\\
0.2287969976	0.7429751989\\
0.2309214821	0.7486397201\\
0.2332729466	0.7546371611\\
0.2355973648	0.7603012194\\
0.2381735717	0.7662983174\\
0.2407209695	0.7719621021\\
0.2433857122	0.7776257356\\
0.2463430194	0.7836223337\\
0.2494496936	0.7896187222\\
0.2525311237	0.7952817983\\
0.2559619117	0.8012777083\\
0.2593816109	0.8069398540\\
0.2632144330	0.8129348256\\
0.2668216023	0.8182634493\\
0.2708815025	0.8239248362\\
0.2754628270	0.8299189034\\
0.2800877821	0.8355796084\\
0.2847377411	0.8409069624\\
0.2900348410	0.8465668342\\
0.2956708702	0.8521498259\\
0.3010091692	0.8570522727\\
0.3066812618	0.8618762806\\
0.3126869036	0.8665870194\\
0.3180251536	0.8704624898\\
0.3236969265	0.8742875778\\
0.3297021679	0.8780383760\\
0.3357072352	0.8815093444\\
0.3413785325	0.8845535105\\
0.3470496804	0.8873899434\\
0.3530543448	0.8901854276\\
0.3590589073	0.8927832038\\
0.3647297071	0.8950709974\\
0.3704003402	0.8972117041\\
0.3767379139	0.8994450060\\
0.3824077727	0.9013139484\\
0.3884108514	0.9031746468\\
0.3940806097	0.9048272735\\
0.4000837864	0.9064721167\\
0.4060876775	0.9080125226\\
0.4120911823	0.9094527175\\
0.4177610124	0.9107294090\\
0.4237642995	0.9119983472\\
0.4301009147	0.9132524897\\
0.4357705093	0.9143055487\\
0.4417734655	0.9153539881\\
0.4477762582	0.9163390504\\
0.4537792886	0.9172645790\\
0.4601158088	0.9181785958\\
0.4661185448	0.9189894909\\
0.4721210290	0.9197510749\\
0.4777899389	0.9204280447\\
0.4837922216	0.9211025273\\
0.4901278201	0.9217703430\\
0.4961298331	0.9223639363\\
0.5021318323	0.9229218647\\
0.5078004550	0.9234171866\\
0.5138024085	0.9239096878\\
0.5201376099	0.9243958726\\
0.5261392071	0.9248263877\\
0.5321407070	0.9252291254\\
0.5381421111	0.9256054894\\
0.5441434204	0.9259568712\\
0.5501446375	0.9262845594\\
0.5564793238	0.9266057377\\
0.5621471087	0.9268722554\\
0.5681481852	0.9271337541\\
0.5741491445	0.9273747467\\
0.5801500085	0.9275959566\\
0.5864841862	0.9278087627\\
0.5924849024	0.9279915253\\
0.5984855395	0.9281566626\\
0.6044861504	0.9283046957\\
0.6104866975	0.9284358008\\
0.6168205157	0.9285561505\\
0.6228208860	0.9286533495\\
0.6288211760	0.9287344153\\
0.6348214119	0.9287996558\\
0.6408215732	0.9288494103\\
0.6468216534	0.9288839187\\
0.6531549995	0.9289039207\\
0.6591549570	0.9289068008\\
0.6651548454	0.9288937893\\
0.6711546639	0.9288646734\\
0.6771544116	0.9288192034\\
0.6834873971	0.9287533268\\
0.6894869585	0.9286739601\\
0.6954864073	0.9285777694\\
0.7014857646	0.9284642922\\
0.7074851045	0.9283316787\\
0.7134843638	0.9281785240\\
0.7198168225	0.9279934753\\
0.7258159037	0.9277948833\\
0.7318148457	0.9275727145\\
0.7378135756	0.9273262310\\
0.7438120791	0.9270539118\\
0.7501435719	0.9267364684\\
0.7558089583	0.9264211346\\
0.7618074205	0.9260492729\\
0.7678056772	0.9256355315\\
0.7738037130	0.9251766794\\
0.7801345265	0.9246402770\\
0.7861315346	0.9240789549\\
0.7921279445	0.9234595699\\
0.7981237475	0.9227746401\\
0.8041211047	0.9220097014\\
0.8101187147	0.9211387005\\
0.8164484314	0.9200904525\\
0.8221106648	0.9190276615\\
0.8281044209	0.9177613031\\
0.8337638895	0.9164050457\\
0.8400874936	0.9146615337\\
0.8457434924	0.9128449281\\
0.8517338792	0.9105824685\\
0.8577303610	0.9079229508\\
0.8633841933	0.9049625067\\
0.8693669495	0.9011660862\\
0.8750150771	0.8966963006\\
0.8801797107	0.8915172615\\
0.8845721890	0.8858324132\\
0.8881154445	0.8798156953\\
0.8906645643	0.8741354130\\
0.8927396960	0.8681228004\\
0.8942609555	0.8624455636\\
0.8955251938	0.8564354885\\
0.8965784922	0.8500925194\\
0.8973204927	0.8444217647\\
0.8979402052	0.8384173191\\
0.8984179892	0.8324133111\\
0.8987709991	0.8264096750\\
0.8990237730	0.8200728506\\
0.8991618726	0.8140698277\\
0.8992112394	0.8080670469\\
0.8991800661	0.8020644803\\
0.8990759030	0.7960605628\\
0.8989006976	0.7897223814\\
0.8986822992	0.7837183323\\
0.8984180782	0.7777147512\\
0.8981123591	0.7717116013\\
0.8977688520	0.7657088524\\
0.8973907633	0.7597064792\\
0.8969572277	0.7533710404\\
0.8965410445	0.7477029681\\
0.8960649488	0.7417019149\\
0.8955488214	0.7357009703\\
0.8949948362	0.7297001551\\
0.8943714527	0.7233660982\\
0.8937464286	0.7173655322\\
0.8931270910	0.7116984258\\
0.8924422928	0.7056980475\\
0.8917292783	0.6996977670\\
0.8909427441	0.6933634049\\
0.8901639228	0.6873626220\\
0.8894031439	0.6816953750\\
0.8885712679	0.6756948870\\
0.8877110395	0.6696945273\\
0.8867707150	0.6633609593\\
0.8859000311	0.6576942036\\
0.8849467270	0.6516942256\\
0.8839588294	0.6456942309\\
0.8829335043	0.6396942480\\
0.8818702881	0.6336943330\\
0.8807676547	0.6276945858\\
0.8796878248	0.6220282469\\
0.8785037488	0.6160286434\\
0.8772083894	0.6096957424\\
0.8760096064	0.6040294971\\
0.8746994021	0.5980299552\\
0.8733437863	0.5920304177\\
0.8720201292	0.5863642797\\
0.8704896759	0.5800315981\\
0.8690732186	0.5743655954\\
0.8675237829	0.5683663633\\
0.8660108252	0.5627004621\\
0.8642592281	0.5563679983\\
0.8625394779	0.5503688239\\
0.8607592304	0.5443698814\\
0.8590198023	0.5387042948\\
0.8571160811	0.5327054894\\
0.8551475827	0.5267067704\\
0.8532282138	0.5210413367\\
0.8511312121	0.5150427613\\
0.8490882991	0.5093774558\\
0.8467304871	0.5030457385\\
0.8445514771	0.4973805030\\
0.8423010338	0.4917152498\\
0.8399742868	0.4860501590\\
0.8372795717	0.4797187075\\
0.8347819732	0.4740537742\\
0.8322005493	0.4683888750\\
0.8295331487	0.4627240043\\
0.8266125507	0.4567259556\\
0.8235899804	0.4507279621\\
0.8206374520	0.4450632916\\
0.8175847516	0.4393987105\\
0.8142402182	0.4334010111\\
0.8109722887	0.4277366203\\
0.8075948780	0.4220723211\\
0.8041043476	0.4164081138\\
0.8002807512	0.4104108403\\
0.7965423674	0.4047469320\\
0.7924400328	0.3987499545\\
0.7884227724	0.3930861451\\
0.7840103247	0.3870893479\\
0.7799437217	0.3817590083\\
0.7754656923	0.3760957016\\
0.7705367566	0.3700994611\\
0.7659836735	0.3647696747\\
0.7609571959	0.3591069625\\
0.7557232156	0.3534444818\\
0.7502795339	0.3477816034\\
0.7449740082	0.3424757058\\
0.7393049756	0.3370349231\\
0.7336361212	0.3318176662\\
0.7279674039	0.3268122779\\
0.7226322628	0.3222864210\\
0.7166303455	0.3174017372\\
0.7112954271	0.3132357436\\
0.7056271967	0.3089827554\\
0.6999592777	0.3048972466\\
0.6939578211	0.3007414980\\
0.6882897752	0.2969859546\\
0.6826218124	0.2933945073\\
0.6769539516	0.2899603809\\
0.6709527953	0.2864887895\\
0.6652851237	0.2833595421\\
0.6596175305	0.2803703391\\
0.6536166335	0.2773528670\\
0.6479492130	0.2746382545\\
0.6422818787	0.2720531508\\
0.6366145873	0.2695944535\\
0.6302806357	0.2669920285\\
0.6246134785	0.2647905034\\
0.6189463541	0.2627060677\\
0.6129459270	0.2606239340\\
0.6069455365	0.2586683417\\
0.6009451345	0.2568392849\\
0.5952782302	0.2552270100\\
0.5892780174	0.2536399901\\
0.5832778573	0.2521743151\\
0.5772777279	0.2508277896\\
0.5712776420	0.2495987776\\
0.5652776267	0.2484874550\\
0.5592776400	0.2474926298\\
0.5532776871	0.2466126809\\
0.5472778369	0.2458465294\\
0.5412781066	0.2451961803\\
0.5352784157	0.2446615022\\
0.5292787490	0.2442412544\\
0.5232791074	0.2439342396\\
0.5169461824	0.2437318541\\
0.5109465977	0.2436544545\\
0.5049470410	0.2436875274\\
0.4989475462	0.2438305191\\
0.4929482637	0.2440855089\\
0.4866157647	0.2444781321\\
0.4806165792	0.2449672073\\
0.4746174149	0.2455700145\\
0.4686182709	0.2462864761\\
0.4629524410	0.2470675446\\
0.4566200796	0.2480607281\\
0.4506210233	0.2491190969\\
0.4449555151	0.2502262836\\
0.4389568530	0.2515199270\\
0.4329582137	0.2529408277\\
0.4269596249	0.2544901685\\
0.4209610692	0.2561692094\\
0.4152958131	0.2578754603\\
0.4092973476	0.2598112163\\
0.4032989931	0.2618840531\\
0.3976339889	0.2639716813\\
0.3916359666	0.2663248130\\
0.3859712409	0.2686850521\\
0.3799733646	0.2713329603\\
0.3743087900	0.2739773505\\
0.3686443558	0.2767658218\\
0.3626467810	0.2798810037\\
0.3566492541	0.2831679810\\
0.3509849765	0.2864345139\\
0.3453210658	0.2898648525\\
0.3396573754	0.2934688015\\
0.3339938305	0.2972570611\\
0.3279973038	0.3014794385\\
0.3223340986	0.3056850783\\
0.3166709971	0.3101151626\\
0.3110081259	0.3147808994\\
0.3053454856	0.3196988413\\
0.2996828372	0.3248823035\\
0.2943538381	0.3300205581\\
0.2887835918	0.3356836806\\
0.2835017671	0.3413542562\\
0.2787890123	0.3466910464\\
0.2737623807	0.3526955460\\
0.2692735336	0.3583657284\\
0.2650142157	0.3640354466\\
0.2607368753	0.3700385856\\
0.2569002092	0.3757080356\\
0.2532470109	0.3813773119\\
0.2497655328	0.3870464227\\
0.2462559659	0.3930488543\\
0.2431033804	0.3987176432\\
0.2399376870	0.4047200503\\
0.2371068452	0.4103889195\\
0.2342684552	0.4163911019\\
0.2317299693	0.4220596986\\
0.2293227451	0.4277281823\\
0.2269114715	0.4337299765\\
0.2246373534	0.4397316255\\
0.2224943656	0.4457331517\\
0.2204771906	0.4517346079\\
0.2185838438	0.4577360962\\
0.2168101013	0.4637375203\\
0.2151513400	0.4697388577\\
0.2136041360	0.4757401112\\
0.2122417420	0.4814078629\\
0.2109002246	0.4874089251\\
0.2096594231	0.4934098980\\
0.2085162951	0.4994107661\\
0.2074695440	0.5054116551\\
0.2065689587	0.5110791438\\
0.2057063597	0.5170799386\\
0.2048944740	0.5234140285\\
0.2042162837	0.5294146645\\
0.2036244468	0.5354152257\\
0.2031430849	0.5410823502\\
0.2027139489	0.5470827577\\
0.2023497007	0.5534164637\\
0.2020894221	0.5594168016\\
0.2019105669	0.5654170724\\
0.2018116169	0.5714172760\\
0.2017912451	0.5774174124\\
0.2018483104	0.5834174816\\
0.2019915003	0.5897508111\\
0.2022049301	0.5957507366\\
0.2023889487	0.5997506506\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.3000000000	0.6000000000\\
0.3005259541	0.6059995276\\
0.3011785825	0.6119989443\\
0.3019584486	0.6179982543\\
0.3028664750	0.6239974571\\
0.3039654006	0.6303298269\\
0.3051412297	0.6363287956\\
0.3064502849	0.6423276521\\
0.3078111710	0.6479931259\\
0.3093873962	0.6539916626\\
0.3111085411	0.6599900202\\
0.3129794317	0.6659882370\\
0.3148887908	0.6716530795\\
0.3169410697	0.6773177918\\
0.3194101163	0.6836487689\\
0.3217824853	0.6893131658\\
0.3243158341	0.6949774043\\
0.3270176566	0.7006414604\\
0.3300753914	0.7066382918\\
0.3333501825	0.7126348966\\
0.3366549022	0.7182981311\\
0.3401791891	0.7239611275\\
0.3439385982	0.7296238524\\
0.3481955248	0.7356193514\\
0.3524996308	0.7412814337\\
0.3571066224	0.7469431792\\
0.3620464125	0.7526043830\\
0.3670401002	0.7579319645\\
0.3726761660	0.7635186918\\
0.3783485595	0.7687349314\\
0.3840205017	0.7735859856\\
0.3900256438	0.7783642362\\
0.3956968032	0.7825704132\\
0.4013676847	0.7865047826\\
0.4070383735	0.7901873342\\
0.4127087806	0.7936378129\\
0.4183789358	0.7968746702\\
0.4243823807	0.8000870719\\
0.4300520796	0.8029301791\\
0.4360550570	0.8057507356\\
0.4417243381	0.8082481323\\
0.4473934426	0.8105948610\\
0.4533958763	0.8129256938\\
0.4593981493	0.8151064331\\
0.4650668059	0.8170367080\\
0.4710687430	0.8189519109\\
0.4767370913	0.8206461244\\
0.4830721396	0.8224153672\\
0.4890736172	0.8239770170\\
0.4950749561	0.8254331496\\
0.5007427696	0.8267161837\\
0.5067438521	0.8279811139\\
0.5130781928	0.8292161988\\
0.5187456457	0.8302377133\\
0.5247463615	0.8312366249\\
0.5307469612	0.8321535013\\
0.5367474194	0.8329911406\\
0.5427477430	0.8337520970\\
0.5487479543	0.8344386161\\
0.5547480418	0.8350526262\\
0.5607480150	0.8355956326\\
0.5667478775	0.8360688713\\
0.5730809411	0.8364938098\\
0.5787472583	0.8368098029\\
0.5847467781	0.8370787992\\
0.5907461362	0.8372807196\\
0.5967453430	0.8374159624\\
0.6030777275	0.8374863004\\
0.6090767142	0.8374836853\\
0.6150755623	0.8374126759\\
0.6210742672	0.8372719821\\
0.6270728233	0.8370599971\\
0.6334044625	0.8367567319\\
0.6390694158	0.8364140569\\
0.6450673896	0.8359758251\\
0.6510652341	0.8354571738\\
0.6570630668	0.8348543306\\
0.6633938503	0.8341213060\\
0.6693911645	0.8333292516\\
0.6750550443	0.8324879046\\
0.6810518006	0.8314909408\\
0.6870482053	0.8303768184\\
0.6930443090	0.8291363972\\
0.6990400918	0.8277582645\\
0.7047029032	0.8263189560\\
0.7106984255	0.8246350904\\
0.7166933372	0.8227657332\\
0.7226875672	0.8206849830\\
0.7283482291	0.8184993767\\
0.7340083018	0.8160690297\\
0.7400005770	0.8131867836\\
0.7459919583	0.8099312263\\
0.7516497766	0.8064492133\\
0.7573070774	0.8025065656\\
0.7632954668	0.7977165211\\
0.7686167473	0.7927928688\\
0.7738918495	0.7871157048\\
0.7784070402	0.7814380670\\
0.7822905463	0.7757616545\\
0.7858273374	0.7697523546\\
0.7887110796	0.7640776599\\
0.7912185996	0.7584036057\\
0.7934033704	0.7527301145\\
0.7955149169	0.7463901339\\
0.7971488273	0.7407183925\\
0.7986574067	0.7347134085\\
0.7999580740	0.7287088013\\
0.8010109715	0.7230380629\\
0.8020004327	0.7167005325\\
0.8027660740	0.7106968668\\
0.8033438662	0.7050269881\\
0.8038049159	0.6990236320\\
0.8041182332	0.6930198939\\
0.8043046876	0.6866829331\\
0.8043541768	0.6806797768\\
0.8042879378	0.6746768763\\
0.8041127413	0.6686742189\\
0.8038344443	0.6626717937\\
0.8034344145	0.6563361439\\
0.8029884676	0.6506675601\\
0.8024302495	0.6446662034\\
0.8017829586	0.6386650691\\
0.8010468686	0.6326640411\\
0.8002220709	0.6266631213\\
0.7993085209	0.6206622837\\
0.7983060289	0.6146615402\\
0.7972139839	0.6086609026\\
0.7960996143	0.6029937211\\
0.7947579868	0.5966597535\\
0.7933954258	0.5906590886\\
0.7920284611	0.5849918729\\
0.7904952356	0.5789914613\\
0.7889644534	0.5733245474\\
0.7871562085	0.5669911200\\
0.7854489474	0.5613245191\\
0.7835466358	0.5553247613\\
0.7816579464	0.5496584700\\
0.7795569282	0.5436591234\\
0.7773480348	0.5376598812\\
0.7751596967	0.5319940387\\
0.7728689118	0.5263283129\\
0.7701832200	0.5199961550\\
0.7676642780	0.5143305904\\
0.7650321242	0.5086651612\\
0.7622825462	0.5029998723\\
0.7592384716	0.4970014267\\
0.7562353383	0.4913363040\\
0.7531026344	0.4856713232\\
0.7496378710	0.4796732692\\
0.7462188224	0.4740086003\\
0.7426493554	0.4683441337\\
0.7389209349	0.4626798848\\
0.7347893099	0.4566826978\\
0.7307022635	0.4510189514\\
0.7264230325	0.4453554623\\
0.7219381601	0.4396922282\\
0.7172331238	0.4340292897\\
0.7125888890	0.4286997489\\
0.7074068476	0.4230374482\\
0.7019481628	0.4173755316\\
0.6966180999	0.4121270792\\
0.6906141682	0.4065264760\\
0.6852775894	0.4018094556\\
0.6796077185	0.3970520233\\
0.6739380817	0.3925424183\\
0.6682686628	0.3882676887\\
0.6625994439	0.3842162579\\
0.6565969410	0.3801583611\\
0.6509280824	0.3765350678\\
0.6455929133	0.3733026475\\
0.6395910031	0.3698645365\\
0.6335892185	0.3666304753\\
0.6279209735	0.3637583677\\
0.6222528291	0.3610589034\\
0.6162513667	0.3583843904\\
0.6102500013	0.3558945968\\
0.6042487308	0.3535854949\\
0.5982481633	0.3514596891\\
0.5925808517	0.3496250013\\
0.5865799217	0.3478532063\\
0.5805791450	0.3462493511\\
0.5745785269	0.3448098286\\
0.5685780474	0.3435316945\\
0.5629110641	0.3424704683\\
0.5565775219	0.3414497367\\
0.5505774613	0.3406419876\\
0.5445773921	0.3399902669\\
0.5389107290	0.3395198970\\
0.5329107239	0.3391739707\\
0.5265775363	0.3389775378\\
0.5205778294	0.3389508337\\
0.5145782721	0.3390791932\\
0.5085788659	0.3393629976\\
0.5025796129	0.3398030347\\
0.4965804671	0.3404015247\\
0.4905813802	0.3411643912\\
0.4845823158	0.3420936892\\
0.4785833960	0.3431914469\\
0.4729179069	0.3443848054\\
0.4665860655	0.3459013045\\
0.4609209045	0.3474247650\\
0.4549226807	0.3492129650\\
0.4492578127	0.3510735557\\
0.4432600024	0.3532450194\\
0.4372624423	0.3556235299\\
0.4315981900	0.3580607810\\
0.4259340479	0.3606905432\\
0.4199368466	0.3636933512\\
0.4142729776	0.3667446056\\
0.4086093676	0.3700171410\\
0.4029459792	0.3735235830\\
0.3969498899	0.3775072997\\
0.3909542562	0.3817954866\\
0.3852920156	0.3861451223\\
0.3799633164	0.3905251948\\
0.3736359416	0.3961177662\\
0.3683080612	0.4011849787\\
0.3627638534	0.4068449552\\
0.3575945638	0.4125172187\\
0.3530518506	0.4178554600\\
0.3485372114	0.4235268895\\
0.3440852528	0.4295314952\\
0.3401650116	0.4352021089\\
0.3364980193	0.4408723370\\
0.3330673929	0.4465421919\\
0.3298571453	0.4522117712\\
0.3266836828	0.4582146447\\
0.3238872875	0.4638838265\\
0.3211271032	0.4698863004\\
0.3187009495	0.4755551684\\
0.3164431044	0.4812238695\\
0.3142274554	0.4872258342\\
0.3121839895	0.4932276236\\
0.3103055994	0.4992292489\\
0.3086782376	0.5048973172\\
0.3071066969	0.5108987195\\
0.3056872955	0.5169000206\\
0.3044153583	0.5229011833\\
0.3032866085	0.5289022185\\
0.3023485654	0.5345697421\\
0.3014876308	0.5405705339\\
0.3007233233	0.5469045766\\
0.3001337625	0.5529051124\\
0.2996971990	0.5585721636\\
0.2993610491	0.5645724677\\
0.2991526806	0.5705726692\\
0.2990695703	0.5769061042\\
0.2991191301	0.5829060952\\
0.2992925663	0.5889059850\\
0.2995892711	0.5949057734\\
0.3000000000	0.6000000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.4000000000	0.6000000000\\
0.4008954842	0.6059991538\\
0.4020307129	0.6119980005\\
0.4034114725	0.6179965347\\
0.4049475473	0.6236615234\\
0.4068283453	0.6296594142\\
0.4089816499	0.6356569487\\
0.4112776084	0.6413209341\\
0.4138420665	0.6469845496\\
0.4168685379	0.6529807976\\
0.4200448453	0.6586433670\\
0.4235553161	0.6643054376\\
0.4276690800	0.6702999522\\
0.4322327761	0.6762937271\\
0.4367097490	0.6816207984\\
0.4419542932	0.6872799217\\
0.4476082041	0.6927868458\\
0.4532825274	0.6977843569\\
0.4589559215	0.7023189469\\
0.4646284853	0.7064411167\\
0.4703003239	0.7101969426\\
0.4763051176	0.7138161134\\
0.4819757561	0.7169283097\\
0.4879794446	0.7199277256\\
0.4936491586	0.7225025427\\
0.4996519611	0.7249749441\\
0.5053209858	0.7270839418\\
0.5113231075	0.7290900096\\
0.5169914351	0.7307815517\\
0.5233262457	0.7324498091\\
0.5289939132	0.7337516242\\
0.5349946571	0.7349403733\\
0.5409950834	0.7359391285\\
0.5469952119	0.7367513075\\
0.5529950638	0.7373791041\\
0.5589946280	0.7378228196\\
0.5649938708	0.7380824166\\
0.5709927866	0.7381566752\\
0.5769913658	0.7380429644\\
0.5833228139	0.7377144119\\
0.5893206431	0.7371993878\\
0.5949849046	0.7365229781\\
0.6009819729	0.7355956319\\
0.6069785843	0.7344379197\\
0.6129746921	0.7330334554\\
0.6189702496	0.7313625610\\
0.6246321478	0.7295177691\\
0.6306263954	0.7272529740\\
0.6366198214	0.7246299379\\
0.6422794223	0.7217804392\\
0.6479380260	0.7185165711\\
0.6535953546	0.7147695248\\
0.6595836786	0.7101680490\\
0.6652370339	0.7050832500\\
0.6703008512	0.6997550666\\
0.6751592611	0.6937439101\\
0.6790585564	0.6880682324\\
0.6825751004	0.6820599572\\
0.6853992445	0.6763864492\\
0.6879314842	0.6703800965\\
0.6900479418	0.6643745157\\
0.6917055360	0.6587031900\\
0.6931338148	0.6526988272\\
0.6942541267	0.6466950422\\
0.6950878107	0.6406917426\\
0.6956564495	0.6346888486\\
0.6959749085	0.6286863458\\
0.6960548942	0.6226842090\\
0.6958910504	0.6163489964\\
0.6955084679	0.6103475586\\
0.6949105312	0.6043464401\\
0.6941014892	0.5983456206\\
0.6931473376	0.5926784060\\
0.6918652025	0.5863447251\\
0.6904416100	0.5803446956\\
0.6889104118	0.5746782702\\
0.6870901753	0.5686788186\\
0.6851809000	0.5630129537\\
0.6829541793	0.5570141222\\
0.6805110883	0.5510156312\\
0.6778425337	0.5450176376\\
0.6751029750	0.5393532283\\
0.6719581034	0.5333559891\\
0.6685473661	0.5273591683\\
0.6650657420	0.5216959308\\
0.6613124783	0.5160331582\\
0.6570175524	0.5100378583\\
0.6528971146	0.5047092761\\
0.6481742005	0.4990483295\\
0.6430568450	0.4933881409\\
0.6375109247	0.4877464077\\
0.6321717938	0.4827496613\\
0.6264996706	0.4778645927\\
0.6204945795	0.4731275261\\
0.6151572335	0.4692639929\\
0.6094867772	0.4654927128\\
0.6034832411	0.4618517652\\
0.5978136246	0.4587274849\\
0.5921443421	0.4558935159\\
0.5861419421	0.4531957575\\
0.5801398936	0.4507978392\\
0.5744715916	0.4487993354\\
0.5684701668	0.4469566710\\
0.5628024315	0.4454689196\\
0.5564682190	0.4440914223\\
0.5508010409	0.4431109004\\
0.5448007032	0.4423302257\\
0.5388006342	0.4418136862\\
0.5328008592	0.4415610332\\
0.5264680935	0.4415823950\\
0.5204689530	0.4418787974\\
0.5144701384	0.4424486231\\
0.5084716663	0.4432981656\\
0.5028067696	0.4443646562\\
0.4964757387	0.4458714001\\
0.4908114595	0.4475127497\\
0.4848144318	0.4495654130\\
0.4791510216	0.4518173659\\
0.4731550145	0.4545541034\\
0.4674927061	0.4574958691\\
0.4618310514	0.4608138239\\
0.4561701237	0.4645441329\\
0.4498442625	0.4692581453\\
0.4445181684	0.4737330108\\
0.4388605070	0.4790710837\\
0.4335284815	0.4847477646\\
0.4290524789	0.4900891072\\
0.4243206978	0.4964305934\\
0.4205562645	0.5021035305\\
0.4171842481	0.5077756496\\
0.4141678047	0.5134470975\\
0.4113292067	0.5194515646\\
0.4089586907	0.5251219256\\
0.4067549015	0.5311253431\\
0.4049456067	0.5367948208\\
0.4033027321	0.5427973940\\
0.4019275986	0.5487995912\\
0.4008093267	0.5548013572\\
0.3999812023	0.5604693694\\
0.3993109125	0.5668038800\\
0.3989194922	0.5728046827\\
0.3987617313	0.5788051921\\
0.3988356857	0.5848054150\\
0.3991406690	0.5908053554\\
0.3996772211	0.5968050142\\
0.4000000000	0.6000000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.5000000000	0.6000000000\\
0.5020438718	0.6059947407\\
0.5047869934	0.6116532157\\
0.5084517891	0.6173075896\\
0.5136000382	0.6232879131\\
0.5189512313	0.6280128373\\
0.5246317125	0.6318785644\\
0.5303075442	0.6348251579\\
0.5363135067	0.6371088111\\
0.5423163585	0.6386258206\\
0.5483164128	0.6394195233\\
0.5543137433	0.6394933611\\
0.5603080112	0.6388115098\\
0.5666311773	0.6371766454\\
0.5722838749	0.6347603955\\
0.5779293860	0.6311642337\\
0.5834364187	0.6259481278\\
0.5874472506	0.6202579200\\
0.5901001405	0.6145758910\\
0.5918105111	0.6085650842\\
0.5925984193	0.6025582595\\
0.5925788377	0.5965546574\\
0.5917415750	0.5902205754\\
0.5901901053	0.5842226522\\
0.5880249062	0.5785606562\\
0.5851192412	0.5729017851\\
0.5808513469	0.5665820871\\
0.5762044472	0.5612662818\\
0.5705239616	0.5562125074\\
0.5648449566	0.5523275955\\
0.5591700960	0.5493814220\\
0.5531648458	0.5471436669\\
0.5471624789	0.5457340053\\
0.5411627980	0.5451196837\\
0.5351658894	0.5453074309\\
0.5291720900	0.5463453382\\
0.5231821806	0.5483365477\\
0.5175300462	0.5512661675\\
0.5118857875	0.5555332486\\
0.5067714297	0.5611462017\\
0.5031909650	0.5668319822\\
0.5005167145	0.5731790844\\
0.4990620855	0.5788536188\\
0.4983522949	0.5848585313\\
0.4984290395	0.5908604894\\
0.4992686119	0.5968597107\\
0.5000000000	0.6000000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.5500000000	0.6000000000\\
0.5535309539	0.5943501027\\
0.5519483681	0.5886988684\\
0.5461879554	0.5846463932\\
0.5398970459	0.5858069672\\
0.5370804785	0.5914140719\\
0.5392320201	0.5973854174\\
0.5448708478	0.6007518284\\
0.5500000000	0.6000000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.4400000000	0.9990000000\\
0.4463333681	0.9990009988\\
0.4523334573	0.9990020120\\
0.4583334825	0.9990030205\\
0.4643335075	0.9990039480\\
0.4703335322	0.9990047950\\
0.4766668915	0.9990056018\\
0.4826669158	0.9990062837\\
0.4886669400	0.9990068857\\
0.4946669639	0.9990074078\\
0.5006670235	0.9990079454\\
0.5066670406	0.9990085569\\
0.5130003917	0.9990091239\\
0.5190004084	0.9990095868\\
0.5250004249	0.9990099774\\
0.5310004413	0.9990102961\\
0.5370004575	0.9990105427\\
0.5433338079	0.9990107250\\
0.5493338375	0.9990108673\\
0.5553338516	0.9990111387\\
0.5613338615	0.9990113482\\
0.5673338713	0.9990114931\\
0.5733338809	0.9990115735\\
0.5796672243	0.9990115884\\
0.5856672338	0.9990115362\\
0.5916672431	0.9990114196\\
0.5976672523	0.9990112445\\
0.6036672584	0.9990112104\\
0.6100005959	0.9990111445\\
0.6160005997	0.9990110208\\
0.6220006034	0.9990108374\\
0.6280006070	0.9990105945\\
0.6340006105	0.9990102918\\
0.6400006139	0.9990099294\\
0.6463339508	0.9990094819\\
0.6523339365	0.9990091597\\
0.6583339350	0.9990088576\\
0.6643339334	0.9990084935\\
0.6703339316	0.9990080674\\
0.6766672630	0.9990075501\\
0.6826672610	0.9990069962\\
0.6886672589	0.9990063799\\
0.6946672567	0.9990057011\\
0.7006672203	0.9990050575\\
0.7066672129	0.9990044950\\
0.7130005383	0.9990038155\\
0.7190005306	0.9990030906\\
0.7250005227	0.9990022863\\
0.7310005147	0.9990014025\\
0.7370005066	0.9990004390\\
0.7433338311	0.9989993352\\
0.7493337762	0.9989982520\\
0.7553337496	0.9989972772\\
0.7613337335	0.9989961842\\
0.7673337172	0.9989949697\\
0.7733337005	0.9989936331\\
0.7796670160	0.9989920893\\
0.7856669988	0.9989905001\\
0.7916669812	0.9989887872\\
0.7976669355	0.9989869568\\
0.8036668453	0.9989852157\\
0.8100001471	0.9989831939\\
0.8160001166	0.9989810591\\
0.8220000856	0.9989787093\\
0.8280000539	0.9989761431\\
0.8340000217	0.9989733586\\
0.8403333202	0.9989701808\\
0.8463332866	0.9989669419\\
0.8523330653	0.9989642489\\
0.8583330327	0.9989614525\\
0.8643329984	0.9989580876\\
0.8703329624	0.9989541486\\
0.8766662559	0.9989493603\\
0.8826662163	0.9989442188\\
0.8886661748	0.9989384794\\
0.8946661314	0.9989321323\\
0.9006652230	0.9989281538\\
0.9069986285	0.9989265299\\
0.9129986857	0.9989216679\\
0.9189987326	0.9989135297\\
0.9249987696	0.9989020430\\
0.9309987971	0.9988871037\\
0.9369988153	0.9988685748\\
0.9433321582	0.9988449315\\
0.9493282760	0.9988194364\\
0.9553390616	0.9987867204\\
0.9613448898	0.9987299382\\
0.9673414319	0.9986440420\\
0.9736603942	0.9985078313\\
0.9796329801	0.9983053247\\
0.9855831699	0.9979518312\\
0.9914738634	0.9971128920\\
0.9955103266	0.9929888020\\
0.9965698148	0.9866746941\\
0.9972528726	0.9810301709\\
0.9977805557	0.9750525806\\
0.9981370783	0.9690696398\\
0.9983460496	0.9630782006\\
0.9984272378	0.9567421432\\
0.9983879400	0.9507281292\\
0.9980916165	0.9447478767\\
0.9976620626	0.9387154536\\
0.9972544140	0.9326900968\\
0.9968480726	0.9263352887\\
0.9964860686	0.9203195035\\
0.9961464985	0.9143070760\\
0.9958300516	0.9082966043\\
0.9955374753	0.9022877902\\
0.9952743902	0.8962965431\\
0.9950182717	0.8899626227\\
0.9947546028	0.8839564394\\
0.9944658894	0.8779499500\\
0.9941513771	0.8719432031\\
0.9938102762	0.8659362442\\
0.9934417641	0.8599291152\\
0.9930452792	0.8539223925\\
0.9926235400	0.8479204294\\
0.9922106592	0.8419255103\\
0.9918192079	0.8359211647\\
0.9914531593	0.8299161161\\
0.9910957605	0.8235782623\\
0.9907856106	0.8175746917\\
0.9905040483	0.8115717707\\
0.9902519517	0.8055694655\\
0.9900301953	0.7995681958\\
0.9898387342	0.7935753770\\
0.9896713311	0.7875805275\\
0.9894983551	0.7815810256\\
0.9893107427	0.7755813102\\
0.9891078462	0.7695814887\\
0.9888763891	0.7632482328\\
0.9886400216	0.7572482054\\
0.9883862833	0.7512480846\\
0.9881171194	0.7452502954\\
0.9878388563	0.7392527705\\
0.9875562676	0.7332528176\\
0.9872603285	0.7269186879\\
0.9869830429	0.7209180965\\
0.9867089305	0.7149176623\\
0.9864528958	0.7092508446\\
0.9861845253	0.7032508530\\
0.9859049223	0.6969196277\\
0.9856455392	0.6909237468\\
0.9853911585	0.6849272719\\
0.9851364222	0.6789285099\\
0.9848776875	0.6729295252\\
0.9845999565	0.6665973636\\
0.9843322838	0.6605985720\\
0.9840599856	0.6545998795\\
0.9837829057	0.6486016529\\
0.9835014954	0.6426047480\\
0.9832151248	0.6366078765\\
0.9829217128	0.6306103932\\
0.9826181198	0.6246120757\\
0.9823032058	0.6186138187\\
0.9819763045	0.6126156421\\
0.9816366900	0.6066175518\\
0.9812635380	0.6002863349\\
0.9808980174	0.5942895740\\
0.9805233754	0.5882929064\\
0.9801389942	0.5822962489\\
0.9797439173	0.5762989677\\
0.9793136038	0.5699681693\\
0.9788924794	0.5639707400\\
0.9784573369	0.5579734871\\
0.9780071593	0.5519764234\\
0.9775416839	0.5459797152\\
0.9770620324	0.5399832080\\
0.9765659475	0.5339868013\\
0.9760488959	0.5279904771\\
0.9755073944	0.5219937877\\
0.9749400121	0.5159970945\\
0.9743105469	0.5096674905\\
0.9736824700	0.5036712721\\
0.9730585502	0.4980082238\\
0.9723700483	0.4920117486\\
0.9716525481	0.4860153534\\
0.9708604694	0.4796859148\\
0.9700738630	0.4736896922\\
0.9692466173	0.4676933690\\
0.9683731424	0.4616970703\\
0.9674488278	0.4557010717\\
0.9664679030	0.4497053762\\
0.9654370029	0.4437087589\\
0.9643643086	0.4377122508\\
0.9633099446	0.4320490019\\
0.9621434034	0.4260524589\\
0.9608487304	0.4197228989\\
0.9596306590	0.4140596373\\
0.9582694570	0.4080631115\\
0.9568210559	0.4020667180\\
0.9553667538	0.3964028325\\
0.9536776958	0.3900722026\\
0.9521090664	0.3844076255\\
0.9503832175	0.3784097506\\
0.9486894152	0.3727450989\\
0.9467214865	0.3664141550\\
0.9448899983	0.3607496266\\
0.9429870394	0.3550852798\\
0.9408924939	0.3490953077\\
0.9387042562	0.3430976413\\
0.9364161830	0.3370998730\\
0.9340245843	0.3311019162\\
0.9316664791	0.3254373096\\
0.9292085939	0.3197725805\\
0.9264958964	0.3137743938\\
0.9236643282	0.3077760519\\
0.9208767192	0.3021109856\\
0.9179753973	0.2964459980\\
0.9147753428	0.2904475920\\
0.9116307920	0.2847823043\\
0.9083648085	0.2791169986\\
0.9047698180	0.2731183931\\
0.9012451445	0.2674527566\\
0.8975943635	0.2617870551\\
0.8938155988	0.2561213632\\
0.8899081794	0.2504556844\\
0.8858710591	0.2447899398\\
0.8817055064	0.2391241571\\
0.8771560378	0.2331250845\\
0.8729925388	0.2277925045\\
0.8684468510	0.2221267527\\
0.8634992071	0.2161278327\\
0.8587025064	0.2104622361\\
0.8537874201	0.2047967724\\
0.8490544805	0.1994647341\\
0.8436088774	0.1934663465\\
0.8383514748	0.1878013637\\
0.8333041105	0.1824698768\\
0.8275119934	0.1764722670\\
0.8222631568	0.1711412548\\
0.8166039557	0.1654969849\\
0.8109373522	0.1599472574\\
0.8056044028	0.1548139192\\
0.7999385121	0.1494533733\\
0.7942729011	0.1441863598\\
0.7886075348	0.1390125893\\
0.7829423799	0.1339338087\\
0.7772774092	0.1289533266\\
0.7716125920	0.1240744329\\
0.7659478899	0.1193004017\\
0.7599499021	0.1143676820\\
0.7542850556	0.1098336771\\
0.7486200428	0.1054304910\\
0.7429549110	0.1011658934\\
0.7369563096	0.0968093844\\
0.7312905585	0.0928545634\\
0.7256244147	0.0890648269\\
0.7199579176	0.0854488595\\
0.7139576677	0.0818130109\\
0.7082903699	0.0785616496\\
0.7026225838	0.0754875058\\
0.6966206481	0.0724359175\\
0.6909522812	0.0697395027\\
0.6849501966	0.0670712640\\
0.6792813290	0.0647203682\\
0.6732788130	0.0624027496\\
0.6672760921	0.0602541516\\
0.6616066320	0.0583739151\\
0.6559370440	0.0566329034\\
0.6499336291	0.0549386930\\
0.6435967894	0.0533044524\\
0.6379269732	0.0519607829\\
0.6319237240	0.0506513596\\
0.6262539950	0.0495147984\\
0.6199172936	0.0483489695\\
0.6139142775	0.0473399133\\
0.6082448987	0.0464680740\\
0.6022421694	0.0456262906\\
0.5962394064	0.0448612434\\
0.5899033588	0.0441195156\\
0.5839010634	0.0434766863\\
0.5782324242	0.0429213282\\
0.5722305094	0.0423864933\\
0.5662287501	0.0419057314\\
0.5598937175	0.0414567211\\
0.5538922495	0.0410869732\\
0.5478910332	0.0407704122\\
0.5418901051	0.0404892870\\
0.5358890815	0.0402402370\\
0.5298881529	0.0400282983\\
0.5238873940	0.0398541356\\
0.5178867717	0.0397183547\\
0.5118862763	0.0396218482\\
0.5058858990	0.0395657861\\
0.4998856301	0.0395516175\\
0.4935528509	0.0395708219\\
0.4875531541	0.0396119590\\
0.4815532434	0.0396827278\\
0.4755534457	0.0397859197\\
0.4695537665	0.0399224454\\
0.4632209059	0.0401039949\\
0.4572214859	0.0403130448\\
0.4512221758	0.0405598576\\
0.4452236030	0.0408403653\\
0.4392249911	0.0411444520\\
0.4332259243	0.0414791326\\
0.4268936948	0.0418691982\\
0.4208948513	0.0422745128\\
0.4148961156	0.0427157459\\
0.4088974913	0.0431942048\\
0.4032322248	0.0436818641\\
0.3969009624	0.0442689041\\
0.3909028515	0.0448595536\\
0.3849044631	0.0454881690\\
0.3789061727	0.0461563032\\
0.3732412133	0.0468245139\\
0.3669098933	0.0476165040\\
0.3609119257	0.0484127932\\
0.3549140874	0.0492556612\\
0.3492495563	0.0500963108\\
0.3432516565	0.0510296892\\
0.3369206148	0.0520608979\\
0.3309228628	0.0530831632\\
0.3252583916	0.0540914405\\
0.3192607949	0.0552079807\\
0.3132632861	0.0563775940\\
0.3072659062	0.0576038378\\
0.3012690002	0.0588845336\\
0.2956049237	0.0601405965\\
0.2896075669	0.0615262790\\
0.2832771320	0.0630552625\\
0.2776131408	0.0644848209\\
0.2716160837	0.0660675542\\
0.2659522757	0.0676317818\\
0.2599553692	0.0693646273\\
0.2539586389	0.0711767818\\
0.2479619035	0.0730720353\\
0.2422980265	0.0749406221\\
0.2366342616	0.0768912076\\
0.2303042487	0.0791770502\\
0.2246403869	0.0813229190\\
0.2189765834	0.0835664507\\
0.2129797003	0.0860530731\\
0.2069829497	0.0886597216\\
0.2013194906	0.0912385475\\
0.1953223753	0.0941002381\\
0.1893251707	0.0970979732\\
0.1833279868	0.1002324551\\
0.1773307123	0.1035000591\\
0.1716668441	0.1067097422\\
0.1660032427	0.1100524902\\
0.1603397706	0.1135418201\\
0.1546762957	0.1171757266\\
0.1490133022	0.1209823517\\
0.1430168885	0.1252277801\\
0.1373537286	0.1294385450\\
0.1316908319	0.1338601216\\
0.1260281268	0.1385114964\\
0.1203655765	0.1434170124\\
0.1147035772	0.1486103988\\
0.1087108593	0.1544607345\\
0.1029552844	0.1604664539\\
0.0975793783	0.1664723632\\
0.0930956929	0.1718111941\\
0.0886255096	0.1774838664\\
0.0842144274	0.1834904688\\
0.0801197744	0.1894972784\\
0.0765206652	0.1951702433\\
0.0731637978	0.2008430479\\
0.0698431738	0.2068490672\\
0.0667487494	0.2128553425\\
0.0640298261	0.2185279211\\
0.0613531871	0.2245339849\\
0.0590042566	0.2302063601\\
0.0565726175	0.2365461342\\
0.0545608157	0.2422185950\\
0.0526956788	0.2478911435\\
0.0508685662	0.2538971390\\
0.0491733011	0.2599025201\\
0.0475913981	0.2659077367\\
0.0461943709	0.2715792066\\
0.0448092304	0.2775841332\\
0.0435161736	0.2835890283\\
0.0423104866	0.2895938341\\
0.0411876423	0.2955994039\\
0.0401450546	0.3016049660\\
0.0392199748	0.3072756069\\
0.0382461193	0.3136131345\\
0.0373807738	0.3196169280\\
0.0366137808	0.3252870357\\
0.0358527126	0.3312904420\\
0.0351423281	0.3372941128\\
0.0344435966	0.3436322336\\
0.0338253741	0.3496365472\\
0.0332735893	0.3553060613\\
0.0327137403	0.3613089928\\
0.0321798064	0.3673116998\\
0.0316469915	0.3736476748\\
0.0311739024	0.3796499961\\
0.0307332235	0.3856523990\\
0.0303235375	0.3916548694\\
0.0299428486	0.3976573074\\
0.0295884652	0.4036596426\\
0.0292397527	0.4099952686\\
0.0289330912	0.4159972521\\
0.0286495127	0.4219990676\\
0.0283891378	0.4280006970\\
0.0281504203	0.4340021111\\
0.0279305613	0.4400035349\\
0.0277180338	0.4463384111\\
0.0275344179	0.4523398828\\
0.0273666299	0.4583412032\\
0.0272146242	0.4643423366\\
0.0270787788	0.4703432911\\
0.0269534375	0.4766774427\\
0.0268511409	0.4826779283\\
0.0267634423	0.4886784677\\
0.0266900633	0.4946790719\\
0.0266337046	0.5003463578\\
0.0265846350	0.5066803287\\
0.0265513167	0.5126807444\\
0.0265311374	0.5186809931\\
0.0265244992	0.5246810780\\
0.0265314944	0.5306809192\\
0.0265511818	0.5366807387\\
0.0265857051	0.5430139562\\
0.0266314912	0.5490139173\\
0.0266861094	0.5546805271\\
0.0267553130	0.5606803270\\
0.0268363374	0.5666799823\\
0.0269349139	0.5730127845\\
0.0270408636	0.5790121008\\
0.0271584028	0.5850113221\\
0.0272873828	0.5910105827\\
0.0274280545	0.5970098885\\
0.0275894035	0.6033425339\\
0.0277540475	0.6093417955\\
0.0279300192	0.6153409410\\
0.0281172813	0.6213399679\\
0.0283158412	0.6273388748\\
0.0285254433	0.6333376526\\
0.0287580770	0.6396696580\\
0.0289895438	0.6456684093\\
0.0292321528	0.6516672115\\
0.0294856100	0.6576660932\\
0.0297492490	0.6636648920\\
0.0300224639	0.6696635894\\
0.0303049222	0.6756621550\\
0.0305962515	0.6816606161\\
0.0308961473	0.6876589808\\
0.0312048491	0.6936572977\\
0.0315406780	0.6999888143\\
0.0318676948	0.7059874190\\
0.0322012648	0.7119859913\\
0.0325394991	0.7179844974\\
0.0328804450	0.7239829250\\
0.0332410416	0.7303144992\\
0.0335629282	0.7359795063\\
0.0339053956	0.7419777037\\
0.0342502084	0.7479758211\\
0.0345958710	0.7539742902\\
0.0349535575	0.7603062409\\
0.0352799275	0.7663048651\\
0.0355887577	0.7723033990\\
0.0358745922	0.7783018191\\
0.0361318407	0.7843001090\\
0.0363571517	0.7902984830\\
0.0365641829	0.7966300873\\
0.0367286651	0.8026285834\\
0.0368426581	0.8086275918\\
0.0368916852	0.8146267271\\
0.0368638523	0.8206259556\\
0.0367382829	0.8269585510\\
0.0365315878	0.8326246131\\
0.0362096092	0.8386243769\\
0.0358130302	0.8446248239\\
0.0353536062	0.8506249037\\
0.0348145952	0.8569569152\\
0.0342842183	0.8629560792\\
0.0337675177	0.8689557635\\
0.0333202454	0.8746227512\\
0.0329165508	0.8806239412\\
0.0326375035	0.8869685295\\
0.0326234082	0.8929842530\\
0.0328069093	0.8989992762\\
0.0329808733	0.9050242631\\
0.0329072280	0.9110431563\\
0.0326855187	0.9170553739\\
0.0323676850	0.9233958357\\
0.0320402726	0.9293977587\\
0.0318556720	0.9353831205\\
0.0323084707	0.9413583955\\
0.0335120897	0.9473344101\\
0.0340109492	0.9533572949\\
0.0297627451	0.9590914123\\
0.0239869145	0.9642450670\\
0.0182653146	0.9688777411\\
0.0132108739	0.9741679778\\
0.0116019587	0.9801009697\\
0.0155329137	0.9859902304\\
0.0212967418	0.9894599579\\
0.0270142804	0.9917661364\\
0.0330453679	0.9936267653\\
0.0390619387	0.9951199024\\
0.0450694843	0.9963419697\\
0.0507695534	0.9969095922\\
0.0567705396	0.9969512555\\
0.0631048060	0.9969863402\\
0.0691055977	0.9970115252\\
0.0751063079	0.9970291547\\
0.0811069433	0.9970394308\\
0.0871075102	0.9970424888\\
0.0934413733	0.9970379651\\
0.0994433000	0.9970316368\\
0.1054441165	0.9970427060\\
0.1114445477	0.9970532795\\
0.1174449706	0.9970631937\\
0.1234453855	0.9970724583\\
0.1297791485	0.9970815435\\
0.1357795482	0.9970895021\\
0.1417799409	0.9970968380\\
0.1477805627	0.9971038352\\
0.1537814655	0.9971178124\\
0.1601151331	0.9971332035\\
0.1661154441	0.9971473170\\
0.1721157497	0.9971609835\\
0.1781160501	0.9971742106\\
0.1841163454	0.9971870055\\
0.1901166359	0.9971993751\\
0.1964502707	0.9972119781\\
0.2024511664	0.9972233339\\
0.2084514121	0.9972342063\\
0.2144516539	0.9972446749\\
0.2204518920	0.9972547453\\
0.2267854728	0.9972649489\\
0.2327857037	0.9972742171\\
0.2387859312	0.9972831026\\
0.2447861555	0.9972916101\\
0.2507868238	0.9973000317\\
0.2567870168	0.9973085615\\
0.2631205514	0.9973172814\\
0.2691207397	0.9973252764\\
0.2751209259	0.9973330156\\
0.2811211100	0.9973405016\\
0.2871212921	0.9973477371\\
0.2934548154	0.9973551055\\
0.2994552853	0.9973619188\\
0.3054555147	0.9973688307\\
0.3114556671	0.9973754897\\
0.3174558178	0.9973818951\\
0.3234559669	0.9973880491\\
0.3297894560	0.9973942748\\
0.3357896019	0.9973999189\\
0.3417897464	0.9974053181\\
0.3477899761	0.9974104904\\
0.3537903070	0.9974158569\\
0.3601237663	0.9974213247\\
0.3661238844	0.9974262578\\
0.3721240012	0.9974309522\\
0.3781241170	0.9974354096\\
0.3841242316	0.9974396316\\
0.3901243452	0.9974436196\\
0.3964577973	0.9974475769\\
0.4024581188	0.9974514847\\
0.4084582092	0.9974553431\\
0.4144582986	0.9974589735\\
0.4204583872	0.9974623772\\
0.4267918132	0.9974657253\\
0.4327919001	0.9974686666\\
0.4387919863	0.9974713844\\
0.4401253386	0.9974719582\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9950000000	0.9900000000\\
0.9959061500	0.9840119971\\
0.9965495821	0.9780214934\\
0.9969889500	0.9720302235\\
0.9972686016	0.9660346502\\
0.9974144718	0.9596988402\\
0.9974290018	0.9536894623\\
0.9973073534	0.9477027773\\
0.9968803217	0.9417006159\\
0.9964850009	0.9360161793\\
0.9960652882	0.9296673093\\
0.9956898866	0.9236548899\\
0.9953369484	0.9176443186\\
0.9950072094	0.9116353146\\
0.9947013471	0.9056276661\\
0.9944200799	0.8996224061\\
0.9941574923	0.8933034603\\
0.9939106112	0.8872988385\\
0.9936386576	0.8812938670\\
0.9933409341	0.8752885863\\
0.9930359085	0.8696172477\\
0.9926672293	0.8632785153\\
0.9922898856	0.8572732163\\
0.9918841592	0.8512677627\\
0.9914624826	0.8452713436\\
0.9910549907	0.8392738172\\
0.9906698682	0.8332689709\\
0.9902923034	0.8269312748\\
0.9899805267	0.8212613364\\
0.9896775585	0.8152587896\\
0.9894030905	0.8092567663\\
0.9891581697	0.8032552478\\
0.9889324178	0.7969243689\\
0.9887463098	0.7909310073\\
0.9885751999	0.7849339141\\
0.9883936889	0.7789344638\\
0.9881971351	0.7729349149\\
0.9879726608	0.7666019542\\
0.9877432073	0.7606022126\\
0.9874967017	0.7546023828\\
0.9872326435	0.7486030572\\
0.9869562381	0.7426056158\\
0.9866717182	0.7366078891\\
0.9863849549	0.7306074036\\
0.9861004192	0.7246070613\\
0.9858183115	0.7186068582\\
0.9855388122	0.7126067943\\
0.9852621066	0.7066068698\\
0.9849732700	0.7002737678\\
0.9847036542	0.6942773347\\
0.9844383807	0.6882811207\\
0.9841762431	0.6822839470\\
0.9839119095	0.6762850263\\
0.9836283757	0.6699529301\\
0.9833553102	0.6639541981\\
0.9830773389	0.6579556362\\
0.9827937045	0.6519571793\\
0.9825043349	0.6459597012\\
0.9822091345	0.6399626730\\
0.9818901831	0.6336324530\\
0.9815792591	0.6276344707\\
0.9812574593	0.6216362543\\
0.9809239368	0.6156381193\\
0.9805779935	0.6096400712\\
0.9801985123	0.6033088994\\
0.9798249960	0.5973115023\\
0.9794400940	0.5913147094\\
0.9790436702	0.5853179261\\
0.9786349406	0.5793210730\\
0.9782133911	0.5733235661\\
0.9777543737	0.5669929006\\
0.9773053714	0.5609956060\\
0.9768416126	0.5549984969\\
0.9763887133	0.5493347445\\
0.9758649689	0.5430048789\\
0.9753508813	0.5370082537\\
0.9748167067	0.5310117108\\
0.9742596220	0.5250152001\\
0.9736772101	0.5190185304\\
0.9730672484	0.5130219495\\
0.9724248900	0.5070255372\\
0.9717464709	0.5010293546\\
0.9710337936	0.4950328585\\
0.9702942828	0.4890363201\\
0.9695247816	0.4830398147\\
0.9687192564	0.4770433384\\
0.9678739781	0.4710469419\\
0.9669853600	0.4650506031\\
0.9661013842	0.4593874568\\
0.9650527857	0.4530582786\\
0.9639971525	0.4470620704\\
0.9629611853	0.4413985288\\
0.9618205604	0.4354017902\\
0.9606306464	0.4294051720\\
0.9593870654	0.4234085554\\
0.9580812400	0.4174118909\\
0.9567076906	0.4114153696\\
0.9553405557	0.4057518132\\
0.9538033727	0.3997552162\\
0.9521885023	0.3937575829\\
0.9505156547	0.3877598348\\
0.9488798157	0.3820952806\\
0.9470859391	0.3760976010\\
0.9452258956	0.3700999576\\
0.9432942353	0.3641024470\\
0.9413995352	0.3584381733\\
0.9394319089	0.3527747137\\
0.9371434261	0.3464494314\\
0.9350047924	0.3407849665\\
0.9326429116	0.3347872718\\
0.9301755347	0.3287895389\\
0.9277431260	0.3231249591\\
0.9250588934	0.3171268867\\
0.9222596945	0.3111287843\\
0.9193408040	0.3051306935\\
0.9162980154	0.2991326489\\
0.9131270168	0.2931345440\\
0.9098253053	0.2871362590\\
0.9065844735	0.2814711151\\
0.9032209563	0.2758059424\\
0.8997328263	0.2701405675\\
0.8961199740	0.2644751122\\
0.8923808093	0.2588096471\\
0.8885143347	0.2531442236\\
0.8842797659	0.2471454957\\
0.8801486142	0.2414799432\\
0.8761440738	0.2361476394\\
0.8715037045	0.2301487712\\
0.8669906931	0.2244832529\\
0.8623523037	0.2188178404\\
0.8575904004	0.2131525060\\
0.8527069010	0.2074872190\\
0.8477021536	0.2018220642\\
0.8428836282	0.1964903393\\
0.8370274401	0.1901590859\\
0.8319849015	0.1848276962\\
0.8265163619	0.1791633762\\
0.8209337766	0.1734993030\\
0.8156036151	0.1681950755\\
0.8099368616	0.1626616619\\
0.8042703825	0.1572336248\\
0.7986042119	0.1519087830\\
0.7929384056	0.1466837713\\
0.7872727827	0.1415571440\\
0.7816073533	0.1365306231\\
0.7762752745	0.1318940636\\
0.7702768617	0.1267906737\\
0.7646117922	0.1220820438\\
0.7589467142	0.1174867107\\
0.7532815644	0.1130128992\\
0.7476162182	0.1086691358\\
0.7419507871	0.1044618080\\
0.7362851889	0.1003969495\\
0.7306193168	0.0964814694\\
0.7249530614	0.0927232794\\
0.7192864864	0.0891302354\\
0.7132862287	0.0855088123\\
0.7076189580	0.0822617046\\
0.7016177791	0.0790077478\\
0.6959495793	0.0761183208\\
0.6899479037	0.0732458063\\
0.6836125137	0.0704130725\\
0.6779437966	0.0680450045\\
0.6722749315	0.0658279640\\
0.6662724156	0.0636387302\\
0.6602696549	0.0616065048\\
0.6546002352	0.0598284181\\
0.6485971455	0.0580937018\\
0.6429276214	0.0565826000\\
0.6365910697	0.0550258313\\
0.6305881078	0.0536709979\\
0.6249186569	0.0524920726\\
0.6189157552	0.0513442101\\
0.6129129193	0.0502946903\\
0.6069101158	0.0493381202\\
0.6009074056	0.0484676445\\
0.5949047192	0.0476740140\\
0.5889022753	0.0469446853\\
0.5832334839	0.0463126352\\
0.5768979896	0.0456687243\\
0.5708961062	0.0451180725\\
0.5648943648	0.0446242983\\
0.5588927521	0.0441869943\\
0.5528912545	0.0438061639\\
0.5465567046	0.0434615257\\
0.5408890862	0.0431856600\\
0.5348880721	0.0429307701\\
0.5288871902	0.0427157078\\
0.5228864359	0.0425407451\\
0.5165524423	0.0424001707\\
0.5105519463	0.0423096460\\
0.5045515553	0.0422617346\\
0.4985514330	0.0422571159\\
0.4925519087	0.0422808100\\
0.4865519618	0.0423319759\\
0.4802187424	0.0424221813\\
0.4742189649	0.0425429864\\
0.4682192932	0.0426991688\\
0.4622197249	0.0428919202\\
0.4562202570	0.0431226636\\
0.4502208947	0.0433930727\\
0.4442224506	0.0436959632\\
0.4382234237	0.0440266200\\
0.4322243660	0.0443920216\\
0.4262253994	0.0447931057\\
0.4198932629	0.0452563274\\
0.4138945064	0.0457342257\\
0.4078958504	0.0462516210\\
0.4018972974	0.0468102549\\
0.3958991883	0.0474098340\\
0.3899006943	0.0480471828\\
0.3835690486	0.0487637106\\
0.3775707454	0.0494850556\\
0.3715725445	0.0502488689\\
0.3655744255	0.0510547834\\
0.3595763748	0.0519044877\\
0.3532451748	0.0528518988\\
0.3472475381	0.0537926619\\
0.3412496551	0.0547756319\\
0.3352518360	0.0558038901\\
0.3295872929	0.0568183865\\
0.3232564097	0.0580058292\\
0.3172588113	0.0591864084\\
0.3112613030	0.0604243093\\
0.3052641235	0.0617201672\\
0.2992671347	0.0630692824\\
0.2932697241	0.0644750110\\
0.2872723963	0.0659425574\\
0.2816083357	0.0673884276\\
0.2756111862	0.0689884968\\
0.2699472983	0.0705691234\\
0.2636170424	0.0724200018\\
0.2579532837	0.0741522183\\
0.2519565300	0.0760685929\\
0.2459595624	0.0780723349\\
0.2399625215	0.0801678701\\
0.2339655451	0.0823629164\\
0.2283015904	0.0845331766\\
0.2226376678	0.0867999108\\
0.2166406412	0.0893096125\\
0.2106437264	0.0919377371\\
0.2049801056	0.0945350935\\
0.1993165323	0.0972517603\\
0.1933192267	0.1002601339\\
0.1873218433	0.1033911487\\
0.1816578234	0.1064612981\\
0.1759939999	0.1096515981\\
0.1699972425	0.1131741980\\
0.1643337679	0.1166522946\\
0.1590034146	0.1200604286\\
0.1530070149	0.1240609459\\
0.1473439606	0.1280444711\\
0.1416807967	0.1322274669\\
0.1360178894	0.1366171719\\
0.1303550491	0.1412312543\\
0.1246924054	0.1460932150\\
0.1193632277	0.1509214737\\
0.1133681520	0.1566790305\\
0.1081455056	0.1620125494\\
0.1032213832	0.1673510178\\
0.0980324532	0.1733569873\\
0.0934461921	0.1790295425\\
0.0893971284	0.1843685751\\
0.0853702023	0.1900414982\\
0.0811823377	0.1963818094\\
0.0776930784	0.2020543693\\
0.0744168041	0.2077265511\\
0.0713447771	0.2133988908\\
0.0683108557	0.2194050859\\
0.0656423523	0.2250774612\\
0.0631515617	0.2307497697\\
0.0606966051	0.2367557029\\
0.0584187998	0.2427616803\\
0.0564211722	0.2484340466\\
0.0544559421	0.2544400891\\
0.0527266778	0.2601117728\\
0.0509308637	0.2664506196\\
0.0493543521	0.2724557936\\
0.0478831868	0.2784607456\\
0.0465841837	0.2841320358\\
0.0452981117	0.2901367983\\
0.0440351225	0.2964756678\\
0.0429859210	0.3021475537\\
0.0419409288	0.3081518067\\
0.0409575369	0.3141558489\\
0.0400338823	0.3201597088\\
0.0391670389	0.3261632805\\
0.0383543538	0.3321667170\\
0.0375950677	0.3381702647\\
0.0368869008	0.3441748711\\
0.0362249796	0.3501792887\\
0.0356030820	0.3561822259\\
0.0350103546	0.3621852059\\
0.0344467473	0.3681879690\\
0.0339141955	0.3741905407\\
0.0334146554	0.3801929454\\
0.0329492643	0.3861953212\\
0.0325156318	0.3921978432\\
0.0321116767	0.3982003382\\
0.0317352855	0.4042027204\\
0.0313843542	0.4102049134\\
0.0310410883	0.4165403646\\
0.0307414375	0.4225422018\\
0.0304666094	0.4285438884\\
0.0302153934	0.4345454189\\
0.0299839048	0.4405469362\\
0.0297595710	0.4468818473\\
0.0295651344	0.4528833239\\
0.0293876889	0.4588846238\\
0.0292273471	0.4648857521\\
0.0290844081	0.4708867165\\
0.0289592657	0.4768875245\\
0.0288461032	0.4832214640\\
0.0287543806	0.4892220219\\
0.0286771617	0.4952226412\\
0.0286142253	0.5012233154\\
0.0285653026	0.5072239357\\
0.0285289576	0.5135577473\\
0.0285093097	0.5195580302\\
0.0285044126	0.5255581627\\
0.0285143828	0.5315580888\\
0.0285376499	0.5375579125\\
0.0285737404	0.5435577989\\
0.0286258159	0.5498910804\\
0.0286883192	0.5558910344\\
0.0287635709	0.5618908622\\
0.0288517216	0.5678905596\\
0.0289529880	0.5738901275\\
0.0290743629	0.5802228490\\
0.0292020492	0.5862220618\\
0.0293413546	0.5922213164\\
0.0294925345	0.5982206128\\
0.0296558085	0.6042199878\\
0.0298311686	0.6102193096\\
0.0300185685	0.6162185143\\
0.0302181222	0.6222175800\\
0.0304299697	0.6282165345\\
0.0306538934	0.6342153195\\
0.0308889589	0.6402140134\\
0.0311493720	0.6465459746\\
0.0314080923	0.6525447737\\
0.0316781396	0.6585436746\\
0.0319589413	0.6645424945\\
0.0322499817	0.6705412281\\
0.0325677408	0.6768731228\\
0.0328782541	0.6828716541\\
0.0331976473	0.6888699912\\
0.0335076904	0.6945350245\\
0.0338456445	0.7005332733\\
0.0342118089	0.7068651804\\
0.0345652704	0.7128637710\\
0.0349233389	0.7188622960\\
0.0352841924	0.7248607450\\
0.0356459443	0.7308591069\\
0.0360068177	0.7368573797\\
0.0363884669	0.7431887634\\
0.0367323425	0.7488536085\\
0.0370962667	0.7548521861\\
0.0374516209	0.7608508773\\
0.0377933319	0.7668494979\\
0.0381336268	0.7731812778\\
0.0384312371	0.7791796908\\
0.0386992881	0.7851779691\\
0.0389334359	0.7911762230\\
0.0391374061	0.7971745449\\
0.0393177640	0.8035063432\\
0.0394341258	0.8095053209\\
0.0394841987	0.8155044121\\
0.0394567171	0.8215035878\\
0.0393406781	0.8275028226\\
0.0391253968	0.8335020947\\
0.0387814737	0.8398349132\\
0.0383684405	0.8458354029\\
0.0378916023	0.8518354206\\
0.0373487459	0.8578347233\\
0.0367639755	0.8638342794\\
0.0361693536	0.8698341607\\
0.0355964930	0.8758345551\\
0.0350750653	0.8818356022\\
0.0346637570	0.8878440436\\
0.0345019617	0.8938595555\\
0.0345721688	0.9002084010\\
0.0345541269	0.9062337947\\
0.0343036920	0.9122508025\\
0.0339208478	0.9182616540\\
0.0334721756	0.9242675260\\
0.0330059586	0.9302689469\\
0.0326789695	0.9362539021\\
0.0330295538	0.9422279456\\
0.0340679041	0.9478709427\\
0.0340596734	0.9539012731\\
0.0295197733	0.9596345725\\
0.0237471604	0.9647193364\\
0.0180334428	0.9693573906\\
0.0131490096	0.9747204445\\
0.0118615615	0.9803263742\\
0.0162760241	0.9864466550\\
0.0220310297	0.9897475893\\
0.0277449763	0.9919867253\\
0.0334405014	0.9937154886\\
0.0397905036	0.9952704612\\
0.0457960089	0.9964623466\\
0.0514963690	0.9969085814\\
0.0574973452	0.9969493303\\
0.0634982227	0.9969819018\\
0.0698323855	0.9970077953\\
0.0758330880	0.9970245657\\
0.0818337164	0.9970339844\\
0.0878342767	0.9970361796\\
0.0938347740	0.9970312165\\
0.1001704406	0.9970266422\\
0.1061708805	0.9970378304\\
0.1121713117	0.9970483483\\
0.1181717346	0.9970582065\\
0.1241721496	0.9970674148\\
0.1301725570	0.9970759825\\
0.1365063124	0.9970843410\\
0.1425067053	0.9970916191\\
0.1485074867	0.9970990373\\
0.1545082259	0.9971135895\\
0.1605085429	0.9971281612\\
0.1668422047	0.9971430486\\
0.1728425104	0.9971566926\\
0.1788428108	0.9971698971\\
0.1848431062	0.9971826692\\
0.1908433968	0.9971950159\\
0.1968436826	0.9972069438\\
0.2031779254	0.9972188975\\
0.2091781711	0.9972297451\\
0.2151784130	0.9972401886\\
0.2211786513	0.9972502336\\
0.2271788859	0.9972598854\\
0.2335124631	0.9972696524\\
0.2395126908	0.9972785117\\
0.2455129152	0.9972869925\\
0.2515135817	0.9972954752\\
0.2575137749	0.9973039920\\
0.2635139658	0.9973122468\\
0.2698474982	0.9973206793\\
0.2758476845	0.9973284047\\
0.2818478688	0.9973358767\\
0.2878480510	0.9973430979\\
0.2938482312	0.9973500707\\
0.3001821181	0.9973572995\\
0.3061822723	0.9973641984\\
0.3121824249	0.9973708410\\
0.3181825758	0.9973772298\\
0.3241827250	0.9973833669\\
0.3301828727	0.9973892546\\
0.3365163603	0.9973952010\\
0.3425165049	0.9974005823\\
0.3485167929	0.9974057642\\
0.3545170641	0.9974111477\\
0.3605171835	0.9974163164\\
0.3668506416	0.9974215112\\
0.3728507586	0.9974261869\\
0.3788508745	0.9974306253\\
0.3848509892	0.9974348279\\
0.3908511029	0.9974387962\\
0.3968512156	0.9974425316\\
0.4031848750	0.9974466906\\
0.4091849654	0.9974505295\\
0.4151850549	0.9974541402\\
0.4211851436	0.9974575238\\
0.4271852315	0.9974606814\\
0.4335186567	0.9974637707\\
0.4395187430	0.9974664673\\
0.4455188285	0.9974689411\\
0.4515190625	0.9974715108\\
0.4575191279	0.9974741470\\
0.4635191927	0.9974765734\\
0.4698525938	0.9974789078\\
0.4758526574	0.9974809052\\
0.4818527204	0.9974826949\\
0.4878527829	0.9974842775\\
0.4938528448	0.9974856536\\
0.5001863375	0.9974870773\\
0.5061863815	0.9974886702\\
0.5121864251	0.9974900759\\
0.5181864683	0.9974912949\\
0.5241865110	0.9974923276\\
0.5301865533	0.9974931742\\
0.5365199309	0.9974938664\\
0.5425199724	0.9974943315\\
0.5485200355	0.9974946649\\
0.5545200877	0.9974953602\\
0.5605201133	0.9974959224\\
0.5668534732	0.9974963353\\
0.5728534982	0.9974965557\\
0.5788535228	0.9974966099\\
0.5848535471	0.9974964981\\
0.5908535711	0.9974962203\\
0.5968535948	0.9974957764\\
0.6031869468	0.9974956374\\
0.6091869570	0.9974954931\\
0.6151869668	0.9974951954\\
0.6211869764	0.9974947443\\
0.6271869857	0.9974941397\\
0.6335203285	0.9974933349\\
0.6395203373	0.9974924144\\
0.6455203458	0.9974913400\\
0.6515203111	0.9974904463\\
0.6575203072	0.9974896902\\
0.6635203030	0.9974887746\\
0.6698536316	0.9974876349\\
0.6758536268	0.9974863908\\
0.6818536217	0.9974849864\\
0.6878536163	0.9974834216\\
0.6938536107	0.9974816960\\
0.7001868512	0.9974798995\\
0.7061868322	0.9974784669\\
0.7121868128	0.9974768310\\
0.7181867930	0.9974749911\\
0.7241867728	0.9974729468\\
0.7301867522	0.9974706977\\
0.7365200633	0.9974681005\\
0.7425200418	0.9974654282\\
0.7485199451	0.9974626040\\
0.7545198347	0.9974601021\\
0.7605197932	0.9974573255\\
0.7668530819	0.9974540540\\
0.7728530389	0.9974506305\\
0.7788529952	0.9974468902\\
0.7848529507	0.9974428315\\
0.7908529054	0.9974384527\\
0.7968528593	0.9974337520\\
0.8031858878	0.9974289782\\
0.8091858106	0.9974240846\\
0.8151857318	0.9974186375\\
0.8211856514	0.9974126328\\
0.8271855693	0.9974060663\\
0.8335188143	0.9973985199\\
0.8395187287	0.9973907826\\
0.8455186413	0.9973824675\\
0.8515180662	0.9973751764\\
0.8575179814	0.9973681104\\
0.8635178923	0.9973595659\\
0.8698511267	0.9973489248\\
0.8758510282	0.9973372877\\
0.8818509249	0.9973241145\\
0.8878508165	0.9973093807\\
0.8938507029	0.9972930588\\
0.9001816321	0.9972802631\\
0.9061818147	0.9972771369\\
0.9121819674	0.9972655220\\
0.9181820918	0.9972453235\\
0.9241821892	0.9972163614\\
0.9301822606	0.9971783686\\
0.9365156419	0.9971280696\\
0.9425156620	0.9970702786\\
0.9485083145	0.9970030551\\
0.9545126507	0.9969191125\\
0.9605199344	0.9967703463\\
0.9665163459	0.9965406459\\
0.9725008403	0.9961920945\\
0.9784688922	0.9956326489\\
0.9844040937	0.9945774047\\
0.9898941664	0.9910610593\\
0.9908711567	0.9867050887\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0100000000	0.0100000000\\
0.0157260037	0.0061343816\\
0.0217706406	0.0041769690\\
0.0274720586	0.0032559742\\
0.0334957805	0.0026542276\\
0.0398418213	0.0021851204\\
0.0458462678	0.0018488232\\
0.0518459774	0.0015897004\\
0.0578427802	0.0013905439\\
0.0638381108	0.0012400335\\
0.0701661756	0.0011255903\\
0.0761617964	0.0010540298\\
0.0821589238	0.0010151573\\
0.0881579996	0.0010073852\\
0.0941591148	0.0010305115\\
0.1001619994	0.0010858001\\
0.1064994505	0.0011824538\\
0.1125035010	0.0013161874\\
0.1185064969	0.0015007869\\
0.1245067445	0.0017531278\\
0.1305016083	0.0021046610\\
0.1368178169	0.0026588237\\
0.1424365867	0.0035050838\\
0.1447038252	0.0082563233\\
0.1399301814	0.0140834849\\
0.1339161871	0.0201603808\\
0.1285110656	0.0253545064\\
0.1231283466	0.0303887975\\
0.1167482481	0.0362111918\\
0.1113843158	0.0410023532\\
0.1056920302	0.0459868056\\
0.1000053842	0.0508673123\\
0.0943230535	0.0556477191\\
0.0889791129	0.0600574957\\
0.0833046796	0.0646498023\\
0.0773003667	0.0694107201\\
0.0719666999	0.0735561406\\
0.0663031097	0.0778741240\\
0.0599777236	0.0825971297\\
0.0543223237	0.0867315977\\
0.0486717236	0.0907823225\\
0.0430270185	0.0947502504\\
0.0370570595	0.0988618696\\
0.0314275326	0.1026563051\\
0.0258098927	0.1063554710\\
0.0198806921	0.1101430840\\
0.0143070203	0.1135233983\\
0.0084672925	0.1164545974\\
0.0035410335	0.1146907813\\
0.0024478718	0.1089614293\\
0.0018803958	0.1029486664\\
0.0015310942	0.0966145576\\
0.0013310543	0.0906179569\\
0.0012162954	0.0846213650\\
0.0011669174	0.0786230411\\
0.0011728700	0.0726223668\\
0.0012297614	0.0666196183\\
0.0013446771	0.0602824022\\
0.0015088659	0.0542790573\\
0.0017341647	0.0482776266\\
0.0020330035	0.0422800143\\
0.0024258127	0.0362886000\\
0.0029804630	0.0299748026\\
0.0037396963	0.0240082871\\
0.0052272572	0.0180513804\\
0.0079783791	0.0124422372\\
0.0100000000	0.0100000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0300000000	0.0300000000\\
0.0357009300	0.0254430483\\
0.0413925753	0.0224453766\\
0.0474122743	0.0202676664\\
0.0534262294	0.0187523704\\
0.0594364390	0.0176893390\\
0.0654436832	0.0169634628\\
0.0711141795	0.0165229402\\
0.0771148837	0.0162791687\\
0.0834455918	0.0162575785\\
0.0894391229	0.0164736964\\
0.0950943456	0.0169339974\\
0.1010723118	0.0178295910\\
0.1070301012	0.0195221057\\
0.1122459050	0.0235521978\\
0.1119818125	0.0299746978\\
0.1085799356	0.0356937530\\
0.1038510855	0.0413980289\\
0.0986936536	0.0467539864\\
0.0929960168	0.0521615522\\
0.0873091548	0.0572215438\\
0.0816291830	0.0620271941\\
0.0756219530	0.0668836436\\
0.0699534099	0.0712732881\\
0.0642895147	0.0754769182\\
0.0586306223	0.0794859617\\
0.0529772081	0.0832760088\\
0.0473295003	0.0868005835\\
0.0413577729	0.0901407557\\
0.0357282997	0.0927312948\\
0.0297840513	0.0943908307\\
0.0238697963	0.0935307279\\
0.0196959750	0.0882105516\\
0.0180867920	0.0821738370\\
0.0174221215	0.0761570281\\
0.0172809729	0.0698165692\\
0.0175464215	0.0638165557\\
0.0181816435	0.0578212999\\
0.0192341127	0.0518301773\\
0.0207106355	0.0461763901\\
0.0231513336	0.0398635786\\
0.0264210872	0.0342229814\\
0.0300000000	0.0300000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0400000000	0.0400000000\\
0.0456930170	0.0353328823\\
0.0513818893	0.0322735180\\
0.0573971169	0.0301095936\\
0.0634048800	0.0287154147\\
0.0694066430	0.0279252987\\
0.0754017028	0.0276815176\\
0.0813868575	0.0280413730\\
0.0873526774	0.0292985406\\
0.0931178721	0.0330413488\\
0.0937142529	0.0391227618\\
0.0908055028	0.0448319013\\
0.0862576639	0.0505240230\\
0.0803866850	0.0564532734\\
0.0746994988	0.0614714242\\
0.0690245279	0.0659954625\\
0.0633584385	0.0700935131\\
0.0576997990	0.0737578810\\
0.0520500265	0.0769056618\\
0.0460794659	0.0794588477\\
0.0401269308	0.0806661216\\
0.0345410724	0.0791426729\\
0.0308175625	0.0732282559\\
0.0299667137	0.0675350469\\
0.0301865608	0.0618602611\\
0.0313092463	0.0558627413\\
0.0334052571	0.0498734727\\
0.0367898057	0.0438952209\\
0.0400000000	0.0400000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0500000000\\
0.0558965583	0.0450510404\\
0.0615782203	0.0426705175\\
0.0675605922	0.0419204569\\
0.0733923758	0.0442550119\\
0.0731557542	0.0500175818\\
0.0688107290	0.0557031698\\
0.0631100723	0.0604236347\\
0.0574486586	0.0636141088\\
0.0514959992	0.0650509255\\
0.0465833554	0.0618091734\\
0.0466855379	0.0560947157\\
0.0500000000	0.0500000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9800000000	0.0200000000\\
0.9848735135	0.0260340965\\
0.9879273177	0.0317290082\\
0.9900339041	0.0374209230\\
0.9916017263	0.0434447623\\
0.9927877163	0.0497999277\\
0.9935544471	0.0554840413\\
0.9941927367	0.0614992761\\
0.9947072507	0.0675120156\\
0.9951246013	0.0735229097\\
0.9954818917	0.0798662135\\
0.9957576054	0.0858745221\\
0.9959843997	0.0918819484\\
0.9961716223	0.0978886401\\
0.9963266716	0.1038946969\\
0.9964619088	0.1102337953\\
0.9965679761	0.1162386873\\
0.9966563705	0.1222430937\\
0.9967273701	0.1279132198\\
0.9967928972	0.1339163044\\
0.9968522811	0.1402523655\\
0.9969000604	0.1462544873\\
0.9969402515	0.1522562396\\
0.9969734150	0.1582576607\\
0.9970000331	0.1642587816\\
0.9970205166	0.1702596277\\
0.9970358615	0.1765935492\\
0.9970447429	0.1825938530\\
0.9970483382	0.1885939306\\
0.9970467953	0.1945937877\\
0.9970401944	0.2005934261\\
0.9970277472	0.2069261282\\
0.9970106879	0.2129252696\\
0.9969883402	0.2189241686\\
0.9969604436	0.2249228062\\
0.9969266232	0.2309211568\\
0.9968863699	0.2369191866\\
0.9968361586	0.2432500093\\
0.9967803610	0.2492471773\\
0.9967154089	0.2552438369\\
0.9966441734	0.2609065913\\
0.9965526634	0.2669011828\\
0.9964312038	0.2732277217\\
0.9962842432	0.2792199939\\
0.9960938420	0.2852105957\\
0.9958403235	0.2911988233\\
0.9954896303	0.2971834068\\
0.9949402181	0.3034935451\\
0.9940834638	0.3094577270\\
0.9922998709	0.3150103158\\
0.9862563913	0.3142479248\\
0.9807458313	0.3085745730\\
0.9761546853	0.3031686728\\
0.9711895315	0.2971087655\\
0.9665454802	0.2913998188\\
0.9621668245	0.2860313033\\
0.9572088253	0.2799984888\\
0.9527571918	0.2746392972\\
0.9479761287	0.2689483369\\
0.9431374676	0.2632608015\\
0.9379479649	0.2572402076\\
0.9332777718	0.2518909737\\
0.9282565637	0.2462086613\\
0.9231764229	0.2405281597\\
0.9180384600	0.2348486305\\
0.9128461606	0.2291706338\\
0.9072925811	0.2231597661\\
0.9023114055	0.2178176938\\
0.8969766945	0.2121427965\\
0.8916031839	0.2064688001\\
0.8865146772	0.2011294144\\
0.8810795111	0.1954570898\\
0.8756208031	0.1897857294\\
0.8701437627	0.1841151078\\
0.8649774010	0.1787787930\\
0.8594821627	0.1731098359\\
0.8539865436	0.1674415306\\
0.8481750321	0.1614407173\\
0.8427005782	0.1557741303\\
0.8369271926	0.1497750869\\
0.8318225050	0.1444432701\\
0.8264342685	0.1387790877\\
0.8210905312	0.1331157849\\
0.8161093962	0.1277863138\\
0.8108758608	0.1221246964\\
0.8057120752	0.1164640722\\
0.8006260217	0.1108043448\\
0.7956270740	0.1051457264\\
0.7907231595	0.0994883016\\
0.7859230313	0.0938320591\\
0.7812342378	0.0881771747\\
0.7766648224	0.0825238403\\
0.7719640934	0.0765398489\\
0.7676607640	0.0708901520\\
0.7634966876	0.0652427224\\
0.7597090874	0.0599299852\\
0.7556055594	0.0539562192\\
0.7518899652	0.0483181578\\
0.7483378105	0.0426849966\\
0.7445762959	0.0363963872\\
0.7414245161	0.0307779176\\
0.7385387371	0.0251709840\\
0.7360727425	0.0195816652\\
0.7344787958	0.0133697904\\
0.7371841450	0.0080401059\\
0.7432640143	0.0059526849\\
0.7492943296	0.0049947264\\
0.7553143652	0.0044082781\\
0.7613291850	0.0040162361\\
0.7673407254	0.0037403828\\
0.7733501160	0.0035397685\\
0.7796915287	0.0033835718\\
0.7853637532	0.0032773805\\
0.7913681593	0.0031864434\\
0.7973716196	0.0031137321\\
0.8033742954	0.0030569533\\
0.8097096695	0.0030124056\\
0.8157109956	0.0029834120\\
0.8217118146	0.0029662623\\
0.8277121675	0.0029602107\\
0.8337120799	0.0029647079\\
0.8400448379	0.0029804784\\
0.8460438080	0.0030056177\\
0.8520423448	0.0030405818\\
0.8580404272	0.0030854031\\
0.8640380238	0.0031402436\\
0.8700350928	0.0032054017\\
0.8763646617	0.0032858701\\
0.8823603011	0.0033742925\\
0.8883551993	0.0034797397\\
0.8943495845	0.0036062144\\
0.9003434239	0.0037579303\\
0.9066695923	0.0039513210\\
0.9126620909	0.0041730340\\
0.9186537839	0.0044408344\\
0.9246444582	0.0047654891\\
0.9306338222	0.0051607619\\
0.9369540524	0.0056743486\\
0.9429392978	0.0062768302\\
0.9485891130	0.0069848712\\
0.9545688329	0.0079962862\\
0.9605456094	0.0093903091\\
0.9665186604	0.0113407615\\
0.9721574610	0.0140124990\\
0.9777926779	0.0179296095\\
0.9800000000	0.0200000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9600000000	0.0400000000\\
0.9649582218	0.0456883955\\
0.9687579650	0.0513741972\\
0.9717414799	0.0570573914\\
0.9742526079	0.0630728022\\
0.9762697701	0.0690864017\\
0.9778255343	0.0747643435\\
0.9791910174	0.0807750215\\
0.9803213419	0.0867845881\\
0.9812696347	0.0927927604\\
0.9820699706	0.0988001094\\
0.9827464732	0.1048067162\\
0.9833188451	0.1108126431\\
0.9838054259	0.1168175444\\
0.9842206570	0.1228217846\\
0.9845736880	0.1288254781\\
0.9848721150	0.1348286631\\
0.9851222451	0.1408313709\\
0.9853292983	0.1468336268\\
0.9855058500	0.1531688363\\
0.9856369491	0.1591701760\\
0.9857356736	0.1651711138\\
0.9858041404	0.1711716567\\
0.9858438766	0.1771718073\\
0.9858557008	0.1835048586\\
0.9858387569	0.1895041443\\
0.9857941856	0.1955030107\\
0.9857210809	0.2015014336\\
0.9856177750	0.2074993783\\
0.9854816853	0.2134967974\\
0.9852983363	0.2198267246\\
0.9850815347	0.2258227771\\
0.9848153768	0.2318180136\\
0.9844897097	0.2378122608\\
0.9840902330	0.2438052726\\
0.9835655289	0.2501294652\\
0.9829738592	0.2557849588\\
0.9821495555	0.2617685399\\
0.9810009623	0.2677454209\\
0.9793702366	0.2733757614\\
0.9757691159	0.2792561501\\
0.9696838979	0.2804268869\\
0.9639572778	0.2775559201\\
0.9582432121	0.2730926393\\
0.9528732901	0.2681775052\\
0.9471780413	0.2625633043\\
0.9416133210	0.2568642095\\
0.9364782456	0.2515066971\\
0.9310728913	0.2458177852\\
0.9256881109	0.2401323916\\
0.9203042587	0.2344494581\\
0.9152273602	0.2291025805\\
0.9098174896	0.2234234005\\
0.9043874571	0.2177454561\\
0.8986155320	0.2117351652\\
0.8931438297	0.2060601536\\
0.8876540877	0.2003860254\\
0.8824735787	0.1950467211\\
0.8769581041	0.1893746840\\
0.8714357066	0.1837035022\\
0.8662359725	0.1783667836\\
0.8607140425	0.1726973850\\
0.8552012320	0.1670288183\\
0.8497034095	0.1613611059\\
0.8445487913	0.1560275905\\
0.8391003812	0.1503615055\\
0.8336880987	0.1446962585\\
0.8286349904	0.1393651052\\
0.8233172992	0.1337015513\\
0.8180612057	0.1280388893\\
0.8128764928	0.1223772099\\
0.8074753151	0.1163835749\\
0.8027609136	0.1110567745\\
0.7978514811	0.1053981928\\
0.7930566365	0.0997408315\\
0.7881176765	0.0937519946\\
0.7835979484	0.0880973330\\
0.7794865266	0.0827768132\\
0.7750435752	0.0767930517\\
0.7710468132	0.0711437367\\
0.7672713765	0.0654968291\\
0.7637535234	0.0598527724\\
0.7603694454	0.0538801682\\
0.7575860024	0.0482436451\\
0.7553526520	0.0426125272\\
0.7538880985	0.0366579803\\
0.7541015281	0.0303851576\\
0.7574559820	0.0247907631\\
0.7635227181	0.0210418905\\
0.7692188544	0.0191192774\\
0.7752386169	0.0177559532\\
0.7812532306	0.0167887301\\
0.7869296711	0.0161072524\\
0.7932713346	0.0155244602\\
0.7992775228	0.0151047752\\
0.8052823966	0.0147866437\\
0.8112861668	0.0145517651\\
0.8172889841	0.0143873429\\
0.8236243567	0.0142803420\\
0.8296254549	0.0142355772\\
0.8356258651	0.0142417730\\
0.8416256323	0.0142965554\\
0.8476247897	0.0143989382\\
0.8536233605	0.0145491649\\
0.8599545153	0.0147612024\\
0.8659518575	0.0150154226\\
0.8719486361	0.0153253833\\
0.8779448388	0.0156961481\\
0.8839404437	0.0161342157\\
0.8902684379	0.0166786688\\
0.8962622269	0.0172864616\\
0.9022553285	0.0180022612\\
0.9082476862	0.0188453289\\
0.9142392211	0.0198393575\\
0.9202293208	0.0210202267\\
0.9262183665	0.0224404248\\
0.9318734168	0.0240525926\\
0.9378595756	0.0261373205\\
0.9435113755	0.0285661913\\
0.9494935471	0.0317955066\\
0.9551407658	0.0356998811\\
0.9600000000	0.0400000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9400000000	0.0600000000\\
0.9450654873	0.0656846750\\
0.9491418514	0.0713665953\\
0.9524789420	0.0770463670\\
0.9553937281	0.0830583019\\
0.9576866810	0.0887348379\\
0.9597259478	0.0947440191\\
0.9613510236	0.1004181418\\
0.9628836721	0.1067588742\\
0.9640410777	0.1124311597\\
0.9650818249	0.1184362610\\
0.9659582607	0.1244407034\\
0.9666915720	0.1304445030\\
0.9672994025	0.1364473492\\
0.9677953738	0.1424495736\\
0.9681897129	0.1484512050\\
0.9684903264	0.1544522384\\
0.9687029868	0.1604526601\\
0.9688361291	0.1667857321\\
0.9688774219	0.1727847474\\
0.9688355278	0.1787830334\\
0.9687072726	0.1847805131\\
0.9684864163	0.1907770784\\
0.9681627456	0.1967725766\\
0.9676921255	0.2030996979\\
0.9670989992	0.2090921109\\
0.9663728673	0.2147493591\\
0.9653599338	0.2207356149\\
0.9639787795	0.2267165611\\
0.9619786126	0.2326856835\\
0.9588116066	0.2382935332\\
0.9532546567	0.2421764209\\
0.9468691539	0.2420017870\\
0.9411658062	0.2397143038\\
0.9354689331	0.2362932138\\
0.9297768224	0.2321690850\\
0.9237535453	0.2273087822\\
0.9184023533	0.2227037029\\
0.9127192556	0.2176073193\\
0.9070381975	0.2123620046\\
0.9013590426	0.2070080992\\
0.8960156240	0.2018949619\\
0.8903396919	0.1964001843\\
0.8846652008	0.1908527044\\
0.8793257317	0.1855899768\\
0.8736538544	0.1799570973\\
0.8679902145	0.1742891294\\
0.8626977773	0.1689520431\\
0.8571215143	0.1632825531\\
0.8515978899	0.1576140387\\
0.8464523345	0.1522800068\\
0.8410484464	0.1466136283\\
0.8357180609	0.1409481807\\
0.8304704146	0.1352838020\\
0.8256175184	0.1299536403\\
0.8202702443	0.1239582197\\
0.8156304984	0.1186300076\\
0.8108330603	0.1129699651\\
0.8061906951	0.1073110848\\
0.8017247482	0.1016535156\\
0.7974616489	0.0959974294\\
0.7932048445	0.0900104446\\
0.7896809132	0.0846903197\\
0.7860669092	0.0787074347\\
0.7830696440	0.0730594820\\
0.7803306135	0.0667504196\\
0.7786074181	0.0611093398\\
0.7778402100	0.0551418350\\
0.7787264145	0.0491822256\\
0.7824417446	0.0432355364\\
0.7881603253	0.0390960185\\
0.7938555337	0.0366480751\\
0.8002081577	0.0348185027\\
0.8062210607	0.0336054152\\
0.8118964075	0.0327765733\\
0.8179031735	0.0321448161\\
0.8239081839	0.0317152825\\
0.8302452280	0.0314446362\\
0.8362474395	0.0313388039\\
0.8422486097	0.0313656311\\
0.8482488496	0.0315173064\\
0.8542482409	0.0317905158\\
0.8602468431	0.0321857403\\
0.8665778363	0.0327396704\\
0.8722417138	0.0333612226\\
0.8782377484	0.0341602696\\
0.8842330650	0.0351204047\\
0.8902276660	0.0362621651\\
0.8962211467	0.0376126178\\
0.9022137023	0.0392098442\\
0.9078723039	0.0409859556\\
0.9138626525	0.0432115400\\
0.9198513660	0.0458733475\\
0.9255058320	0.0488912451\\
0.9311584606	0.0525369800\\
0.9368086921	0.0570061572\\
0.9400000000	0.0600000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9200000000	0.0800000000\\
0.9253284133	0.0860173369\\
0.9294032027	0.0916973965\\
0.9327685277	0.0973751324\\
0.9357208967	0.1033848673\\
0.9380409531	0.1090590784\\
0.9400872663	0.1150657946\\
0.9416910640	0.1207373806\\
0.9430887535	0.1267416246\\
0.9442140087	0.1327444861\\
0.9450936835	0.1387462440\\
0.9457466510	0.1447469143\\
0.9461841294	0.1507463922\\
0.9464093881	0.1567445242\\
0.9464102813	0.1630740968\\
0.9461678409	0.1690685093\\
0.9456524742	0.1750604012\\
0.9447997125	0.1810488157\\
0.9434911707	0.1870319765\\
0.9414688239	0.1930043123\\
0.9382578074	0.1986210552\\
0.9327560733	0.2029609028\\
0.9267132465	0.2038559150\\
0.9206809064	0.2025570510\\
0.9146552062	0.1999274284\\
0.9089686324	0.1966359690\\
0.9032855155	0.1927912447\\
0.8976049828	0.1885363031\\
0.8919269805	0.1839659698\\
0.8865850721	0.1794337564\\
0.8802436674	0.1738097010\\
0.8749053385	0.1688973287\\
0.8692352801	0.1635170503\\
0.8635670265	0.1579783936\\
0.8582633931	0.1526500030\\
0.8527765434	0.1469806537\\
0.8474530075	0.1413129052\\
0.8423004952	0.1356468311\\
0.8373307056	0.1299823539\\
0.8325615617	0.1243192830\\
0.8280158234	0.1186578169\\
0.8234806503	0.1126651464\\
0.8195013688	0.1070072588\\
0.8158699879	0.1013512965\\
0.8126561553	0.0956975956\\
0.8098146372	0.0897141783\\
0.8077118080	0.0837342286\\
0.8066338485	0.0780908784\\
0.8068556628	0.0721222392\\
0.8092562405	0.0661648408\\
0.8144643877	0.0610391969\\
0.8201667369	0.0580697834\\
0.8261881790	0.0561531872\\
0.8322015985	0.0549597260\\
0.8382106099	0.0542639764\\
0.8442165328	0.0539529326\\
0.8502201172	0.0539640795\\
0.8565551234	0.0542883681\\
0.8625550796	0.0548762738\\
0.8685536834	0.0557363941\\
0.8745510059	0.0568793364\\
0.8805468399	0.0583260961\\
0.8865414867	0.0601106443\\
0.8925344595	0.0622815574\\
0.8981931084	0.0647476676\\
0.9038501698	0.0676982129\\
0.9098377689	0.0714733871\\
0.9154901212	0.0758212352\\
0.9200000000	0.0800000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1000000000\\
0.9052030089	0.1060198313\\
0.9090009721	0.1116994203\\
0.9119777877	0.1173748619\\
0.9144011552	0.1233804703\\
0.9161760642	0.1293824418\\
0.9173041469	0.1350475517\\
0.9179150062	0.1410416294\\
0.9178595602	0.1470297349\\
0.9168564220	0.1533394100\\
0.9145605806	0.1589614044\\
0.9097972473	0.1635224544\\
0.9034118202	0.1646597764\\
0.8973818181	0.1633171538\\
0.8916958440	0.1607733937\\
0.8860160581	0.1573647212\\
0.8803410542	0.1532871860\\
0.8746704336	0.1486473861\\
0.8690045183	0.1434924617\\
0.8634074914	0.1378846000\\
0.8585471660	0.1325465410\\
0.8535982731	0.1265459696\\
0.8496734884	0.1212156699\\
0.8458478684	0.1152233611\\
0.8429095916	0.1095685724\\
0.8406116781	0.1032549329\\
0.8397742781	0.0976141485\\
0.8407287085	0.0919876608\\
0.8449879895	0.0865756432\\
0.8510390130	0.0837451876\\
0.8567276035	0.0827577783\\
0.8630733274	0.0827410163\\
0.8687448716	0.0834664676\\
0.8747453026	0.0849114939\\
0.8807419173	0.0870544261\\
0.8867344979	0.0899607689\\
0.8923898995	0.0935320949\\
0.8983722675	0.0984262750\\
0.9000000000	0.1000000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0600000000	0.6000000000\\
0.0602758194	0.6059996306\\
0.0605754249	0.6119992025\\
0.0608985867	0.6179987188\\
0.0612450712	0.6239981814\\
0.0616358385	0.6303308892\\
0.0620294831	0.6363302406\\
0.0624456575	0.6423295442\\
0.0628840502	0.6483288018\\
0.0633443120	0.6543280151\\
0.0638260983	0.6603271503\\
0.0643290345	0.6663262400\\
0.0648526543	0.6723252911\\
0.0653964093	0.6783243052\\
0.0659596653	0.6843232840\\
0.0665416895	0.6903222289\\
0.0671417014	0.6963211081\\
0.0677589123	0.7023199492\\
0.0683922559	0.7083187625\\
0.0690404963	0.7143175491\\
0.0697022128	0.7203163100\\
0.0703758256	0.7263150233\\
0.0710597588	0.7323136977\\
0.0717519765	0.7383123517\\
0.0724501188	0.7443109857\\
0.0731515013	0.7503096000\\
0.0738531968	0.7563081692\\
0.0745521154	0.7623067113\\
0.0752444392	0.7683052366\\
0.0759258450	0.7743037442\\
0.0765914696	0.7803022330\\
0.0772360541	0.7863006791\\
0.0778538614	0.7922991017\\
0.0784381204	0.7982975044\\
0.0789812782	0.8042958851\\
0.0794749356	0.8102942412\\
0.0799320225	0.8166258180\\
0.0802756927	0.8222908771\\
0.0805615848	0.8282891453\\
0.0807549596	0.8342873905\\
0.0808421001	0.8402856155\\
0.0808022813	0.8466170712\\
0.0806226755	0.8526152951\\
0.0802871388	0.8586135368\\
0.0798101699	0.8642785715\\
0.0791174634	0.8702768969\\
0.0781552057	0.8766086118\\
0.0770034488	0.8826072896\\
0.0756837438	0.8882729215\\
0.0740260358	0.8942721937\\
0.0720876782	0.9002719372\\
0.0699946969	0.9059389736\\
0.0675034905	0.9119400575\\
0.0649025705	0.9176086010\\
0.0619108033	0.9236116133\\
0.0588945630	0.9292821306\\
0.0555461898	0.9352873066\\
0.0522886463	0.9409598124\\
0.0487980440	0.9469668002\\
0.0455183825	0.9526403257\\
0.0423099325	0.9583136516\\
0.0392340817	0.9639859794\\
0.0362260286	0.9699886658\\
0.0337129781	0.9759832001\\
0.0324865695	0.9816261355\\
0.0355266611	0.9869574341\\
0.0416319356	0.9889694645\\
0.0476724886	0.9898507296\\
0.0533631080	0.9903519018\\
0.0597144419	0.9907300013\\
0.0657265599	0.9909881264\\
0.0717357895	0.9911857365\\
0.0777430972	0.9913425969\\
0.0837490542	0.9914706334\\
0.0900876021	0.9915829390\\
0.0960917713	0.9916730561\\
0.1020953802	0.9917509707\\
0.1080985458	0.9918192561\\
0.1141013549	0.9918798166\\
0.1201038733	0.9919340918\\
0.1264395993	0.9919857813\\
0.1324416618	0.9920303440\\
0.1384435591	0.9920713104\\
0.1444453158	0.9921092225\\
0.1504469517	0.9921445181\\
0.1567818976	0.9921793291\\
0.1627833301	0.9922102961\\
0.1687846839	0.9922395501\\
0.1747859683	0.9922672908\\
0.1807871907	0.9922936849\\
0.1867883575	0.9923188726\\
0.1931228667	0.9923442807\\
0.1991239339	0.9923673386\\
0.2051249600	0.9923894969\\
0.2111259482	0.9924108273\\
0.2171269014	0.9924313914\\
0.2234612051	0.9924523244\\
0.2294620924	0.9924714701\\
0.2354629512	0.9924899884\\
0.2414637830	0.9925079131\\
0.2474645892	0.9925252735\\
0.2534653710	0.9925420952\\
0.2597995035	0.9925592918\\
0.2658002374	0.9925750739\\
0.2718009497	0.9925903781\\
0.2778016411	0.9926052202\\
0.2838023124	0.9926196140\\
0.2901363327	0.9926343352\\
0.2961369633	0.9926478461\\
0.3021375752	0.9926609440\\
0.3081381691	0.9926736385\\
0.3141387452	0.9926859386\\
0.3201393039	0.9926978526\\
0.3264732078	0.9927100185\\
0.3324737310	0.9927211635\\
0.3384742379	0.9927319453\\
0.3444747287	0.9927423710\\
0.3504752038	0.9927524471\\
0.3568090215	0.9927627108\\
0.3628094642	0.9927720884\\
0.3688098920	0.9927811356\\
0.3748103051	0.9927898586\\
0.3808107038	0.9927982632\\
0.3868110883	0.9928063554\\
0.3931448119	0.9928145646\\
0.3991451673	0.9928220328\\
0.4051455094	0.9928292062\\
0.4111458383	0.9928360906\\
0.4171461543	0.9928426915\\
0.4234798072	0.9928493579\\
0.4294800967	0.9928553939\\
0.4354803740	0.9928611636\\
0.4414806395	0.9928666725\\
0.4474808932	0.9928719261\\
0.4534811355	0.9928769299\\
0.4598147118	0.9928819465\\
0.4658149306	0.9928864535\\
0.4718151387	0.9928907270\\
0.4778153362	0.9928947722\\
0.4838155235	0.9928985942\\
0.4901490434	0.9929023921\\
0.4961492097	0.9929057713\\
0.5021493663	0.9929089426\\
0.5081495135	0.9929119110\\
0.5141496515	0.9929146810\\
0.5201497806	0.9929172573\\
0.5264832402	0.9929197717\\
0.5324833509	0.9929219640\\
0.5384834532	0.9929239761\\
0.5444835474	0.9929258120\\
0.5504836335	0.9929274759\\
0.5568170491	0.9929290496\\
0.5628171188	0.9929303715\\
0.5688171810	0.9929315325\\
0.5748172359	0.9929325358\\
0.5808172835	0.9929333846\\
0.5868173241	0.9929340818\\
0.5931506924	0.9929346562\\
0.5991507184	0.9929350499\\
0.6051507376	0.9929352993\\
0.6111507503	0.9929354064\\
0.6171507563	0.9929353727\\
0.6234840889	0.9929351858\\
0.6294840813	0.9929348663\\
0.6354840672	0.9929344088\\
0.6414840468	0.9929338132\\
0.6474840199	0.9929330793\\
0.6534839867	0.9929322062\\
0.6598172775	0.9929311320\\
0.6658172304	0.9929299679\\
0.6718171767	0.9929286585\\
0.6778171161	0.9929272007\\
0.6838170486	0.9929255903\\
0.6901503028	0.9929237195\\
0.6961502199	0.9929217794\\
0.7021501292	0.9929196690\\
0.7081500306	0.9929173805\\
0.7141499235	0.9929149050\\
0.7201498076	0.9929122320\\
0.7264830081	0.9929091835\\
0.7324828718	0.9929060665\\
0.7384827249	0.9929027113\\
0.7444825668	0.9928991012\\
0.7504823965	0.9928952171\\
0.7568155359	0.9928907965\\
0.7628153370	0.9928862798\\
0.7688151229	0.9928814164\\
0.7748148923	0.9928761765\\
0.7808146438	0.9928705271\\
0.7868143759	0.9928644313\\
0.7931474024	0.9928574673\\
0.7991470873	0.9928503203\\
0.8051467468	0.9928425865\\
0.8111463783	0.9928342090\\
0.8171459793	0.9928251236\\
0.8234788543	0.9928146865\\
0.8294783801	0.9928039118\\
0.8354778645	0.9927921817\\
0.8414773032	0.9927793930\\
0.8474766914	0.9927654282\\
0.8534760235	0.9927501528\\
0.8598085805	0.9927324356\\
0.8658077711	0.9927139527\\
0.8718068815	0.9926936019\\
0.8778059013	0.9926711309\\
0.8838048182	0.9926462372\\
0.8901368778	0.9926169247\\
0.8961355231	0.9925858008\\
0.9021340047	0.9925508289\\
0.9081322926	0.9925112704\\
0.9141303473	0.9924661586\\
0.9201281169	0.9924141974\\
0.9264586899	0.9923499417\\
0.9324555841	0.9922774810\\
0.9384518475	0.9921898905\\
0.9444472407	0.9920812811\\
0.9504413761	0.9919419943\\
0.9567663603	0.9917426297\\
0.9627548194	0.9914683209\\
0.9687363941	0.9910306517\\
0.9747009291	0.9901965444\\
0.9802836731	0.9880443246\\
0.9833264527	0.9820920461\\
0.9836433677	0.9763889314\\
0.9834606580	0.9700382745\\
0.9831591762	0.9643641995\\
0.9828031132	0.9583604057\\
0.9824406760	0.9523586226\\
0.9820826689	0.9463579454\\
0.9817133997	0.9400246374\\
0.9813723927	0.9340250543\\
0.9810394627	0.9280257111\\
0.9807136764	0.9220265363\\
0.9803939870	0.9160274839\\
0.9800620322	0.9096952533\\
0.9797691098	0.9040299636\\
0.9794625460	0.8980315293\\
0.9791586695	0.8920330926\\
0.9788566484	0.8860346512\\
0.9785391283	0.8797029578\\
0.9782389795	0.8737045066\\
0.9779390478	0.8677060479\\
0.9776390010	0.8617075824\\
0.9773385751	0.8557091109\\
0.9770375588	0.8497106343\\
0.9767189904	0.8433789045\\
0.9764330437	0.8377138436\\
0.9761290175	0.8317155790\\
0.9758234969	0.8257172912\\
0.9755163050	0.8197189821\\
0.9751900521	0.8133874118\\
0.9748789158	0.8073890638\\
0.9745656214	0.8013907002\\
0.9742500089	0.7953923229\\
0.9739319122	0.7893939339\\
0.9735932545	0.7830622903\\
0.9732875512	0.7773971460\\
0.9729606583	0.7713988963\\
0.9726300693	0.7654006281\\
0.9722955078	0.7594023438\\
0.9719377314	0.7530708060\\
0.9715940849	0.7470724943\\
0.9712455449	0.7410741734\\
0.9708917813	0.7350758458\\
0.9705324493	0.7290775135\\
0.9701671899	0.7230791790\\
0.9697955599	0.7170809105\\
0.9694167815	0.7110827021\\
0.9690303498	0.7050844865\\
0.9686357989	0.6990862659\\
0.9682326498	0.6930880427\\
0.9677972322	0.6867565845\\
0.9673748516	0.6807583633\\
0.9669423321	0.6747601471\\
0.9665240264	0.6690952041\\
0.9660697488	0.6630971132\\
0.9655767395	0.6567657951\\
0.9650962400	0.6507677069\\
0.9646020187	0.6447696238\\
0.9640934308	0.6387715482\\
0.9635698236	0.6327734829\\
0.9630304188	0.6267754880\\
0.9624739217	0.6207775442\\
0.9618994965	0.6147796052\\
0.9613063821	0.6087816735\\
0.9606938140	0.6027837519\\
0.9600252627	0.5964526271\\
0.9594068508	0.5907880327\\
0.9587298623	0.5847902363\\
0.9580291874	0.5787924468\\
0.9573039639	0.5727946676\\
0.9565533266	0.5667969124\\
0.9557756667	0.5607992424\\
0.9549696016	0.5548015760\\
0.9541341885	0.5488039174\\
0.9532685019	0.5428062757\\
0.9523199844	0.5364755176\\
0.9513868236	0.5304779581\\
0.9504190223	0.5244804056\\
0.9494721065	0.5188160955\\
0.9484325419	0.5128186232\\
0.9472927048	0.5064879600\\
0.9462347866	0.5008237093\\
0.9450731474	0.4948263060\\
0.9438675072	0.4888289023\\
0.9426873161	0.4831647218\\
0.9413178562	0.4768341848\\
0.9399701518	0.4708368326\\
0.9386504701	0.4651727119\\
0.9372015566	0.4591754006\\
0.9356982039	0.4531781164\\
0.9341377208	0.4471808330\\
0.9326103121	0.4415167448\\
0.9309335586	0.4355194870\\
0.9292925407	0.4298554216\\
0.9273894235	0.4235249958\\
0.9256233819	0.4178609369\\
0.9236855170	0.4118636996\\
0.9217895375	0.4061996570\\
0.9197098344	0.4002024254\\
0.9175533533	0.3942051984\\
0.9154442426	0.3885411519\\
0.9132622172	0.3828771035\\
0.9107345873	0.3765467027\\
0.9083911399	0.3708826480\\
0.9058226911	0.3648854134\\
0.9033120432	0.3592213582\\
0.9005611841	0.3532241309\\
0.8977122849	0.3472268884\\
0.8949288576	0.3415628254\\
0.8920525897	0.3358987675\\
0.8889029523	0.3299015330\\
0.8858270389	0.3242374623\\
0.8826498917	0.3185734012\\
0.8793686828	0.3129093539\\
0.8757778015	0.3069121279\\
0.8722730800	0.3012480831\\
0.8686551735	0.2955840582\\
0.8649210174	0.2899200551\\
0.8608369478	0.2839228740\\
0.8568533940	0.2782588972\\
0.8527437202	0.2725949674\\
0.8482509456	0.2665979072\\
0.8438706335	0.2609340336\\
0.8393534842	0.2552702246\\
0.8346955259	0.2496064987\\
0.8298929306	0.2439428158\\
0.8246453289	0.2379460835\\
0.8198362572	0.2326157337\\
0.8142580546	0.2266192370\\
0.8091453725	0.2212891054\\
0.8035486973	0.2156266897\\
0.7978805807	0.2100659851\\
0.7925460216	0.2049848675\\
0.7868781995	0.1997411796\\
0.7808771011	0.1943557933\\
0.7755429112	0.1897075092\\
0.7698754314	0.1849070505\\
0.7638746810	0.1799750451\\
0.7585407499	0.1757178480\\
0.7528735258	0.1713224698\\
0.7468730057	0.1668094728\\
0.7412058880	0.1626780146\\
0.7355388055	0.1586718296\\
0.7298717468	0.1547895538\\
0.7238713478	0.1508126382\\
0.7182043047	0.1471818824\\
0.7125372527	0.1436719329\\
0.7065368231	0.1400863934\\
0.7008697227	0.1368229086\\
0.6952025832	0.1336780330\\
0.6895353996	0.1306510928\\
0.6835348050	0.1275737873\\
0.6778675285	0.1247870813\\
0.6722002020	0.1221155724\\
0.6665328251	0.1195581476\\
0.6601986330	0.1168332461\\
0.6545311368	0.1145129298\\
0.6488635958	0.1123021488\\
0.6428626287	0.1100787542\\
0.6368616010	0.1079739128\\
0.6311939465	0.1060926678\\
0.6251928592	0.1042112223\\
0.6195251436	0.1025362777\\
0.6131906220	0.1007785610\\
0.6075228927	0.0993055037\\
0.6015217601	0.0978455226\\
0.5958540384	0.0965583113\\
0.5898529178	0.0952896628\\
0.5835184445	0.0940526465\\
0.5778507886	0.0930321061\\
0.5718497648	0.0920376451\\
0.5658487863	0.0911291689\\
0.5598478565	0.0903041433\\
0.5538469855	0.0895601243\\
0.5478461684	0.0888947548\\
0.5418454127	0.0883058433\\
0.5358447209	0.0877913236\\
0.5298440957	0.0873492553\\
0.5235101877	0.0869592309\\
0.5175097199	0.0866605528\\
0.5118426774	0.0864403204\\
0.5058423516	0.0862712823\\
0.4998421021	0.0861669773\\
0.4935085994	0.0861258427\\
0.4875085223	0.0861511474\\
0.4815085232	0.0862380862\\
0.4755086024	0.0863858933\\
0.4695087598	0.0865939201\\
0.4635090017	0.0868616392\\
0.4575093275	0.0871886632\\
0.4515097307	0.0875746995\\
0.4455102105	0.0880195580\\
0.4395107661	0.0885231503\\
0.4331781037	0.0891184516\\
0.4271788232	0.0897429079\\
0.4215129053	0.0903869233\\
0.4155137681	0.0911266724\\
0.4095147012	0.0919263283\\
0.4031824303	0.0928359264\\
0.3971835163	0.0937603230\\
0.3911846717	0.0947466023\\
0.3851858914	0.0957955469\\
0.3795204343	0.0968444739\\
0.3731885288	0.0980850145\\
0.3671899488	0.0993278296\\
0.3615246809	0.1005629574\\
0.3555262219	0.1019372009\\
0.3495278192	0.1033810365\\
0.3435294841	0.1048960853\\
0.3375312044	0.1064840296\\
0.3315329857	0.1081465808\\
0.3255348193	0.1098857329\\
0.3198699392	0.1116003471\\
0.3138718836	0.1134942506\\
0.3078738870	0.1154711357\\
0.3022091595	0.1174164777\\
0.2962112656	0.1195618115\\
0.2902134290	0.1217976889\\
0.2845488536	0.1239952305\\
0.2785511208	0.1264160821\\
0.2728866499	0.1287941133\\
0.2665558282	0.1315611280\\
0.2608914616	0.1341382080\\
0.2552271463	0.1368146839\\
0.2492297004	0.1397610778\\
0.2432323196	0.1428278724\\
0.2375681860	0.1458395790\\
0.2319041163	0.1489681940\\
0.2259069403	0.1524140755\\
0.2199098469	0.1560036748\\
0.2142459992	0.1595325914\\
0.2082490769	0.1634239504\\
0.2025854200	0.1672536172\\
0.1965887202	0.1714820916\\
0.1909252750	0.1756499398\\
0.1852619515	0.1799985114\\
0.1799319046	0.1842678186\\
0.1739357530	0.1892910452\\
0.1686060026	0.1939673808\\
0.1629433415	0.1991729746\\
0.1572808869	0.2046450460\\
0.1517144207	0.2103106601\\
0.1464282244	0.2159816689\\
0.1417004720	0.2213190450\\
0.1369271958	0.2269899774\\
0.1323989666	0.2326608983\\
0.1281036819	0.2383317967\\
0.1237972502	0.2443362622\\
0.1199470188	0.2500071308\\
0.1160884752	0.2560115636\\
0.1126401738	0.2616823925\\
0.1093727536	0.2673531923\\
0.1061004558	0.2733575338\\
0.1031779248	0.2790282700\\
0.1002521080	0.2850325271\\
0.0976399736	0.2907031625\\
0.0950258288	0.2967073084\\
0.0926926649	0.3023778370\\
0.0903582569	0.3083818538\\
0.0882754106	0.3140522368\\
0.0861921549	0.3200561042\\
0.0842276708	0.3260598781\\
0.0824757834	0.3317300311\\
0.0807242833	0.3377336331\\
0.0791630238	0.3434036134\\
0.0775188344	0.3497405465\\
0.0760544368	0.3557438584\\
0.0746755573	0.3617470584\\
0.0733780350	0.3677501806\\
0.0722234781	0.3734196699\\
0.0710102381	0.3797560639\\
0.0699906606	0.3854253883\\
0.0689754984	0.3914280610\\
0.0680232762	0.3974306475\\
0.0671312540	0.4034331469\\
0.0662520242	0.4097689902\\
0.0654750646	0.4157712461\\
0.0647502040	0.4217734127\\
0.0640753304	0.4277754897\\
0.0634484486	0.4337774766\\
0.0628675304	0.4397793343\\
0.0623305332	0.4457810892\\
0.0618358432	0.4517827550\\
0.0613819526	0.4577843321\\
0.0609674445	0.4637858205\\
0.0605711658	0.4701206269\\
0.0602335293	0.4761219260\\
0.0599473371	0.4817897345\\
0.0596777732	0.4877908398\\
0.0594416072	0.4937918614\\
0.0592275497	0.5001261809\\
0.0590572494	0.5061270246\\
0.0589177645	0.5121277873\\
0.0588083700	0.5181284701\\
0.0587283948	0.5241290742\\
0.0586772187	0.5301296008\\
0.0586538116	0.5364634005\\
0.0586600875	0.5424637631\\
0.0586935539	0.5484640523\\
0.0587537665	0.5544642696\\
0.0588403166	0.5604644164\\
0.0589598332	0.5667978276\\
0.0590993730	0.5727978261\\
0.0592641917	0.5787977592\\
0.0594539912	0.5847976285\\
0.0596684917	0.5907974356\\
0.0599074276	0.5967971821\\
0.0600000000	0.6000000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1000000000	0.6000000000\\
0.1003191900	0.6059999527\\
0.1006767707	0.6119998470\\
0.1010722948	0.6179996842\\
0.1015053279	0.6239994656\\
0.1020026399	0.6303325076\\
0.1025114357	0.6363321726\\
0.1030564404	0.6423317864\\
0.1036040157	0.6479980315\\
0.1042181458	0.6539975233\\
0.1049042091	0.6603302653\\
0.1055894572	0.6663296520\\
0.1063084951	0.6723289925\\
0.1070180757	0.6779949809\\
0.1078010946	0.6839942014\\
0.1086622272	0.6903266623\\
0.1095099947	0.6963257872\\
0.1103384166	0.7019915755\\
0.1112441016	0.7079905795\\
0.1121780900	0.7139895402\\
0.1131933172	0.7203217283\\
0.1141259846	0.7259872932\\
0.1151372149	0.7319860766\\
0.1161711502	0.7379848140\\
0.1171668016	0.7436502257\\
0.1182996217	0.7499820759\\
0.1193899762	0.7559806160\\
0.1204327228	0.7616458353\\
0.1215480635	0.7676442182\\
0.1226719323	0.7736425369\\
0.1238008302	0.7796407657\\
0.1249312637	0.7856388910\\
0.1260590413	0.7916369331\\
0.1271174974	0.7973016498\\
0.1282877827	0.8036326694\\
0.1293783253	0.8096303614\\
0.1303863306	0.8152947213\\
0.1314242163	0.8212921212\\
0.1324244346	0.8272893713\\
0.1333784642	0.8332864535\\
0.1342772818	0.8392833182\\
0.1351107469	0.8452799819\\
0.1358671426	0.8512764238\\
0.1365333388	0.8572726220\\
0.1370947510	0.8632685382\\
0.1375351924	0.8692641608\\
0.1378359850	0.8752594722\\
0.1379761284	0.8812544482\\
0.1379322580	0.8872490650\\
0.1376580581	0.8935762962\\
0.1371539863	0.8995700819\\
0.1364346509	0.9052304729\\
0.1353928958	0.9112233688\\
0.1340471891	0.9172157535\\
0.1322972608	0.9235404020\\
0.1303615798	0.9295313896\\
0.1283620863	0.9351886461\\
0.1262311348	0.9411772853\\
0.1244116403	0.9471636459\\
0.1235266066	0.9534781465\\
0.1250305006	0.9594525265\\
0.1301864354	0.9644256507\\
0.1359138332	0.9671023071\\
0.1419531441	0.9689453038\\
0.1476453722	0.9702317924\\
0.1536671049	0.9713041975\\
0.1600182763	0.9722224814\\
0.1660320623	0.9729514437\\
0.1717100317	0.9735464380\\
0.1777207698	0.9740987893\\
0.1837301352	0.9745876707\\
0.1900721941	0.9750483652\\
0.1960795793	0.9754417631\\
0.2020862682	0.9758001649\\
0.2080923757	0.9761288010\\
0.2140979901	0.9764318072\\
0.2201032099	0.9767125098\\
0.2261081843	0.9769737029\\
0.2321128107	0.9772176756\\
0.2381171309	0.9774463041\\
0.2441211793	0.9776611607\\
0.2501249848	0.9778635752\\
0.2564620959	0.9780649872\\
0.2624654714	0.9782452121\\
0.2684686674	0.9784159918\\
0.2744716992	0.9785780571\\
0.2804745798	0.9787320494\\
0.2868108016	0.9788864625\\
0.2928134032	0.9790255664\\
0.2988158846	0.9791581362\\
0.3048182536	0.9792845712\\
0.3108205172	0.9794052309\\
0.3168226816	0.9795204406\\
0.3231581965	0.9796364644\\
0.3291601721	0.9797413706\\
0.3351620643	0.9798416518\\
0.3411638772	0.9799375336\\
0.3468321915	0.9800242398\\
0.3531673018	0.9801169845\\
0.3591689122	0.9802009919\\
0.3651704552	0.9802814103\\
0.3711719340	0.9803583890\\
0.3771733511	0.9804320673\\
0.3835081158	0.9805064028\\
0.3895094122	0.9805736990\\
0.3955106544	0.9806380705\\
0.4015118445	0.9806996264\\
0.4075129844	0.9807584698\\
0.4135140760	0.9808146983\\
0.4198485097	0.9808713164\\
0.4258495055	0.9809224564\\
0.4318504581	0.9809712511\\
0.4378513689	0.9810177803\\
0.4438522394	0.9810621203\\
0.4501864488	0.9811066291\\
0.4561872387	0.9811466942\\
0.4621879922	0.9811847828\\
0.4681887104	0.9812209585\\
0.4741893945	0.9812552825\\
0.4801900455	0.9812878131\\
0.4865240299	0.9813202673\\
0.4925246143	0.9813492853\\
0.4985251687	0.9813766741\\
0.5045256938	0.9814024832\\
0.5105261905	0.9814267600\\
0.5168600178	0.9814507732\\
0.5228604572	0.9814720406\\
0.5288608706	0.9814919083\\
0.5348612588	0.9815104160\\
0.5408616224	0.9815276017\\
0.5468619620	0.9815435014\\
0.5531956275	0.9815589274\\
0.5591959185	0.9815722899\\
0.5651961874	0.9815844661\\
0.5711964347	0.9815954850\\
0.5771966609	0.9816053739\\
0.5835302103	0.9816146145\\
0.5895303933	0.9816222588\\
0.5955305566	0.9816288452\\
0.6015307005	0.9816343933\\
0.6075308254	0.9816389210\\
0.6135309315	0.9816424437\\
0.6198643560	0.9816450867\\
0.6258644232	0.9816465831\\
0.6318644725	0.9816471078\\
0.6378645038	0.9816466667\\
0.6438645173	0.9816452626\\
0.6501978453	0.9816427356\\
0.6561978212	0.9816393480\\
0.6621977793	0.9816349865\\
0.6681977194	0.9816296402\\
0.6741976413	0.9816232939\\
0.6801975447	0.9816159279\\
0.6865307549	0.9816070192\\
0.6925306181	0.9815974740\\
0.6985304614	0.9815868163\\
0.7045302843	0.9815750034\\
0.7105300860	0.9815619850\\
0.7168631857	0.9815468713\\
0.7228629394	0.9815311829\\
0.7288626687	0.9815140834\\
0.7348623721	0.9814954848\\
0.7408620482	0.9814752873\\
0.7468616952	0.9814533775\\
0.7531946207	0.9814282512\\
0.7591941992	0.9814024019\\
0.7651937414	0.9813743956\\
0.7711932443	0.9813440473\\
0.7771927049	0.9813111483\\
0.7835254178	0.9812733939\\
0.7895247758	0.9812344798\\
0.7955240780	0.9811921983\\
0.8015233190	0.9811462085\\
0.8075224926	0.9810961237\\
0.8135215920	0.9810415048\\
0.8198538816	0.9809783797\\
0.8258527966	0.9809127932\\
0.8318516083	0.9808409083\\
0.8378503045	0.9807619617\\
0.8438488713	0.9806750672\\
0.8501805306	0.9805735768\\
0.8561787667	0.9804668916\\
0.8621768108	0.9803484735\\
0.8681746344	0.9802165677\\
0.8741722034	0.9800690422\\
0.8801694953	0.9799032461\\
0.8864996014	0.9797046327\\
0.8924961171	0.9794896436\\
0.8984921346	0.9792429159\\
0.9044875413	0.9789570780\\
0.9104821844	0.9786220888\\
0.9168087847	0.9781995050\\
0.9228010181	0.9777120377\\
0.9287914126	0.9771072945\\
0.9344467103	0.9763817717\\
0.9404311595	0.9753636030\\
0.9467409614	0.9738184084\\
0.9523753005	0.9716463577\\
0.9579844862	0.9676899621\\
0.9617405223	0.9619672918\\
0.9634852161	0.9562666659\\
0.9644334106	0.9499085487\\
0.9648477574	0.9438928161\\
0.9650027283	0.9378815528\\
0.9650002347	0.9318732457\\
0.9648958802	0.9258669943\\
0.9647221098	0.9198622240\\
0.9644852517	0.9135250843\\
0.9642234565	0.9075223218\\
0.9639337672	0.9015201758\\
0.9636218845	0.8955185140\\
0.9633105956	0.8898506371\\
0.9629473049	0.8835165156\\
0.9625907339	0.8775160416\\
0.9622235842	0.8715157755\\
0.9618469688	0.8655156794\\
0.9614617540	0.8595157230\\
0.9610465639	0.8531825648\\
0.9606456792	0.8471828380\\
0.9602379019	0.8411831871\\
0.9598468283	0.8355169786\\
0.9594271580	0.8295176521\\
0.9589781668	0.8231850787\\
0.9585471845	0.8171858402\\
0.9581107568	0.8111866279\\
0.9576688769	0.8051874366\\
0.9572215044	0.7991882624\\
0.9567685665	0.7931891019\\
0.9563100623	0.7871900961\\
0.9558460102	0.7811911476\\
0.9553761599	0.7751922008\\
0.9549002320	0.7691932541\\
0.9544179223	0.7631943062\\
0.9539015304	0.7568620851\\
0.9534050425	0.7508631373\\
0.9529011564	0.7448643319\\
0.9523895077	0.7388655482\\
0.9518695975	0.7328667566\\
0.9513112676	0.7265346914\\
0.9507727253	0.7205358878\\
0.9502242752	0.7145370769\\
0.9496966903	0.7088716093\\
0.9491273382	0.7028729469\\
0.9485136372	0.6965410150\\
0.9479194557	0.6905423352\\
0.9473121111	0.6845436457\\
0.9466908724	0.6785449473\\
0.9460907143	0.6728796438\\
0.9454036158	0.6665478323\\
0.9447359097	0.6605492649\\
0.9440510158	0.6545506860\\
0.9433480683	0.6485520964\\
0.9426667709	0.6428868927\\
0.9418842382	0.6365551905\\
0.9411213636	0.6305567245\\
0.9403365461	0.6245582448\\
0.9395742792	0.6188930818\\
0.9387437633	0.6128947329\\
0.9378397844	0.6065631242\\
0.9369563664	0.6005647440\\
0.9360968591	0.5948996905\\
0.9351588635	0.5889014342\\
0.9341909645	0.5829031556\\
0.9331919959	0.5769048762\\
0.9321605792	0.5709067206\\
0.9310953117	0.5649085374\\
0.9299949497	0.5589103275\\
0.9289222081	0.5532454807\\
0.9276830850	0.5469141509\\
0.9265372374	0.5412492572\\
0.9252841786	0.5352512569\\
0.9239885942	0.5292532170\\
0.9226490814	0.5232552234\\
0.9212637893	0.5172572745\\
0.9199120699	0.5115925132\\
0.9184332118	0.5055946445\\
0.9169036070	0.4995967233\\
0.9153215954	0.4935988959\\
0.9136851649	0.4876010404\\
0.9120881671	0.4819364709\\
0.9103406803	0.4759386681\\
0.9085332976	0.4699409365\\
0.9066638399	0.4639431762\\
0.9048394589	0.4582787250\\
0.9029561378	0.4526142323\\
0.9008956781	0.4466166015\\
0.8987649284	0.4406189903\\
0.8965614231	0.4346213680\\
0.8944114689	0.4289570323\\
0.8921925991	0.4232926901\\
0.8897656221	0.4172951622\\
0.8872563457	0.4112977019\\
0.8848085915	0.4056334559\\
0.8822827866	0.3999692304\\
0.8795206369	0.3939718429\\
0.8766653331	0.3879744871\\
0.8738804238	0.3823103784\\
0.8710071211	0.3766462874\\
0.8678653603	0.3706490553\\
0.8648012084	0.3649850386\\
0.8616398526	0.3593210613\\
0.8581831257	0.3533239493\\
0.8548116972	0.3476600577\\
0.8513330775	0.3419962063\\
0.8477437124	0.3363324037\\
0.8438183272	0.3303354959\\
0.8399889085	0.3246717952\\
0.8360366037	0.3190081824\\
0.8317128887	0.3130114831\\
0.8274932537	0.3073480029\\
0.8231362547	0.3016845766\\
0.8189052271	0.2963544126\\
0.8139880879	0.2903580473\\
0.8094718506	0.2850280315\\
0.8045166858	0.2793650259\\
0.7993930163	0.2737021187\\
0.7940926089	0.2680393669\\
0.7889347051	0.2627098464\\
0.7832907060	0.2570725083\\
0.7776224900	0.2516056418\\
0.7722877842	0.2466303490\\
0.7666197667	0.2415169503\\
0.7609518364	0.2365742960\\
0.7552840009	0.2317956166\\
0.7496162348	0.2271748767\\
0.7439485497	0.2227066569\\
0.7382809355	0.2183858795\\
0.7326133783	0.2142080954\\
0.7266124927	0.2099359227\\
0.7209450563	0.2060401207\\
0.7149442882	0.2020584798\\
0.7092769369	0.1984301805\\
0.7032762519	0.1947251654\\
0.6976089823	0.1913523444\\
0.6919417395	0.1880997617\\
0.6862745191	0.1849651780\\
0.6802739614	0.1817724664\\
0.6742734302	0.1787072638\\
0.6682729176	0.1757673166\\
0.6626057795	0.1731037769\\
0.6566052974	0.1704013385\\
0.6506048373	0.1678180987\\
0.6449377444	0.1654860678\\
0.6392706559	0.1632570436\\
0.6332702237	0.1610074772\\
0.6272698070	0.1588698776\\
0.6212693981	0.1568424578\\
0.6156023562	0.1550272815\\
0.6096019642	0.1532091631\\
0.6032682360	0.1514040711\\
0.5976012318	0.1498866795\\
0.5916008892	0.1483789989\\
0.5856005578	0.1469715347\\
0.5799335928	0.1457328488\\
0.5735999547	0.1444509671\\
0.5675996870	0.1433347979\\
0.5619327911	0.1423670747\\
0.5559325701	0.1414326181\\
0.5499323740	0.1405895561\\
0.5439322154	0.1398365484\\
0.5379320898	0.1391723787\\
0.5319319959	0.1385958636\\
0.5259319362	0.1381058617\\
0.5199319126	0.1377013057\\
0.5135986035	0.1373658822\\
0.5075986705	0.1371339521\\
0.5015987794	0.1369847076\\
0.4955989323	0.1369174161\\
0.4895991305	0.1369314314\\
0.4832660599	0.1370338205\\
0.4772663652	0.1372133196\\
0.4712667196	0.1374727128\\
0.4652671242	0.1378117189\\
0.4592675798	0.1382301466\\
0.4532680870	0.1387278944\\
0.4469353523	0.1393393405\\
0.4409359754	0.1400002098\\
0.4352699531	0.1406975089\\
0.4292706867	0.1415136234\\
0.4232714737	0.1424101228\\
0.4172723207	0.1433874660\\
0.4112732338	0.1444463635\\
0.4052741997	0.1455875994\\
0.3992752198	0.1468119179\\
0.3932763076	0.1481203807\\
0.3869441838	0.1495940400\\
0.3812786623	0.1509941894\\
0.3752799300	0.1525621695\\
0.3696145159	0.1541249292\\
0.3632826502	0.1559675650\\
0.3576173624	0.1577036625\\
0.3516188780	0.1596339092\\
0.3459537072	0.1615455685\\
0.3399553464	0.1636657592\\
0.3339570651	0.1658872183\\
0.3282920823	0.1680805651\\
0.3222939276	0.1705066414\\
0.3162958484	0.1730424456\\
0.3102978479	0.1756912659\\
0.3046331402	0.1783000006\\
0.2989685005	0.1810161464\\
0.2933039328	0.1838432795\\
0.2873062402	0.1869620140\\
0.2816418354	0.1900302829\\
0.2756443232	0.1934142503\\
0.2699800962	0.1967432187\\
0.2639827830	0.2004150882\\
0.2583187577	0.2040282951\\
0.2526548386	0.2077894953\\
0.2466578680	0.2119414881\\
0.2409941842	0.2160315813\\
0.2353306291	0.2202949722\\
0.2296672255	0.2247419698\\
0.2236708330	0.2296635142\\
0.2180077563	0.2345264623\\
0.2123448557	0.2396133326\\
0.2066821691	0.2449409886\\
0.2013552964	0.2501902043\\
0.1958659158	0.2558606918\\
0.1906360455	0.2615310489\\
0.1859379771	0.2668677555\\
0.1806258837	0.2732049802\\
0.1763657657	0.2785415080\\
0.1720421593	0.2842114853\\
0.1676810501	0.2902149197\\
0.1637572986	0.2958847649\\
0.1600142275	0.3015545491\\
0.1564438216	0.3072242771\\
0.1528432295	0.3132274592\\
0.1496050550	0.3188970790\\
0.1465178085	0.3245666522\\
0.1434064691	0.3305696752\\
0.1404501746	0.3365726429\\
0.1377944013	0.3422420610\\
0.1352655161	0.3479114337\\
0.1328583887	0.3535807610\\
0.1303061367	0.3599170041\\
0.1281409837	0.3655862169\\
0.1260830732	0.3712553841\\
0.1240162869	0.3772579708\\
0.1220602733	0.3832604952\\
0.1202104243	0.3892629597\\
0.1184624752	0.3952653542\\
0.1168122975	0.4012676918\\
0.1153400983	0.4069364984\\
0.1137899636	0.4132721557\\
0.1124850520	0.4189408313\\
0.1111845197	0.4249428929\\
0.1099644476	0.4309448929\\
0.1088218175	0.4369468087\\
0.1077537803	0.4429486551\\
0.1067577401	0.4489504361\\
0.1058808592	0.4546187076\\
0.1050176488	0.4606203395\\
0.1041769197	0.4669553202\\
0.1034450028	0.4729568059\\
0.1028095866	0.4786247986\\
0.1021940765	0.4846261331\\
0.1016357923	0.4906273983\\
0.1011067798	0.4969619897\\
0.1006611249	0.5029631050\\
0.1002680216	0.5089641502\\
0.0999261228	0.5149651231\\
0.0996341280	0.5209660187\\
0.0993908475	0.5269668457\\
0.0991856921	0.5333009728\\
0.0990391882	0.5393016532\\
0.0989382749	0.5453022664\\
0.0988820638	0.5513028128\\
0.0988697257	0.5573032932\\
0.0989034458	0.5636370609\\
0.0989789213	0.5696374012\\
0.0990960705	0.5756376781\\
0.0992542676	0.5816378924\\
0.0994529269	0.5876380453\\
0.0996914980	0.5936381378\\
0.1000000000	0.6000000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.2000000000	0.6000000000\\
0.2003394996	0.6059998517\\
0.2007532406	0.6119996404\\
0.2012409029	0.6179993658\\
0.2018022534	0.6239990276\\
0.2024745735	0.6303319334\\
0.2031870337	0.6363314590\\
0.2039274424	0.6419976073\\
0.2047830772	0.6479969906\\
0.2057126583	0.6539963064\\
0.2067165080	0.6599955519\\
0.2077951174	0.6659947062\\
0.2089490912	0.6719937887\\
0.2101087545	0.6776595209\\
0.2114113690	0.6836584368\\
0.2128708360	0.6899905379\\
0.2142512862	0.6956560091\\
0.2157911159	0.7016546541\\
0.2173205389	0.7073199520\\
0.2191182055	0.7136516411\\
0.2208074813	0.7193167302\\
0.2226816684	0.7253149489\\
0.2245348000	0.7309798210\\
0.2265878087	0.7369778015\\
0.2287376216	0.7429756290\\
0.2308604295	0.7486401178\\
0.2332102775	0.7546376631\\
0.2355305643	0.7603018526\\
0.2380998517	0.7662990580\\
0.2406386329	0.7719629127\\
0.2434529534	0.7779597406\\
0.2462379589	0.7836232065\\
0.2493310743	0.7896195831\\
0.2523991436	0.7952825940\\
0.2556216289	0.8009453647\\
0.2592169746	0.8069409503\\
0.2628022185	0.8126031414\\
0.2668201135	0.8185980646\\
0.2706035209	0.8239265596\\
0.2751260386	0.8299207130\\
0.2796875754	0.8355814277\\
0.2842716248	0.8409087424\\
0.2898122567	0.8469014338\\
0.2954225952	0.8525123548\\
0.3010947796	0.8577579105\\
0.3067668065	0.8626109984\\
0.3124386799	0.8671055830\\
0.3181104097	0.8712724344\\
0.3237820111	0.8751394629\\
0.3297870980	0.8789352010\\
0.3354584439	0.8822618188\\
0.3411296811	0.8853585722\\
0.3468008143	0.8882440938\\
0.3528054262	0.8910878301\\
0.3584763391	0.8935898095\\
0.3644807449	0.8960600126\\
0.3701514815	0.8982372756\\
0.3761556660	0.9003905536\\
0.3821597669	0.9023993822\\
0.3878302052	0.9041743481\\
0.3938340959	0.9059336077\\
0.3998378868	0.9075788999\\
0.4058415639	0.9091182432\\
0.4115115988	0.9104822550\\
0.4175150890	0.9118376815\\
0.4235184253	0.9131084354\\
0.4295216984	0.9143005391\\
0.4355248476	0.9154190359\\
0.4415278539	0.9164693177\\
0.4471973121	0.9174027394\\
0.4535336431	0.9183827195\\
0.4595363426	0.9192537639\\
0.4652054424	0.9200286166\\
0.4712079916	0.9208013052\\
0.4772104164	0.9215276657\\
0.4835461793	0.9222473451\\
0.4895483614	0.9228873635\\
0.4952170015	0.9234567046\\
0.5012190463	0.9240241649\\
0.5072209845	0.9245571459\\
0.5135562516	0.9250844452\\
0.5195579797	0.9255523884\\
0.5255596134	0.9259912109\\
0.5315611559	0.9264023797\\
0.5372292095	0.9267665222\\
0.5435640357	0.9271468543\\
0.5495653577	0.9274823633\\
0.5555665956	0.9277948318\\
0.5615677516	0.9280852463\\
0.5675688281	0.9283545110\\
0.5735698271	0.9286034539\\
0.5799041303	0.9288450150\\
0.5859049722	0.9290544866\\
0.5919057419	0.9292457416\\
0.5979064404	0.9294193437\\
0.6039070691	0.9295757992\\
0.6102409903	0.9297228417\\
0.6162414748	0.9298454067\\
0.6222418918	0.9299520325\\
0.6279088945	0.9300383572\\
0.6339091897	0.9301147453\\
0.6402427592	0.9301788240\\
0.6462429102	0.9302239881\\
0.6522429922	0.9302541077\\
0.6582430049	0.9302691987\\
0.6642429474	0.9302692139\\
0.6702428187	0.9302540396\\
0.6765759349	0.9302213382\\
0.6825756519	0.9301742758\\
0.6885752926	0.9301112108\\
0.6945748544	0.9300317003\\
0.7005743402	0.9299351957\\
0.7069070424	0.9298141514\\
0.7129063514	0.9296804813\\
0.7189055678	0.9295273794\\
0.7249046861	0.9293537468\\
0.7309037002	0.9291582997\\
0.7369026029	0.9289395416\\
0.7432346442	0.9286814159\\
0.7492332852	0.9284089716\\
0.7552317845	0.9281069719\\
0.7612301289	0.9277726580\\
0.7672283031	0.9274028102\\
0.7735595028	0.9269696970\\
0.7792240656	0.9265408004\\
0.7852216456	0.9260390584\\
0.7912189663	0.9254823116\\
0.7972159930	0.9248632506\\
0.8035458197	0.9241324777\\
0.8095420888	0.9233557372\\
0.8152048871	0.9225348936\\
0.8212002939	0.9215582821\\
0.8271950885	0.9204515912\\
0.8331892179	0.9191897756\\
0.8391825132	0.9177412396\\
0.8448419081	0.9161639129\\
0.8508330494	0.9142197465\\
0.8568226422	0.9119189587\\
0.8628102160	0.9091548739\\
0.8684627311	0.9059775147\\
0.8741120698	0.9020420366\\
0.8800830895	0.8966807839\\
0.8851365926	0.8906593295\\
0.8887851432	0.8849759376\\
0.8916452972	0.8792950757\\
0.8940308856	0.8732822415\\
0.8959102469	0.8672711642\\
0.8973222951	0.8615953634\\
0.8985099308	0.8555868212\\
0.8994413344	0.8495793115\\
0.9001627697	0.8435726424\\
0.9007092402	0.8375666536\\
0.9011085098	0.8315612952\\
0.9013827050	0.8255564791\\
0.9015495212	0.8195521347\\
0.9016248733	0.8132146662\\
0.9016129898	0.8072111296\\
0.9015297754	0.8012079173\\
0.9013830948	0.7952049959\\
0.9011794756	0.7892023368\\
0.9009243491	0.7831999151\\
0.9006041489	0.7768642646\\
0.9002564969	0.7708622724\\
0.8998689010	0.7648604557\\
0.8994440539	0.7588587980\\
0.8989841305	0.7528572948\\
0.8984625129	0.7465225311\\
0.8979355481	0.7405213161\\
0.8973777501	0.7345202224\\
0.8967899125	0.7285192407\\
0.8962077506	0.7228517442\\
0.8955267257	0.7165175945\\
0.8948521752	0.7105169240\\
0.8941490650	0.7045163417\\
0.8934172509	0.6985158410\\
0.8926996364	0.6928487834\\
0.8918670572	0.6865150998\\
0.8910480372	0.6805148460\\
0.8901989329	0.6745146576\\
0.8893688472	0.6688478867\\
0.8884596853	0.6628478451\\
0.8874652895	0.6565145322\\
0.8865443951	0.6508479422\\
0.8855365338	0.6448481041\\
0.8844940033	0.6388483169\\
0.8834155641	0.6328485744\\
0.8823001628	0.6268489174\\
0.8811467534	0.6208493120\\
0.8799538740	0.6148497440\\
0.8787899558	0.6091835674\\
0.8775168199	0.6031841215\\
0.8762001685	0.5971847317\\
0.8748387418	0.5911854132\\
0.8734308491	0.5851861217\\
0.8720570745	0.5795202003\\
0.8704693146	0.5731877365\\
0.8690000932	0.5675219161\\
0.8673928575	0.5615228556\\
0.8658243669	0.5558571269\\
0.8641084425	0.5498581717\\
0.8623336415	0.5438592798\\
0.8604980515	0.5378604351\\
0.8587065675	0.5321949218\\
0.8567464049	0.5261961731\\
0.8547188406	0.5201975166\\
0.8527398483	0.5145321535\\
0.8505743230	0.5085335974\\
0.8484605077	0.5028683525\\
0.8461472073	0.4968699011\\
0.8437539145	0.4908715303\\
0.8414174504	0.4852064657\\
0.8390044325	0.4795414435\\
0.8363630969	0.4735432560\\
0.8336296550	0.4675451528\\
0.8309603377	0.4618803511\\
0.8280376166	0.4558823910\\
0.8250119807	0.4498845009\\
0.8218793765	0.4438867058\\
0.8188186974	0.4382221973\\
0.8156549155	0.4325577652\\
0.8121881225	0.4265602205\\
0.8087989690	0.4208959748\\
0.8052934084	0.4152318212\\
0.8016664876	0.4095677600\\
0.7976880410	0.4035706402\\
0.7937940905	0.3979068110\\
0.7897611863	0.3922430942\\
0.7855826336	0.3865795165\\
0.7812511108	0.3809160876\\
0.7767585805	0.3752527896\\
0.7723754077	0.3699227754\\
0.7672545444	0.3639267051\\
0.7625240351	0.3585970369\\
0.7573020816	0.3529344652\\
0.7518652758	0.3472721317\\
0.7465605681	0.3419647937\\
0.7408916098	0.3365183170\\
0.7352228183	0.3312933678\\
0.7295541336	0.3262793840\\
0.7235521593	0.3211898587\\
0.7178837312	0.3165812447\\
0.7125488588	0.3124124400\\
0.7065472278	0.3079105252\\
0.7008791190	0.3038348176\\
0.6952110946	0.2999241108\\
0.6895431733	0.2961729700\\
0.6835419342	0.2923695330\\
0.6778741791	0.2889315843\\
0.6722064932	0.2856391026\\
0.6665388719	0.2824881904\\
0.6605379470	0.2793022380\\
0.6548704648	0.2764317245\\
0.6488696752	0.2735354544\\
0.6432023269	0.2709322379\\
0.6372016684	0.2683128079\\
0.6312010669	0.2658313270\\
0.6252005202	0.2634850717\\
0.6195334059	0.2613910822\\
0.6135329754	0.2593007623\\
0.6075326073	0.2573387634\\
0.6018656435	0.2556017975\\
0.5958653735	0.2538836964\\
0.5898651618	0.2522884258\\
0.5838650026	0.2508143571\\
0.5781982291	0.2495321676\\
0.5721981771	0.2482897055\\
0.5661981601	0.2471644799\\
0.5598648723	0.2461027111\\
0.5538649762	0.2452151104\\
0.5478651226	0.2444417053\\
0.5418653145	0.2437817320\\
0.5361988746	0.2432619863\\
0.5298658634	0.2427995771\\
0.5238662217	0.2424764316\\
0.5178666304	0.2422647910\\
0.5118670909	0.2421644604\\
0.5058676044	0.2421753639\\
0.4998681718	0.2422975473\\
0.4935354997	0.2425474373\\
0.4875361836	0.2428990493\\
0.4818702133	0.2433341573\\
0.4758710214	0.2439045115\\
0.4698718873	0.2445883784\\
0.4635395333	0.2454343485\\
0.4575405202	0.2463544436\\
0.4518748560	0.2473305249\\
0.4458759837	0.2484787918\\
0.4398771676	0.2497466151\\
0.4338784424	0.2511357490\\
0.4278797822	0.2526482329\\
0.4222144546	0.2541918844\\
0.4162159483	0.2559507080\\
0.4102175308	0.2578400519\\
0.4042191907	0.2598629780\\
0.3985541897	0.2618991207\\
0.3928892593	0.2640604031\\
0.3865579720	0.2666282168\\
0.3808932506	0.2690660276\\
0.3752286192	0.2716405935\\
0.3695640876	0.2743564107\\
0.3635664704	0.2773914344\\
0.3579021748	0.2804141752\\
0.3522380019	0.2835949196\\
0.3465739606	0.2869403124\\
0.3405769041	0.2906701646\\
0.3349131695	0.2943786994\\
0.3292495948	0.2982771618\\
0.3232530583	0.3026233765\\
0.3175898694	0.3069465467\\
0.3119268979	0.3114952473\\
0.3062641453	0.3162842909\\
0.3006016578	0.3213305159\\
0.2949394453	0.3266533572\\
0.2896228448	0.3319232435\\
0.2841984815	0.3375941197\\
0.2790594657	0.3432647184\\
0.2741855250	0.3489350703\\
0.2695590185	0.3546052107\\
0.2651643552	0.3602751427\\
0.2607485451	0.3662784030\\
0.2567893056	0.3719479834\\
0.2532403148	0.3772839199\\
0.2494427245	0.3832866920\\
0.2460363784	0.3889558424\\
0.2427967365	0.3946248782\\
0.2397162727	0.4002938035\\
0.2366204309	0.4062960732\\
0.2336877458	0.4122982260\\
0.2310615452	0.4179668309\\
0.2285692935	0.4236353519\\
0.2260708688	0.4296372201\\
0.2237114579	0.4356389949\\
0.2216061657	0.4413072518\\
0.2196162801	0.4469754464\\
0.2175242451	0.4533103879\\
0.2157666449	0.4589784225\\
0.2140194330	0.4649797978\\
0.2124735561	0.4706476956\\
0.2108620647	0.4769823274\\
0.2095212909	0.4826500884\\
0.2082027975	0.4886511745\\
0.2069856185	0.4946522031\\
0.2059267453	0.5003197735\\
0.2048449676	0.5066540446\\
0.2039167849	0.5126548717\\
0.2030804893	0.5186556350\\
0.2023341058	0.5246563279\\
0.2016757966	0.5306569620\\
0.2010745798	0.5369908989\\
0.2005920871	0.5429914059\\
0.2001928377	0.5489918525\\
0.1998909934	0.5546588836\\
0.1996498703	0.5606592075\\
0.1994816999	0.5669928167\\
0.1994031110	0.5729930132\\
0.1994021332	0.5789931493\\
0.1994779414	0.5849932250\\
0.1996298045	0.5909932398\\
0.1998570835	0.5969931936\\
0.2000000000	0.6000000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.3000000000	0.6000000000\\
0.3005156043	0.6059995761\\
0.3011561478	0.6119990399\\
0.3019225234	0.6179983901\\
0.3028159582	0.6239976253\\
0.3038380305	0.6299967366\\
0.3049906967	0.6359957192\\
0.3062763243	0.6419945780\\
0.3076151328	0.6476600414\\
0.3091677444	0.6536586338\\
0.3109614297	0.6599903217\\
0.3128119619	0.6659886061\\
0.3146994319	0.6716535033\\
0.3167275865	0.6773182572\\
0.3191676101	0.6836492564\\
0.3215127226	0.6893136550\\
0.3241707358	0.6953110602\\
0.3268548686	0.7009750802\\
0.3298914213	0.7069720517\\
0.3331404423	0.7129687699\\
0.3366164050	0.7189652206\\
0.3401226349	0.7246282669\\
0.3438623261	0.7302910286\\
0.3478541254	0.7359534734\\
0.3521196330	0.7416155782\\
0.3566839983	0.7472773093\\
0.3615766579	0.7529386118\\
0.3668323680	0.7585994456\\
0.3721114343	0.7638919379\\
0.3777838833	0.7691835487\\
0.3834558973	0.7741051546\\
0.3894611291	0.7789516415\\
0.3951323858	0.7832158965\\
0.4008033295	0.7872025314\\
0.4068075501	0.7911462116\\
0.4124779327	0.7946296493\\
0.4181480796	0.7978968073\\
0.4238180074	0.8009633987\\
0.4298212323	0.8040073775\\
0.4354907447	0.8067037514\\
0.4414935561	0.8093825924\\
0.4471627034	0.8117570056\\
0.4531651508	0.8141168135\\
0.4591674216	0.8163276750\\
0.4651695227	0.8183986274\\
0.4711714691	0.8203378450\\
0.4771732582	0.8221527392\\
0.4831749009	0.8238500907\\
0.4891763954	0.8254359961\\
0.4948443505	0.8268365360\\
0.5008455793	0.8282213148\\
0.5068466812	0.8295097001\\
0.5128476485	0.8307059304\\
0.5188484897	0.8318137757\\
0.5248492099	0.8328367235\\
0.5305164456	0.8337277188\\
0.5368502848	0.8346400849\\
0.5428506393	0.8354257576\\
0.5488508768	0.8361371550\\
0.5545176604	0.8367425935\\
0.5605176689	0.8373148794\\
0.5668508828	0.8378437584\\
0.5728506446	0.8382748032\\
0.5788502875	0.8386386897\\
0.5848498101	0.8389361001\\
0.5908492105	0.8391674644\\
0.5968484865	0.8393329556\\
0.6031809134	0.8394360697\\
0.6091799193	0.8394655588\\
0.6151787910	0.8394280099\\
0.6211775241	0.8393224391\\
0.6271761138	0.8391475274\\
0.6335077948	0.8388858060\\
0.6395060646	0.8385626310\\
0.6455041702	0.8381636654\\
0.6515021026	0.8376858544\\
0.6574998513	0.8371255748\\
0.6634974058	0.8364785517\\
0.6694947518	0.8357397224\\
0.6754918746	0.8349031866\\
0.6814887558	0.8339620425\\
0.6871522409	0.8329698415\\
0.6934817240	0.8317320344\\
0.6994777491	0.8304223533\\
0.7051403540	0.8290508370\\
0.7111356865	0.8274410591\\
0.7167975614	0.8257552102\\
0.7231250339	0.8236568686\\
0.7287859559	0.8215622487\\
0.7344463256	0.8192330782\\
0.7404389691	0.8164721271\\
0.7467636314	0.8131717248\\
0.7524215905	0.8098189345\\
0.7580784724	0.8060113977\\
0.7637340223	0.8016499417\\
0.7693878593	0.7965990904\\
0.7747921246	0.7909484077\\
0.7794285780	0.7852705007\\
0.7834128576	0.7795937713\\
0.7868546267	0.7739180185\\
0.7900013929	0.7679093091\\
0.7925730875	0.7622351436\\
0.7948098429	0.7565616134\\
0.7968601027	0.7505549728\\
0.7986233867	0.7445488504\\
0.8000556086	0.7388768799\\
0.8013517114	0.7328716553\\
0.8024988686	0.7265332591\\
0.8033513416	0.7208624157\\
0.8040905658	0.7148582841\\
0.8046750884	0.7088544621\\
0.8051165990	0.7028509224\\
0.8054383936	0.6965141351\\
0.8056153470	0.6905111115\\
0.8056750672	0.6845083106\\
0.8056235595	0.6785057184\\
0.8054659164	0.6725033234\\
0.8052064409	0.6665011154\\
0.8048260606	0.6601656468\\
0.8043679519	0.6541638003\\
0.8038172370	0.6481621186\\
0.8032138633	0.6424940059\\
0.8024882668	0.6364926030\\
0.8016268231	0.6301579527\\
0.8007210612	0.6241568568\\
0.7997859557	0.6184892825\\
0.7987116070	0.6124884295\\
0.7975504965	0.6064877181\\
0.7963022327	0.6004871369\\
0.7949661483	0.5944866644\\
0.7935413423	0.5884863328\\
0.7921131759	0.5828194455\\
0.7904206766	0.5764860072\\
0.7888186311	0.5708193490\\
0.7870302809	0.5648194845\\
0.7852524416	0.5591530433\\
0.7832737350	0.5531534162\\
0.7810748126	0.5468205856\\
0.7790086306	0.5411544928\\
0.7767162385	0.5351552282\\
0.7744492700	0.5294893581\\
0.7717944458	0.5231570611\\
0.7693068726	0.5174914507\\
0.7665531241	0.5114927039\\
0.7638348367	0.5058273414\\
0.7608271156	0.4998288708\\
0.7578590083	0.4941637884\\
0.7547616088	0.4884988522\\
0.7515290406	0.4828340686\\
0.7479518256	0.4768362373\\
0.7444199827	0.4711717971\\
0.7407311525	0.4655075413\\
0.7368766037	0.4598434825\\
0.7328466169	0.4541796293\\
0.7286303423	0.4485160061\\
0.7242155250	0.4428526374\\
0.7195882652	0.4371895488\\
0.7147327580	0.4315267597\\
0.7096307642	0.4258643165\\
0.7039364378	0.4198692041\\
0.6986332389	0.4145738891\\
0.6932964170	0.4095080075\\
0.6869592464	0.4038146333\\
0.6816229190	0.3992762894\\
0.6759532909	0.3946969503\\
0.6699503824	0.3901071919\\
0.6646146448	0.3862405886\\
0.6589456007	0.3823425621\\
0.6532767267	0.3786524294\\
0.6469411133	0.3747643877\\
0.6412725649	0.3714891022\\
0.6356041587	0.3683993158\\
0.6299358882	0.3654892313\\
0.6239343280	0.3625980276\\
0.6179329049	0.3598968319\\
0.6122650185	0.3575156319\\
0.6062638496	0.3551699698\\
0.6002628008	0.3530009502\\
0.5942618737	0.3510049504\\
0.5885944363	0.3492758130\\
0.5825937310	0.3476073709\\
0.5765931349	0.3461035438\\
0.5705926489	0.3447621435\\
0.5645922668	0.3435813382\\
0.5589253396	0.3426122076\\
0.5529251660	0.3417395218\\
0.5465917612	0.3409885656\\
0.5405917999	0.3404376995\\
0.5345919436	0.3400426842\\
0.5289255114	0.3398126361\\
0.5229258631	0.3397206762\\
0.5165930173	0.3397933482\\
0.5109268900	0.3400069061\\
0.5049275721	0.3403870231\\
0.4989283687	0.3409269638\\
0.4929292822	0.3416285431\\
0.4865970431	0.3425468918\\
0.4809314735	0.3435258185\\
0.4749327661	0.3447271316\\
0.4689341904	0.3461014055\\
0.4629357584	0.3476526791\\
0.4566042405	0.3494872246\\
0.4509393499	0.3513052085\\
0.4449413873	0.3534176585\\
0.4392768122	0.3555958258\\
0.4332792072	0.3581032589\\
0.4272818048	0.3608260721\\
0.4216177901	0.3636042358\\
0.4156208274	0.3667752631\\
0.4099572640	0.3699980911\\
0.4042939520	0.3734548901\\
0.3986309151	0.3771597505\\
0.3929681790	0.3811288958\\
0.3866396396	0.3859009884\\
0.3813107134	0.3902165278\\
0.3756491506	0.3951251034\\
0.3699880749	0.4003973503\\
0.3643784769	0.4060177670\\
0.3594140078	0.4113564350\\
0.3544901698	0.4170282520\\
0.3498952744	0.4226996159\\
0.3456014760	0.4283705703\\
0.3415852141	0.4340411774\\
0.3376128978	0.4400450115\\
0.3339086931	0.4460485287\\
0.3306404756	0.4517182558\\
0.3275825846	0.4573877551\\
0.3245613425	0.4633905261\\
0.3219018157	0.4690596081\\
0.3192809369	0.4750619729\\
0.3168514083	0.4810641521\\
0.3147249199	0.4867327118\\
0.3126440550	0.4927345595\\
0.3107320950	0.4987362503\\
0.3090759462	0.5044043793\\
0.3074755045	0.5104057916\\
0.3060277365	0.5164070688\\
0.3047281957	0.5224082135\\
0.3035729257	0.5284092393\\
0.3025583935	0.5344101389\\
0.3016814474	0.5404109213\\
0.3009019997	0.5467449582\\
0.3002995775	0.5527455090\\
0.2998502182	0.5584125927\\
0.2994993637	0.5644129256\\
0.2992755775	0.5704131510\\
0.2991759220	0.5767466051\\
0.2992099732	0.5827466074\\
0.2993684249	0.5887465020\\
0.2996509894	0.5947462886\\
0.3000000000	0.6000000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.4000000000	0.6000000000\\
0.4008596677	0.6059992339\\
0.4019572828	0.6119981632\\
0.4032982775	0.6179967777\\
0.4047945600	0.6236618370\\
0.4067403668	0.6299930070\\
0.4087361476	0.6356573933\\
0.4109841445	0.6413214303\\
0.4134977385	0.6469850909\\
0.4166411870	0.6533145754\\
0.4199682578	0.6593104030\\
0.4234479997	0.6649726032\\
0.4270486696	0.6703012094\\
0.4315138413	0.6762951912\\
0.4361781999	0.6819553876\\
0.4410141678	0.6872818113\\
0.4469502757	0.6931844564\\
0.4522909587	0.6979834601\\
0.4579644618	0.7026227233\\
0.4636371285	0.7068452594\\
0.4696427043	0.7109129332\\
0.4756475970	0.7146086937\\
0.4813183364	0.7177897203\\
0.4869886026	0.7206954049\\
0.4929919422	0.7234948075\\
0.4989948444	0.7260292384\\
0.5046638818	0.7281951941\\
0.5103325843	0.7301525353\\
0.5166678112	0.7321060244\\
0.5223358485	0.7336539831\\
0.5283369858	0.7350955119\\
0.5343378084	0.7363407470\\
0.5400049707	0.7373415467\\
0.5463385324	0.7382629563\\
0.5523384363	0.7389468454\\
0.5583380361	0.7394483937\\
0.5643373278	0.7397678431\\
0.5703363044	0.7399041170\\
0.5766682028	0.7398464992\\
0.5826664902	0.7395968830\\
0.5886644262	0.7391517553\\
0.5946619832	0.7385036010\\
0.6006591336	0.7376427732\\
0.6066558401	0.7365571188\\
0.6126520627	0.7352315544\\
0.6186477492	0.7336473441\\
0.6243097944	0.7318927431\\
0.6303042384	0.7297338590\\
0.6362978925	0.7272298658\\
0.6419577203	0.7245069287\\
0.6476165693	0.7213858014\\
0.6536069844	0.7175749862\\
0.6592630345	0.7134064124\\
0.6649171160	0.7085609312\\
0.6707527946	0.7026582669\\
0.6757511791	0.6966467391\\
0.6797586165	0.6909707885\\
0.6831858946	0.6852960597\\
0.6861153946	0.6796223289\\
0.6887449159	0.6736157617\\
0.6908343019	0.6679436270\\
0.6926739474	0.6619385052\\
0.6940928725	0.6562675561\\
0.6953447475	0.6499300059\\
0.6962312579	0.6439265122\\
0.6968472191	0.6379234573\\
0.6972092679	0.6319208056\\
0.6973310677	0.6259185294\\
0.6972237284	0.6199166056\\
0.6968716448	0.6135816067\\
0.6963553139	0.6079137514\\
0.6956064293	0.6019127901\\
0.6946532240	0.5959121287\\
0.6934980138	0.5899117628\\
0.6921417116	0.5839116890\\
0.6905838900	0.5779119080\\
0.6889260986	0.5722457179\\
0.6869704026	0.5662465154\\
0.6848043337	0.5602476211\\
0.6825601950	0.5545822961\\
0.6799668901	0.5485840445\\
0.6773044588	0.5429193546\\
0.6742490008	0.5369218216\\
0.6711280453	0.5312578668\\
0.6677645776	0.5255943165\\
0.6641420735	0.5199312153\\
0.6600019269	0.5139355408\\
0.6560359580	0.5086065904\\
0.6514983898	0.5029452219\\
0.6465908955	0.4972846308\\
0.6412666143	0.4916249648\\
0.6359425166	0.4864136286\\
0.6299364159	0.4810186945\\
0.6245982807	0.4766159085\\
0.6189270629	0.4723098562\\
0.6132563525	0.4683596341\\
0.6072525589	0.4645392143\\
0.6015827272	0.4612529316\\
0.5959132640	0.4582629808\\
0.5899106745	0.4554052374\\
0.5842418887	0.4529854419\\
0.5782399669	0.4507083340\\
0.5725717774	0.4488188219\\
0.5665704617	0.4470875563\\
0.5605694357	0.4456276123\\
0.5545686973	0.4444346144\\
0.5485682431	0.4435055063\\
0.5429014026	0.4428687609\\
0.5365681712	0.4424334112\\
0.5305685603	0.4422908826\\
0.5245692412	0.4424131935\\
0.5185702237	0.4428039580\\
0.5129047734	0.4434241140\\
0.5065731445	0.4444130470\\
0.5005751212	0.4456468562\\
0.4949106692	0.4470872901\\
0.4889134103	0.4489164982\\
0.4832497461	0.4509455840\\
0.4772534103	0.4534321153\\
0.4712576327	0.4562901613\\
0.4655955425	0.4593573774\\
0.4599341130	0.4628137387\\
0.4542734576	0.4666981888\\
0.4486137261	0.4710601486\\
0.4429551297	0.4759636670\\
0.4373249325	0.4814660048\\
0.4324614582	0.4868083321\\
0.4275899813	0.4928169565\\
0.4234921214	0.4984906122\\
0.4198230827	0.5041633548\\
0.4165377526	0.5098353334\\
0.4134379480	0.5158402492\\
0.4108382788	0.5215109788\\
0.4084069028	0.5275147411\\
0.4062841724	0.5335180085\\
0.4044519523	0.5395208311\\
0.4029748839	0.5451897886\\
0.4016675765	0.5511918488\\
0.4006145555	0.5571935557\\
0.3998079209	0.5631949293\\
0.3992415050	0.5691959851\\
0.3989107388	0.5751967340\\
0.3988125227	0.5811971841\\
0.3989451365	0.5871973402\\
0.3993351381	0.5935305211\\
0.4000000000	0.6000000000\\
0.4000000000	0.6000000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5000000000	0.6000000000\\
0.5018915926	0.6059954353\\
0.5044644427	0.6116547428\\
0.5079152874	0.6173102726\\
0.5130629011	0.6236246586\\
0.5183775936	0.6285543100\\
0.5240590117	0.6326194305\\
0.5300693274	0.6358907591\\
0.5357421153	0.6381756201\\
0.5417455184	0.6398432731\\
0.5474128225	0.6407543959\\
0.5534108292	0.6410279537\\
0.5597388574	0.6405175194\\
0.5653974919	0.6392985428\\
0.5713845329	0.6370893661\\
0.5770327443	0.6339065815\\
0.5826703288	0.6292069506\\
0.5872482845	0.6235128625\\
0.5902925519	0.6178286786\\
0.5923257821	0.6118163542\\
0.5933504338	0.6061420626\\
0.5936141519	0.5998037459\\
0.5931306469	0.5941353299\\
0.5919073540	0.5881360953\\
0.5899446801	0.5821396489\\
0.5873691650	0.5764792477\\
0.5837802645	0.5704897642\\
0.5794071415	0.5648381700\\
0.5739303803	0.5593448571\\
0.5682489500	0.5549459465\\
0.5625723560	0.5515689377\\
0.5565656188	0.5489232296\\
0.5505619766	0.5471291891\\
0.5448943829	0.5461692529\\
0.5388959869	0.5459187960\\
0.5329004286	0.5464808742\\
0.5269082238	0.5479249368\\
0.5212529376	0.5502197410\\
0.5156034004	0.5536327677\\
0.5099784300	0.5585691879\\
0.5054979654	0.5642610498\\
0.5022481872	0.5702779732\\
0.5001269610	0.5762889682\\
0.4989287034	0.5822958631\\
0.4985466680	0.5882995363\\
0.4989314179	0.5943003981\\
0.5000000000	0.6000000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5500000000	0.6000000000\\
0.5528678099	0.5939116064\\
0.5496003531	0.5883907915\\
0.5432485246	0.5870193382\\
0.5390263057	0.5915999021\\
0.5405507507	0.5975837294\\
0.5464771906	0.6008062676\\
0.5500000000	0.6000000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.4400000000	0.9990000000\\
0.4463333668	0.9990003256\\
0.4523333970	0.9990006190\\
0.4583334257	0.9990008982\\
0.4643334531	0.9990011633\\
0.4703334790	0.9990014145\\
0.4766668383	0.9990016650\\
0.4826668614	0.9990018886\\
0.4886668832	0.9990020992\\
0.4946669037	0.9990022969\\
0.5006669230	0.9990024820\\
0.5066669410	0.9990026549\\
0.5130002920	0.9990028242\\
0.5190003076	0.9990029725\\
0.5250003219	0.9990031093\\
0.5310003351	0.9990032347\\
0.5370003473	0.9990033491\\
0.5433336922	0.9990034580\\
0.5493337020	0.9990035503\\
0.5553337109	0.9990036322\\
0.5613337187	0.9990037039\\
0.5673337255	0.9990037657\\
0.5733337313	0.9990038177\\
0.5796670697	0.9990038621\\
0.5856670735	0.9990038946\\
0.5916670764	0.9990039178\\
0.5976670783	0.9990039318\\
0.6036670794	0.9990039369\\
0.6100004129	0.9990039327\\
0.6160004121	0.9990039196\\
0.6220004105	0.9990038979\\
0.6280004079	0.9990038675\\
0.6340004046	0.9990038285\\
0.6400004003	0.9990037809\\
0.6463337282	0.9990037213\\
0.6523337221	0.9990036558\\
0.6583337152	0.9990035816\\
0.6643337074	0.9990034985\\
0.6703336987	0.9990034063\\
0.6766670218	0.9990032990\\
0.6826670111	0.9990031874\\
0.6886669994	0.9990030660\\
0.6946669867	0.9990029344\\
0.7006669730	0.9990027921\\
0.7066669581	0.9990026387\\
0.7130002745	0.9990024641\\
0.7190002572	0.9990022860\\
0.7250002385	0.9990020947\\
0.7310002185	0.9990018896\\
0.7370001971	0.9990016696\\
0.7433335061	0.9990014201\\
0.7493334812	0.9990011662\\
0.7553334545	0.9990008939\\
0.7613334259	0.9990006018\\
0.7673333952	0.9990002882\\
0.7733333622	0.9989999515\\
0.7796666579	0.9989995688\\
0.7856666197	0.9989991782\\
0.7916665785	0.9989987577\\
0.7976665342	0.9989983049\\
0.8036664865	0.9989978167\\
0.8099997651	0.9989972595\\
0.8159997090	0.9989966884\\
0.8219996484	0.9989960710\\
0.8279995828	0.9989954031\\
0.8339995118	0.9989946798\\
0.8403327637	0.9989938503\\
0.8463326794	0.9989929956\\
0.8523325878	0.9989920670\\
0.8583324882	0.9989910568\\
0.8643323797	0.9989899561\\
0.8703322613	0.9989887549\\
0.8766654571	0.9989873650\\
0.8826653137	0.9989859181\\
0.8886651559	0.9989843279\\
0.8946649820	0.9989825744\\
0.9006647894	0.9989806330\\
0.9069978956	0.9989783458\\
0.9129976526	0.9989759124\\
0.9189973782	0.9989731676\\
0.9249970658	0.9989700429\\
0.9309967061	0.9989664448\\
0.9369962863	0.9989622419\\
0.9433290860	0.9989569369\\
0.9493284641	0.9989507831\\
0.9553276815	0.9989430565\\
0.9613266568	0.9989329592\\
0.9673252417	0.9989190154\\
0.9736562994	0.9988967019\\
0.9796524833	0.9988603409\\
0.9856443849	0.9987850410\\
0.9916196302	0.9985600490\\
0.9962138673	0.9960317492\\
0.9957114675	0.9896739467\\
0.9952069071	0.9836841016\\
0.9947870561	0.9776906347\\
0.9944331357	0.9716965185\\
0.9941290965	0.9657018326\\
0.9938630060	0.9597066667\\
0.9936139024	0.9533779358\\
0.9934015170	0.9473819648\\
0.9932171993	0.9417193657\\
0.9930337411	0.9357235970\\
0.9928597000	0.9297274186\\
0.9926841338	0.9233977453\\
0.9925239895	0.9174009546\\
0.9923686699	0.9114039712\\
0.9922172336	0.9054068307\\
0.9920689209	0.8994095612\\
0.9919150811	0.8930789896\\
0.9917713887	0.8870815040\\
0.9916292870	0.8810839481\\
0.9914884496	0.8750863330\\
0.9913486119	0.8690886675\\
0.9912095583	0.8630909593\\
0.9910634363	0.8567599967\\
0.9909254759	0.8507622091\\
0.9907878503	0.8447643966\\
0.9906504551	0.8387665632\\
0.9905131985	0.8327687120\\
0.9903683755	0.8264376283\\
0.9902311493	0.8204397408\\
0.9900938229	0.8144418447\\
0.9899639332	0.8087771918\\
0.9898254323	0.8027794118\\
0.9896777897	0.7964483862\\
0.9895364601	0.7904505391\\
0.9893936236	0.7844526689\\
0.9892491857	0.7784547788\\
0.9891030447	0.7724568721\\
0.9889550915	0.7664589517\\
0.9887968227	0.7601277973\\
0.9886447666	0.7541298526\\
0.9884905131	0.7481319041\\
0.9883339180	0.7421339545\\
0.9881748281	0.7361360069\\
0.9880040145	0.7298048438\\
0.9878392782	0.7238069045\\
0.9876715255	0.7178089765\\
0.9875005678	0.7118110628\\
0.9873262080	0.7058131663\\
0.9871482413	0.6998152901\\
0.9869562392	0.6934842208\\
0.9867701819	0.6874863923\\
0.9865904452	0.6818218263\\
0.9863948090	0.6758241010\\
0.9861932182	0.6698263894\\
0.9859736295	0.6634954873\\
0.9857588263	0.6574978107\\
0.9855371028	0.6515001577\\
0.9853081242	0.6455025319\\
0.9850715468	0.6395049366\\
0.9848131937	0.6331741779\\
0.9845598828	0.6271766534\\
0.9842978726	0.6211791709\\
0.9840267875	0.6151817342\\
0.9837462452	0.6091843477\\
0.9834558566	0.6031870156\\
0.9831549145	0.5971897380\\
0.9828416230	0.5911924991\\
0.9825153037	0.5851952968\\
0.9821754205	0.5791981355\\
0.9818214311	0.5732010201\\
0.9814318658	0.5668707824\\
0.9810471521	0.5608737714\\
0.9806466418	0.5548768222\\
0.9802297743	0.5488799412\\
0.9798203204	0.5432162677\\
0.9793418464	0.5368862907\\
0.9788670994	0.5308895162\\
0.9783707231	0.5248927959\\
0.9778519825	0.5188961376\\
0.9773101457	0.5128995502\\
0.9767123433	0.5065699026\\
0.9761529746	0.5009064970\\
0.9755326749	0.4949099877\\
0.9748826481	0.4889135386\\
0.9742019997	0.4829171615\\
0.9734493398	0.4765877402\\
0.9727440150	0.4709245024\\
0.9719607839	0.4649281607\\
0.9711390299	0.4589318892\\
0.9702777438	0.4529357045\\
0.9693747864	0.4469394499\\
0.9684256960	0.4409431737\\
0.9674291437	0.4349469778\\
0.9664432843	0.4292839531\\
0.9653475485	0.4232876578\\
0.9641301672	0.4169583047\\
0.9629867357	0.4112952012\\
0.9617151348	0.4052988356\\
0.9603784943	0.3993025686\\
0.9589740869	0.3933061550\\
0.9574966203	0.3873097083\\
0.9560325347	0.3816463568\\
0.9544039809	0.3756497455\\
0.9527899898	0.3699862936\\
0.9508927767	0.3636563341\\
0.9491091945	0.3579926123\\
0.9471265367	0.3519956387\\
0.9451622831	0.3463316783\\
0.9429805217	0.3403344907\\
0.9406892241	0.3343370752\\
0.9384212954	0.3286727331\\
0.9360482573	0.3230083117\\
0.9332670079	0.3166772690\\
0.9306592599	0.3110123840\\
0.9279356046	0.3053474012\\
0.9250927411	0.2996822815\\
0.9219493927	0.2936837082\\
0.9188520305	0.2880182159\\
0.9156273850	0.2823525919\\
0.9120722283	0.2763535302\\
0.9085800703	0.2706875699\\
0.9049561736	0.2650215084\\
0.9012001030	0.2593553547\\
0.8970791457	0.2533557864\\
0.8932922563	0.2480227339\\
0.8891420033	0.2423563180\\
0.8846070740	0.2363565753\\
0.8801936691	0.2306901180\\
0.8759263287	0.2253570240\\
0.8712742595	0.2196906958\\
0.8665039221	0.2140244109\\
0.8616184051	0.2083582462\\
0.8566214442	0.2026922742\\
0.8512129883	0.1966931596\\
0.8463073923	0.1913607977\\
0.8409972066	0.1856954326\\
0.8355896095	0.1800303396\\
0.8300870778	0.1743655105\\
0.8248238210	0.1690342442\\
0.8191627476	0.1633889058\\
0.8134963835	0.1578257413\\
0.8081636948	0.1526664642\\
0.8024981131	0.1472636648\\
0.7968328722	0.1419412612\\
0.7911679674	0.1366991698\\
0.7858365415	0.1318402401\\
0.7798389776	0.1264641062\\
0.7741746907	0.1214788995\\
0.7685105993	0.1165897019\\
0.7631796676	0.1120827473\\
0.7571823449	0.1071319255\\
0.7515180760	0.1025829181\\
0.7458535774	0.0981686264\\
0.7398556001	0.0936547221\\
0.7345237215	0.0897914860\\
0.7285248481	0.0856248225\\
0.7228587921	0.0818741198\\
0.7165255368	0.0779037173\\
0.7108584083	0.0745551243\\
0.7051907844	0.0714015441\\
0.6995226940	0.0684427853\\
0.6935207354	0.0655192748\\
0.6878518683	0.0629505886\\
0.6818491690	0.0604267879\\
0.6761796894	0.0582199599\\
0.6701765365	0.0560603085\\
0.6641732105	0.0540713534\\
0.6585033207	0.0523397893\\
0.6524998633	0.0506505517\\
0.6464963889	0.0490995945\\
0.6401594249	0.0476001980\\
0.6344895759	0.0463701452\\
0.6284862627	0.0451729798\\
0.6224830635	0.0440761192\\
0.6164799764	0.0430725694\\
0.6104770206	0.0421545579\\
0.6044742053	0.0413158120\\
0.5984715307	0.0405510511\\
0.5928024658	0.0398922948\\
0.5864666218	0.0392234741\\
0.5804644124	0.0386510592\\
0.5744623544	0.0381345570\\
0.5684604467	0.0376707105\\
0.5624586884	0.0372565472\\
0.5564570785	0.0368893615\\
0.5504556369	0.0365666779\\
0.5444543521	0.0362860190\\
0.5384532126	0.0360453993\\
0.5324522162	0.0358431238\\
0.5264513607	0.0356776737\\
0.5201172896	0.0355414899\\
0.5141167357	0.0354476571\\
0.5081163155	0.0353869896\\
0.5021160268	0.0353585751\\
0.4961158671	0.0353616273\\
0.4897825076	0.0353982505\\
0.4837826233	0.0354640086\\
0.4777828602	0.0355595355\\
0.4717832160	0.0356844792\\
0.4657836884	0.0358385776\\
0.4597842753	0.0360216528\\
0.4534516952	0.0362462281\\
0.4474525254	0.0364886420\\
0.4414534652	0.0367599726\\
0.4354545147	0.0370605071\\
0.4294556659	0.0373905411\\
0.4231236593	0.0377712651\\
0.4171250252	0.0381629953\\
0.4111264860	0.0385853738\\
0.4051280407	0.0390388767\\
0.3991296884	0.0395240234\\
0.3931314286	0.0400413740\\
0.3871332634	0.0405919901\\
0.3811351811	0.0411769566\\
0.3751371816	0.0417970761\\
0.3691392649	0.0424531793\\
0.3631414321	0.0431461213\\
0.3571436747	0.0438771376\\
0.3511459868	0.0446481260\\
0.3451483739	0.0454602126\\
0.3391508381	0.0463144939\\
0.3331533634	0.0472123937\\
0.3268227576	0.0482102402\\
0.3208254142	0.0492045025\\
0.3151613173	0.0501884881\\
0.3091640685	0.0512806316\\
0.3031668875	0.0524266203\\
0.2971697626	0.0536280244\\
0.2911726581	0.0548881189\\
0.2851756205	0.0562092672\\
0.2795117789	0.0575151008\\
0.2731816378	0.0590454080\\
0.2675178639	0.0604799876\\
0.2615209338	0.0620703022\\
0.2558572170	0.0636420011\\
0.2498603302	0.0653840806\\
0.2438634750	0.0672094960\\
0.2378666150	0.0691229200\\
0.2322029292	0.0710140085\\
0.2262061055	0.0731101073\\
0.2202092501	0.0753067577\\
0.2142124069	0.0776088282\\
0.2082155730	0.0800216222\\
0.2025518643	0.0824066243\\
0.1965550121	0.0850494552\\
0.1908912995	0.0876616641\\
0.1852275981	0.0903919848\\
0.1792307443	0.0934174852\\
0.1732338971	0.0965879505\\
0.1675702032	0.0997219160\\
0.1619065527	0.1029983113\\
0.1562429600	0.1064244543\\
0.1505794184	0.1100085805\\
0.1449159496	0.1137602554\\
0.1392526014	0.1176905031\\
0.1332562757	0.1220610516\\
0.1275932345	0.1264026686\\
0.1222635206	0.1306961410\\
0.1166009660	0.1355005772\\
0.1109386821	0.1405831090\\
0.1052767786	0.1459802868\\
0.0997099421	0.1516378417\\
0.0947857682	0.1569767270\\
0.0898871371	0.1626494297\\
0.0853147214	0.1683221845\\
0.0810515183	0.1739949963\\
0.0768558487	0.1800015967\\
0.0731759225	0.1856746024\\
0.0699477112	0.1910139035\\
0.0665712257	0.1970206117\\
0.0634462758	0.2030273091\\
0.0605542124	0.2090339659\\
0.0580207245	0.2147068494\\
0.0556650371	0.2203796537\\
0.0532257935	0.2267197622\\
0.0510883208	0.2327260292\\
0.0492124385	0.2383985153\\
0.0473642949	0.2444045273\\
0.0457402748	0.2500767299\\
0.0440519292	0.2564161020\\
0.0426472064	0.2620880244\\
0.0412585047	0.2680934054\\
0.0399648582	0.2740986902\\
0.0387582164	0.2801037054\\
0.0376313502	0.2861086181\\
0.0366361729	0.2917798257\\
0.0356493688	0.2977843576\\
0.0347258008	0.3037887723\\
0.0338155882	0.3101266426\\
0.0330540799	0.3157972103\\
0.0322969700	0.3218011215\\
0.0315872010	0.3278049127\\
0.0309222092	0.3338085864\\
0.0302661541	0.3401456716\\
0.0297166626	0.3458155220\\
0.0291698637	0.3518187044\\
0.0286570693	0.3578217689\\
0.0281765691	0.3638247176\\
0.0277026182	0.3701610381\\
0.0272835015	0.3761637470\\
0.0268919889	0.3821663434\\
0.0265462816	0.3878353264\\
0.0262037316	0.3938376051\\
0.0258669668	0.4001732228\\
0.0255704002	0.4061752697\\
0.0252947487	0.4121772099\\
0.0250391364	0.4181790449\\
0.0248027402	0.4241807761\\
0.0245847874	0.4301824048\\
0.0243739352	0.4365173396\\
0.0241916710	0.4425187509\\
0.0240257825	0.4485200631\\
0.0238756837	0.4545212773\\
0.0237408297	0.4605223948\\
0.0236144646	0.4668568011\\
0.0235094015	0.4728577127\\
0.0234181551	0.4788585311\\
0.0233403304	0.4848592577\\
0.0232787987	0.4905265130\\
0.0232234070	0.4968604074\\
0.0231836731	0.5028608446\\
0.0231560795	0.5088611991\\
0.0231403951	0.5148614723\\
0.0231364089	0.5208616655\\
0.0231439288	0.5268617800\\
0.0231641574	0.5331951422\\
0.0231948013	0.5391950889\\
0.0232364710	0.5451949611\\
0.0232890387	0.5511947601\\
0.0233485882	0.5568611692\\
0.0234264303	0.5631941171\\
0.0235110896	0.5691936770\\
0.0236063018	0.5751931681\\
0.0237120104	0.5811925920\\
0.0238281657	0.5871919505\\
0.0239620589	0.5935245350\\
0.0240995525	0.5995237562\\
0.0242473661	0.6055229174\\
0.0244054567	0.6115220203\\
0.0245737764	0.6175210664\\
0.0247522695	0.6235200573\\
0.0249516433	0.6298522629\\
0.0251508275	0.6358511403\\
0.0253599376	0.6418499681\\
0.0255788520	0.6478487481\\
0.0258074223	0.6538474817\\
0.0260589684	0.6601794288\\
0.0263067846	0.6661780694\\
0.0265635914	0.6721766699\\
0.0268141788	0.6778419664\\
0.0270880424	0.6838404718\\
0.0273862724	0.6901721963\\
0.0276769951	0.6961706457\\
0.0279751323	0.7021690731\\
0.0282800364	0.7081674813\\
0.0285909481	0.7141658733\\
0.0289069818	0.7201642522\\
0.0292449950	0.7264958672\\
0.0295681632	0.7324942366\\
0.0298928011	0.7384926071\\
0.0301994521	0.7441577307\\
0.0305229212	0.7501561075\\
0.0308608104	0.7564877597\\
0.0311750931	0.7624862022\\
0.0314809833	0.7684846846\\
0.0317754354	0.7744832153\\
0.0320550096	0.7804818036\\
0.0323296988	0.7868137257\\
0.0325660469	0.7928124869\\
0.0327742473	0.7988113467\\
0.0329489462	0.8048103206\\
0.0330842647	0.8108094255\\
0.0331738045	0.8168086804\\
0.0332110556	0.8231414405\\
0.0331844508	0.8291411155\\
0.0330898590	0.8351410235\\
0.0329194741	0.8411411965\\
0.0326655445	0.8471416710\\
0.0322987181	0.8534758961\\
0.0318506540	0.8594772010\\
0.0312992904	0.8654789802\\
0.0306409423	0.8714813094\\
0.0298742073	0.8774842570\\
0.0289996287	0.8834877178\\
0.0279636113	0.8898256189\\
0.0268834158	0.8958309141\\
0.0257843838	0.9015031661\\
0.0245477687	0.9075099608\\
0.0232528782	0.9135179005\\
0.0219137654	0.9195264149\\
0.0205462957	0.9255362346\\
0.0192448918	0.9312128487\\
0.0178633707	0.9372241008\\
0.0164937739	0.9432368807\\
0.0151371617	0.9492496395\\
0.0137967405	0.9552643275\\
0.0125462638	0.9609452293\\
0.0112197673	0.9669613161\\
0.0098861377	0.9729812802\\
0.0085129492	0.9789994029\\
0.0070813966	0.9850244957\\
0.0056619083	0.9907091838\\
0.0050640999	0.9969825310\\
0.0109162408	0.9983056817\\
0.0169430812	0.9985234813\\
0.0232874569	0.9986173673\\
0.0292930163	0.9986656728\\
0.0352965317	0.9986965186\\
0.0412989526	0.9987179700\\
0.0473007208	0.9987337739\\
0.0536354642	0.9987465093\\
0.0596365049	0.9987560307\\
0.0656373524	0.9987637935\\
0.0716380567	0.9987702593\\
0.0776386525	0.9987757428\\
0.0836391642	0.9987804660\\
0.0899729637	0.9987848040\\
0.0959733517	0.9987884244\\
0.1019736980	0.9987916601\\
0.1079740101	0.9987945804\\
0.1139742938	0.9987972393\\
0.1203079004	0.9987998094\\
0.1263081382	0.9988020560\\
0.1323083593	0.9988041473\\
0.1383085661	0.9988061057\\
0.1443087605	0.9988079496\\
0.1503089442	0.9988096943\\
0.1566424609	0.9988114422\\
0.1626426262	0.9988130202\\
0.1686427843	0.9988145313\\
0.1746429360	0.9988159829\\
0.1806430819	0.9988173812\\
0.1869765637	0.9988188050\\
0.1929766992	0.9988201090\\
0.1989768306	0.9988213731\\
0.2049769580	0.9988226004\\
0.2109770817	0.9988237936\\
0.2169772021	0.9988249548\\
0.2233106588	0.9988261480\\
0.2293107726	0.9988272491\\
0.2353108835	0.9988283231\\
0.2413109917	0.9988293711\\
0.2473110973	0.9988303940\\
0.2536445392	0.9988314474\\
0.2596446394	0.9988324211\\
0.2656447372	0.9988333717\\
0.2716448327	0.9988342997\\
0.2776449259	0.9988352055\\
0.2836450168	0.9988360893\\
0.2899784435	0.9988369988\\
0.2959785297	0.9988378384\\
0.3019786137	0.9988386568\\
0.3079786955	0.9988394542\\
0.3139787752	0.9988402307\\
0.3203121903	0.9988410278\\
0.3263122656	0.9988417618\\
0.3323123387	0.9988424753\\
0.3383124098	0.9988431685\\
0.3443124788	0.9988438414\\
0.3503125457	0.9988444942\\
0.3566459475	0.9988451616\\
0.3626460102	0.9988457735\\
0.3686460709	0.9988463657\\
0.3746461296	0.9988469383\\
0.3806461864	0.9988474916\\
0.3869795775	0.9988480547\\
0.3929796302	0.9988485687\\
0.3989796810	0.9988490638\\
0.4049797299	0.9988495403\\
0.4109797770	0.9988499984\\
0.4169798222	0.9988504383\\
0.4233132013	0.9988508831\\
0.4293132427	0.9988512863\\
0.4353132824	0.9988516720\\
0.4400000000	0.9990000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9950000000	0.9900000000\\
0.9944659099	0.9839994505\\
0.9940044786	0.9780027237\\
0.9936159895	0.9720071680\\
0.9933015586	0.9663450851\\
0.9929936587	0.9600184149\\
0.9927318532	0.9540236749\\
0.9924919971	0.9480282331\\
0.9922693653	0.9420322750\\
0.9920605107	0.9360359268\\
0.9918520972	0.9297061133\\
0.9916638979	0.9237091876\\
0.9914830276	0.9177120871\\
0.9913081480	0.9117148456\\
0.9911381752	0.9057174898\\
0.9909722283	0.8997200408\\
0.9908006412	0.8933893045\\
0.9906408702	0.8873916994\\
0.9904833289	0.8813940458\\
0.9903276318	0.8753963521\\
0.9901734645	0.8693986251\\
0.9900121089	0.8630676580\\
0.9898683337	0.8574032615\\
0.9897159061	0.8514056386\\
0.9895631331	0.8454079627\\
0.9894098952	0.8394102397\\
0.9892475271	0.8330792618\\
0.9890930255	0.8270814488\\
0.9889377804	0.8210836036\\
0.9887817128	0.8150857300\\
0.9886247449	0.8090878315\\
0.9884667977	0.8030899114\\
0.9882989225	0.7967587477\\
0.9881386994	0.7907607859\\
0.9879772300	0.7847628121\\
0.9878144137	0.7787648290\\
0.9876501415	0.7727668394\\
0.9874750346	0.7664356223\\
0.9873073932	0.7604376217\\
0.9871379120	0.7544396231\\
0.9869664465	0.7484416291\\
0.9867928433	0.7424436423\\
0.9866169036	0.7364456909\\
0.9864377928	0.7304478009\\
0.9862550636	0.7244499065\\
0.9860684997	0.7184520107\\
0.9858778744	0.7124541163\\
0.9856829509	0.7064562265\\
0.9854722629	0.7001251258\\
0.9852677195	0.6941272512\\
0.9850580944	0.6881293907\\
0.9848431111	0.6821315475\\
0.9846224843	0.6761337246\\
0.9843831527	0.6698027141\\
0.9841499913	0.6638049399\\
0.9839102603	0.6578071963\\
0.9836636393	0.6518094865\\
0.9834098005	0.6458118141\\
0.9831480816	0.6398142073\\
0.9828771590	0.6338166352\\
0.9825965438	0.6278190879\\
0.9823057945	0.6218215688\\
0.9820044609	0.6158240816\\
0.9816920846	0.6098266301\\
0.9813498584	0.6034960270\\
0.9810133104	0.5974986573\\
0.9806642725	0.5915013358\\
0.9803022590	0.5855040670\\
0.9799479835	0.5798400333\\
0.9795359287	0.5735096823\\
0.9791285605	0.5675125434\\
0.9787040001	0.5615154455\\
0.9782616063	0.5555183941\\
0.9778007366	0.5495213948\\
0.9772935076	0.5431912906\\
0.9767926384	0.5371944111\\
0.9763001866	0.5315307142\\
0.9757557209	0.5255338851\\
0.9751866766	0.5195371034\\
0.9745584708	0.5132072248\\
0.9739364043	0.5072105560\\
0.9733241240	0.5015471019\\
0.9726471489	0.4955504627\\
0.9719382537	0.4895538711\\
0.9711543234	0.4832241960\\
0.9703769326	0.4772277239\\
0.9696104540	0.4715643942\\
0.9687609687	0.4655679023\\
0.9678710402	0.4595714709\\
0.9668867154	0.4532419824\\
0.9659648277	0.4475786872\\
0.9649423408	0.4415822604\\
0.9638710478	0.4355859074\\
0.9628130490	0.4299226695\\
0.9615724745	0.4235930877\\
0.9603389925	0.4175967176\\
0.9591199178	0.4119333873\\
0.9577673141	0.4059369156\\
0.9563499255	0.3999404929\\
0.9548630458	0.3939438852\\
0.9533042423	0.3879473745\\
0.9517625197	0.3822837969\\
0.9500531513	0.3762871689\\
0.9482610996	0.3702903166\\
0.9464893584	0.3646266727\\
0.9445253855	0.3586296605\\
0.9425846642	0.3529658208\\
0.9403117312	0.3466355193\\
0.9381820482	0.3409713740\\
0.9359580057	0.3353072034\\
0.9334961136	0.3293097304\\
0.9309206050	0.3233120826\\
0.9283803058	0.3176474989\\
0.9257317300	0.3119828340\\
0.9229716595	0.3063180554\\
0.9199244108	0.3003198907\\
0.9167454553	0.2943215423\\
0.9136193807	0.2886563164\\
0.9103707627	0.2829909952\\
0.9067951883	0.2769922784\\
0.9032880630	0.2713266944\\
0.8996531135	0.2656610196\\
0.8958894251	0.2599952796\\
0.8917633444	0.2539961385\\
0.8877332723	0.2483302395\\
0.8833256425	0.2423310465\\
0.8790309409	0.2366651164\\
0.8743450872	0.2306658670\\
0.8697906219	0.2249999597\\
0.8653912396	0.2196674630\\
0.8603134333	0.2136684463\\
0.8553952707	0.2080028245\\
0.8503604542	0.2023373711\\
0.8452117146	0.1966720782\\
0.8399511478	0.1910069497\\
0.8348998751	0.1856752975\\
0.8294284955	0.1800106590\\
0.8238506457	0.1743462690\\
0.8185232552	0.1690337486\\
0.8128564714	0.1634817755\\
0.8071899977	0.1580278926\\
0.8018571804	0.1529813533\\
0.7961913518	0.1477094546\\
0.7905258055	0.1425298240\\
0.7848604849	0.1374426292\\
0.7795286179	0.1327409388\\
0.7735304066	0.1275546899\\
0.7681987747	0.1230403077\\
0.7625339223	0.1183475786\\
0.7565358932	0.1135027218\\
0.7512041833	0.1093100764\\
0.7455391151	0.1049806992\\
0.7395406119	0.1005468444\\
0.7338751027	0.0965101757\\
0.7282092160	0.0926282460\\
0.7225429934	0.0889085717\\
0.7165430621	0.0851538572\\
0.7105426967	0.0815934791\\
0.7048752782	0.0784122639\\
0.6992074806	0.0754081401\\
0.6932059079	0.0724191883\\
0.6875374368	0.0697745255\\
0.6815351821	0.0671579699\\
0.6758661411	0.0648544265\\
0.6698634442	0.0625854058\\
0.6638605777	0.0604825549\\
0.6581910800	0.0586410811\\
0.6521880401	0.0568351941\\
0.6465184229	0.0552574961\\
0.6401818296	0.0536313541\\
0.6345122480	0.0522913038\\
0.6285092188	0.0509821309\\
0.6228397602	0.0498430263\\
0.6165033799	0.0486735517\\
0.6105006163	0.0476595989\\
0.6044979660	0.0467312236\\
0.5988288988	0.0459276626\\
0.5928264825	0.0451489800\\
0.5864907461	0.0444027158\\
0.5804886187	0.0437631154\\
0.5748200684	0.0432157408\\
0.5688182137	0.0426923878\\
0.5628164993	0.0422236261\\
0.5564815127	0.0417849606\\
0.5504801029	0.0414199016\\
0.5444788314	0.0411016391\\
0.5384776972	0.0408280806\\
0.5324766990	0.0405973371\\
0.5264758356	0.0404077114\\
0.5201417500	0.0402504864\\
0.5141411773	0.0401408083\\
0.5081407344	0.0400681406\\
0.5021404193	0.0400314563\\
0.4961402299	0.0400298694\\
0.4898068356	0.0400654405\\
0.4838069151	0.0401337711\\
0.4778071129	0.0402352858\\
0.4718074266	0.0403695899\\
0.4658078541	0.0405363920\\
0.4598083928	0.0407354968\\
0.4534757580	0.0409805957\\
0.4474765325	0.0412458742\\
0.4414774104	0.0415434057\\
0.4354783897	0.0418733283\\
0.4294794686	0.0422358479\\
0.4231473837	0.0426541705\\
0.4171486738	0.0430846065\\
0.4114833137	0.0435220162\\
0.4054847851	0.0440186412\\
0.3994863439	0.0445503546\\
0.3931547521	0.0451503763\\
0.3871564958	0.0457562529\\
0.3811583231	0.0463992859\\
0.3754934552	0.0470415181\\
0.3694954322	0.0477599688\\
0.3631642701	0.0485623346\\
0.3571664095	0.0493651658\\
0.3515018312	0.0501624742\\
0.3455040979	0.0510499036\\
0.3395064342	0.0519833300\\
0.3331756452	0.0530198225\\
0.3275113068	0.0539932585\\
0.3215138242	0.0550738281\\
0.3155164086	0.0562071113\\
0.3098522274	0.0573273672\\
0.3035217168	0.0586399683\\
0.2975244573	0.0599441651\\
0.2918603947	0.0612324846\\
0.2858632091	0.0626592934\\
0.2798660609	0.0641525970\\
0.2738689384	0.0657160868\\
0.2682050266	0.0672591790\\
0.2622079610	0.0689672306\\
0.2565441043	0.0706527650\\
0.2502139178	0.0726243044\\
0.2445500816	0.0744696454\\
0.2385531106	0.0765116369\\
0.2328893000	0.0785267081\\
0.2268923454	0.0807560667\\
0.2208953954	0.0830886752\\
0.2152316027	0.0853904949\\
0.2095678389	0.0877925603\\
0.2035709179	0.0904502582\\
0.1975739918	0.0932309914\\
0.1919102318	0.0959753568\\
0.1862465018	0.0988397119\\
0.1802496238	0.1020096245\\
0.1745859264	0.1051392292\\
0.1689222767	0.1084074797\\
0.1632586865	0.1118216285\\
0.1572619871	0.1156047834\\
0.1515985220	0.1193463619\\
0.1459351728	0.1232626351\\
0.1402719467	0.1273661815\\
0.1342757417	0.1319321351\\
0.1286128642	0.1364718646\\
0.1232833220	0.1409662143\\
0.1172878397	0.1463078600\\
0.1112927236	0.1519895180\\
0.1057025515	0.1576375111\\
0.1001406261	0.1636436078\\
0.0952311732	0.1693161290\\
0.0906376846	0.1749886898\\
0.0863438373	0.1806612915\\
0.0821056370	0.1866676396\\
0.0781656205	0.1926740725\\
0.0747013356	0.1983468244\\
0.0714707138	0.2040195590\\
0.0682879195	0.2100259560\\
0.0653327465	0.2160323271\\
0.0627357796	0.2217049505\\
0.0601763190	0.2277111712\\
0.0579259308	0.2333835975\\
0.0557066544	0.2393896269\\
0.0536422166	0.2453955339\\
0.0518244796	0.2510676235\\
0.0500285012	0.2570732800\\
0.0483550587	0.2630787343\\
0.0467946000	0.2690841065\\
0.0454170976	0.2747556419\\
0.0440521841	0.2807606885\\
0.0427777963	0.2867655831\\
0.0415857743	0.2927702867\\
0.0404708897	0.2987748871\\
0.0394844139	0.3044457271\\
0.0385039630	0.3104499668\\
0.0375362087	0.3167876573\\
0.0366794367	0.3227916738\\
0.0359197995	0.3284619016\\
0.0351638215	0.3344655523\\
0.0344549939	0.3404690903\\
0.0337551764	0.3468060361\\
0.0331688422	0.3524757982\\
0.0325855789	0.3584788677\\
0.0320386134	0.3644818237\\
0.0315261588	0.3704846679\\
0.0310208028	0.3768208815\\
0.0305740649	0.3828234920\\
0.0301569388	0.3888259928\\
0.0297887425	0.3944948736\\
0.0294241956	0.4004970682\\
0.0290663235	0.4068326005\\
0.0287516939	0.4128345691\\
0.0284597999	0.4188364334\\
0.0281897104	0.4248381947\\
0.0279405511	0.4308398541\\
0.0277115021	0.4368414127\\
0.0274906981	0.4431762754\\
0.0273006323	0.4491776200\\
0.0271284879	0.4551788669\\
0.0269736461	0.4611800172\\
0.0268355319	0.4671810721\\
0.0267073042	0.4735154138\\
0.0266073746	0.4791828706\\
0.0265162815	0.4851836121\\
0.0264399406	0.4911842668\\
0.0263780023	0.4971848361\\
0.0263278927	0.5035186761\\
0.0262945782	0.5095190634\\
0.0262747654	0.5155193695\\
0.0262682092	0.5215195956\\
0.0262746866	0.5275197432\\
0.0262939952	0.5335198136\\
0.0263280947	0.5398531310\\
0.0263732235	0.5458530371\\
0.0264306785	0.5518528702\\
0.0265003254	0.5578526318\\
0.0265820423	0.5638523231\\
0.0266757180	0.5698519403\\
0.0267812718	0.5758514663\\
0.0268986415	0.5818509255\\
0.0270277639	0.5878503196\\
0.0271685815	0.5938496503\\
0.0273298511	0.6001822081\\
0.0274945412	0.6061814065\\
0.0276707640	0.6121805472\\
0.0278584590	0.6181796318\\
0.0280575572	0.6241786621\\
0.0282679777	0.6301776396\\
0.0285022659	0.6365098339\\
0.0287356392	0.6425087032\\
0.0289799776	0.6485075256\\
0.0292351100	0.6545063025\\
0.0295008302	0.6605050357\\
0.0297925272	0.6668369853\\
0.0300630132	0.6725023689\\
0.0303591376	0.6785009531\\
0.0306650246	0.6844995064\\
0.0309802383	0.6904980313\\
0.0313225086	0.6968297790\\
0.0316551623	0.7028282531\\
0.0319952527	0.7088267077\\
0.0323419303	0.7148251454\\
0.0326942076	0.7208235693\\
0.0330509417	0.7268219827\\
0.0334108302	0.7328203899\\
0.0337727701	0.7388187828\\
0.0341352234	0.7448171847\\
0.0344962141	0.7508156003\\
0.0348534811	0.7568140349\\
0.0352237090	0.7631457506\\
0.0355648565	0.7691442557\\
0.0358932823	0.7751428031\\
0.0362052245	0.7811414012\\
0.0364964557	0.7871400595\\
0.0367622733	0.7931387931\\
0.0369976927	0.7991376148\\
0.0371969115	0.8051365387\\
0.0373534579	0.8111355796\\
0.0374602761	0.8171347545\\
0.0375106713	0.8234673927\\
0.0374908450	0.8294669442\\
0.0373966438	0.8354667081\\
0.0372193220	0.8414667170\\
0.0369501215	0.8474670095\\
0.0365805765	0.8534676240\\
0.0361030505	0.8594686207\\
0.0355109633	0.8654700497\\
0.0347992509	0.8714719851\\
0.0339651109	0.8774745176\\
0.0330085985	0.8834776873\\
0.0319324876	0.8894815320\\
0.0307436317	0.8954862645\\
0.0295270649	0.9011581776\\
0.0281511356	0.9071644533\\
0.0266195192	0.9135057657\\
0.0251113050	0.9195139539\\
0.0235663177	0.9255235370\\
0.0220899527	0.9311996821\\
0.0205213646	0.9372109833\\
0.0189621440	0.9432230066\\
0.0174164357	0.9492361741\\
0.0159765597	0.9549160530\\
0.0144640898	0.9609307332\\
0.0129615997	0.9669473793\\
0.0114463563	0.9729640790\\
0.0099887302	0.9786508607\\
0.0083917557	0.9846682653\\
0.0067703723	0.9906880769\\
0.0064687840	0.9965884864\\
0.0126232895	0.9979748930\\
0.0186510681	0.9981955293\\
0.0246628957	0.9982936788\\
0.0306693906	0.9983496043\\
0.0366734871	0.9983858598\\
0.0430097683	0.9984125022\\
0.0490118108	0.9984310917\\
0.0550133877	0.9984454790\\
0.0610146425	0.9984569650\\
0.0670156661	0.9984663663\\
0.0733498931	0.9984746204\\
0.0793506041	0.9984812427\\
0.0853512181	0.9984869642\\
0.0913517551	0.9984919736\\
0.0973522301	0.9984964116\\
0.1033526546	0.9985003853\\
0.1096863896	0.9985041668\\
0.1156867350	0.9985074256\\
0.1216870523	0.9985104215\\
0.1276873456	0.9985131953\\
0.1336876187	0.9985157803\\
0.1400212211	0.9985183337\\
0.1460214600	0.9985206099\\
0.1520216862	0.9985227657\\
0.1580219010	0.9985248162\\
0.1640221060	0.9985267741\\
0.1700223021	0.9985286501\\
0.1763558336	0.9985305510\\
0.1823560141	0.9985322846\\
0.1883561883	0.9985339592\\
0.1943563568	0.9985355800\\
0.2003565200	0.9985371516\\
0.2066900203	0.9985387610\\
0.2126901736	0.9985402424\\
0.2186903227	0.9985416842\\
0.2246904679	0.9985430887\\
0.2306906094	0.9985444578\\
0.2366907472	0.9985457931\\
0.2430242222	0.9985471674\\
0.2490243530	0.9985484372\\
0.2550244806	0.9985496767\\
0.2610246052	0.9985508867\\
0.2670247267	0.9985520678\\
0.2733581850	0.9985532838\\
0.2793583004	0.9985544072\\
0.2853584129	0.9985555032\\
0.2913585226	0.9985565721\\
0.2973586295	0.9985576142\\
0.3033587337	0.9985586298\\
0.3096921740	0.9985596732\\
0.3156922725	0.9985606348\\
0.3216923683	0.9985615705\\
0.3276924615	0.9985624804\\
0.3336925522	0.9985633647\\
0.3400259783	0.9985642705\\
0.3460260634	0.9985651026\\
0.3520261460	0.9985659096\\
0.3580262261	0.9985666917\\
0.3640263036	0.9985674490\\
0.3700263787	0.9985681817\\
0.3763597885	0.9985689286\\
0.3823598584	0.9985696114\\
0.3883599259	0.9985702703\\
0.3943599910	0.9985709054\\
0.4003600537	0.9985715171\\
0.4066934507	0.9985721376\\
0.4126935085	0.9985727019\\
0.4186935640	0.9985732436\\
0.4246936173	0.9985737629\\
0.4306936684	0.9985742602\\
0.4366937174	0.9985747357\\
0.4430270999	0.9985752144\\
0.4490271443	0.9985756463\\
0.4550271866	0.9985760575\\
0.4610272269	0.9985764482\\
0.4670272652	0.9985768190\\
0.4733606368	0.9985771890\\
0.4793606710	0.9985775197\\
0.4853607033	0.9985778315\\
0.4913607337	0.9985781247\\
0.4973607623	0.9985783997\\
0.5033607891	0.9985786568\\
0.5096941488	0.9985789093\\
0.5156941719	0.9985791309\\
0.5216941934	0.9985793357\\
0.5276942133	0.9985795241\\
0.5336942315	0.9985796965\\
0.5400275824	0.9985798615\\
0.5460275973	0.9985800019\\
0.5520276107	0.9985801273\\
0.5580276227	0.9985802380\\
0.5640276333	0.9985803342\\
0.5700276424	0.9985804163\\
0.5763609838	0.9985804879\\
0.5823609900	0.9985805417\\
0.5883609948	0.9985805821\\
0.5943609984	0.9985806094\\
0.6003610006	0.9985806238\\
0.6066943350	0.9985806250\\
0.6126943345	0.9985806133\\
0.6186943329	0.9985805890\\
0.6246943299	0.9985805523\\
0.6306943258	0.9985805033\\
0.6366943204	0.9985804420\\
0.6430276467	0.9985803638\\
0.6490276387	0.9985802771\\
0.6550276295	0.9985801778\\
0.6610276190	0.9985800659\\
0.6670276072	0.9985799411\\
0.6733609267	0.9985797952\\
0.6793609122	0.9985796431\\
0.6853608962	0.9985794772\\
0.6913608789	0.9985792969\\
0.6973608601	0.9985791017\\
0.7033608397	0.9985788910\\
0.7096941498	0.9985786508\\
0.7156941259	0.9985784057\\
0.7216941003	0.9985781423\\
0.7276940728	0.9985778597\\
0.7336940432	0.9985775566\\
0.7400273430	0.9985772127\\
0.7460273088	0.9985768628\\
0.7520272720	0.9985764876\\
0.7580272326	0.9985760851\\
0.7640271903	0.9985756532\\
0.7700271450	0.9985751895\\
0.7763604266	0.9985746626\\
0.7823603737	0.9985741249\\
0.7883603168	0.9985735463\\
0.7943602556	0.9985729234\\
0.8003601897	0.9985722522\\
0.8066934478	0.9985714863\\
0.8126933704	0.9985707015\\
0.8186932868	0.9985698535\\
0.8246931963	0.9985689364\\
0.8306930985	0.9985679436\\
0.8366929925	0.9985668679\\
0.8430262038	0.9985656333\\
0.8490260777	0.9985643602\\
0.8550259407	0.9985629759\\
0.8610257914	0.9985614685\\
0.8670256286	0.9985598246\\
0.8733587735	0.9985579238\\
0.8793585767	0.9985559472\\
0.8853583604	0.9985537773\\
0.8913581223	0.9985513881\\
0.8973578590	0.9985487477\\
0.9033575668	0.9985458166\\
0.9096905529	0.9985423525\\
0.9156901810	0.9985386527\\
0.9216897591	0.9985344599\\
0.9276892758	0.9985296594\\
0.9336887151	0.9985240923\\
0.9400213458	0.9985171328\\
0.9460205329	0.9985091578\\
0.9520195244	0.9984993015\\
0.9580182291	0.9984866914\\
0.9640164859	0.9984697840\\
0.9700139862	0.9984455625\\
0.9763429717	0.9984045411\\
0.9823349577	0.9983314472\\
0.9883146084	0.9981516391\\
0.9942089080	0.9973451655\\
0.9952441555	0.9914907677\\
0.9950000000	0.9900000000\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.0000000000	0.1500000000\\
0.1500000000	0.1500000000\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.0000000000	0.3500000000\\
1.0000000000	0.3500000000\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.1500000000	0.0000000000\\
0.1500000000	0.3500000000\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.7000000000	0.0000000000\\
0.7000000000	0.3500000000\\
};
\end{axis}
\end{tikzpicture}%

==> pictures/streamlinesn80.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000,
xmax=1.0000000000,
ymin=0.0000000000,
ymax=1.0000000000,
axis background/.style={fill=white},
title style={font=\bfseries},
title={N = 80},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0100000000	0.0100000000\\
0.0157264430	0.0061291835\\
0.0217706289	0.0041701102\\
0.0278068300	0.0032119180\\
0.0338298495	0.0026219211\\
0.0401755169	0.0021615346\\
0.0461797440	0.0018314603\\
0.0521793626	0.0015772213\\
0.0581762170	0.0013821228\\
0.0641717012	0.0012350274\\
0.0701669755	0.0011285198\\
0.0764959231	0.0010547087\\
0.0824932386	0.0010181838\\
0.0884924977	0.0010126127\\
0.0944937814	0.0010378820\\
0.1004968165	0.0010953462\\
0.1068344780	0.0011945166\\
0.1128384977	0.0013309393\\
0.1188413381	0.0015187141\\
0.1248412968	0.0017751377\\
0.1308356969	0.0021325755\\
0.1368192769	0.0026604856\\
0.1427638649	0.0035768083\\
0.1446223577	0.0085356980\\
0.1397740203	0.0143601555\\
0.1340893253	0.0200996484\\
0.1286835445	0.0253007153\\
0.1233001267	0.0303390162\\
0.1169194788	0.0361657910\\
0.1115551958	0.0409602841\\
0.1058629950	0.0459475022\\
0.1001763537	0.0508305528\\
0.0944939330	0.0556138245\\
0.0888160758	0.0602989816\\
0.0831419693	0.0648884386\\
0.0771379765	0.0696461137\\
0.0714711803	0.0740451782\\
0.0658080705	0.0783556788\\
0.0598161050	0.0828244678\\
0.0544934810	0.0867156911\\
0.0485104938	0.0910047220\\
0.0428656826	0.0949705113\\
0.0368959495	0.0990792767\\
0.0312663036	0.1028712175\\
0.0256484859	0.1065667770\\
0.0200488936	0.1101429526\\
0.0144754858	0.1135236579\\
0.0086324333	0.1164771549\\
0.0036217533	0.1149157765\\
0.0024873766	0.1091828310\\
0.0019110509	0.1031690141\\
0.0015563972	0.0968344782\\
0.0013526188	0.0908375197\\
0.0012346896	0.0848408391\\
0.0011824327	0.0788426099\\
0.0011856252	0.0728421408\\
0.0012441892	0.0665061795\\
0.0013515042	0.0605026949\\
0.0015123398	0.0544994810\\
0.0017336618	0.0484981722\\
0.0020278870	0.0425006346\\
0.0024152008	0.0365091703\\
0.0029625357	0.0301950398\\
0.0037075063	0.0242279526\\
0.0051608909	0.0182697714\\
0.0078440784	0.0126582919\\
0.0100000000	0.0100000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0300000000	0.0300000000\\
0.0357010110	0.0254423490\\
0.0413926522	0.0224442875\\
0.0474123958	0.0202651604\\
0.0534263346	0.0187479350\\
0.0594365407	0.0176836241\\
0.0654438084	0.0169569292\\
0.0711143622	0.0165158295\\
0.0771151233	0.0162709258\\
0.0834458881	0.0162473693\\
0.0894394788	0.0164606753\\
0.0950949019	0.0169165540\\
0.1010731211	0.0178026905\\
0.1070315733	0.0194715915\\
0.1123007472	0.0234259728\\
0.1121581230	0.0298499771\\
0.1087983644	0.0355692310\\
0.1040941306	0.0412731611\\
0.0986156831	0.0469617394\\
0.0932532481	0.0520496120\\
0.0875662443	0.0571186945\\
0.0818863092	0.0619319336\\
0.0758791001	0.0667958223\\
0.0702104203	0.0711923195\\
0.0645464296	0.0754037485\\
0.0588875315	0.0794211271\\
0.0532340383	0.0832214338\\
0.0475859745	0.0867593349\\
0.0416137493	0.0901197790\\
0.0359832874	0.0927420280\\
0.0300379381	0.0944684435\\
0.0241219785	0.0937826017\\
0.0198001375	0.0885895908\\
0.0181259898	0.0825514029\\
0.0174298071	0.0765339983\\
0.0172651182	0.0701934387\\
0.0175102632	0.0641931827\\
0.0181237024	0.0581977119\\
0.0191497725	0.0522063737\\
0.0205928138	0.0465521959\\
0.0229756543	0.0402392893\\
0.0261602036	0.0345981255\\
0.0300000000	0.0300000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0400000000	0.0400000000\\
0.0456929884	0.0353326315\\
0.0513818671	0.0322710086\\
0.0573971238	0.0301047376\\
0.0634049524	0.0287076880\\
0.0694067987	0.0279128792\\
0.0754019865	0.0276619366\\
0.0813873666	0.0280100871\\
0.0873538028	0.0292433747\\
0.0931541867	0.0328906764\\
0.0939869265	0.0386361310\\
0.0912692132	0.0443467895\\
0.0868326573	0.0500403106\\
0.0813518723	0.0556832580\\
0.0759975920	0.0605054109\\
0.0699864218	0.0653841526\\
0.0643183745	0.0695505705\\
0.0586583508	0.0732900097\\
0.0530071437	0.0765334995\\
0.0470340606	0.0792376205\\
0.0414079923	0.0806863614\\
0.0354831331	0.0798480921\\
0.0312414612	0.0746666405\\
0.0300010769	0.0686310129\\
0.0300309446	0.0632871579\\
0.0310237335	0.0569548437\\
0.0329315679	0.0509647608\\
0.0360455396	0.0449845524\\
0.0400000000	0.0400000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0500000000\\
0.0558984988	0.0450499904\\
0.0615802891	0.0426609407\\
0.0675633785	0.0418886160\\
0.0734303155	0.0441071713\\
0.0732023836	0.0502097219\\
0.0687818323	0.0558931964\\
0.0630827803	0.0605772181\\
0.0574219117	0.0637495883\\
0.0514695716	0.0651721272\\
0.0465570253	0.0619214172\\
0.0467393937	0.0558736338\\
0.0500000000	0.0500000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9800000000	0.0200000000\\
0.9848710904	0.0260341807\\
0.9879233610	0.0317290237\\
0.9900267955	0.0374209311\\
0.9915917360	0.0434447444\\
0.9927774077	0.0497999519\\
0.9935445577	0.0554840027\\
0.9941828631	0.0614991934\\
0.9946974821	0.0675119016\\
0.9951150012	0.0735227764\\
0.9954725346	0.0798660716\\
0.9957485246	0.0858743727\\
0.9959756369	0.0918817914\\
0.9961632094	0.0978884821\\
0.9963186406	0.1038945402\\
0.9964543347	0.1102336448\\
0.9965608754	0.1162385364\\
0.9966497874	0.1222429421\\
0.9967250195	0.1282466124\\
0.9967904196	0.1342496851\\
0.9968469430	0.1402522950\\
0.9968978159	0.1465879104\\
0.9969383604	0.1525896815\\
0.9969720625	0.1585911203\\
0.9969994086	0.1645922624\\
0.9970208188	0.1705931372\\
0.9970373745	0.1769271238\\
0.9970476447	0.1829274938\\
0.9970528936	0.1889276474\\
0.9970533037	0.1949275893\\
0.9970489945	0.2009273201\\
0.9970400110	0.2069268440\\
0.9970254389	0.2132594333\\
0.9970067173	0.2192585041\\
0.9969830301	0.2252573464\\
0.9969541026	0.2312559378\\
0.9969195467	0.2372542493\\
0.9968763810	0.2435854441\\
0.9968284249	0.2495830144\\
0.9967726428	0.2555801706\\
0.9967078486	0.2615768311\\
0.9966366400	0.2672395463\\
0.9965388315	0.2735670554\\
0.9964214801	0.2795604030\\
0.9962705788	0.2855523583\\
0.9960708163	0.2915423650\\
0.9957953192	0.2975294346\\
0.9953916894	0.3035115694\\
0.9946890865	0.3098149037\\
0.9933273412	0.3157569434\\
0.9885041390	0.3182501239\\
0.9827220415	0.3138826106\\
0.9774148992	0.3081214445\\
0.9726764027	0.3023924804\\
0.9678962517	0.2963437109\\
0.9634620557	0.2906407516\\
0.9592996335	0.2852779059\\
0.9548568625	0.2795843262\\
0.9501047831	0.2735597415\\
0.9455561698	0.2678719081\\
0.9409420665	0.2621866758\\
0.9362573105	0.2565034430\\
0.9314998770	0.2508213135\\
0.9266699887	0.2451410145\\
0.9220588205	0.2397958150\\
0.9167983304	0.2337837758\\
0.9117619562	0.2281066413\\
0.9066638033	0.2224307025\\
0.9015081813	0.2167555636\\
0.8966076705	0.2114151313\\
0.8913545673	0.2057417021\\
0.8860597939	0.2000692359\\
0.8807284658	0.1943974457\\
0.8756832666	0.1890600920\\
0.8699821670	0.1830564325\\
0.8642617441	0.1770535059\\
0.8591673128	0.1717183344\\
0.8537511594	0.1660505060\\
0.8483390704	0.1603833877\\
0.8432553730	0.1550503470\\
0.8378720464	0.1493847811\\
0.8325153819	0.1437199670\\
0.8271930111	0.1380559573\\
0.8222230458	0.1327259442\\
0.8166860547	0.1267305518\\
0.8115184750	0.1210691307\\
0.8064199367	0.1154086961\\
0.8013990405	0.1097493200\\
0.7964646431	0.1040909040\\
0.7919071919	0.0987664544\\
0.7868892423	0.0927777988\\
0.7822644868	0.0871232236\\
0.7777582048	0.0814701743\\
0.7731242709	0.0754865056\\
0.7688836231	0.0698373785\\
0.7645434816	0.0638582990\\
0.7605926333	0.0582141720\\
0.7567910836	0.0525733541\\
0.7531441721	0.0469364651\\
0.7496614138	0.0413043104\\
0.7463585976	0.0356787980\\
0.7430896727	0.0297321112\\
0.7401360485	0.0237986262\\
0.7378532693	0.0182141774\\
0.7368287773	0.0123380491\\
0.7410047499	0.0073204306\\
0.7467267137	0.0057751982\\
0.7530887304	0.0048691826\\
0.7591069902	0.0043370012\\
0.7651207352	0.0039755044\\
0.7711316552	0.0037185405\\
0.7771405838	0.0035304019\\
0.7834816443	0.0033832934\\
0.7891535492	0.0032832188\\
0.7951577244	0.0031979511\\
0.8011610044	0.0031303092\\
0.8071635369	0.0030782128\\
0.8134988137	0.0030382675\\
0.8194999925	0.0030134183\\
0.8255006577	0.0030002779\\
0.8315008516	0.0029981730\\
0.8375006003	0.0030066172\\
0.8434999159	0.0030252841\\
0.8498320078	0.0030558666\\
0.8558303397	0.0030951178\\
0.8618281783	0.0031444501\\
0.8678254936	0.0032040983\\
0.8738222425	0.0032744408\\
0.8798182845	0.0033561583\\
0.8858135024	0.0034534353\\
0.8918082044	0.0035702948\\
0.8978023632	0.0037105464\\
0.9037959337	0.0038789774\\
0.9101217597	0.0040940410\\
0.9161138465	0.0043411054\\
0.9221050125	0.0046401960\\
0.9280950122	0.0050036914\\
0.9340834929	0.0054475131\\
0.9400699477	0.0059923987\\
0.9463860940	0.0067077993\\
0.9520345822	0.0075493289\\
0.9580130531	0.0087677440\\
0.9636554937	0.0103341000\\
0.9699586925	0.0128785720\\
0.9755955097	0.0162421647\\
0.9800000000	0.0200000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9600000000	0.0400000000\\
0.9649583736	0.0456883575\\
0.9687571194	0.0513741888\\
0.9717388327	0.0570574072\\
0.9742486538	0.0630728245\\
0.9762643792	0.0690864407\\
0.9778188635	0.0747643765\\
0.9791836899	0.0807750381\\
0.9803139117	0.0867846036\\
0.9812622452	0.0927927857\\
0.9820628105	0.0988001429\\
0.9827397689	0.1048067608\\
0.9833128574	0.1108127034\\
0.9838004314	0.1168176140\\
0.9842170563	0.1228218660\\
0.9845718832	0.1288255775\\
0.9848725164	0.1348287871\\
0.9851252773	0.1408315260\\
0.9853354641	0.1468338192\\
0.9855159512	0.1531690776\\
0.9856514295	0.1591704733\\
0.9857552605	0.1651714777\\
0.9858296789	0.1711720992\\
0.9858763601	0.1771723424\\
0.9858968036	0.1835055102\\
0.9858894837	0.1895049276\\
0.9858563183	0.1955039496\\
0.9857967693	0.2015025562\\
0.9857096031	0.2075007173\\
0.9855928560	0.2134983948\\
0.9854343118	0.2198286561\\
0.9852463249	0.2258250986\\
0.9850157143	0.2318208173\\
0.9847344921	0.2378156687\\
0.9843915139	0.2438094553\\
0.9839448225	0.2501347337\\
0.9834167293	0.2561251906\\
0.9827834145	0.2617789988\\
0.9818847290	0.2677603099\\
0.9805945280	0.2737329192\\
0.9784479395	0.2796771316\\
0.9736936360	0.2841906081\\
0.9679548454	0.2831190631\\
0.9622337564	0.2792133031\\
0.9565235517	0.2740407216\\
0.9509145295	0.2683520009\\
0.9458808761	0.2629855052\\
0.9400536413	0.2566213692\\
0.9351980352	0.2512663671\\
0.9300518339	0.2455804180\\
0.9248962634	0.2398968415\\
0.9197185310	0.2342155277\\
0.9148177339	0.2288696683\\
0.9095787771	0.2231914672\\
0.9039940772	0.2171805078\\
0.8989983268	0.2118386336\\
0.8936599438	0.2061640435\\
0.8882935198	0.2004903903\\
0.8832205016	0.1951514398\\
0.8778112237	0.1894796586\\
0.8723876509	0.1838087657\\
0.8669548597	0.1781387180\\
0.8618391458	0.1728030102\\
0.8564072457	0.1671346010\\
0.8509853582	0.1614669735\\
0.8458986337	0.1561335692\\
0.8398871673	0.1498010704\\
0.8345439702	0.1441359460\\
0.8295537721	0.1388048939\\
0.8243011130	0.1331415391\\
0.8191088453	0.1274789811\\
0.8139862184	0.1218173937\\
0.8092382987	0.1164897981\\
0.8039923657	0.1104972369\\
0.7994252039	0.1051715637\\
0.7946823320	0.0995142476\\
0.7897977056	0.0935254971\\
0.7855869164	0.0882034600\\
0.7812628059	0.0825503895\\
0.7768716788	0.0765667269\\
0.7731499777	0.0712496924\\
0.7694094810	0.0656027157\\
0.7659248945	0.0599585727\\
0.7625747282	0.0539858623\\
0.7598222463	0.0483493335\\
0.7575101577	0.0423872767\\
0.7561448405	0.0364334124\\
0.7564287895	0.0304909231\\
0.7598039559	0.0248961619\\
0.7655340633	0.0212939351\\
0.7712313507	0.0193144529\\
0.7772513942	0.0179209313\\
0.7836001838	0.0168882056\\
0.7892766478	0.0162073239\\
0.7952845348	0.0156527274\\
0.8012907810	0.0152285035\\
0.8072956968	0.0149075559\\
0.8136329828	0.0146603861\\
0.8196356751	0.0144996057\\
0.8256375290	0.0144011219\\
0.8316386257	0.0143588181\\
0.8376390258	0.0143686876\\
0.8436387744	0.0144284116\\
0.8499711169	0.0145445722\\
0.8559695499	0.0147053600\\
0.8619674052	0.0149171547\\
0.8679646884	0.0151827767\\
0.8739613922	0.0155063013\\
0.8802905865	0.0159166104\\
0.8862859926	0.0163778015\\
0.8919475566	0.0168866019\\
0.8979412473	0.0175186645\\
0.9039342234	0.0182639442\\
0.9102592891	0.0191960860\\
0.9159176543	0.0201807225\\
0.9219074456	0.0214205807\\
0.9278962695	0.0229135749\\
0.9335508182	0.0246151321\\
0.9395366133	0.0268229028\\
0.9455202849	0.0295805753\\
0.9511693237	0.0328674629\\
0.9568154839	0.0370766419\\
0.9600000000	0.0400000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9400000000	0.0600000000\\
0.9450715142	0.0656847726\\
0.9491507799	0.0713667664\\
0.9524893103	0.0770465893\\
0.9554049393	0.0830585688\\
0.9576984314	0.0887350942\\
0.9597384559	0.0947443018\\
0.9613645540	0.1004184501\\
0.9628987157	0.1067592134\\
0.9640579842	0.1124315240\\
0.9651013888	0.1184366474\\
0.9659812445	0.1244411181\\
0.9667188294	0.1304449360\\
0.9673626297	0.1367813096\\
0.9678591178	0.1427835409\\
0.9682557505	0.1487851880\\
0.9685605456	0.1547862475\\
0.9687794664	0.1607867076\\
0.9689165105	0.1667865461\\
0.9689745613	0.1731189510\\
0.9689473969	0.1791173286\\
0.9688378045	0.1851149263\\
0.9686405209	0.1911116435\\
0.9683467158	0.1971073387\\
0.9679166708	0.2034347744\\
0.9673737543	0.2094275497\\
0.9666663582	0.2154183068\\
0.9657949049	0.2210727285\\
0.9645579894	0.2270551154\\
0.9628092556	0.2330285356\\
0.9599873856	0.2389778167\\
0.9551855704	0.2435035628\\
0.9491314759	0.2441728868\\
0.9430899128	0.2420411530\\
0.9373909000	0.2386387438\\
0.9316971948	0.2344401002\\
0.9260075741	0.2297410298\\
0.9203207822	0.2247158272\\
0.9149708550	0.2197876150\\
0.9092889143	0.2144062816\\
0.9036090179	0.2089205720\\
0.8979308489	0.2033596111\\
0.8925882982	0.1980746115\\
0.8869134446	0.1924163832\\
0.8812617769	0.1867418139\\
0.8759765428	0.1814023522\\
0.8703962263	0.1757305373\\
0.8648541170	0.1700599098\\
0.8596755281	0.1647238336\\
0.8542176923	0.1590553471\\
0.8488122048	0.1533879105\\
0.8434658482	0.1477214352\\
0.8384960574	0.1423892546\\
0.8332908835	0.1367247942\\
0.8278759134	0.1307281782\\
0.8231579092	0.1253988786\\
0.8182567602	0.1197375976\\
0.8132104112	0.1137444380\\
0.8085988955	0.1080854915\\
0.8041594241	0.1024278921\\
0.7999179376	0.0967717007\\
0.7959055539	0.0911170148\\
0.7921618699	0.0854641401\\
0.7887382586	0.0798133401\\
0.7855399051	0.0738325714\\
0.7830279445	0.0681869977\\
0.7810780450	0.0622132566\\
0.7801469826	0.0562447628\\
0.7808470976	0.0499527637\\
0.7839284333	0.0443340516\\
0.7895609392	0.0398006672\\
0.7955927932	0.0370498566\\
0.8016121609	0.0352400371\\
0.8076256631	0.0339664781\\
0.8136353995	0.0330571557\\
0.8196422257	0.0324116582\\
0.8256472681	0.0319740654\\
0.8316508548	0.0317099262\\
0.8376532111	0.0315968037\\
0.8436544972	0.0316205051\\
0.8499880904	0.0317849951\\
0.8559874291	0.0320694623\\
0.8619859681	0.0324797648\\
0.8679837505	0.0330201774\\
0.8736475283	0.0336570688\\
0.8799766137	0.0345276754\\
0.8859718207	0.0355245238\\
0.8919663001	0.0367108601\\
0.8976265919	0.0380325541\\
0.9036190824	0.0396827284\\
0.9096102296	0.0416396733\\
0.9152674912	0.0438308429\\
0.9212560103	0.0466009606\\
0.9269101220	0.0497515967\\
0.9325622873	0.0535715288\\
0.9382116840	0.0582781957\\
0.9400000000	0.0600000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9200000000	0.0800000000\\
0.9253502880	0.0860175846\\
0.9294379408	0.0916978094\\
0.9328123434	0.0973756744\\
0.9357721067	0.1033854628\\
0.9380983872	0.1090597537\\
0.9400469720	0.1147328656\\
0.9417614177	0.1207381589\\
0.9431669479	0.1267424643\\
0.9443013760	0.1327453614\\
0.9451920139	0.1387471810\\
0.9458582990	0.1447479208\\
0.9463121398	0.1507474786\\
0.9465577022	0.1567457049\\
0.9465856794	0.1630754040\\
0.9463761724	0.1690699739\\
0.9459037391	0.1750620797\\
0.9451087817	0.1810508030\\
0.9438821052	0.1870344536\\
0.9419951225	0.1930082329\\
0.9390444695	0.1986287650\\
0.9334024836	0.2034649312\\
0.9276937175	0.2044328565\\
0.9219953165	0.2032889802\\
0.9159684335	0.2006823910\\
0.9099467318	0.1971420169\\
0.9042630109	0.1932073397\\
0.8985822688	0.1888552316\\
0.8929041361	0.1841850483\\
0.8872281360	0.1792632983\\
0.8815541659	0.1741326268\\
0.8762158483	0.1691389645\\
0.8702121885	0.1633464851\\
0.8642183023	0.1573846159\\
0.8583583529	0.1513803842\\
0.8532970792	0.1460450989\\
0.8477727736	0.1400445358\\
0.8430213428	0.1347121618\\
0.8381501364	0.1290480622\\
0.8332128080	0.1230524955\\
0.8287840007	0.1173914889\\
0.8246159846	0.1117321998\\
0.8205345142	0.1057420003\\
0.8168595427	0.0997540666\\
0.8138427554	0.0941010324\\
0.8113762813	0.0884508187\\
0.8096154710	0.0828041295\\
0.8087793241	0.0764985828\\
0.8096008995	0.0705327872\\
0.8127289724	0.0649110547\\
0.8183548184	0.0603723957\\
0.8240511083	0.0578174936\\
0.8300698701	0.0561446240\\
0.8360816714	0.0551209204\\
0.8420895336	0.0545619814\\
0.8480945615	0.0543726558\\
0.8540974003	0.0545005935\\
0.8600984559	0.0549188778\\
0.8664311847	0.0556649391\\
0.8724292277	0.0566643803\\
0.8780925954	0.0578835124\\
0.8840879466	0.0594920842\\
0.8900817650	0.0614680435\\
0.8957412257	0.0637242185\\
0.9017318644	0.0666035830\\
0.9073877877	0.0698865462\\
0.9130414044	0.0738553022\\
0.9190243299	0.0790293269\\
0.9200000000	0.0800000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1000000000\\
0.9052694916	0.1060191156\\
0.9091055507	0.1116991329\\
0.9122629938	0.1177085769\\
0.9145532953	0.1233806223\\
0.9164287127	0.1297161005\\
0.9175424243	0.1353809494\\
0.9181369348	0.1413746839\\
0.9180599321	0.1473621540\\
0.9171008748	0.1533389040\\
0.9146019987	0.1592885429\\
0.9096790853	0.1635998607\\
0.9032954261	0.1643776565\\
0.8976007391	0.1629083349\\
0.8915807189	0.1600230337\\
0.8862354808	0.1566486102\\
0.8802272287	0.1521462126\\
0.8745575251	0.1473090942\\
0.8692259155	0.1422727953\\
0.8637634340	0.1366022956\\
0.8588025853	0.1309316460\\
0.8543310308	0.1252654257\\
0.8503752440	0.1196033396\\
0.8468220563	0.1136125627\\
0.8440611031	0.1076270182\\
0.8424031668	0.1019805013\\
0.8420858671	0.0960126150\\
0.8442870565	0.0900674161\\
0.8497477804	0.0856623926\\
0.8557825209	0.0838332913\\
0.8617993924	0.0833771080\\
0.8678074618	0.0838286969\\
0.8738099119	0.0850324718\\
0.8798079857	0.0869577190\\
0.8858017201	0.0896476064\\
0.8917910694	0.0932218240\\
0.8971102630	0.0973186663\\
0.9000000000	0.1000000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0600000000	0.6000000000\\
0.0602743450	0.6059996358\\
0.0605724500	0.6119992103\\
0.0608940772	0.6179987303\\
0.0612390000	0.6239981957\\
0.0616280917	0.6303309070\\
0.0620201222	0.6363302615\\
0.0624346619	0.6423295679\\
0.0628713920	0.6483288294\\
0.0633299796	0.6543280448\\
0.0638100459	0.6603271867\\
0.0643112450	0.6663262787\\
0.0648330744	0.6723253341\\
0.0653750217	0.6783243512\\
0.0659364124	0.6843233334\\
0.0665165520	0.6903222820\\
0.0671146128	0.6963211660\\
0.0677298224	0.7023200111\\
0.0683611101	0.7083188272\\
0.0690072181	0.7143176168\\
0.0696667593	0.7203163811\\
0.0703380857	0.7263150985\\
0.0710196879	0.7323137766\\
0.0717094548	0.7383124318\\
0.0724050979	0.7443110702\\
0.0731038606	0.7503096838\\
0.0738028435	0.7563082610\\
0.0744989178	0.7623068049\\
0.0751883145	0.7683053342\\
0.0758666396	0.7743038449\\
0.0765290829	0.7803023372\\
0.0771702623	0.7863007879\\
0.0777845529	0.7922992144\\
0.0783650751	0.7982976190\\
0.0789044039	0.8042960053\\
0.0793939608	0.8102943625\\
0.0798465938	0.8166259469\\
0.0801859372	0.8222910103\\
0.0804670552	0.8282892871\\
0.0806553497	0.8342875331\\
0.0807371760	0.8402857706\\
0.0806913924	0.8466172264\\
0.0805058541	0.8526154651\\
0.0801639811	0.8586137097\\
0.0796808190	0.8642787536\\
0.0789812672	0.8702770858\\
0.0780114147	0.8766088267\\
0.0768520083	0.8826075123\\
0.0754399955	0.8886064453\\
0.0737595552	0.8946057777\\
0.0719151569	0.9002722343\\
0.0696838500	0.9062726707\\
0.0671705092	0.9122738294\\
0.0643870629	0.9182759393\\
0.0615383806	0.9239455529\\
0.0581396237	0.9302834784\\
0.0549558681	0.9359550373\\
0.0516799337	0.9416277803\\
0.0483765805	0.9473010440\\
0.0447014905	0.9536425085\\
0.0414918312	0.9593152461\\
0.0384082655	0.9649869839\\
0.0355488019	0.9706562364\\
0.0329720259	0.9766467634\\
0.0318036382	0.9826123144\\
0.0358940394	0.9874378801\\
0.0419778804	0.9891394695\\
0.0480138267	0.9899570643\\
0.0537034708	0.9904216833\\
0.0600533099	0.9907781700\\
0.0660648081	0.9910278336\\
0.0720737565	0.9912216195\\
0.0780807313	0.9913754266\\
0.0840865656	0.9915015681\\
0.0900913374	0.9916065441\\
0.0964290526	0.9917008887\\
0.1024325138	0.9917775786\\
0.1084356622	0.9918452106\\
0.1144383683	0.9919049425\\
0.1204408898	0.9919586645\\
0.1267765355	0.9920096927\\
0.1327786034	0.9920538179\\
0.1387804454	0.9920942678\\
0.1447821973	0.9921318199\\
0.1507837845	0.9921666743\\
0.1567853236	0.9921993679\\
0.1631201314	0.9922317264\\
0.1691214891	0.9922606698\\
0.1751227479	0.9922880923\\
0.1811239650	0.9923142056\\
0.1871251112	0.9923391096\\
0.1934596175	0.9923642479\\
0.1994606639	0.9923870524\\
0.2054616901	0.9924089668\\
0.2114626666	0.9924300731\\
0.2174636124	0.9924504145\\
0.2234645257	0.9924700627\\
0.2297987875	0.9924900794\\
0.2357996393	0.9925084155\\
0.2418004634	0.9925261569\\
0.2478012659	0.9925433535\\
0.2538020383	0.9925600025\\
0.2601361704	0.9925770443\\
0.2661368931	0.9925926742\\
0.2721376046	0.9926078477\\
0.2781382857	0.9926225550\\
0.2841389582	0.9926368317\\
0.2901395986	0.9926506691\\
0.2964736003	0.9926648328\\
0.3024742013	0.9926778199\\
0.3084747964	0.9926904232\\
0.3144753627	0.9927026297\\
0.3204759236	0.9927144632\\
0.3268098178	0.9927265451\\
0.3328103432	0.9927376200\\
0.3388108421	0.9927483330\\
0.3448113326	0.9927586985\\
0.3508118005	0.9927687143\\
0.3568122609	0.9927783949\\
0.3631460555	0.9927882539\\
0.3691464833	0.9927972569\\
0.3751468920	0.9928059431\\
0.3811472885	0.9928143114\\
0.3871476701	0.9928223745\\
0.3934813911	0.9928305539\\
0.3994817439	0.9928380000\\
0.4054820837	0.9928451485\\
0.4114824110	0.9928520199\\
0.4174827233	0.9928586026\\
0.4234830266	0.9928649190\\
0.4298166615	0.9928712868\\
0.4358169387	0.9928770551\\
0.4418172002	0.9928825579\\
0.4478174541	0.9928878150\\
0.4538176922	0.9928928141\\
0.4601512696	0.9928978394\\
0.4661514842	0.9929023485\\
0.4721516927	0.9929066342\\
0.4781518867	0.9929106867\\
0.4841520742	0.9929145240\\
0.4901522479	0.9929181386\\
0.4964857576	0.9929217305\\
0.5024859114	0.9929249136\\
0.5084860583	0.9929279027\\
0.5144861943	0.9929306900\\
0.5204863227	0.9929332889\\
0.5268197806	0.9929358256\\
0.5328198907	0.9929380423\\
0.5388199916	0.9929400776\\
0.5448200847	0.9929419398\\
0.5508201706	0.9929436281\\
0.5568202468	0.9929451507\\
0.5631536539	0.9929465810\\
0.5691537143	0.9929477703\\
0.5751537690	0.9929488048\\
0.5811538149	0.9929496835\\
0.5871538561	0.9929504134\\
0.5934872222	0.9929510213\\
0.5994872492	0.9929514491\\
0.6054872659	0.9929517299\\
0.6114872789	0.9929518742\\
0.6174872830	0.9929518738\\
0.6234872833	0.9929517397\\
0.6298206068	0.9929514443\\
0.6358205934	0.9929510276\\
0.6418205712	0.9929504695\\
0.6478205446	0.9929497786\\
0.6538205096	0.9929489431\\
0.6601538008	0.9929479173\\
0.6661537525	0.9929467946\\
0.6721536986	0.9929455339\\
0.6781536372	0.9929441214\\
0.6841535690	0.9929425626\\
0.6901534935	0.9929408437\\
0.6964867389	0.9929388586\\
0.7024866481	0.9929367995\\
0.7084865481	0.9929345712\\
0.7144864414	0.9929321547\\
0.7204863232	0.9929295470\\
0.7268195243	0.9929265692\\
0.7328193857	0.9929235238\\
0.7388192392	0.9929202436\\
0.7448190789	0.9929167127\\
0.7508189108	0.9929129118\\
0.7568187226	0.9929088210\\
0.7631518484	0.9929041677\\
0.7691516295	0.9928994042\\
0.7751513997	0.9928942808\\
0.7811511470	0.9928887452\\
0.7871508815	0.9928827840\\
0.7934839025	0.9928759601\\
0.7994835913	0.9928689691\\
0.8054832412	0.9928613840\\
0.8114828739	0.9928531963\\
0.8174824671	0.9928442858\\
0.8234820367	0.9928346461\\
0.8298148617	0.9928235228\\
0.8358143488	0.9928120596\\
0.8418137761	0.9927995219\\
0.8478131648	0.9927858748\\
0.8538124828	0.9927708831\\
0.8601450415	0.9927535745\\
0.8661442190	0.9927354488\\
0.8721433270	0.9927155701\\
0.8781423321	0.9926935479\\
0.8841412400	0.9926692284\\
0.8901400167	0.9926420981\\
0.8964719171	0.9926100890\\
0.9024703798	0.9925757768\\
0.9084686439	0.9925371303\\
0.9144666763	0.9924929250\\
0.9204643941	0.9924421538\\
0.9267949246	0.9923792535\\
0.9327917472	0.9923084744\\
0.9387879126	0.9922228219\\
0.9447831579	0.9921160026\\
0.9507770795	0.9919776571\\
0.9567686820	0.9917875684\\
0.9630896167	0.9914971983\\
0.9690696534	0.9911191968\\
0.9750434003	0.9905333465\\
0.9806380612	0.9890374448\\
0.9842705076	0.9834475311\\
0.9846134597	0.9774167638\\
0.9844072645	0.9713900979\\
0.9840852957	0.9653740643\\
0.9837230100	0.9593707164\\
0.9833306153	0.9533709356\\
0.9829524649	0.9473701692\\
0.9825993262	0.9413704400\\
0.9822546266	0.9353709877\\
0.9819169675	0.9293719934\\
0.9815733101	0.9230396735\\
0.9812578372	0.9170409999\\
0.9809488923	0.9110422453\\
0.9806450235	0.9050435340\\
0.9803452683	0.8990449005\\
0.9800486022	0.8930462460\\
0.9797545724	0.8870480121\\
0.9794625401	0.8810497246\\
0.9791714889	0.8750514836\\
0.9788811157	0.8690531808\\
0.9785907933	0.8630548898\\
0.9782842317	0.8567233110\\
0.9779932716	0.8507249884\\
0.9777016850	0.8447266185\\
0.9774091773	0.8387282303\\
0.9771156918	0.8327298742\\
0.9768046159	0.8263981813\\
0.9765250360	0.8207331833\\
0.9762272248	0.8147349511\\
0.9759272750	0.8087367473\\
0.9756251063	0.8027384601\\
0.9753034401	0.7964069743\\
0.9749960912	0.7904086423\\
0.9746859033	0.7844103493\\
0.9743728011	0.7784119994\\
0.9740564899	0.7724136793\\
0.9737368443	0.7664153076\\
0.9733954661	0.7600837157\\
0.9730863617	0.7544186883\\
0.9727546784	0.7484204451\\
0.9724182897	0.7424222169\\
0.9720767687	0.7364239499\\
0.9717103893	0.7300924622\\
0.9713572973	0.7240941850\\
0.9709980293	0.7180959189\\
0.9706321604	0.7120976295\\
0.9702593210	0.7060993717\\
0.9698790494	0.7001011166\\
0.9694905408	0.6941029840\\
0.9690931761	0.6881048268\\
0.9686864416	0.6821066800\\
0.9682698178	0.6761085283\\
0.9678187322	0.6697771536\\
0.9673800896	0.6637790153\\
0.9669298991	0.6577808825\\
0.9664935496	0.6521160268\\
0.9660185421	0.6461180200\\
0.9655018082	0.6397867854\\
0.9649970165	0.6337887913\\
0.9644767304	0.6277907920\\
0.9639402313	0.6217928200\\
0.9633868787	0.6157948450\\
0.9628155412	0.6097969843\\
0.9622249572	0.6037991195\\
0.9616142671	0.5978012761\\
0.9609827636	0.5918034356\\
0.9603295966	0.5858056094\\
0.9596539119	0.5798078542\\
0.9589541008	0.5738101447\\
0.9582291612	0.5678124493\\
0.9574782203	0.5618147585\\
0.9567003867	0.5558170923\\
0.9558942138	0.5498195069\\
0.9550579899	0.5438219288\\
0.9541907868	0.5378243666\\
0.9532916384	0.5318268094\\
0.9524114896	0.5261625245\\
0.9513902738	0.5198318488\\
0.9503853031	0.5138343764\\
0.9494014746	0.5081701406\\
0.9483209139	0.5021727343\\
0.9471991821	0.4961753465\\
0.9459692038	0.4898447932\\
0.9447578804	0.4838474624\\
0.9435005746	0.4778501341\\
0.9422692971	0.4721860273\\
0.9409168978	0.4661887380\\
0.9395133349	0.4601914730\\
0.9380559003	0.4541942023\\
0.9366286392	0.4485301215\\
0.9350616138	0.4425328959\\
0.9334352199	0.4365356575\\
0.9317474845	0.4305384497\\
0.9299962222	0.4245412367\\
0.9282819467	0.4188772107\\
0.9265072600	0.4132131910\\
0.9244497045	0.4068828056\\
0.9224264159	0.4008855969\\
0.9203282831	0.3948884096\\
0.9182763612	0.3892244131\\
0.9160266464	0.3832272481\\
0.9136947179	0.3772300855\\
0.9114143533	0.3715661220\\
0.9090553264	0.3659021768\\
0.9064682938	0.3599050865\\
0.9037861056	0.3539080030\\
0.9011788849	0.3482403036\\
0.8984960593	0.3425764440\\
0.8955556764	0.3365794099\\
0.8926813120	0.3309155174\\
0.8897094201	0.3252516230\\
0.8866371652	0.3195877294\\
0.8832716764	0.3135906537\\
0.8799838030	0.3079267328\\
0.8765867767	0.3022628181\\
0.8730776717	0.2965989134\\
0.8692366409	0.2906018205\\
0.8652629447	0.2846047385\\
0.8613849440	0.2789408418\\
0.8573822999	0.2732769723\\
0.8532518424	0.2676130968\\
0.8489902284	0.2619492717\\
0.8445940646	0.2562854887\\
0.8397889399	0.2502885763\\
0.8353843379	0.2449580480\\
0.8305632045	0.2392944317\\
0.8255927602	0.2336309050\\
0.8204683495	0.2279674526\\
0.8155007182	0.2226372638\\
0.8097387539	0.2166409300\\
0.8037923657	0.2106506005\\
0.7981243481	0.2051176941\\
0.7924564952	0.1997492101\\
0.7867887650	0.1945379504\\
0.7814545606	0.1897712465\\
0.7757870686	0.1848480500\\
0.7697863255	0.1797892408\\
0.7641190291	0.1751527490\\
0.7584518210	0.1706501159\\
0.7527846826	0.1662787683\\
0.7467842256	0.1617908725\\
0.7411171745	0.1576831768\\
0.7354501531	0.1537011512\\
0.7297831435	0.1498436889\\
0.7237827691	0.1458940378\\
0.7181157433	0.1422902190\\
0.7124486945	0.1388085805\\
0.7064482497	0.1352547115\\
0.7007811244	0.1320229626\\
0.6951139490	0.1289117680\\
0.6894467229	0.1259203355\\
0.6834460729	0.1228826459\\
0.6774453529	0.1199772211\\
0.6717779260	0.1173536287\\
0.6661104407	0.1148457464\\
0.6601095167	0.1123148113\\
0.6541085423	0.1099099279\\
0.6484408758	0.1077524383\\
0.6427731693	0.1057035271\\
0.6364386336	0.1035393030\\
0.6307708473	0.1017129593\\
0.6251030518	0.0999879739\\
0.6191018068	0.0982692684\\
0.6131005730	0.0966583367\\
0.6067659155	0.0950714742\\
0.6007646866	0.0936723554\\
0.5950968612	0.0924413237\\
0.5890956551	0.0912305106\\
0.5830944846	0.0901121174\\
0.5770933476	0.0890831559\\
0.5710922551	0.0881407726\\
0.5650912154	0.0872822343\\
0.5594236119	0.0865460503\\
0.5530892928	0.0858063490\\
0.5470884341	0.0851840692\\
0.5410876426	0.0846358648\\
0.5350869214	0.0841596840\\
0.5290862710	0.0837535682\\
0.5230856970	0.0834157277\\
0.5170852082	0.0831444869\\
0.5110848000	0.0829383233\\
0.5050844691	0.0827958577\\
0.4990842203	0.0827158558\\
0.4930840506	0.0826971955\\
0.4867506384	0.0827429733\\
0.4807506491	0.0828474730\\
0.4747507421	0.0830107244\\
0.4687509152	0.0832321041\\
0.4627511699	0.0835111414\\
0.4564181972	0.0838678247\\
0.4504186290	0.0842643679\\
0.4444191402	0.0847178015\\
0.4384197273	0.0852280847\\
0.4324203920	0.0857952599\\
0.4264211296	0.0864194825\\
0.4204219565	0.0871009956\\
0.4144228549	0.0878402772\\
0.4084238267	0.0886377605\\
0.4024248648	0.0894939561\\
0.3964259778	0.0904094405\\
0.3904271658	0.0913851368\\
0.3844284235	0.0924218466\\
0.3787629989	0.0934577064\\
0.3727643864	0.0946157279\\
0.3664325809	0.0959076462\\
0.3607673500	0.0971251731\\
0.3547689246	0.0984792559\\
0.3487705572	0.0999014773\\
0.3431054884	0.1013085780\\
0.3367740050	0.1029565285\\
0.3311090504	0.1044998269\\
0.3251109158	0.1062068888\\
0.3194460644	0.1078895309\\
0.3131148121	0.1098536807\\
0.3074500645	0.1116877603\\
0.3017853565	0.1135965232\\
0.2957874889	0.1157013493\\
0.2897896708	0.1178948785\\
0.2841251185	0.1200507559\\
0.2781274053	0.1224256023\\
0.2724629494	0.1247584115\\
0.2664653338	0.1273270467\\
0.2604677816	0.1300008381\\
0.2548034801	0.1326262161\\
0.2488060411	0.1355162983\\
0.2428086577	0.1385243836\\
0.2364781612	0.1418332400\\
0.2308140917	0.1449152781\\
0.2251500889	0.1481175461\\
0.2194861536	0.1514455559\\
0.2134891269	0.1551131136\\
0.2078253514	0.1587198371\\
0.2021616599	0.1624731875\\
0.1964980701	0.1663814610\\
0.1908345780	0.1704540144\\
0.1851712125	0.1747017974\\
0.1795079711	0.1791367321\\
0.1738448770	0.1837726437\\
0.1681819416	0.1886257719\\
0.1625191973	0.1937144817\\
0.1565235831	0.1993836536\\
0.1512132349	0.2046705721\\
0.1461125254	0.2100080560\\
0.1403772778	0.2163463183\\
0.1358049387	0.2216837620\\
0.1311913279	0.2273547780\\
0.1265675251	0.2333593624\\
0.1224351485	0.2390303547\\
0.1185191593	0.2447013254\\
0.1148092400	0.2503722800\\
0.1110945394	0.2563767984\\
0.1077776929	0.2620477116\\
0.1046373398	0.2677185895\\
0.1016647889	0.2733894290\\
0.0985307074	0.2797273830\\
0.0958859248	0.2853981327\\
0.0932405923	0.2914023985\\
0.0908809459	0.2970730171\\
0.0885215648	0.3030771398\\
0.0864175345	0.3087476288\\
0.0843140435	0.3147515813\\
0.0824385974	0.3204218951\\
0.0804628904	0.3267592062\\
0.0787971434	0.3324293233\\
0.0771322207	0.3384328861\\
0.0756482690	0.3441028102\\
0.0741646698	0.3501061632\\
0.0727798602	0.3561104623\\
0.0714794331	0.3621136207\\
0.0702546047	0.3681166936\\
0.0691640702	0.3737861363\\
0.0680173709	0.3801224719\\
0.0669983980	0.3861252260\\
0.0660935359	0.3917943900\\
0.0651932737	0.3977969248\\
0.0643500060	0.4037993819\\
0.0635191009	0.4101352100\\
0.0628248875	0.4158039902\\
0.0621379799	0.4218061241\\
0.0614986111	0.4278081746\\
0.0609048788	0.4338101313\\
0.0603257092	0.4401454363\\
0.0598472707	0.4458137572\\
0.0593798085	0.4518153966\\
0.0589510705	0.4578169431\\
0.0585597477	0.4638184047\\
0.0581858744	0.4701531803\\
0.0578676107	0.4761544524\\
0.0575831866	0.4821556360\\
0.0573316111	0.4881567337\\
0.0571119346	0.4941577456\\
0.0569232962	0.5001586721\\
0.0567569526	0.5064928862\\
0.0566359461	0.5121602563\\
0.0565357590	0.5181609164\\
0.0564636816	0.5241614972\\
0.0564191500	0.5301620031\\
0.0564014399	0.5364957794\\
0.0564119203	0.5424961228\\
0.0564484589	0.5484963915\\
0.0565106613	0.5544965910\\
0.0565981352	0.5604967185\\
0.0567105449	0.5664967726\\
0.0568475390	0.5724967443\\
0.0570088274	0.5784966514\\
0.0571941322	0.5844964909\\
0.0574032004	0.5904962688\\
0.0576494026	0.5968292966\\
0.0577750908	0.5998291256\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.1000000000	0.6000000000\\
0.1003167387	0.6059999574\\
0.1006718518	0.6119998551\\
0.1010649046	0.6179996963\\
0.1014954468	0.6239994807\\
0.1019901239	0.6303325265\\
0.1024963998	0.6363321940\\
0.1030388784	0.6423318112\\
0.1035840406	0.6479980602\\
0.1041956083	0.6539975559\\
0.1048789285	0.6603303010\\
0.1055615623	0.6663296910\\
0.1062779450	0.6723290342\\
0.1069849917	0.6779950272\\
0.1077652867	0.6839942504\\
0.1086234928	0.6903267142\\
0.1094684440	0.6963258415\\
0.1103435392	0.7023249131\\
0.1112478917	0.7083239160\\
0.1121804161	0.7143228749\\
0.1131398790	0.7203217912\\
0.1141249464	0.7263206271\\
0.1151342471	0.7323194093\\
0.1161660651	0.7383181451\\
0.1171595417	0.7439835555\\
0.1182896776	0.7503154052\\
0.1193772462	0.7563139448\\
0.1204170854	0.7619791636\\
0.1215290824	0.7679775455\\
0.1226492738	0.7739758598\\
0.1237741344	0.7799740880\\
0.1249001077	0.7859722079\\
0.1260229868	0.7919702460\\
0.1270763523	0.7976349596\\
0.1281795887	0.8036327675\\
0.1293244030	0.8099636606\\
0.1303256311	0.8156280189\\
0.1313556152	0.8216254102\\
0.1323471706	0.8276226551\\
0.1332917032	0.8336197288\\
0.1341799787	0.8396165872\\
0.1350018431	0.8456132398\\
0.1357454873	0.8516096707\\
0.1363976040	0.8576058565\\
0.1369434272	0.8636017680\\
0.1373664328	0.8695973750\\
0.1376479913	0.8755926740\\
0.1377665744	0.8815876328\\
0.1376990683	0.8875822390\\
0.1374189213	0.8935764544\\
0.1368634413	0.8999032365\\
0.1361133207	0.9055636094\\
0.1350376239	0.9115564949\\
0.1336531694	0.9175488708\\
0.1319664097	0.9235406504\\
0.1300034419	0.9295316722\\
0.1279802670	0.9351889643\\
0.1259331969	0.9408450300\\
0.1240494243	0.9468316435\\
0.1230331020	0.9531464768\\
0.1242817963	0.9591216064\\
0.1292423323	0.9642459352\\
0.1349728863	0.9670271449\\
0.1410137297	0.9689135970\\
0.1467065015	0.9702214426\\
0.1530630307	0.9713614513\\
0.1590799833	0.9722357282\\
0.1650939585	0.9729711151\\
0.1707720558	0.9735705115\\
0.1767829007	0.9741261914\\
0.1831261411	0.9746428708\\
0.1891344245	0.9750794157\\
0.1951418583	0.9754736665\\
0.2011485504	0.9758325656\\
0.2071547234	0.9761614070\\
0.2134939630	0.9764805579\\
0.2191656149	0.9767449660\\
0.2251705828	0.9770059595\\
0.2311752400	0.9772497419\\
0.2371795384	0.9774781612\\
0.2435171794	0.9777043782\\
0.2495209423	0.9779059394\\
0.2555245543	0.9780962729\\
0.2615279212	0.9782763255\\
0.2675311391	0.9784469553\\
0.2735341624	0.9786088774\\
0.2798705509	0.9787710705\\
0.2858732745	0.9789170404\\
0.2918758926	0.9790560461\\
0.2978783730	0.9791885324\\
0.3038807532	0.9793148903\\
0.3102164753	0.9794420316\\
0.3162186385	0.9795568978\\
0.3222207069	0.9796666442\\
0.3282226862	0.9797715226\\
0.3342245869	0.9798717956\\
0.3402264007	0.9799676667\\
0.3462281568	0.9800593868\\
0.3522298343	0.9801471774\\
0.3582314546	0.9802312483\\
0.3642329943	0.9803117278\\
0.3702344841	0.9803887897\\
0.3765693077	0.9804665525\\
0.3825706690	0.9805369887\\
0.3885719651	0.9806043783\\
0.3945732151	0.9806688628\\
0.4005744029	0.9807305229\\
0.4069089477	0.9807926856\\
0.4129100344	0.9808488889\\
0.4189110820	0.9809025869\\
0.4249120799	0.9809538513\\
0.4309130377	0.9810027813\\
0.4369139509	0.9810494390\\
0.4432482060	0.9810963253\\
0.4492490358	0.9811385669\\
0.4552498306	0.9811787695\\
0.4612505881	0.9812169960\\
0.4672513095	0.9812533119\\
0.4735853684	0.9812896364\\
0.4795860186	0.9813222104\\
0.4855866386	0.9813530482\\
0.4915872257	0.9813822053\\
0.4975877850	0.9814097353\\
0.5035883120	0.9814356799\\
0.5099221734	0.9814614107\\
0.5159226413	0.9814842556\\
0.5219230858	0.9815056638\\
0.5279235013	0.9815256668\\
0.5339238942	0.9815443143\\
0.5402576122	0.9815625570\\
0.5462579542	0.9815785260\\
0.5522582702	0.9815932352\\
0.5582585653	0.9816067370\\
0.5642588370	0.9816190441\\
0.5702590879	0.9816302015\\
0.5765926613	0.9816407456\\
0.5825928683	0.9816496079\\
0.5885930545	0.9816573811\\
0.5945932206	0.9816641068\\
0.6005933689	0.9816697851\\
0.6069268351	0.9816746817\\
0.6129269431	0.9816782831\\
0.6189270308	0.9816809011\\
0.6249271023	0.9816825343\\
0.6309271532	0.9816832043\\
0.6369271901	0.9816829031\\
0.6432605371	0.9816815502\\
0.6492605366	0.9816792770\\
0.6552605131	0.9816760437\\
0.6612604766	0.9816718392\\
0.6672604174	0.9816666563\\
0.6735936743	0.9816601046\\
0.6795935761	0.9816528568\\
0.6855934651	0.9816445685\\
0.6915933291	0.9816352126\\
0.6975931793	0.9816247549\\
0.7035930027	0.9816131479\\
0.7099261329	0.9815996047\\
0.7159259115	0.9815854827\\
0.7219256723	0.9815700452\\
0.7279254042	0.9815532087\\
0.7339251156	0.9815348949\\
0.7402581081	0.9815138433\\
0.7462577605	0.9814921652\\
0.7522573776	0.9814686557\\
0.7582569634	0.9814431918\\
0.7642565129	0.9814155960\\
0.7702560236	0.9813856995\\
0.7765887926	0.9813514093\\
0.7825882117	0.9813161013\\
0.7885875799	0.9812777726\\
0.7945868910	0.9812361404\\
0.8005861508	0.9811908571\\
0.8069186152	0.9811386908\\
0.8129177255	0.9810846810\\
0.8189167434	0.9810256976\\
0.8249156814	0.9809611967\\
0.8309145053	0.9808905075\\
0.8369132369	0.9808129133\\
0.8432450588	0.9807225310\\
0.8492435069	0.9806278550\\
0.8552417550	0.9805230956\\
0.8612398469	0.9804069337\\
0.8672376926	0.9802775405\\
0.8735685186	0.9801244687\\
0.8792326214	0.9799705989\\
0.8852296514	0.9797872538\\
0.8912262452	0.9795786648\\
0.8972224036	0.9793397808\\
0.9035509924	0.9790467980\\
0.9095457742	0.9787208759\\
0.9155395589	0.9783340508\\
0.9215321249	0.9778672237\\
0.9275229212	0.9772904521\\
0.9335113872	0.9765571517\\
0.9394965445	0.9755848501\\
0.9454759838	0.9742194669\\
0.9511142194	0.9722663746\\
0.9567326819	0.9689142831\\
0.9611782836	0.9633285722\\
0.9633731121	0.9572894385\\
0.9644582141	0.9512645640\\
0.9649546049	0.9452465760\\
0.9651431938	0.9392337268\\
0.9651583295	0.9332253063\\
0.9650572583	0.9268854626\\
0.9648899587	0.9208803351\\
0.9646722215	0.9148765080\\
0.9644159939	0.9088736032\\
0.9641298202	0.9028714133\\
0.9638039236	0.8965362582\\
0.9634765252	0.8905349861\\
0.9631534711	0.8848675261\\
0.9627995551	0.8788670344\\
0.9624348982	0.8728667752\\
0.9620398123	0.8665333548\\
0.9616565177	0.8605334305\\
0.9612654183	0.8545336248\\
0.9608668105	0.8485339078\\
0.9604613140	0.8425342714\\
0.9600491222	0.8365346850\\
0.9596309222	0.8305353415\\
0.9592072038	0.8245360528\\
0.9587780604	0.8185368161\\
0.9583435401	0.8125375934\\
0.9579036243	0.8065384072\\
0.9574334081	0.8002059442\\
0.9569822698	0.7942067999\\
0.9565256080	0.7882077111\\
0.9560634358	0.7822087657\\
0.9555956301	0.7762098276\\
0.9550953990	0.7698776105\\
0.9546150669	0.7638786791\\
0.9541281931	0.7578797390\\
0.9536343461	0.7518807992\\
0.9531613095	0.7462151954\\
0.9526244922	0.7398831613\\
0.9521075897	0.7338843942\\
0.9515819979	0.7278856114\\
0.9510472071	0.7218868243\\
0.9505026444	0.7158880253\\
0.9499477360	0.7098892298\\
0.9493819132	0.7038905876\\
0.9488044900	0.6978919299\\
0.9482147962	0.6918932673\\
0.9476120815	0.6858945847\\
0.9469956612	0.6798959058\\
0.9463292724	0.6735640227\\
0.9456823216	0.6675654814\\
0.9450192730	0.6615669182\\
0.9443392980	0.6555683508\\
0.9436415256	0.6495697686\\
0.9429250726	0.6435712680\\
0.9421889319	0.6375728304\\
0.9414321180	0.6315743738\\
0.9406536420	0.6255759075\\
0.9398976544	0.6199106930\\
0.9390275899	0.6135791223\\
0.9381776333	0.6075807743\\
0.9373015559	0.6015824035\\
0.9364492039	0.5959173033\\
0.9355190984	0.5899190573\\
0.9345051546	0.5835875621\\
0.9335128825	0.5775892759\\
0.9325462751	0.5719243272\\
0.9314902757	0.5659261596\\
0.9303995675	0.5599279629\\
0.9292728347	0.5539298466\\
0.9281084538	0.5479317653\\
0.9269050392	0.5419336426\\
0.9257313356	0.5362688501\\
0.9243749164	0.5299376023\\
0.9231200667	0.5242727912\\
0.9217473703	0.5182748630\\
0.9203277824	0.5122768834\\
0.9189426309	0.5066122028\\
0.9173414574	0.5002810913\\
0.9158599039	0.4946164449\\
0.9142387908	0.4886186152\\
0.9126568122	0.4829540110\\
0.9108278224	0.4766230180\\
0.9091352836	0.4709584748\\
0.9072834017	0.4649607403\\
0.9054763639	0.4592962534\\
0.9034993976	0.4532985489\\
0.9014550043	0.4473009339\\
0.8994601642	0.4416364958\\
0.8972778808	0.4356389053\\
0.8951487733	0.4299745556\\
0.8928200318	0.4239769970\\
0.8904122734	0.4179794897\\
0.8879230241	0.4119820273\\
0.8854946931	0.4063177760\\
0.8828389014	0.4003203467\\
0.8800932642	0.3943229604\\
0.8774150308	0.3886588174\\
0.8746513198	0.3829946936\\
0.8716286589	0.3769974093\\
0.8686799628	0.3713333312\\
0.8656371212	0.3656692721\\
0.8623095112	0.3596720693\\
0.8590637689	0.3540080637\\
0.8555115001	0.3480108375\\
0.8520445352	0.3423470540\\
0.8482530455	0.3363501563\\
0.8445545311	0.3306864646\\
0.8407377534	0.3250228220\\
0.8367986432	0.3193592262\\
0.8327328640	0.3136957136\\
0.8282845481	0.3076991265\\
0.8239427467	0.3020357457\\
0.8194589625	0.2963724524\\
0.8148273189	0.2907092598\\
0.8100415837	0.2850461385\\
0.8053906007	0.2797162685\\
0.7999802433	0.2737202708\\
0.7950053979	0.2683906520\\
0.7892126985	0.2623949493\\
0.7832343470	0.2564319724\\
0.7768993081	0.2503493874\\
0.7715646390	0.2454067061\\
0.7658966382	0.2403268400\\
0.7602287286	0.2354168792\\
0.7545609047	0.2306701225\\
0.7492265470	0.2263463886\\
0.7432254755	0.2216431792\\
0.7375578668	0.2173527516\\
0.7318903132	0.2132049525\\
0.7262228173	0.2091957815\\
0.7202219943	0.2050978123\\
0.7145546014	0.2013628389\\
0.7088872441	0.1977561991\\
0.7032199199	0.1942750982\\
0.6972192722	0.1907229765\\
0.6915520209	0.1874920605\\
0.6855514250	0.1841997239\\
0.6798842144	0.1812095631\\
0.6738836674	0.1781674870\\
0.6682165035	0.1754095024\\
0.6625493508	0.1727613921\\
0.6565488475	0.1700753941\\
0.6505483673	0.1675086369\\
0.6448812581	0.1651922484\\
0.6388807952	0.1628518329\\
0.6328803453	0.1606250667\\
0.6268799075	0.1585100871\\
0.6212128374	0.1566136754\\
0.6152124211	0.1547110126\\
0.6095453660	0.1530119894\\
0.6032116194	0.1512238510\\
0.5975445995	0.1497214792\\
0.5915442400	0.1482295074\\
0.5855438927	0.1468375280\\
0.5798769120	0.1456132591\\
0.5735432568	0.1443472325\\
0.5678763226	0.1433045518\\
0.5618760638	0.1422918256\\
0.5558758292	0.1413716424\\
0.5498756190	0.1405425733\\
0.5438754492	0.1398032977\\
0.5378753122	0.1391525772\\
0.5318752083	0.1385892444\\
0.5258751388	0.1381121391\\
0.5198751062	0.1377202213\\
0.5135417883	0.1373978404\\
0.5075418472	0.1371780114\\
0.5015419490	0.1370406071\\
0.4955420948	0.1369849250\\
0.4895422867	0.1370103033\\
0.4832092098	0.1371244480\\
0.4772095095	0.1373148561\\
0.4712098587	0.1375849571\\
0.4652102584	0.1379344698\\
0.4592107095	0.1383632231\\
0.4532112125	0.1388711157\\
0.4468784737	0.1394930947\\
0.4412123926	0.1401244390\\
0.4352130698	0.1408702641\\
0.4292138007	0.1416959663\\
0.4232145854	0.1426019379\\
0.4172154329	0.1435886423\\
0.4112163439	0.1446568624\\
0.4052173079	0.1458073323\\
0.3995516020	0.1469701141\\
0.3932194136	0.1483584847\\
0.3872205565	0.1497613408\\
0.3815550319	0.1511655798\\
0.3755562930	0.1527377671\\
0.3695576201	0.1543990672\\
0.3632257522	0.1562513278\\
0.3575604665	0.1579960616\\
0.3515619794	0.1599354932\\
0.3458968109	0.1618559240\\
0.3398984508	0.1639854443\\
0.3339001671	0.1662163082\\
0.3282351878	0.1684186028\\
0.3225702664	0.1707160650\\
0.3165721801	0.1732553570\\
0.3105741788	0.1759076454\\
0.3049094655	0.1785195681\\
0.2992448238	0.1812388207\\
0.2932470473	0.1842389803\\
0.2875825579	0.1871908499\\
0.2819181459	0.1902620062\\
0.2762538210	0.1934570281\\
0.2702564026	0.1969805571\\
0.2645922658	0.2004469772\\
0.2585950551	0.2042708931\\
0.2529311312	0.2080344133\\
0.2466009929	0.2124248357\\
0.2409373058	0.2165268659\\
0.2356069095	0.2205460902\\
0.2299434958	0.2249947280\\
0.2239470944	0.2299177765\\
0.2186171262	0.2344896970\\
0.2129542054	0.2395638457\\
0.2072914924	0.2448773566\\
0.2019628648	0.2501136224\\
0.1964575903	0.2557841124\\
0.1912123968	0.2614544749\\
0.1862129028	0.2671247323\\
0.1811724548	0.2731284206\\
0.1766386766	0.2787984945\\
0.1725627781	0.2841349442\\
0.1681884169	0.2901383915\\
0.1642527753	0.2958082457\\
0.1604985049	0.3014780439\\
0.1569175959	0.3071477867\\
0.1533067302	0.3131509974\\
0.1500597988	0.3188206347\\
0.1469647359	0.3244902168\\
0.1440154052	0.3301597696\\
0.1410449098	0.3361627613\\
0.1383774261	0.3418322104\\
0.1358384590	0.3475016111\\
0.1332775035	0.3535032910\\
0.1307010286	0.3598395916\\
0.1285174584	0.3655088662\\
0.1264436736	0.3711780910\\
0.1243624045	0.3771807372\\
0.1223938424	0.3831833181\\
0.1205329765	0.3891858348\\
0.1188702694	0.3948548132\\
0.1172058981	0.4008571967\\
0.1156364749	0.4068595100\\
0.1141580877	0.4128617472\\
0.1128422284	0.4185304633\\
0.1115307318	0.4245325579\\
0.1103002248	0.4305345894\\
0.1091476724	0.4365365361\\
0.1080700940	0.4425384092\\
0.1070648505	0.4485402133\\
0.1061795976	0.4542085138\\
0.1053078079	0.4602101661\\
0.1044582923	0.4665451654\\
0.1037182877	0.4725466680\\
0.1030754596	0.4782146860\\
0.1024523287	0.4842160373\\
0.1018866152	0.4902173191\\
0.1013499624	0.4965519232\\
0.1008972412	0.5025530529\\
0.1004972379	0.5085541122\\
0.1001485902	0.5145551004\\
0.0998653236	0.5202226339\\
0.0996003194	0.5265568505\\
0.0993983644	0.5325576156\\
0.0992431253	0.5385583118\\
0.0991336540	0.5445589409\\
0.0990690414	0.5505595021\\
0.0990485956	0.5568933549\\
0.0990736416	0.5628937738\\
0.0991411791	0.5688941286\\
0.0992505182	0.5748944190\\
0.0994010416	0.5808946472\\
0.0995921432	0.5868948129\\
0.0998372854	0.5932282512\\
0.1000939217	0.5988949495\\
0.1000000000	0.6000000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.2000000000	0.6000000000\\
0.2003363044	0.6059998513\\
0.2007468365	0.6119996394\\
0.2012312818	0.6179993645\\
0.2017893967	0.6239990260\\
0.2024582863	0.6303319314\\
0.2031674722	0.6363314570\\
0.2039047647	0.6419976051\\
0.2047570647	0.6479969887\\
0.2056832725	0.6539963045\\
0.2066837026	0.6599955505\\
0.2077588416	0.6659947050\\
0.2089092854	0.6719937881\\
0.2100655568	0.6776595220\\
0.2113645143	0.6836584381\\
0.2128200421	0.6899905394\\
0.2141968998	0.6956560124\\
0.2157328374	0.7016546581\\
0.2172585018	0.7073199581\\
0.2190518466	0.7136516485\\
0.2208386944	0.7196499782\\
0.2227134770	0.7256481919\\
0.2245671918	0.7313130561\\
0.2266208453	0.7373110305\\
0.2287713434	0.7433088542\\
0.2308948281	0.7489733355\\
0.2332454338	0.7549708746\\
0.2355665013	0.7606350572\\
0.2381367076	0.7666322550\\
0.2406764824	0.7722961013\\
0.2434919789	0.7782929214\\
0.2462782489	0.7839563794\\
0.2493728979	0.7899527494\\
0.2524426936	0.7956157486\\
0.2556671829	0.8012785075\\
0.2590598815	0.8069410033\\
0.2628530297	0.8129362638\\
0.2666446566	0.8185981289\\
0.2706616282	0.8242596540\\
0.2751891452	0.8302537908\\
0.2797564454	0.8359144893\\
0.2846440521	0.8415747232\\
0.2898963635	0.8472344518\\
0.2955118357	0.8528406321\\
0.3008503723	0.8577795961\\
0.3068560584	0.8629200169\\
0.3125279358	0.8674056245\\
0.3181996775	0.8715637651\\
0.3238712825	0.8754225047\\
0.3298763756	0.8792099600\\
0.3355477365	0.8825290312\\
0.3412189842	0.8856184546\\
0.3472237074	0.8886601670\\
0.3535619101	0.8916365308\\
0.3592328341	0.8941122965\\
0.3652372371	0.8965565177\\
0.3709079717	0.8987108514\\
0.3769121588	0.9008417267\\
0.3829162288	0.9028298532\\
0.3885866813	0.9045866395\\
0.3945905674	0.9063278453\\
0.4002608386	0.9078684846\\
0.4065980501	0.9094795399\\
0.4122680896	0.9108294280\\
0.4182715474	0.9121709253\\
0.4239413428	0.9133610957\\
0.4302781465	0.9146089002\\
0.4362812772	0.9157161729\\
0.4419507703	0.9166999564\\
0.4479537477	0.9176800185\\
0.4539565852	0.9186006179\\
0.4602927667	0.9195123838\\
0.4659618886	0.9202794274\\
0.4719644236	0.9210441708\\
0.4779668351	0.9217630980\\
0.4839691283	0.9224390836\\
0.4903047586	0.9231089382\\
0.4959734114	0.9236724241\\
0.5019754367	0.9242339679\\
0.5079773574	0.9247613899\\
0.5139791762	0.9252565860\\
0.5203143240	0.9257462244\\
0.5263159436	0.9261804244\\
0.5323174726	0.9265872204\\
0.5383189524	0.9269678796\\
0.5443203563	0.9273234806\\
0.5503216697	0.9276551811\\
0.5566563010	0.9279805446\\
0.5626574422	0.9282663380\\
0.5686585069	0.9285311983\\
0.5746594919	0.9287759348\\
0.5806604044	0.9290012937\\
0.5869946164	0.9292188924\\
0.5929953762	0.9294064706\\
0.5989960615	0.9295765395\\
0.6049966805	0.9297296007\\
0.6109972281	0.9298660850\\
0.6169977099	0.9299863874\\
0.6229981284	0.9300908208\\
0.6289984822	0.9301796577\\
0.6349987655	0.9302531257\\
0.6409989818	0.9303114128\\
0.6469991284	0.9303546366\\
0.6533325402	0.9303840021\\
0.6593325415	0.9303964164\\
0.6653324731	0.9303937905\\
0.6713323333	0.9303759919\\
0.6773321205	0.9303428301\\
0.6836651481	0.9302908453\\
0.6896647767	0.9302251381\\
0.6956643267	0.9301429438\\
0.7016637929	0.9300437113\\
0.7073298857	0.9299337226\\
0.7136624851	0.9297912423\\
0.7196616950	0.9296362338\\
0.7256608032	0.9294606219\\
0.7316598093	0.9292630886\\
0.7376586994	0.9290421348\\
0.7436574740	0.9287959757\\
0.7499893615	0.9285065462\\
0.7559878516	0.9282017920\\
0.7619861790	0.9278644765\\
0.7679843397	0.9274913209\\
0.7739823043	0.9270785183\\
0.7799800634	0.9266215433\\
0.7859776183	0.9261151961\\
0.7919749192	0.9255532398\\
0.7979719148	0.9249282622\\
0.8039685780	0.9242313271\\
0.8102979504	0.9234056351\\
0.8159607052	0.9225760254\\
0.8219560559	0.9215884952\\
0.8279507895	0.9204687439\\
0.8339448461	0.9191911008\\
0.8402709871	0.9176350937\\
0.8459302090	0.9160211767\\
0.8519211156	0.9140284237\\
0.8575777613	0.9118078041\\
0.8635651253	0.9089913300\\
0.8692173440	0.9057462876\\
0.8748662317	0.9017146189\\
0.8804961798	0.8965592975\\
0.8854845594	0.8905380566\\
0.8890885369	0.8848548187\\
0.8919156936	0.8791740559\\
0.8942741448	0.8731612863\\
0.8961321780	0.8671502876\\
0.8975278285	0.8614745233\\
0.8987013018	0.8554660446\\
0.8996210589	0.8494585697\\
0.9003669495	0.8431182422\\
0.9008963489	0.8371123161\\
0.9012811943	0.8311070248\\
0.9015429918	0.8251022540\\
0.9016991058	0.8190979593\\
0.9017635079	0.8130940600\\
0.9017446200	0.8067570249\\
0.9016542333	0.8007538382\\
0.9015011727	0.7947509489\\
0.9012918561	0.7887483138\\
0.9010316280	0.7827459165\\
0.9007065880	0.7764102852\\
0.9003548262	0.7704083136\\
0.8999862148	0.7647399488\\
0.8995599270	0.7587382976\\
0.8990987301	0.7527368019\\
0.8985759778	0.7464020445\\
0.8980480763	0.7404008378\\
0.8974895147	0.7343997510\\
0.8969010235	0.7283987761\\
0.8963183442	0.7227312856\\
0.8956367996	0.7163971353\\
0.8949618682	0.7103964687\\
0.8942584523	0.7043958864\\
0.8935264240	0.6983953875\\
0.8928086344	0.6927283304\\
0.8919759378	0.6863946446\\
0.8911568992	0.6803943950\\
0.8903078693	0.6743942041\\
0.8894778992	0.6687274364\\
0.8885689632	0.6627274016\\
0.8875749313	0.6563940963\\
0.8866544753	0.6507275138\\
0.8856471221	0.6447276747\\
0.8846051801	0.6387278930\\
0.8835274262	0.6327281507\\
0.8824127301	0.6267284905\\
0.8812601150	0.6207288831\\
0.8800681178	0.6147293121\\
0.8789050755	0.6090631302\\
0.8776329855	0.6030636869\\
0.8763174955	0.5970642891\\
0.8749573146	0.5910649814\\
0.8735508136	0.5850656969\\
0.8721784021	0.5793997734\\
0.8705922900	0.5730673124\\
0.8691246222	0.5674014854\\
0.8675191420	0.5614024220\\
0.8659524211	0.5557366860\\
0.8642385236	0.5497377302\\
0.8623656536	0.5434055648\\
0.8605289345	0.5374067304\\
0.8587363874	0.5317412138\\
0.8567751046	0.5257424663\\
0.8547464485	0.5197438056\\
0.8527664746	0.5140784368\\
0.8505999718	0.5080798869\\
0.8483587614	0.5020814024\\
0.8461710688	0.4964161957\\
0.8436414732	0.4900845797\\
0.8412998048	0.4844195224\\
0.8388814945	0.4787545117\\
0.8363839085	0.4730895489\\
0.8334951753	0.4667582191\\
0.8308202185	0.4610934188\\
0.8280567930	0.4554286775\\
0.8252017123	0.4497640014\\
0.8220749354	0.4437662055\\
0.8188372287	0.4377684899\\
0.8156734894	0.4321040605\\
0.8124027844	0.4264397109\\
0.8088182695	0.4204422761\\
0.8053133756	0.4147781271\\
0.8016873998	0.4091140729\\
0.7977102707	0.4031169597\\
0.7935846497	0.3971199773\\
0.7895452464	0.3914562863\\
0.7853600707	0.3857927431\\
0.7807613941	0.3797961914\\
0.7765214615	0.3744660860\\
0.7718505390	0.3688030352\\
0.7667071650	0.3628070441\\
0.7616506017	0.3571444077\\
0.7563886741	0.3514817973\\
0.7512454212	0.3461523216\\
0.7455973304	0.3405296153\\
0.7399283741	0.3351170501\\
0.7342595655	0.3299247286\\
0.7289243507	0.3252298825\\
0.7229223451	0.3201609022\\
0.7172539309	0.3155716765\\
0.7115856195	0.3111669978\\
0.7055839758	0.3066965790\\
0.6999158682	0.3026503367\\
0.6942478665	0.2987688076\\
0.6885799440	0.2950467134\\
0.6829120980	0.2914790211\\
0.6769109397	0.2878646313\\
0.6712432603	0.2846007431\\
0.6655756543	0.2814783232\\
0.6599081096	0.2784936908\\
0.6539072606	0.2754799492\\
0.6482398484	0.2727687177\\
0.6422391244	0.2700378227\\
0.6365718455	0.2675878617\\
0.6305712583	0.2651277718\\
0.6249040806	0.2629284437\\
0.6189036085	0.2607287938\\
0.6129031897	0.2586595637\\
0.6065694595	0.2566144009\\
0.6005691715	0.2548064748\\
0.5949022539	0.2532130312\\
0.5889020657	0.2516449352\\
0.5829019036	0.2501977645\\
0.5769018150	0.2488700715\\
0.5709017694	0.2476605132\\
0.5652350931	0.2466255484\\
0.5592351558	0.2456423198\\
0.5532352600	0.2447739594\\
0.5469020850	0.2439809904\\
0.5409022858	0.2433460950\\
0.5352358678	0.2428498156\\
0.5292361794	0.2424332517\\
0.5232365385	0.2421282944\\
0.5169036443	0.2419271510\\
0.5109041137	0.2418507937\\
0.5049046375	0.2418855056\\
0.4989052143	0.2420313338\\
0.4929058468	0.2422884906\\
0.4865732408	0.2426810484\\
0.4805739908	0.2431681865\\
0.4749080938	0.2437317581\\
0.4689089713	0.2444388248\\
0.4629099051	0.2452602471\\
0.4565776213	0.2462525448\\
0.4509119639	0.2472505503\\
0.4449131043	0.2484220974\\
0.4389142991	0.2497133058\\
0.4332488415	0.2510442639\\
0.4269169320	0.2526621992\\
0.4212516171	0.2542285232\\
0.4152531238	0.2560116411\\
0.4095879589	0.2578157906\\
0.4032563868	0.2599735214\\
0.3975914025	0.2620336290\\
0.3919264901	0.2642193440\\
0.3859284402	0.2666743569\\
0.3799305129	0.2692784927\\
0.3742659050	0.2718792490\\
0.3686013951	0.2746219517\\
0.3629369906	0.2775116214\\
0.3569395246	0.2807376339\\
0.3512753792	0.2839479104\\
0.3452781986	0.2875277474\\
0.3396143390	0.2910873452\\
0.3336174813	0.2950549169\\
0.3279539505	0.2989994018\\
0.3222905960	0.3031462285\\
0.3166274483	0.3075072188\\
0.3106314076	0.3123728012\\
0.3053018039	0.3169261831\\
0.2996393621	0.3220162270\\
0.2939772028	0.3273851100\\
0.2883530189	0.3330166297\\
0.2832972993	0.3383538354\\
0.2781971403	0.3440243372\\
0.2730798276	0.3500281604\\
0.2685072119	0.3556985147\\
0.2641676190	0.3613684434\\
0.2600425967	0.3670381917\\
0.2561199233	0.3727077552\\
0.2523885557	0.3783771611\\
0.2488386779	0.3840464276\\
0.2452679862	0.3900490356\\
0.2420648245	0.3957180390\\
0.2390184304	0.4013869294\\
0.2361221624	0.4070557180\\
0.2332122883	0.4130578546\\
0.2304570766	0.4190598775\\
0.2279912804	0.4247283638\\
0.2256529862	0.4303967726\\
0.2233110656	0.4363985304\\
0.2211020242	0.4424001869\\
0.2191335118	0.4480683507\\
0.2171697563	0.4540698592\\
0.2153260316	0.4600712845\\
0.2135984830	0.4660726397\\
0.2120704129	0.4717405087\\
0.2105588417	0.4777417220\\
0.2091536711	0.4837428617\\
0.2077826012	0.4900773230\\
0.2066509445	0.4957449417\\
0.2055480961	0.5017458706\\
0.2045410128	0.5077467432\\
0.2036274433	0.5137475561\\
0.2028053201	0.5197482993\\
0.2020726716	0.5257489745\\
0.2014277085	0.5317495921\\
0.2008687317	0.5377501495\\
0.2003942005	0.5437506478\\
0.1999833129	0.5500844397\\
0.1996779565	0.5560848036\\
0.1994530003	0.5620851074\\
0.1993073473	0.5680853519\\
0.1992399818	0.5740855361\\
0.1992500075	0.5800856603\\
0.1993436482	0.5864190555\\
0.1995103088	0.5924190509\\
0.1997521746	0.5984189851\\
0.2000000000	0.6000000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.3000000000	0.6000000000\\
0.3005117755	0.6059995779\\
0.3011484411	0.6119990436\\
0.3019108839	0.6179983957\\
0.3028003273	0.6239976330\\
0.3038183342	0.6299967465\\
0.3049668553	0.6359957321\\
0.3062482326	0.6419945936\\
0.3075829284	0.6476600601\\
0.3091310613	0.6536586554\\
0.3109198686	0.6599903467\\
0.3127656310	0.6659886334\\
0.3146484624	0.6716535345\\
0.3166718128	0.6773182917\\
0.3191062556	0.6836492957\\
0.3214461434	0.6893136987\\
0.3240983671	0.6953111081\\
0.3267767686	0.7009751334\\
0.3298069583	0.7069721097\\
0.3330492374	0.7129688364\\
0.3365180169	0.7189652928\\
0.3400170262	0.7246283450\\
0.3437490201	0.7302911155\\
0.3477325337	0.7359535697\\
0.3519890949	0.7416156838\\
0.3568216035	0.7476104575\\
0.3617239310	0.7532717497\\
0.3666699362	0.7585995915\\
0.3722758906	0.7642201140\\
0.3779483332	0.7695004970\\
0.3836203388	0.7744118851\\
0.3892919520	0.7789890294\\
0.3949632220	0.7832617786\\
0.4003006042	0.7870285392\\
0.4063048519	0.7909950104\\
0.4123088085	0.7946973668\\
0.4179789684	0.7979705516\\
0.4236489083	0.8010427715\\
0.4296521433	0.8040922573\\
0.4353216663	0.8067934767\\
0.4413244892	0.8094771415\\
0.4469936460	0.8118558562\\
0.4529961018	0.8142199820\\
0.4589983828	0.8164349039\\
0.4646670471	0.8183979808\\
0.4703355701	0.8202430201\\
0.4766708089	0.8221731968\\
0.4823390402	0.8237884944\\
0.4883405549	0.8253898312\\
0.4940085301	0.8268043030\\
0.5000097785	0.8282032319\\
0.5063442871	0.8295747692\\
0.5120118808	0.8307144884\\
0.5180127409	0.8318349539\\
0.5240134796	0.8328701287\\
0.5300140961	0.8338231949\\
0.5360145861	0.8346969514\\
0.5420149588	0.8354939510\\
0.5480152145	0.8362164670\\
0.5536820154	0.8368322516\\
0.5600153720	0.8374456995\\
0.5660152693	0.8379555472\\
0.5720150499	0.8383972515\\
0.5780147110	0.8387717853\\
0.5840142530	0.8390798683\\
0.5900136722	0.8393219718\\
0.5963462552	0.8395061764\\
0.6023454119	0.8396130331\\
0.6083444394	0.8396537278\\
0.6143433334	0.8396276344\\
0.6203420898	0.8395338251\\
0.6266739542	0.8393599378\\
0.6326724065	0.8391225761\\
0.6386707036	0.8388124769\\
0.6446688381	0.8384271775\\
0.6506668017	0.8379637034\\
0.6569977917	0.8373857865\\
0.6629953689	0.8367498808\\
0.6686595621	0.8360658190\\
0.6746567305	0.8352475819\\
0.6806536611	0.8343261512\\
0.6866503293	0.8332936212\\
0.6926467259	0.8321407457\\
0.6986428129	0.8308565657\\
0.7043054763	0.8295115679\\
0.7103008861	0.8279328634\\
0.7162958714	0.8261772276\\
0.7222904058	0.8242226957\\
0.7279514241	0.8221701000\\
0.7339448540	0.8197468493\\
0.7402704988	0.8168660540\\
0.7459295142	0.8139592213\\
0.7515876636	0.8106844284\\
0.7572447666	0.8069706105\\
0.7629005794	0.8027235678\\
0.7685547890	0.7978162212\\
0.7737618776	0.7925573715\\
0.7788411700	0.7865451362\\
0.7829387680	0.7808681864\\
0.7864749832	0.7751922498\\
0.7895390704	0.7695171741\\
0.7923460172	0.7635090745\\
0.7946418487	0.7578354325\\
0.7967466459	0.7518286771\\
0.7984643681	0.7461561174\\
0.8000305082	0.7401504005\\
0.8013650702	0.7341450992\\
0.8024919413	0.7281402226\\
0.8033837385	0.7224692946\\
0.8041613167	0.7164650811\\
0.8048114319	0.7101276461\\
0.8052783224	0.7041240569\\
0.8056106309	0.6981207302\\
0.8058170018	0.6921176474\\
0.8059047766	0.6861147902\\
0.8058756408	0.6797786721\\
0.8057381826	0.6737762402\\
0.8054983636	0.6677739970\\
0.8051599250	0.6617719333\\
0.8047259767	0.6557700420\\
0.8041990910	0.6497683167\\
0.8035443984	0.6434333383\\
0.8028743653	0.6377653300\\
0.8020793388	0.6317640449\\
0.8011971487	0.6257629072\\
0.8002283513	0.6197619155\\
0.7991731529	0.6137610411\\
0.7980314738	0.6077602976\\
0.7968029983	0.6017596949\\
0.7955625025	0.5960925537\\
0.7940828967	0.5897588321\\
0.7925893065	0.5837585897\\
0.7910049873	0.5777584613\\
0.7894239419	0.5720917879\\
0.7876584641	0.5660918871\\
0.7857969037	0.5600921113\\
0.7838369916	0.5540924559\\
0.7818933299	0.5484262207\\
0.7797345639	0.5424268075\\
0.7774691173	0.5364275039\\
0.7750936039	0.5304283303\\
0.7727457117	0.5247625669\\
0.7701453466	0.5187636517\\
0.7675775372	0.5130981260\\
0.7647356128	0.5070994763\\
0.7619307553	0.5014342205\\
0.7590036495	0.4957691031\\
0.7557652651	0.4897709003\\
0.7525693710	0.4841060874\\
0.7492335831	0.4784414307\\
0.7457509442	0.4727769413\\
0.7418948121	0.4667794440\\
0.7380846840	0.4611153404\\
0.7341014644	0.4554514479\\
0.7299344547	0.4497877866\\
0.7253086110	0.4437912253\\
0.7207236574	0.4381280937\\
0.7159128064	0.4324652641\\
0.7105528048	0.4264696885\\
0.7055388958	0.4211406436\\
0.6999439504	0.4154919273\\
0.6942735024	0.4100674352\\
0.6889368603	0.4052218994\\
0.6829334015	0.4000542566\\
0.6772637046	0.3954342988\\
0.6715942224	0.3910540712\\
0.6655914581	0.3866644616\\
0.6599223753	0.3827421981\\
0.6542534699	0.3790274114\\
0.6485847306	0.3755116855\\
0.6429161481	0.3721874811\\
0.6369142827	0.3688690259\\
0.6312459975	0.3659187676\\
0.6255778449	0.3631417604\\
0.6195764094	0.3603850555\\
0.6135751052	0.3578125321\\
0.6079073262	0.3555481894\\
0.6019062655	0.3533220841\\
0.5962389727	0.3513881592\\
0.5902383320	0.3495238990\\
0.5842376146	0.3478311660\\
0.5785703652	0.3463830855\\
0.5725698560	0.3450070271\\
0.5665694436	0.3437907169\\
0.5605691338	0.3427325009\\
0.5545689224	0.3418310008\\
0.5485688104	0.3410851748\\
0.5425687952	0.3404943048\\
0.5365688800	0.3400579320\\
0.5305690643	0.3397759252\\
0.5245693503	0.3396484009\\
0.5185697391	0.3396758456\\
0.5125702325	0.3398590117\\
0.5065708340	0.3401990259\\
0.5005715474	0.3406972900\\
0.4945723752	0.3413556382\\
0.4885733208	0.3421762415\\
0.4825743892	0.3431617564\\
0.4765755904	0.3443152019\\
0.4705769287	0.3456401371\\
0.4649116577	0.3470526114\\
0.4589132890	0.3487232387\\
0.4532483353	0.3504715401\\
0.4469171880	0.3526383232\\
0.4412525592	0.3547726755\\
0.4355880600	0.3570875031\\
0.4295905565	0.3597420157\\
0.4235932738	0.3626149721\\
0.4179293912	0.3655385785\\
0.4122657303	0.3686769279\\
0.4062691815	0.3722470901\\
0.4002729361	0.3760872597\\
0.3946101228	0.3799788489\\
0.3889476362	0.3841461597\\
0.3832855177	0.3886103699\\
0.3776238130	0.3933964105\\
0.3719625790	0.3985336564\\
0.3666360172	0.4037198312\\
0.3609023383	0.4097260342\\
0.3561590031	0.4150643568\\
0.3514489693	0.4207358647\\
0.3467999754	0.4267405431\\
0.3429360879	0.4320776846\\
0.3390869138	0.4377480804\\
0.3354838182	0.4434181914\\
0.3319193853	0.4494215456\\
0.3287751417	0.4550911362\\
0.3258343130	0.4607605130\\
0.3229303523	0.4667631649\\
0.3202312392	0.4727656052\\
0.3177270079	0.4787678478\\
0.3155328279	0.4844364743\\
0.3133829535	0.4904383883\\
0.3114044742	0.4964401370\\
0.3096875305	0.5021083216\\
0.3080246634	0.5081097839\\
0.3065960661	0.5137777139\\
0.3051576244	0.5201123102\\
0.3039446693	0.5261133809\\
0.3029295296	0.5317809467\\
0.3019895941	0.5377817799\\
0.3011855743	0.5437825005\\
0.3004815006	0.5501164730\\
0.2999753365	0.5557836052\\
0.2995649798	0.5617839867\\
0.2992822217	0.5677842606\\
0.2991257544	0.5737844273\\
0.2990964928	0.5801178194\\
0.2991967645	0.5861177630\\
0.2994211427	0.5921175986\\
0.2997694970	0.5981173259\\
0.3000000000	0.6000000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.4000000000	0.6000000000\\
0.4008550032	0.6059992348\\
0.4019476924	0.6119981662\\
0.4032834660	0.6179967833\\
0.4047745334	0.6236618464\\
0.4067141153	0.6299930212\\
0.4087039499	0.6356574134\\
0.4109455809	0.6413214565\\
0.4136083833	0.6473182681\\
0.4167627241	0.6536477353\\
0.4201008233	0.6596435450\\
0.4233767859	0.6649726725\\
0.4272037749	0.6706343128\\
0.4316829354	0.6766282724\\
0.4363619621	0.6822884415\\
0.4412133530	0.6876148357\\
0.4468241781	0.6931929499\\
0.4524986502	0.6982914932\\
0.4581721214	0.7029172454\\
0.4638447616	0.7071279663\\
0.4698503160	0.7111846344\\
0.4758551887	0.7148706709\\
0.4815259109	0.7180434487\\
0.4871961614	0.7209416999\\
0.4931994899	0.7237339902\\
0.4992023795	0.7262619769\\
0.5048714064	0.7284223655\\
0.5105400981	0.7303745950\\
0.5168753206	0.7323228573\\
0.5225433533	0.7338665491\\
0.5285444878	0.7353039267\\
0.5345453076	0.7365453643\\
0.5402124686	0.7375428660\\
0.5465460285	0.7384608792\\
0.5525459319	0.7391418306\\
0.5585455310	0.7396406749\\
0.5645448232	0.7399576641\\
0.5702105332	0.7400890784\\
0.5765424502	0.7400403062\\
0.5822075276	0.7398179744\\
0.5882055020	0.7393932902\\
0.5942031001	0.7387667098\\
0.6002002957	0.7379288684\\
0.6065301895	0.7368021423\\
0.6121933266	0.7355690913\\
0.6181890764	0.7340141519\\
0.6238511883	0.7322900092\\
0.6301787212	0.7300395304\\
0.6358394631	0.7277038056\\
0.6414994004	0.7250249061\\
0.6471583811	0.7219547880\\
0.6531489687	0.7182080098\\
0.6588052324	0.7141128541\\
0.6641270518	0.7096592445\\
0.6700425429	0.7038508275\\
0.6749280368	0.6981728992\\
0.6790917355	0.6924966048\\
0.6828447346	0.6864878116\\
0.6858617046	0.6808139143\\
0.6884341795	0.6751408785\\
0.6906141828	0.6694685750\\
0.6926368752	0.6631296906\\
0.6941130010	0.6574586481\\
0.6953633963	0.6514545461\\
0.6963178812	0.6454509395\\
0.6969669222	0.6397812755\\
0.6974205752	0.6334450327\\
0.6976005158	0.6274426683\\
0.6975492933	0.6214406619\\
0.6972762931	0.6154389916\\
0.6967889308	0.6094376445\\
0.6960928471	0.6034366062\\
0.6951920805	0.5974358711\\
0.6940892662	0.5914354307\\
0.6928633898	0.5857686158\\
0.6913701279	0.5797687401\\
0.6896747777	0.5737691622\\
0.6877746697	0.5677698788\\
0.6857885714	0.5621041707\\
0.6834776492	0.5561054951\\
0.6809460021	0.5501071497\\
0.6783445398	0.5444423693\\
0.6755295513	0.5387779222\\
0.6724902676	0.5331138350\\
0.6690133444	0.5271169940\\
0.6652519842	0.5211206400\\
0.6614181841	0.5154579166\\
0.6572875186	0.5097957469\\
0.6528317218	0.5041342133\\
0.6480157590	0.4984734207\\
0.6427954718	0.4928135157\\
0.6365125317	0.4865838517\\
0.6308400394	0.4814483000\\
0.6251682214	0.4767327137\\
0.6198305685	0.4726470346\\
0.6138262455	0.4684291915\\
0.6081559652	0.4647895531\\
0.6024860954	0.4614640574\\
0.5964831101	0.4582672624\\
0.5904805063	0.4553882632\\
0.5848117106	0.4529489275\\
0.5788097793	0.4506516847\\
0.5731415806	0.4487436891\\
0.5668068558	0.4469041963\\
0.5611392167	0.4455150862\\
0.5551384660	0.4443043501\\
0.5491379978	0.4433581724\\
0.5431378034	0.4426748410\\
0.5371378876	0.4422539200\\
0.5311382540	0.4420962109\\
0.5251389091	0.4422038323\\
0.5191398620	0.4425802611\\
0.5131411264	0.4432304567\\
0.5071427131	0.4441610082\\
0.5011446493	0.4453803334\\
0.4954801561	0.4468065414\\
0.4894828482	0.4486197589\\
0.4834859869	0.4507603118\\
0.4774896216	0.4532475573\\
0.4718268968	0.4559363930\\
0.4661647395	0.4589804048\\
0.4601702258	0.4626245760\\
0.4545095317	0.4665041486\\
0.4488497562	0.4708587761\\
0.4431911053	0.4757518177\\
0.4375565508	0.4812440074\\
0.4323914281	0.4869201900\\
0.4277917250	0.4925949665\\
0.4236797877	0.4982686276\\
0.4199971614	0.5039413742\\
0.4165158088	0.5099469824\\
0.4135853606	0.5156182788\\
0.4109732705	0.5212890145\\
0.4085290507	0.5272927826\\
0.4063937220	0.5332960559\\
0.4045491182	0.5392988847\\
0.4030604898	0.5449678485\\
0.4017410590	0.5509699163\\
0.4006759717	0.5569716306\\
0.3998572939	0.5629730122\\
0.3992788019	0.5689740764\\
0.3989358876	0.5749748345\\
0.3988253928	0.5809752940\\
0.3989455580	0.5869754605\\
0.3993221662	0.5933086521\\
0.3999165519	0.5993082173\\
0.4000000000	0.6000000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.5000000000	0.6000000000\\
0.5018822109	0.6059954696\\
0.5044428843	0.6116548346\\
0.5078768713	0.6173104585\\
0.5129963675	0.6236250365\\
0.5183032591	0.6285774865\\
0.5243188297	0.6328779862\\
0.5303289954	0.6361210353\\
0.5360016889	0.6383848658\\
0.5420050124	0.6400340507\\
0.5476722605	0.6409301832\\
0.5536702224	0.6411897039\\
0.5599982170	0.6406658722\\
0.5659895831	0.6393388237\\
0.5719763124	0.6370602226\\
0.5776240730	0.6337940391\\
0.5832547153	0.6289787033\\
0.5877198021	0.6232855116\\
0.5906929056	0.6176017885\\
0.5926723767	0.6115897636\\
0.5936578037	0.6059156652\\
0.5938951439	0.5999110125\\
0.5933243513	0.5935758469\\
0.5921254246	0.5879100699\\
0.5901384640	0.5819137168\\
0.5875404905	0.5762534021\\
0.5839268759	0.5702640189\\
0.5798175771	0.5649448034\\
0.5743691358	0.5594278410\\
0.5686875170	0.5549834991\\
0.5630107867	0.5515678837\\
0.5566703056	0.5487617579\\
0.5506667046	0.5469776102\\
0.5449991303	0.5460252422\\
0.5390007419	0.5457812616\\
0.5330051772	0.5463482512\\
0.5270129446	0.5477953804\\
0.5213576068	0.5500906201\\
0.5157079706	0.5534999391\\
0.5097668031	0.5587613531\\
0.5055830681	0.5641180535\\
0.5023155939	0.5701350101\\
0.5001764211	0.5761460412\\
0.4989593856	0.5821529778\\
0.4985572588	0.5881567015\\
0.4989199479	0.5941576258\\
0.5000000000	0.6000000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.5500000000	0.6000000000\\
0.5529346523	0.5939472424\\
0.5496606944	0.5884341229\\
0.5433107105	0.5871431472\\
0.5392170374	0.5918144049\\
0.5406842710	0.5974650005\\
0.5465889555	0.6007429374\\
0.5500000000	0.6000000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.4400000000	0.9990000000\\
0.4463333677	0.9990003212\\
0.4523333979	0.9990006131\\
0.4583334274	0.9990008868\\
0.4643334548	0.9990011468\\
0.4703334816	0.9990013909\\
0.4766668408	0.9990016336\\
0.4826668649	0.9990018482\\
0.4886668866	0.9990020490\\
0.4946669080	0.9990022365\\
0.5006669271	0.9990024088\\
0.5066669460	0.9990025707\\
0.5130002969	0.9990027247\\
0.5190003133	0.9990028607\\
0.5250003277	0.9990029814\\
0.5310003415	0.9990030933\\
0.5370003537	0.9990031899\\
0.5433336992	0.9990032834\\
0.5493337090	0.9990033556\\
0.5553337185	0.9990034228\\
0.5613337267	0.9990034740\\
0.5673337336	0.9990035196\\
0.5733337400	0.9990035506\\
0.5796670784	0.9990035764\\
0.5856670826	0.9990035866\\
0.5916670856	0.9990035917\\
0.5976670885	0.9990035821\\
0.6036670891	0.9990035686\\
0.6100004237	0.9990035398\\
0.6160004223	0.9990035065\\
0.6220004215	0.9990034608\\
0.6280004185	0.9990034091\\
0.6340004164	0.9990033453\\
0.6400004113	0.9990032754\\
0.6463337409	0.9990031889\\
0.6523337336	0.9990031000\\
0.6583337279	0.9990029999\\
0.6643337192	0.9990028915\\
0.6703337119	0.9990027726\\
0.6766670340	0.9990026370\\
0.6826670250	0.9990024974\\
0.6886670122	0.9990023475\\
0.6946670010	0.9990021864\\
0.7006669859	0.9990020127\\
0.7066669728	0.9990018285\\
0.7130002881	0.9990016182\\
0.7190002724	0.9990014068\\
0.7250002531	0.9990011788\\
0.7310002343	0.9990009375\\
0.7370002120	0.9990006764\\
0.7433335224	0.9990003852\\
0.7493334967	0.9990000840\\
0.7553334714	0.9989997689\\
0.7613334431	0.9989994246\\
0.7673334127	0.9989990625\\
0.7733333804	0.9989986671\\
0.7796666763	0.9989982256\\
0.7856666391	0.9989977664\\
0.7916665976	0.9989972833\\
0.7976665568	0.9989967497\\
0.8036665062	0.9989961903\\
0.8099997889	0.9989955379\\
0.8159997301	0.9989948815\\
0.8219996731	0.9989941586\\
0.8279996049	0.9989933912\\
0.8339995404	0.9989925433\\
0.8403327869	0.9989915903\\
0.8463327119	0.9989905883\\
0.8523326125	0.9989895188\\
0.8583325208	0.9989883389\\
0.8643324055	0.9989870671\\
0.8703322983	0.9989856646\\
0.8766654853	0.9989840567\\
0.8826653546	0.9989823662\\
0.8886651874	0.9989805206\\
0.8946650258	0.9989784710\\
0.9006648187	0.9989761963\\
0.9069979430	0.9989735188\\
0.9129976873	0.9989706571\\
0.9189974294	0.9989674274\\
0.9249971082	0.9989637255\\
0.9309967589	0.9989594546\\
0.9369963240	0.9989544090\\
0.9433291393	0.9989479818\\
0.9493284835	0.9989401942\\
0.9553276826	0.9989300432\\
0.9613267096	0.9989159713\\
0.9673252381	0.9988992931\\
0.9736567575	0.9988833564\\
0.9796541985	0.9988594301\\
0.9856423715	0.9987821934\\
0.9916334001	0.9984640477\\
0.9963384380	0.9956706198\\
0.9962307494	0.9896134473\\
0.9956419333	0.9833055397\\
0.9951013055	0.9773122163\\
0.9948782953	0.9713188795\\
0.9947165155	0.9653266323\\
0.9944447370	0.9593318633\\
0.9941447904	0.9530003586\\
0.9939309848	0.9470045316\\
0.9937570233	0.9410093769\\
0.9935923275	0.9350132294\\
0.9934349050	0.9290163148\\
0.9932829222	0.9230198510\\
0.9931373068	0.9170233630\\
0.9929973717	0.9110267407\\
0.9928626565	0.9050298138\\
0.9927295949	0.8990328930\\
0.9925985453	0.8930356194\\
0.9924617214	0.8867052229\\
0.9923335944	0.8807077580\\
0.9922062841	0.8747103273\\
0.9920797090	0.8687127715\\
0.9919535101	0.8627152164\\
0.9918205994	0.8563843395\\
0.9916948696	0.8503867021\\
0.9915690594	0.8443889207\\
0.9914434199	0.8383911401\\
0.9913174415	0.8323933808\\
0.9911914449	0.8263955325\\
0.9910579808	0.8200645191\\
0.9909313614	0.8140666521\\
0.9908041306	0.8080687957\\
0.9906766627	0.8020708780\\
0.9905483450	0.7960730289\\
0.9904125526	0.7897418226\\
0.9902829614	0.7837440092\\
0.9901527779	0.7777460516\\
0.9900215420	0.7717482034\\
0.9898965083	0.7660835303\\
0.9897542616	0.7597525588\\
0.9896172444	0.7537546416\\
0.9894776053	0.7477568465\\
0.9893355134	0.7417589171\\
0.9891906410	0.7357611033\\
0.9890429087	0.7297631631\\
0.9888836371	0.7234321078\\
0.9887294550	0.7174341799\\
0.9885718419	0.7114363285\\
0.9884106590	0.7054384380\\
0.9882456683	0.6994406043\\
0.9880671775	0.6931095301\\
0.9878937772	0.6871117376\\
0.9877158961	0.6811139119\\
0.9875333844	0.6751161439\\
0.9873459262	0.6691183985\\
0.9871533498	0.6631206789\\
0.9869441670	0.6567898114\\
0.9867401988	0.6507921655\\
0.9865418282	0.6451278100\\
0.9863246021	0.6391302684\\
0.9860993937	0.6331327780\\
0.9858527767	0.6268020849\\
0.9856101769	0.6208046612\\
0.9853585786	0.6148072341\\
0.9850974751	0.6088098862\\
0.9848265628	0.6028125466\\
0.9845294019	0.5964821153\\
0.9842369225	0.5904848747\\
0.9839332789	0.5844877322\\
0.9836180738	0.5784906198\\
0.9832908757	0.5724935980\\
0.9829498347	0.5664965969\\
0.9825733555	0.5601664883\\
0.9822003840	0.5541695723\\
0.9818109529	0.5481727266\\
0.9814044285	0.5421759259\\
0.9809802191	0.5361792095\\
0.9805125455	0.5298493974\\
0.9800499992	0.5238528365\\
0.9795665438	0.5178562366\\
0.9790595063	0.5118596946\\
0.9785280405	0.5058631951\\
0.9779713576	0.4998667839\\
0.9773554279	0.4935372859\\
0.9767444277	0.4875410254\\
0.9761040117	0.4815446879\\
0.9754311286	0.4755483777\\
0.9747243977	0.4695521454\\
0.9739410108	0.4632228632\\
0.9732062868	0.4575598914\\
0.9723899194	0.4515636735\\
0.9715312188	0.4455675439\\
0.9706291556	0.4395714859\\
0.9696822727	0.4335754691\\
0.9686854284	0.4275792890\\
0.9676360940	0.4215832171\\
0.9665956686	0.4159203213\\
0.9654366306	0.4099240824\\
0.9641447049	0.4035947565\\
0.9629267657	0.3979316451\\
0.9615670436	0.3919351540\\
0.9601320914	0.3859387044\\
0.9586176592	0.3799418783\\
0.9570205041	0.3739449521\\
0.9554359423	0.3682808315\\
0.9536770116	0.3622834369\\
0.9519410907	0.3566189642\\
0.9499073934	0.3502982380\\
0.9479750714	0.3446341304\\
0.9459510497	0.3389690320\\
0.9437059119	0.3329706360\\
0.9413534524	0.3269721286\\
0.9390288607	0.3213069044\\
0.9365995191	0.3156417164\\
0.9339081582	0.3096430694\\
0.9310892239	0.3036443176\\
0.9283050913	0.2979787058\\
0.9253985622	0.2923129989\\
0.9223662679	0.2866471761\\
0.9190151645	0.2806478399\\
0.9157151821	0.2749816740\\
0.9122821978	0.2693153730\\
0.9085011060	0.2633156200\\
0.9047915267	0.2576490307\\
0.9009475665	0.2519823754\\
0.8969702281	0.2463156916\\
0.8928610037	0.2406489080\\
0.8883683301	0.2346487174\\
0.8839944239	0.2289819150\\
0.8794969243	0.2233151843\\
0.8748789766	0.2176484244\\
0.8701448074	0.2119818162\\
0.8655868730	0.2066486854\\
0.8603450116	0.2006490226\\
0.8552882790	0.1949828863\\
0.8501329297	0.1893170133\\
0.8448835937	0.1836513926\\
0.8398607586	0.1783192776\\
0.8344403728	0.1726542585\\
0.8289374846	0.1669895915\\
0.8233546327	0.1613252694\\
0.8180345628	0.1559997119\\
0.8123689332	0.1504013600\\
0.8067037423	0.1448762675\\
0.8013721893	0.1397414863\\
0.7957077693	0.1343550634\\
0.7900437168	0.1290419797\\
0.7843799326	0.1238053282\\
0.7790495329	0.1189513171\\
0.7730530216	0.1135848889\\
0.7673896541	0.1086178896\\
0.7617263019	0.1037607336\\
0.7563959794	0.0993014970\\
0.7500658900	0.0941645770\\
0.7447350068	0.0899870155\\
0.7390704334	0.0857120857\\
0.7330720825	0.0813856578\\
0.7274063544	0.0775017867\\
0.7217400166	0.0738245082\\
0.7160730562	0.0703606591\\
0.7100720504	0.0669291237\\
0.7044038335	0.0639104731\\
0.6984016127	0.0609456732\\
0.6927324421	0.0583571881\\
0.6867294148	0.0558293144\\
0.6807260962	0.0535083117\\
0.6750560190	0.0514940010\\
0.6693858578	0.0496410269\\
0.6630484761	0.0477459090\\
0.6573781732	0.0461960151\\
0.6513743326	0.0446912176\\
0.6453705677	0.0433159948\\
0.6397003767	0.0421257889\\
0.6333632371	0.0409097342\\
0.6276932934	0.0399162017\\
0.6216899168	0.0389529191\\
0.6156867046	0.0380733652\\
0.6096836327	0.0372714487\\
0.6036807398	0.0365415017\\
0.5976780154	0.0358773751\\
0.5916754561	0.0352739404\\
0.5856730626	0.0347273030\\
0.5796708247	0.0342337461\\
0.5733353260	0.0337667768\\
0.5673334318	0.0333723260\\
0.5613317422	0.0330215838\\
0.5553302029	0.0327117544\\
0.5493288249	0.0324408464\\
0.5433275941	0.0322069367\\
0.5369931438	0.0319983733\\
0.5309922364	0.0318355210\\
0.5249914763	0.0317051617\\
0.5189908573	0.0316060698\\
0.5129903732	0.0315372739\\
0.5066566889	0.0314964681\\
0.5006565005	0.0314872018\\
0.4946564501	0.0315058071\\
0.4886565192	0.0315517942\\
0.4826567253	0.0316246483\\
0.4766570379	0.0317240922\\
0.4703241982	0.0318575395\\
0.4643247729	0.0320108062\\
0.4583254803	0.0321900513\\
0.4523262827	0.0323952551\\
0.4463272175	0.0326264687\\
0.4399949673	0.0328987947\\
0.4339961396	0.0331837888\\
0.4283306554	0.0334772255\\
0.4223320271	0.0338143507\\
0.4163334743	0.0341789777\\
0.4100017931	0.0345943517\\
0.4040034439	0.0350171551\\
0.3980051972	0.0354691562\\
0.3920070388	0.0359507958\\
0.3860089822	0.0364627828\\
0.3800110013	0.0370059280\\
0.3740131141	0.0375818196\\
0.3680153014	0.0381913039\\
0.3620175764	0.0388353778\\
0.3560199330	0.0395148214\\
0.3500223770	0.0402307684\\
0.3440248767	0.0409851457\\
0.3380274549	0.0417796295\\
0.3320301136	0.0426151900\\
0.3263660246	0.0434432818\\
0.3200356181	0.0444161188\\
0.3140384564	0.0453861343\\
0.3080413784	0.0464045566\\
0.3020443217	0.0474736264\\
0.2960473224	0.0485965791\\
0.2897172297	0.0498422570\\
0.2840534713	0.0510118021\\
0.2780566003	0.0523102292\\
0.2723929503	0.0535949267\\
0.2663961376	0.0550209174\\
0.2600662424	0.0566027604\\
0.2540694699	0.0581776695\\
0.2480727640	0.0598309884\\
0.2424091731	0.0614676988\\
0.2364124919	0.0632846239\\
0.2304157503	0.0651919519\\
0.2247522082	0.0670804423\\
0.2187554850	0.0691772722\\
0.2127587599	0.0713785826\\
0.2067620342	0.0736898552\\
0.2007652530	0.0761164658\\
0.1951016080	0.0785187257\\
0.1894379861	0.0810334573\\
0.1834411731	0.0838245028\\
0.1774443422	0.0867536497\\
0.1717806373	0.0896524964\\
0.1661169606	0.0926856675\\
0.1601201335	0.0960508931\\
0.1544564808	0.0993813603\\
0.1484597381	0.1030772425\\
0.1427962360	0.1067368067\\
0.1371327977	0.1105708421\\
0.1311363566	0.1148339228\\
0.1254732440	0.1190673626\\
0.1198103702	0.1235197635\\
0.1138146148	0.1284974482\\
0.1081523068	0.1334760792\\
0.1028234431	0.1384399310\\
0.0971825292	0.1440301984\\
0.0918312923	0.1497029054\\
0.0868376067	0.1553757325\\
0.0824490570	0.1607149257\\
0.0778544330	0.1667216082\\
0.0738303030	0.1723947236\\
0.0698832673	0.1784016120\\
0.0666288146	0.1837410931\\
0.0632345226	0.1897480505\\
0.0601026816	0.1957549973\\
0.0573678494	0.2014282005\\
0.0548331062	0.2071013287\\
0.0523503241	0.2131081103\\
0.0500571792	0.2191148110\\
0.0480515382	0.2247876517\\
0.0461888263	0.2304603940\\
0.0442608558	0.2368003524\\
0.0425727302	0.2428064921\\
0.0410061080	0.2488124422\\
0.0396304126	0.2544846263\\
0.0382733520	0.2604902086\\
0.0369437771	0.2668293490\\
0.0358368299	0.2725009896\\
0.0347411214	0.2785061005\\
0.0337190337	0.2845110805\\
0.0328166909	0.2901822776\\
0.0318724606	0.2965204397\\
0.0310363523	0.3025249029\\
0.0302532494	0.3085292357\\
0.0295585463	0.3141997934\\
0.0288649846	0.3202037197\\
0.0281762744	0.3265410637\\
0.0275617352	0.3325447111\\
0.0269817086	0.3385482286\\
0.0264638574	0.3442180430\\
0.0259463115	0.3502211408\\
0.0254275009	0.3565571857\\
0.0249692901	0.3625599886\\
0.0245454785	0.3685627313\\
0.0241539853	0.3745653940\\
0.0237924236	0.3805679757\\
0.0234406882	0.3869039159\\
0.0231497640	0.3925727538\\
0.0228636163	0.3985749005\\
0.0225983385	0.4045769372\\
0.0223527197	0.4105788550\\
0.0221134164	0.4169141105\\
0.0219046965	0.4229157983\\
0.0217125035	0.4289173993\\
0.0215361323	0.4349188828\\
0.0213748353	0.4409202787\\
0.0212280634	0.4469215604\\
0.0210881936	0.4532561499\\
0.0209695190	0.4592572233\\
0.0208637547	0.4652582157\\
0.0207705566	0.4712591030\\
0.0206894873	0.4772599091\\
0.0206167280	0.4835939803\\
0.0205595761	0.4895945903\\
0.0205136360	0.4955951038\\
0.0204786063	0.5015955362\\
0.0204543074	0.5075958814\\
0.0204404945	0.5135961420\\
0.0204371052	0.5199296546\\
0.0204443190	0.5259297357\\
0.0204615099	0.5319297408\\
0.0204885652	0.5379296621\\
0.0205253607	0.5439295162\\
0.0205746652	0.5502625978\\
0.0206311925	0.5562622913\\
0.0206972277	0.5622618995\\
0.0207726598	0.5682614490\\
0.0208574996	0.5742609184\\
0.0209516265	0.5802603320\\
0.0210610749	0.5865929545\\
0.0211742387	0.5925922268\\
0.0212966369	0.5985914248\\
0.0214281703	0.6045905720\\
0.0215688822	0.6105896542\\
0.0217272405	0.6169219561\\
0.0218865893	0.6229209171\\
0.0220548986	0.6289198197\\
0.0222321279	0.6349186747\\
0.0224181581	0.6409174729\\
0.0226129104	0.6469162320\\
0.0228277613	0.6532481845\\
0.0230399610	0.6592468446\\
0.0232603645	0.6652454419\\
0.0234759474	0.6709107484\\
0.0237121880	0.6769092427\\
0.0239701775	0.6832409743\\
0.0242224094	0.6892394095\\
0.0244818432	0.6952378330\\
0.0247479833	0.7012362221\\
0.0250202667	0.7072346011\\
0.0253135636	0.7135661965\\
0.0255962131	0.7195645481\\
0.0258825185	0.7255628848\\
0.0261715215	0.7315612236\\
0.0264618338	0.7375595643\\
0.0267522361	0.7435579023\\
0.0270413591	0.7495562621\\
0.0273276805	0.7555546405\\
0.0276089151	0.7615530612\\
0.0278828288	0.7675515188\\
0.0281464356	0.7735500373\\
0.0284103566	0.7798818747\\
0.0286428412	0.7858805523\\
0.0288545086	0.7918793107\\
0.0290407531	0.7978781865\\
0.0291968824	0.8038771701\\
0.0293230102	0.8102096124\\
0.0293999332	0.8162089380\\
0.0294289459	0.8222084798\\
0.0294035512	0.8282082187\\
0.0293168062	0.8342082324\\
0.0291615958	0.8402084970\\
0.0289160990	0.8465425365\\
0.0285989791	0.8525435715\\
0.0281942862	0.8585450670\\
0.0276969167	0.8645470262\\
0.0271043301	0.8705495729\\
0.0264152263	0.8765527442\\
0.0256310413	0.8825564510\\
0.0247546418	0.8885609524\\
0.0237954006	0.8945662949\\
0.0228211358	0.9002388077\\
0.0216642906	0.9065793451\\
0.0205142258	0.9125875584\\
0.0193978314	0.9182625151\\
0.0181855354	0.9242721114\\
0.0169631813	0.9302831300\\
0.0157365410	0.9362941795\\
0.0145081229	0.9423069576\\
0.0132868841	0.9483200710\\
0.0121478777	0.9539984373\\
0.0109284342	0.9600129985\\
0.0097478518	0.9660299119\\
0.0088051063	0.9720514537\\
0.0082057884	0.9780973846\\
0.0077476813	0.9840882242\\
0.0061003122	0.9901512838\\
0.0042737331	0.9960945648\\
0.0100541878	0.9987693488\\
0.0164112888	0.9990445698\\
0.0224141521	0.9990352472\\
0.0284170026	0.9990379506\\
0.0344196041	0.9990535298\\
0.0404213055	0.9990759881\\
0.0467559188	0.9990965053\\
0.0527571338	0.9991077658\\
0.0587578935	0.9991146436\\
0.0647585283	0.9991204586\\
0.0707590331	0.9991258016\\
0.0767594986	0.9991302751\\
0.0830932080	0.9991342796\\
0.0890935474	0.9991374692\\
0.0950938220	0.9991402820\\
0.1010940876	0.9991427487\\
0.1070943038	0.9991450327\\
0.1134278634	0.9991471585\\
0.1194280416	0.9991490352\\
0.1254282194	0.9991507265\\
0.1314283739	0.9991523349\\
0.1374285283	0.9991538063\\
0.1434286627	0.9991552196\\
0.1497621396	0.9991565952\\
0.1557622592	0.9991578634\\
0.1617623797	0.9991590449\\
0.1677624906	0.9991601994\\
0.1737626009	0.9991612888\\
0.1800960417	0.9991624105\\
0.1860961435	0.9991634213\\
0.1920962383	0.9991644129\\
0.1980963317	0.9991653592\\
0.2040964224	0.9991662928\\
0.2100965099	0.9991671887\\
0.2164299336	0.9991681164\\
0.2224300165	0.9991689645\\
0.2284300974	0.9991697970\\
0.2344301752	0.9991706023\\
0.2404302530	0.9991713938\\
0.2467636632	0.9991722021\\
0.2527637381	0.9991729540\\
0.2587638081	0.9991736834\\
0.2647638787	0.9991743976\\
0.2707639450	0.9991750920\\
0.2767640125	0.9991757709\\
0.2830974121	0.9991764674\\
0.2890974764	0.9991771113\\
0.2950975362	0.9991777376\\
0.3010975975	0.9991783469\\
0.3070976541	0.9991789410\\
0.3134310485	0.9991795489\\
0.3194311021	0.9991801098\\
0.3254311566	0.9991806529\\
0.3314312077	0.9991811821\\
0.3374312593	0.9991816927\\
0.3434313075	0.9991821907\\
0.3497646920	0.9991826946\\
0.3557647372	0.9991831614\\
0.3617647824	0.9991836076\\
0.3677648252	0.9991840436\\
0.3737648677	0.9991844596\\
0.3800982431	0.9991848869\\
0.3860982826	0.9991852716\\
0.3920983198	0.9991856470\\
0.3980983563	0.9991860013\\
0.4040983911	0.9991863485\\
0.4100984251	0.9991866755\\
0.4164317922	0.9991870104\\
0.4224318235	0.9991873091\\
0.4284318529	0.9991875984\\
0.4344318816	0.9991878697\\
0.4400000000	0.9990000000\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.9950000000	0.9900000000\\
0.9944710296	0.9840020343\\
0.9938855037	0.9780249108\\
0.9936107214	0.9720296566\\
0.9934514023	0.9660370006\\
0.9931710484	0.9597112154\\
0.9928680475	0.9537154539\\
0.9926229073	0.9477201842\\
0.9924216766	0.9417252555\\
0.9922309480	0.9357297530\\
0.9920466638	0.9297328246\\
0.9918571947	0.9234032096\\
0.9916843490	0.9174061703\\
0.9915178927	0.9114092406\\
0.9913576301	0.9054119064\\
0.9912004252	0.8994148008\\
0.9910373355	0.8930840015\\
0.9908852581	0.8870866016\\
0.9907350854	0.8810889541\\
0.9905866304	0.8750913672\\
0.9904393130	0.8690937076\\
0.9902931606	0.8630960585\\
0.9901395759	0.8567650929\\
0.9899949867	0.8507673928\\
0.9898579479	0.8451029742\\
0.9897124093	0.8391052543\\
0.9895655860	0.8331076553\\
0.9894097597	0.8267766441\\
0.9892608195	0.8207789167\\
0.9891109404	0.8147810540\\
0.9889596513	0.8087832435\\
0.9888073149	0.8027852979\\
0.9886448396	0.7964542336\\
0.9884896937	0.7904562348\\
0.9883329489	0.7844583492\\
0.9881747440	0.7784603377\\
0.9880147940	0.7724624090\\
0.9878531530	0.7664643768\\
0.9876804123	0.7601332014\\
0.9875147661	0.7541351700\\
0.9873469001	0.7481371922\\
0.9871768084	0.7421391895\\
0.9870042393	0.7361412456\\
0.9868192729	0.7298100128\\
0.9866511302	0.7241452911\\
0.9864696996	0.7181474044\\
0.9862841927	0.7121495240\\
0.9860943789	0.7061516623\\
0.9858890748	0.6998205595\\
0.9856896189	0.6938227220\\
0.9854850979	0.6878248724\\
0.9852751832	0.6818270469\\
0.9850596629	0.6758292132\\
0.9848381780	0.6698314440\\
0.9845976431	0.6635004362\\
0.9843629997	0.6575027205\\
0.9841214994	0.6515049886\\
0.9838727441	0.6455073407\\
0.9836164817	0.6395096833\\
0.9833373757	0.6331789275\\
0.9830792905	0.6275145707\\
0.9827962503	0.6215170948\\
0.9825027322	0.6155196210\\
0.9821982425	0.6095222041\\
0.9818644487	0.6031916132\\
0.9815359275	0.5971942728\\
0.9811950117	0.5911969564\\
0.9808411478	0.5851997085\\
0.9804738824	0.5792024938\\
0.9800926646	0.5732053645\\
0.9796964018	0.5672082479\\
0.9792829594	0.5612111901\\
0.9788516761	0.5552141508\\
0.9784018286	0.5492171857\\
0.9779328037	0.5432202396\\
0.9774161993	0.5368902212\\
0.9769056311	0.5308933999\\
0.9764037015	0.5252297775\\
0.9758483522	0.5192330095\\
0.9752674977	0.5132362794\\
0.9746256222	0.5069064632\\
0.9739896421	0.5009098434\\
0.9733255383	0.4949133184\\
0.9726704370	0.4892498746\\
0.9719445979	0.4832533566\\
0.9711416500	0.4769237314\\
0.9703450451	0.4709273383\\
0.9695592727	0.4652640533\\
0.9686880089	0.4592676316\\
0.9677749828	0.4532712575\\
0.9667647434	0.4469418458\\
0.9658179167	0.4412785546\\
0.9647672574	0.4352821804\\
0.9636661750	0.4292858737\\
0.9625123127	0.4232894913\\
0.9613009791	0.4172930522\\
0.9600309659	0.4112967082\\
0.9587739478	0.4056333192\\
0.9573785144	0.3996368416\\
0.9558311412	0.3933071153\\
0.9542897520	0.3873104022\\
0.9527653717	0.3816467541\\
0.9510757285	0.3756497483\\
0.9494092882	0.3699858713\\
0.9474639264	0.3636554629\\
0.9456499682	0.3579913496\\
0.9436495178	0.3519967163\\
0.9416709801	0.3463367170\\
0.9394768050	0.3403389245\\
0.9371792346	0.3343410300\\
0.9347756329	0.3283430753\\
0.9324044902	0.3226783739\\
0.9297825040	0.3166803917\\
0.9270417216	0.3106822657\\
0.9241780050	0.3046840590\\
0.9213566498	0.2990190283\\
0.9182418291	0.2930206522\\
0.9149922927	0.2870221225\\
0.9117966310	0.2813567409\\
0.9084755507	0.2756912886\\
0.9048202340	0.2696924582\\
0.9012353223	0.2640267679\\
0.8975204179	0.2583610098\\
0.8936751080	0.2526952079\\
0.8896994355	0.2470293189\\
0.8855936266	0.2413633667\\
0.8813587387	0.2356974399\\
0.8767358024	0.2296982519\\
0.8725081928	0.2243655883\\
0.8678962606	0.2186997334\\
0.8631634029	0.2130339992\\
0.8580230627	0.2070350302\\
0.8530495638	0.2013695003\\
0.8482657883	0.1960374165\\
0.8430767728	0.1903722375\\
0.8377806294	0.1847072760\\
0.8323801922	0.1790425964\\
0.8265504687	0.1730450170\\
0.8202743778	0.1667146933\\
0.8142744108	0.1607778112\\
0.8082748801	0.1549480636\\
0.8029423501	0.1498529685\\
0.7969435350	0.1442168096\\
0.7916115224	0.1392917231\\
0.7859465154	0.1341472754\\
0.7802817071	0.1290966410\\
0.7746170415	0.1241434577\\
0.7692856982	0.1195755163\\
0.7632879399	0.1145524725\\
0.7576233732	0.1099292817\\
0.7519586361	0.1054323353\\
0.7462937585	0.1010714513\\
0.7402953927	0.0966134169\\
0.7349631374	0.0927974083\\
0.7292972850	0.0889032182\\
0.7232977095	0.0849687491\\
0.7176309737	0.0814378098\\
0.7119638156	0.0780909889\\
0.7062962199	0.0749305238\\
0.6999613388	0.0716187140\\
0.6939594468	0.0686934798\\
0.6882906878	0.0661151482\\
0.6822881499	0.0635740710\\
0.6766188148	0.0613451040\\
0.6706158220	0.0591573275\\
0.6646127033	0.0571361788\\
0.6589429796	0.0553714777\\
0.6529397265	0.0536453308\\
0.6469364126	0.0520562392\\
0.6409331476	0.0505942241\\
0.6352634243	0.0493224188\\
0.6292602527	0.0480821583\\
0.6232571801	0.0469440142\\
0.6172542139	0.0459007142\\
0.6112513724	0.0449446204\\
0.6052486554	0.0440701494\\
0.5995795389	0.0433143378\\
0.5932436192	0.0425444652\\
0.5872413247	0.0418828243\\
0.5812391767	0.0412831549\\
0.5752371668	0.0407417489\\
0.5692353040	0.0402553388\\
0.5632335807	0.0398208141\\
0.5572320322	0.0394350128\\
0.5512306217	0.0390954784\\
0.5452293584	0.0387999942\\
0.5392282317	0.0385466405\\
0.5332272487	0.0383335918\\
0.5268930355	0.0381507475\\
0.5208923523	0.0380158404\\
0.5148917961	0.0379169730\\
0.5088913772	0.0378530447\\
0.5028910800	0.0378230934\\
0.4965575839	0.0378274713\\
0.4905575606	0.0378649445\\
0.4845576697	0.0379342793\\
0.4785578872	0.0380350200\\
0.4725582315	0.0381668273\\
0.4665586788	0.0383293934\\
0.4602259630	0.0385342274\\
0.4542266524	0.0387596156\\
0.4482274598	0.0390155443\\
0.4422283616	0.0393020080\\
0.4362293776	0.0396192408\\
0.4298972166	0.0399875386\\
0.4242317187	0.0403466807\\
0.4182330387	0.0407577850\\
0.4122344553	0.0412012139\\
0.4062359617	0.0416773226\\
0.3999043209	0.0422160907\\
0.3939060187	0.0427612933\\
0.3879078063	0.0433411273\\
0.3822429046	0.0439214086\\
0.3762448441	0.0445717094\\
0.3699136571	0.0452989916\\
0.3639157644	0.0460277431\\
0.3582511736	0.0467522845\\
0.3522534126	0.0475596582\\
0.3462557349	0.0484099404\\
0.3399249218	0.0493552455\\
0.3342605824	0.0502437835\\
0.3282630860	0.0512308518\\
0.3222656626	0.0522672006\\
0.3162683008	0.0533541387\\
0.3102709830	0.0544940840\\
0.3042737185	0.0556894335\\
0.2986096986	0.0568707031\\
0.2926125136	0.0581797668\\
0.2866153957	0.0595513048\\
0.2806182909	0.0609875243\\
0.2746212263	0.0624921647\\
0.2689573657	0.0639778908\\
0.2629603598	0.0656234360\\
0.2569633858	0.0673458934\\
0.2509664254	0.0691497424\\
0.2453026510	0.0709307378\\
0.2393057297	0.0729029954\\
0.2333088020	0.0749676014\\
0.2276450550	0.0770063852\\
0.2216481390	0.0792637382\\
0.2159843979	0.0814926247\\
0.2099875119	0.0839603799\\
0.2039906060	0.0865441365\\
0.1983268446	0.0890955364\\
0.1926631060	0.0917596232\\
0.1866662265	0.0947092260\\
0.1810025079	0.0976222872\\
0.1750056662	0.1008480738\\
0.1693420185	0.1040344673\\
0.1633452551	0.1075643288\\
0.1576816790	0.1110536197\\
0.1520181853	0.1147027718\\
0.1463548002	0.1185216437\\
0.1403583782	0.1227631197\\
0.1350283656	0.1267172228\\
0.1293654082	0.1311241536\\
0.1230364782	0.1363245572\\
0.1177070740	0.1409530777\\
0.1120449089	0.1461510750\\
0.1063842059	0.1516734245\\
0.1012421144	0.1570122418\\
0.0961175634	0.1626848212\\
0.0913240910	0.1683574564\\
0.0865913232	0.1743638393\\
0.0824273700	0.1800365725\\
0.0785435374	0.1857094010\\
0.0749234871	0.1913822405\\
0.0715510940	0.1970550749\\
0.0680554160	0.2033953098\\
0.0651553727	0.2090681361\\
0.0624550407	0.2147409148\\
0.0599400890	0.2204136135\\
0.0573322781	0.2267535913\\
0.0551668533	0.2324261176\\
0.0531475041	0.2380985565\\
0.0511564400	0.2441044935\\
0.0493057255	0.2501103294\\
0.0475830221	0.2561159993\\
0.0460656233	0.2617879139\\
0.0445645132	0.2677932765\\
0.0432401385	0.2734649175\\
0.0418580373	0.2798035638\\
0.0406368138	0.2858084811\\
0.0395571424	0.2914796583\\
0.0384847711	0.2974842081\\
0.0374803267	0.3034886706\\
0.0365394853	0.3094929883\\
0.0356561623	0.3154970688\\
0.0348253611	0.3215010073\\
0.0340436202	0.3275048426\\
0.0333075988	0.3335085276\\
0.0325758764	0.3398454740\\
0.0319226531	0.3458487452\\
0.0313081469	0.3518521464\\
0.0307286298	0.3578553194\\
0.0301884859	0.3638581787\\
0.0296865254	0.3698609068\\
0.0292198905	0.3758635045\\
0.0287863222	0.3818660207\\
0.0283837934	0.3878684371\\
0.0280101707	0.3938707625\\
0.0276451642	0.4002064253\\
0.0273253534	0.4062085301\\
0.0270293578	0.4122105223\\
0.0267557922	0.4182124130\\
0.0265169043	0.4238807262\\
0.0262707120	0.4302157679\\
0.0260568894	0.4362172681\\
0.0258610916	0.4422186790\\
0.0256826611	0.4482199842\\
0.0255209218	0.4542212016\\
0.0253753132	0.4602223160\\
0.0252384924	0.4665567258\\
0.0251243904	0.4725576412\\
0.0250249037	0.4785584731\\
0.0249396401	0.4845592098\\
0.0248682310	0.4905598634\\
0.0248075013	0.4968937859\\
0.0247635260	0.5028942511\\
0.0247324579	0.5088946314\\
0.0247140647	0.5148949294\\
0.0247080807	0.5208951471\\
0.0247143661	0.5268952832\\
0.0247340101	0.5332286703\\
0.0247648639	0.5392286364\\
0.0248074020	0.5452285308\\
0.0248615781	0.5512283477\\
0.0249271998	0.5572280959\\
0.0250088628	0.5635610800\\
0.0250977902	0.5695606751\\
0.0251979835	0.5755601997\\
0.0253092595	0.5815596596\\
0.0254316608	0.5875590557\\
0.0255650365	0.5935583851\\
0.0257177416	0.5998909429\\
0.0258735823	0.6058901379\\
0.0260402632	0.6118892810\\
0.0262176906	0.6178883605\\
0.0264057956	0.6238873937\\
0.0266158210	0.6302196336\\
0.0268136837	0.6358852608\\
0.0270335057	0.6418840911\\
0.0272637962	0.6478828888\\
0.0275044911	0.6538816299\\
0.0277695693	0.6602135991\\
0.0280309922	0.6662122538\\
0.0283021072	0.6722108785\\
0.0285826754	0.6782094610\\
0.0288722745	0.6842080159\\
0.0291705124	0.6902065357\\
0.0294940951	0.6965382772\\
0.0298083429	0.7025367423\\
0.0301114053	0.7082019297\\
0.0304385206	0.7142003351\\
0.0307713113	0.7201987284\\
0.0311274796	0.7265303596\\
0.0314683401	0.7325287490\\
0.0318109663	0.7385271367\\
0.0321538519	0.7445255361\\
0.0324949453	0.7505239422\\
0.0328508315	0.7568556232\\
0.0331812847	0.7628540836\\
0.0334850886	0.7685193301\\
0.0337950934	0.7745178608\\
0.0340899090	0.7805164454\\
0.0343798037	0.7868483638\\
0.0346298240	0.7928471118\\
0.0348504375	0.7988459577\\
0.0350363490	0.8048449061\\
0.0351810075	0.8108439846\\
0.0352780723	0.8168431947\\
0.0353204856	0.8231759060\\
0.0352960980	0.8291755133\\
0.0352003433	0.8351753491\\
0.0350252922	0.8411754336\\
0.0347624907	0.8471758162\\
0.0343815700	0.8535099278\\
0.0339147009	0.8595111276\\
0.0333391418	0.8655127980\\
0.0326915556	0.8711814274\\
0.0318932747	0.8771840814\\
0.0309258940	0.8835209746\\
0.0299545262	0.8891916742\\
0.0288241669	0.8951964525\\
0.0275971281	0.9012021409\\
0.0263632983	0.9068751031\\
0.0249129256	0.9132162493\\
0.0234906579	0.9192249110\\
0.0221173866	0.9249003259\\
0.0206485553	0.9309107750\\
0.0191758120	0.9369219950\\
0.0176188807	0.9432685988\\
0.0162288723	0.9489472543\\
0.0147713887	0.9549605403\\
0.0133366711	0.9609764046\\
0.0119179915	0.9669916270\\
0.0106873679	0.9730127891\\
0.0097807396	0.9787221644\\
0.0089744961	0.9847038923\\
0.0071045647	0.9907642419\\
0.0057182560	0.9967307319\\
0.0115532211	0.9988464808\\
0.0175653155	0.9989540418\\
0.0235682649	0.9989381511\\
0.0299049927	0.9989481781\\
0.0359077547	0.9989667837\\
0.0419094042	0.9989922733\\
0.0479107955	0.9990119812\\
0.0539119855	0.9990230062\\
0.0602461949	0.9990303277\\
0.0662468380	0.9990368719\\
0.0722473972	0.9990424288\\
0.0782478707	0.9990472314\\
0.0842482634	0.9990511845\\
0.0902486233	0.9990546541\\
0.0965822712	0.9990577771\\
0.1025825513	0.9990604862\\
0.1085827901	0.9990629010\\
0.1145830179	0.9990650969\\
0.1205832140	0.9990671058\\
0.1269167503	0.9990690575\\
0.1329169169	0.9990707793\\
0.1389170834	0.9990723863\\
0.1449172300	0.9990739083\\
0.1509173787	0.9990753351\\
0.1569175087	0.9990767077\\
0.1632509823	0.9990780719\\
0.1692511011	0.9990793233\\
0.1752512219	0.9990805120\\
0.1812513324	0.9990816699\\
0.1872514450	0.9990827759\\
0.1935848863	0.9990839163\\
0.1995849909	0.9990849500\\
0.2055850872	0.9990859679\\
0.2115851842	0.9990869450\\
0.2175852766	0.9990879063\\
0.2235853685	0.9990888333\\
0.2299187938	0.9990897939\\
0.2359188807	0.9990906727\\
0.2419189638	0.9990915379\\
0.2479190450	0.9990923726\\
0.2539191254	0.9990931966\\
0.2602525404	0.9990940365\\
0.2662526167	0.9990948180\\
0.2722526903	0.9990955747\\
0.2782527629	0.9990963174\\
0.2842528323	0.9990970361\\
0.2902529021	0.9990977416\\
0.2965863045	0.9990984611\\
0.3025863711	0.9990991286\\
0.3085864336	0.9990997747\\
0.3145864964	0.9991004051\\
0.3205865554	0.9991010158\\
0.3269199515	0.9991016432\\
0.3329200071	0.9991022179\\
0.3389200633	0.9991027764\\
0.3449201159	0.9991033170\\
0.3509201690	0.9991038396\\
0.3569202183	0.9991043469\\
0.3632536040	0.9991048618\\
0.3692536503	0.9991053348\\
0.3752536966	0.9991057886\\
0.3812537401	0.9991062287\\
0.3872537834	0.9991066491\\
0.3935871594	0.9991070791\\
0.3995871994	0.9991074650\\
0.4055872370	0.9991078416\\
0.4115872740	0.9991081966\\
0.4175873089	0.9991085419\\
0.4235873432	0.9991088669\\
0.4299207101	0.9991091987\\
0.4359207414	0.9991094926\\
0.4419207707	0.9991097780\\
0.4479207993	0.9991100424\\
0.4539208259	0.9991103002\\
0.4602541868	0.9991105513\\
0.4662542106	0.9991107801\\
0.4722542341	0.9991109913\\
0.4782542555	0.9991111936\\
0.4842542767	0.9991113791\\
0.4902542957	0.9991115564\\
0.4965876491	0.9991117262\\
0.5025876654	0.9991118786\\
0.5085876820	0.9991120166\\
0.5145876964	0.9991121451\\
0.5205877109	0.9991122611\\
0.5269210572	0.9991123730\\
0.5329210697	0.9991124672\\
0.5389210798	0.9991125518\\
0.5449210902	0.9991126260\\
0.5509210983	0.9991126896\\
0.5569211070	0.9991127451\\
0.5632544470	0.9991127916\\
0.5692544537	0.9991128280\\
0.5752544585	0.9991128535\\
0.5812544631	0.9991128722\\
0.5872544662	0.9991128797\\
0.5935878027	0.9991128811\\
0.5995878040	0.9991128703\\
0.6055878053	0.9991128554\\
0.6115878055	0.9991128284\\
0.6175878047	0.9991127969\\
0.6235878035	0.9991127541\\
0.6299211343	0.9991127032\\
0.6359211313	0.9991126435\\
0.6419211274	0.9991125793\\
0.6479211235	0.9991125028\\
0.6539211174	0.9991124228\\
0.6602544451	0.9991123253\\
0.6662544372	0.9991122273\\
0.6722544300	0.9991121176\\
0.6782544207	0.9991120019\\
0.6842544123	0.9991118738\\
0.6902544008	0.9991117394\\
0.6965877238	0.9991115832\\
0.7025877098	0.9991114276\\
0.7085876977	0.9991112584\\
0.7145876821	0.9991110795\\
0.7205876682	0.9991108863\\
0.7269209824	0.9991106700\\
0.7329209664	0.9991104487\\
0.7389209455	0.9991102139\\
0.7449209265	0.9991099617\\
0.7509209022	0.9991096917\\
0.7569208805	0.9991094038\\
0.7632541850	0.9991090764\\
0.7692541594	0.9991087449\\
0.7752541284	0.9991083874\\
0.7812540978	0.9991080060\\
0.7872540621	0.9991075923\\
0.7935873580	0.9991071263\\
0.7995873163	0.9991066424\\
0.8055872748	0.9991061314\\
0.8115872281	0.9991055697\\
0.8175871777	0.9991049741\\
0.8235871239	0.9991043189\\
0.8299203943	0.9991035811\\
0.8359203304	0.9991028074\\
0.8419202601	0.9991019871\\
0.8479201881	0.9991010718\\
0.8539201016	0.9991001062\\
0.8602533457	0.9990989668\\
0.8662532413	0.9990978115\\
0.8722531383	0.9990965224\\
0.8782530151	0.9990951409\\
0.8842528948	0.9990935882\\
0.8902527418	0.9990919206\\
0.8965859256	0.9990899200\\
0.9025857309	0.9990878584\\
0.9085855482	0.9990855085\\
0.9145853105	0.9990829114\\
0.9205850814	0.9990799097\\
0.9269180862	0.9990763350\\
0.9329177856	0.9990722992\\
0.9389173536	0.9990676390\\
0.9449169225	0.9990618152\\
0.9509162504	0.9990545678\\
0.9569155555	0.9990446201\\
0.9632478095	0.9990305520\\
0.9692464754	0.9990156123\\
0.9752447712	0.9990030459\\
0.9812423016	0.9989734498\\
0.9872278998	0.9988789591\\
0.9935395960	0.9984288305\\
0.9966389319	0.9942992155\\
0.9965579992	0.9916087269\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0100000000	0.0100000000\\
0.0157260037	0.0061343816\\
0.0217706406	0.0041769690\\
0.0274720586	0.0032559742\\
0.0334957805	0.0026542276\\
0.0398418213	0.0021851204\\
0.0458462678	0.0018488232\\
0.0518459774	0.0015897004\\
0.0578427802	0.0013905439\\
0.0638381108	0.0012400335\\
0.0701661756	0.0011255903\\
0.0761617964	0.0010540298\\
0.0821589238	0.0010151573\\
0.0881579996	0.0010073852\\
0.0941591148	0.0010305115\\
0.1001619994	0.0010858001\\
0.1064994505	0.0011824538\\
0.1125035010	0.0013161874\\
0.1185064969	0.0015007869\\
0.1245067445	0.0017531278\\
0.1305016083	0.0021046610\\
0.1368178169	0.0026588237\\
0.1424365867	0.0035050838\\
0.1447038252	0.0082563233\\
0.1399301814	0.0140834849\\
0.1339161871	0.0201603808\\
0.1285110656	0.0253545064\\
0.1231283466	0.0303887975\\
0.1167482481	0.0362111918\\
0.1113843158	0.0410023532\\
0.1056920302	0.0459868056\\
0.1000053842	0.0508673123\\
0.0943230535	0.0556477191\\
0.0889791129	0.0600574957\\
0.0833046796	0.0646498023\\
0.0773003667	0.0694107201\\
0.0719666999	0.0735561406\\
0.0663031097	0.0778741240\\
0.0599777236	0.0825971297\\
0.0543223237	0.0867315977\\
0.0486717236	0.0907823225\\
0.0430270185	0.0947502504\\
0.0370570595	0.0988618696\\
0.0314275326	0.1026563051\\
0.0258098927	0.1063554710\\
0.0198806921	0.1101430840\\
0.0143070203	0.1135233983\\
0.0084672925	0.1164545974\\
0.0035410335	0.1146907813\\
0.0024478718	0.1089614293\\
0.0018803958	0.1029486664\\
0.0015310942	0.0966145576\\
0.0013310543	0.0906179569\\
0.0012162954	0.0846213650\\
0.0011669174	0.0786230411\\
0.0011728700	0.0726223668\\
0.0012297614	0.0666196183\\
0.0013446771	0.0602824022\\
0.0015088659	0.0542790573\\
0.0017341647	0.0482776266\\
0.0020330035	0.0422800143\\
0.0024258127	0.0362886000\\
0.0029804630	0.0299748026\\
0.0037396963	0.0240082871\\
0.0052272572	0.0180513804\\
0.0079783791	0.0124422372\\
0.0100000000	0.0100000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0300000000	0.0300000000\\
0.0357009300	0.0254430483\\
0.0413925753	0.0224453766\\
0.0474122743	0.0202676664\\
0.0534262294	0.0187523704\\
0.0594364390	0.0176893390\\
0.0654436832	0.0169634628\\
0.0711141795	0.0165229402\\
0.0771148837	0.0162791687\\
0.0834455918	0.0162575785\\
0.0894391229	0.0164736964\\
0.0950943456	0.0169339974\\
0.1010723118	0.0178295910\\
0.1070301012	0.0195221057\\
0.1122459050	0.0235521978\\
0.1119818125	0.0299746978\\
0.1085799356	0.0356937530\\
0.1038510855	0.0413980289\\
0.0986936536	0.0467539864\\
0.0929960168	0.0521615522\\
0.0873091548	0.0572215438\\
0.0816291830	0.0620271941\\
0.0756219530	0.0668836436\\
0.0699534099	0.0712732881\\
0.0642895147	0.0754769182\\
0.0586306223	0.0794859617\\
0.0529772081	0.0832760088\\
0.0473295003	0.0868005835\\
0.0413577729	0.0901407557\\
0.0357282997	0.0927312948\\
0.0297840513	0.0943908307\\
0.0238697963	0.0935307279\\
0.0196959750	0.0882105516\\
0.0180867920	0.0821738370\\
0.0174221215	0.0761570281\\
0.0172809729	0.0698165692\\
0.0175464215	0.0638165557\\
0.0181816435	0.0578212999\\
0.0192341127	0.0518301773\\
0.0207106355	0.0461763901\\
0.0231513336	0.0398635786\\
0.0264210872	0.0342229814\\
0.0300000000	0.0300000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0400000000	0.0400000000\\
0.0456930170	0.0353328823\\
0.0513818893	0.0322735180\\
0.0573971169	0.0301095936\\
0.0634048800	0.0287154147\\
0.0694066430	0.0279252987\\
0.0754017028	0.0276815176\\
0.0813868575	0.0280413730\\
0.0873526774	0.0292985406\\
0.0931178721	0.0330413488\\
0.0937142529	0.0391227618\\
0.0908055028	0.0448319013\\
0.0862576639	0.0505240230\\
0.0803866850	0.0564532734\\
0.0746994988	0.0614714242\\
0.0690245279	0.0659954625\\
0.0633584385	0.0700935131\\
0.0576997990	0.0737578810\\
0.0520500265	0.0769056618\\
0.0460794659	0.0794588477\\
0.0401269308	0.0806661216\\
0.0345410724	0.0791426729\\
0.0308175625	0.0732282559\\
0.0299667137	0.0675350469\\
0.0301865608	0.0618602611\\
0.0313092463	0.0558627413\\
0.0334052571	0.0498734727\\
0.0367898057	0.0438952209\\
0.0400000000	0.0400000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0500000000	0.0500000000\\
0.0558965583	0.0450510404\\
0.0615782203	0.0426705175\\
0.0675605922	0.0419204569\\
0.0733923758	0.0442550119\\
0.0731557542	0.0500175818\\
0.0688107290	0.0557031698\\
0.0631100723	0.0604236347\\
0.0574486586	0.0636141088\\
0.0514959992	0.0650509255\\
0.0465833554	0.0618091734\\
0.0466855379	0.0560947157\\
0.0500000000	0.0500000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9800000000	0.0200000000\\
0.9848735135	0.0260340965\\
0.9879273177	0.0317290082\\
0.9900339041	0.0374209230\\
0.9916017263	0.0434447623\\
0.9927877163	0.0497999277\\
0.9935544471	0.0554840413\\
0.9941927367	0.0614992761\\
0.9947072507	0.0675120156\\
0.9951246013	0.0735229097\\
0.9954818917	0.0798662135\\
0.9957576054	0.0858745221\\
0.9959843997	0.0918819484\\
0.9961716223	0.0978886401\\
0.9963266716	0.1038946969\\
0.9964619088	0.1102337953\\
0.9965679761	0.1162386873\\
0.9966563705	0.1222430937\\
0.9967273701	0.1279132198\\
0.9967928972	0.1339163044\\
0.9968522811	0.1402523655\\
0.9969000604	0.1462544873\\
0.9969402515	0.1522562396\\
0.9969734150	0.1582576607\\
0.9970000331	0.1642587816\\
0.9970205166	0.1702596277\\
0.9970358615	0.1765935492\\
0.9970447429	0.1825938530\\
0.9970483382	0.1885939306\\
0.9970467953	0.1945937877\\
0.9970401944	0.2005934261\\
0.9970277472	0.2069261282\\
0.9970106879	0.2129252696\\
0.9969883402	0.2189241686\\
0.9969604436	0.2249228062\\
0.9969266232	0.2309211568\\
0.9968863699	0.2369191866\\
0.9968361586	0.2432500093\\
0.9967803610	0.2492471773\\
0.9967154089	0.2552438369\\
0.9966441734	0.2609065913\\
0.9965526634	0.2669011828\\
0.9964312038	0.2732277217\\
0.9962842432	0.2792199939\\
0.9960938420	0.2852105957\\
0.9958403235	0.2911988233\\
0.9954896303	0.2971834068\\
0.9949402181	0.3034935451\\
0.9940834638	0.3094577270\\
0.9922998709	0.3150103158\\
0.9862563913	0.3142479248\\
0.9807458313	0.3085745730\\
0.9761546853	0.3031686728\\
0.9711895315	0.2971087655\\
0.9665454802	0.2913998188\\
0.9621668245	0.2860313033\\
0.9572088253	0.2799984888\\
0.9527571918	0.2746392972\\
0.9479761287	0.2689483369\\
0.9431374676	0.2632608015\\
0.9379479649	0.2572402076\\
0.9332777718	0.2518909737\\
0.9282565637	0.2462086613\\
0.9231764229	0.2405281597\\
0.9180384600	0.2348486305\\
0.9128461606	0.2291706338\\
0.9072925811	0.2231597661\\
0.9023114055	0.2178176938\\
0.8969766945	0.2121427965\\
0.8916031839	0.2064688001\\
0.8865146772	0.2011294144\\
0.8810795111	0.1954570898\\
0.8756208031	0.1897857294\\
0.8701437627	0.1841151078\\
0.8649774010	0.1787787930\\
0.8594821627	0.1731098359\\
0.8539865436	0.1674415306\\
0.8481750321	0.1614407173\\
0.8427005782	0.1557741303\\
0.8369271926	0.1497750869\\
0.8318225050	0.1444432701\\
0.8264342685	0.1387790877\\
0.8210905312	0.1331157849\\
0.8161093962	0.1277863138\\
0.8108758608	0.1221246964\\
0.8057120752	0.1164640722\\
0.8006260217	0.1108043448\\
0.7956270740	0.1051457264\\
0.7907231595	0.0994883016\\
0.7859230313	0.0938320591\\
0.7812342378	0.0881771747\\
0.7766648224	0.0825238403\\
0.7719640934	0.0765398489\\
0.7676607640	0.0708901520\\
0.7634966876	0.0652427224\\
0.7597090874	0.0599299852\\
0.7556055594	0.0539562192\\
0.7518899652	0.0483181578\\
0.7483378105	0.0426849966\\
0.7445762959	0.0363963872\\
0.7414245161	0.0307779176\\
0.7385387371	0.0251709840\\
0.7360727425	0.0195816652\\
0.7344787958	0.0133697904\\
0.7371841450	0.0080401059\\
0.7432640143	0.0059526849\\
0.7492943296	0.0049947264\\
0.7553143652	0.0044082781\\
0.7613291850	0.0040162361\\
0.7673407254	0.0037403828\\
0.7733501160	0.0035397685\\
0.7796915287	0.0033835718\\
0.7853637532	0.0032773805\\
0.7913681593	0.0031864434\\
0.7973716196	0.0031137321\\
0.8033742954	0.0030569533\\
0.8097096695	0.0030124056\\
0.8157109956	0.0029834120\\
0.8217118146	0.0029662623\\
0.8277121675	0.0029602107\\
0.8337120799	0.0029647079\\
0.8400448379	0.0029804784\\
0.8460438080	0.0030056177\\
0.8520423448	0.0030405818\\
0.8580404272	0.0030854031\\
0.8640380238	0.0031402436\\
0.8700350928	0.0032054017\\
0.8763646617	0.0032858701\\
0.8823603011	0.0033742925\\
0.8883551993	0.0034797397\\
0.8943495845	0.0036062144\\
0.9003434239	0.0037579303\\
0.9066695923	0.0039513210\\
0.9126620909	0.0041730340\\
0.9186537839	0.0044408344\\
0.9246444582	0.0047654891\\
0.9306338222	0.0051607619\\
0.9369540524	0.0056743486\\
0.9429392978	0.0062768302\\
0.9485891130	0.0069848712\\
0.9545688329	0.0079962862\\
0.9605456094	0.0093903091\\
0.9665186604	0.0113407615\\
0.9721574610	0.0140124990\\
0.9777926779	0.0179296095\\
0.9800000000	0.0200000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9600000000	0.0400000000\\
0.9649582218	0.0456883955\\
0.9687579650	0.0513741972\\
0.9717414799	0.0570573914\\
0.9742526079	0.0630728022\\
0.9762697701	0.0690864017\\
0.9778255343	0.0747643435\\
0.9791910174	0.0807750215\\
0.9803213419	0.0867845881\\
0.9812696347	0.0927927604\\
0.9820699706	0.0988001094\\
0.9827464732	0.1048067162\\
0.9833188451	0.1108126431\\
0.9838054259	0.1168175444\\
0.9842206570	0.1228217846\\
0.9845736880	0.1288254781\\
0.9848721150	0.1348286631\\
0.9851222451	0.1408313709\\
0.9853292983	0.1468336268\\
0.9855058500	0.1531688363\\
0.9856369491	0.1591701760\\
0.9857356736	0.1651711138\\
0.9858041404	0.1711716567\\
0.9858438766	0.1771718073\\
0.9858557008	0.1835048586\\
0.9858387569	0.1895041443\\
0.9857941856	0.1955030107\\
0.9857210809	0.2015014336\\
0.9856177750	0.2074993783\\
0.9854816853	0.2134967974\\
0.9852983363	0.2198267246\\
0.9850815347	0.2258227771\\
0.9848153768	0.2318180136\\
0.9844897097	0.2378122608\\
0.9840902330	0.2438052726\\
0.9835655289	0.2501294652\\
0.9829738592	0.2557849588\\
0.9821495555	0.2617685399\\
0.9810009623	0.2677454209\\
0.9793702366	0.2733757614\\
0.9757691159	0.2792561501\\
0.9696838979	0.2804268869\\
0.9639572778	0.2775559201\\
0.9582432121	0.2730926393\\
0.9528732901	0.2681775052\\
0.9471780413	0.2625633043\\
0.9416133210	0.2568642095\\
0.9364782456	0.2515066971\\
0.9310728913	0.2458177852\\
0.9256881109	0.2401323916\\
0.9203042587	0.2344494581\\
0.9152273602	0.2291025805\\
0.9098174896	0.2234234005\\
0.9043874571	0.2177454561\\
0.8986155320	0.2117351652\\
0.8931438297	0.2060601536\\
0.8876540877	0.2003860254\\
0.8824735787	0.1950467211\\
0.8769581041	0.1893746840\\
0.8714357066	0.1837035022\\
0.8662359725	0.1783667836\\
0.8607140425	0.1726973850\\
0.8552012320	0.1670288183\\
0.8497034095	0.1613611059\\
0.8445487913	0.1560275905\\
0.8391003812	0.1503615055\\
0.8336880987	0.1446962585\\
0.8286349904	0.1393651052\\
0.8233172992	0.1337015513\\
0.8180612057	0.1280388893\\
0.8128764928	0.1223772099\\
0.8074753151	0.1163835749\\
0.8027609136	0.1110567745\\
0.7978514811	0.1053981928\\
0.7930566365	0.0997408315\\
0.7881176765	0.0937519946\\
0.7835979484	0.0880973330\\
0.7794865266	0.0827768132\\
0.7750435752	0.0767930517\\
0.7710468132	0.0711437367\\
0.7672713765	0.0654968291\\
0.7637535234	0.0598527724\\
0.7603694454	0.0538801682\\
0.7575860024	0.0482436451\\
0.7553526520	0.0426125272\\
0.7538880985	0.0366579803\\
0.7541015281	0.0303851576\\
0.7574559820	0.0247907631\\
0.7635227181	0.0210418905\\
0.7692188544	0.0191192774\\
0.7752386169	0.0177559532\\
0.7812532306	0.0167887301\\
0.7869296711	0.0161072524\\
0.7932713346	0.0155244602\\
0.7992775228	0.0151047752\\
0.8052823966	0.0147866437\\
0.8112861668	0.0145517651\\
0.8172889841	0.0143873429\\
0.8236243567	0.0142803420\\
0.8296254549	0.0142355772\\
0.8356258651	0.0142417730\\
0.8416256323	0.0142965554\\
0.8476247897	0.0143989382\\
0.8536233605	0.0145491649\\
0.8599545153	0.0147612024\\
0.8659518575	0.0150154226\\
0.8719486361	0.0153253833\\
0.8779448388	0.0156961481\\
0.8839404437	0.0161342157\\
0.8902684379	0.0166786688\\
0.8962622269	0.0172864616\\
0.9022553285	0.0180022612\\
0.9082476862	0.0188453289\\
0.9142392211	0.0198393575\\
0.9202293208	0.0210202267\\
0.9262183665	0.0224404248\\
0.9318734168	0.0240525926\\
0.9378595756	0.0261373205\\
0.9435113755	0.0285661913\\
0.9494935471	0.0317955066\\
0.9551407658	0.0356998811\\
0.9600000000	0.0400000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9400000000	0.0600000000\\
0.9450654873	0.0656846750\\
0.9491418514	0.0713665953\\
0.9524789420	0.0770463670\\
0.9553937281	0.0830583019\\
0.9576866810	0.0887348379\\
0.9597259478	0.0947440191\\
0.9613510236	0.1004181418\\
0.9628836721	0.1067588742\\
0.9640410777	0.1124311597\\
0.9650818249	0.1184362610\\
0.9659582607	0.1244407034\\
0.9666915720	0.1304445030\\
0.9672994025	0.1364473492\\
0.9677953738	0.1424495736\\
0.9681897129	0.1484512050\\
0.9684903264	0.1544522384\\
0.9687029868	0.1604526601\\
0.9688361291	0.1667857321\\
0.9688774219	0.1727847474\\
0.9688355278	0.1787830334\\
0.9687072726	0.1847805131\\
0.9684864163	0.1907770784\\
0.9681627456	0.1967725766\\
0.9676921255	0.2030996979\\
0.9670989992	0.2090921109\\
0.9663728673	0.2147493591\\
0.9653599338	0.2207356149\\
0.9639787795	0.2267165611\\
0.9619786126	0.2326856835\\
0.9588116066	0.2382935332\\
0.9532546567	0.2421764209\\
0.9468691539	0.2420017870\\
0.9411658062	0.2397143038\\
0.9354689331	0.2362932138\\
0.9297768224	0.2321690850\\
0.9237535453	0.2273087822\\
0.9184023533	0.2227037029\\
0.9127192556	0.2176073193\\
0.9070381975	0.2123620046\\
0.9013590426	0.2070080992\\
0.8960156240	0.2018949619\\
0.8903396919	0.1964001843\\
0.8846652008	0.1908527044\\
0.8793257317	0.1855899768\\
0.8736538544	0.1799570973\\
0.8679902145	0.1742891294\\
0.8626977773	0.1689520431\\
0.8571215143	0.1632825531\\
0.8515978899	0.1576140387\\
0.8464523345	0.1522800068\\
0.8410484464	0.1466136283\\
0.8357180609	0.1409481807\\
0.8304704146	0.1352838020\\
0.8256175184	0.1299536403\\
0.8202702443	0.1239582197\\
0.8156304984	0.1186300076\\
0.8108330603	0.1129699651\\
0.8061906951	0.1073110848\\
0.8017247482	0.1016535156\\
0.7974616489	0.0959974294\\
0.7932048445	0.0900104446\\
0.7896809132	0.0846903197\\
0.7860669092	0.0787074347\\
0.7830696440	0.0730594820\\
0.7803306135	0.0667504196\\
0.7786074181	0.0611093398\\
0.7778402100	0.0551418350\\
0.7787264145	0.0491822256\\
0.7824417446	0.0432355364\\
0.7881603253	0.0390960185\\
0.7938555337	0.0366480751\\
0.8002081577	0.0348185027\\
0.8062210607	0.0336054152\\
0.8118964075	0.0327765733\\
0.8179031735	0.0321448161\\
0.8239081839	0.0317152825\\
0.8302452280	0.0314446362\\
0.8362474395	0.0313388039\\
0.8422486097	0.0313656311\\
0.8482488496	0.0315173064\\
0.8542482409	0.0317905158\\
0.8602468431	0.0321857403\\
0.8665778363	0.0327396704\\
0.8722417138	0.0333612226\\
0.8782377484	0.0341602696\\
0.8842330650	0.0351204047\\
0.8902276660	0.0362621651\\
0.8962211467	0.0376126178\\
0.9022137023	0.0392098442\\
0.9078723039	0.0409859556\\
0.9138626525	0.0432115400\\
0.9198513660	0.0458733475\\
0.9255058320	0.0488912451\\
0.9311584606	0.0525369800\\
0.9368086921	0.0570061572\\
0.9400000000	0.0600000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9200000000	0.0800000000\\
0.9253284133	0.0860173369\\
0.9294032027	0.0916973965\\
0.9327685277	0.0973751324\\
0.9357208967	0.1033848673\\
0.9380409531	0.1090590784\\
0.9400872663	0.1150657946\\
0.9416910640	0.1207373806\\
0.9430887535	0.1267416246\\
0.9442140087	0.1327444861\\
0.9450936835	0.1387462440\\
0.9457466510	0.1447469143\\
0.9461841294	0.1507463922\\
0.9464093881	0.1567445242\\
0.9464102813	0.1630740968\\
0.9461678409	0.1690685093\\
0.9456524742	0.1750604012\\
0.9447997125	0.1810488157\\
0.9434911707	0.1870319765\\
0.9414688239	0.1930043123\\
0.9382578074	0.1986210552\\
0.9327560733	0.2029609028\\
0.9267132465	0.2038559150\\
0.9206809064	0.2025570510\\
0.9146552062	0.1999274284\\
0.9089686324	0.1966359690\\
0.9032855155	0.1927912447\\
0.8976049828	0.1885363031\\
0.8919269805	0.1839659698\\
0.8865850721	0.1794337564\\
0.8802436674	0.1738097010\\
0.8749053385	0.1688973287\\
0.8692352801	0.1635170503\\
0.8635670265	0.1579783936\\
0.8582633931	0.1526500030\\
0.8527765434	0.1469806537\\
0.8474530075	0.1413129052\\
0.8423004952	0.1356468311\\
0.8373307056	0.1299823539\\
0.8325615617	0.1243192830\\
0.8280158234	0.1186578169\\
0.8234806503	0.1126651464\\
0.8195013688	0.1070072588\\
0.8158699879	0.1013512965\\
0.8126561553	0.0956975956\\
0.8098146372	0.0897141783\\
0.8077118080	0.0837342286\\
0.8066338485	0.0780908784\\
0.8068556628	0.0721222392\\
0.8092562405	0.0661648408\\
0.8144643877	0.0610391969\\
0.8201667369	0.0580697834\\
0.8261881790	0.0561531872\\
0.8322015985	0.0549597260\\
0.8382106099	0.0542639764\\
0.8442165328	0.0539529326\\
0.8502201172	0.0539640795\\
0.8565551234	0.0542883681\\
0.8625550796	0.0548762738\\
0.8685536834	0.0557363941\\
0.8745510059	0.0568793364\\
0.8805468399	0.0583260961\\
0.8865414867	0.0601106443\\
0.8925344595	0.0622815574\\
0.8981931084	0.0647476676\\
0.9038501698	0.0676982129\\
0.9098377689	0.0714733871\\
0.9154901212	0.0758212352\\
0.9200000000	0.0800000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9000000000	0.1000000000\\
0.9052030089	0.1060198313\\
0.9090009721	0.1116994203\\
0.9119777877	0.1173748619\\
0.9144011552	0.1233804703\\
0.9161760642	0.1293824418\\
0.9173041469	0.1350475517\\
0.9179150062	0.1410416294\\
0.9178595602	0.1470297349\\
0.9168564220	0.1533394100\\
0.9145605806	0.1589614044\\
0.9097972473	0.1635224544\\
0.9034118202	0.1646597764\\
0.8973818181	0.1633171538\\
0.8916958440	0.1607733937\\
0.8860160581	0.1573647212\\
0.8803410542	0.1532871860\\
0.8746704336	0.1486473861\\
0.8690045183	0.1434924617\\
0.8634074914	0.1378846000\\
0.8585471660	0.1325465410\\
0.8535982731	0.1265459696\\
0.8496734884	0.1212156699\\
0.8458478684	0.1152233611\\
0.8429095916	0.1095685724\\
0.8406116781	0.1032549329\\
0.8397742781	0.0976141485\\
0.8407287085	0.0919876608\\
0.8449879895	0.0865756432\\
0.8510390130	0.0837451876\\
0.8567276035	0.0827577783\\
0.8630733274	0.0827410163\\
0.8687448716	0.0834664676\\
0.8747453026	0.0849114939\\
0.8807419173	0.0870544261\\
0.8867344979	0.0899607689\\
0.8923898995	0.0935320949\\
0.8983722675	0.0984262750\\
0.9000000000	0.1000000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0600000000	0.6000000000\\
0.0602758194	0.6059996306\\
0.0605754249	0.6119992025\\
0.0608985867	0.6179987188\\
0.0612450712	0.6239981814\\
0.0616358385	0.6303308892\\
0.0620294831	0.6363302406\\
0.0624456575	0.6423295442\\
0.0628840502	0.6483288018\\
0.0633443120	0.6543280151\\
0.0638260983	0.6603271503\\
0.0643290345	0.6663262400\\
0.0648526543	0.6723252911\\
0.0653964093	0.6783243052\\
0.0659596653	0.6843232840\\
0.0665416895	0.6903222289\\
0.0671417014	0.6963211081\\
0.0677589123	0.7023199492\\
0.0683922559	0.7083187625\\
0.0690404963	0.7143175491\\
0.0697022128	0.7203163100\\
0.0703758256	0.7263150233\\
0.0710597588	0.7323136977\\
0.0717519765	0.7383123517\\
0.0724501188	0.7443109857\\
0.0731515013	0.7503096000\\
0.0738531968	0.7563081692\\
0.0745521154	0.7623067113\\
0.0752444392	0.7683052366\\
0.0759258450	0.7743037442\\
0.0765914696	0.7803022330\\
0.0772360541	0.7863006791\\
0.0778538614	0.7922991017\\
0.0784381204	0.7982975044\\
0.0789812782	0.8042958851\\
0.0794749356	0.8102942412\\
0.0799320225	0.8166258180\\
0.0802756927	0.8222908771\\
0.0805615848	0.8282891453\\
0.0807549596	0.8342873905\\
0.0808421001	0.8402856155\\
0.0808022813	0.8466170712\\
0.0806226755	0.8526152951\\
0.0802871388	0.8586135368\\
0.0798101699	0.8642785715\\
0.0791174634	0.8702768969\\
0.0781552057	0.8766086118\\
0.0770034488	0.8826072896\\
0.0756837438	0.8882729215\\
0.0740260358	0.8942721937\\
0.0720876782	0.9002719372\\
0.0699946969	0.9059389736\\
0.0675034905	0.9119400575\\
0.0649025705	0.9176086010\\
0.0619108033	0.9236116133\\
0.0588945630	0.9292821306\\
0.0555461898	0.9352873066\\
0.0522886463	0.9409598124\\
0.0487980440	0.9469668002\\
0.0455183825	0.9526403257\\
0.0423099325	0.9583136516\\
0.0392340817	0.9639859794\\
0.0362260286	0.9699886658\\
0.0337129781	0.9759832001\\
0.0324865695	0.9816261355\\
0.0355266611	0.9869574341\\
0.0416319356	0.9889694645\\
0.0476724886	0.9898507296\\
0.0533631080	0.9903519018\\
0.0597144419	0.9907300013\\
0.0657265599	0.9909881264\\
0.0717357895	0.9911857365\\
0.0777430972	0.9913425969\\
0.0837490542	0.9914706334\\
0.0900876021	0.9915829390\\
0.0960917713	0.9916730561\\
0.1020953802	0.9917509707\\
0.1080985458	0.9918192561\\
0.1141013549	0.9918798166\\
0.1201038733	0.9919340918\\
0.1264395993	0.9919857813\\
0.1324416618	0.9920303440\\
0.1384435591	0.9920713104\\
0.1444453158	0.9921092225\\
0.1504469517	0.9921445181\\
0.1567818976	0.9921793291\\
0.1627833301	0.9922102961\\
0.1687846839	0.9922395501\\
0.1747859683	0.9922672908\\
0.1807871907	0.9922936849\\
0.1867883575	0.9923188726\\
0.1931228667	0.9923442807\\
0.1991239339	0.9923673386\\
0.2051249600	0.9923894969\\
0.2111259482	0.9924108273\\
0.2171269014	0.9924313914\\
0.2234612051	0.9924523244\\
0.2294620924	0.9924714701\\
0.2354629512	0.9924899884\\
0.2414637830	0.9925079131\\
0.2474645892	0.9925252735\\
0.2534653710	0.9925420952\\
0.2597995035	0.9925592918\\
0.2658002374	0.9925750739\\
0.2718009497	0.9925903781\\
0.2778016411	0.9926052202\\
0.2838023124	0.9926196140\\
0.2901363327	0.9926343352\\
0.2961369633	0.9926478461\\
0.3021375752	0.9926609440\\
0.3081381691	0.9926736385\\
0.3141387452	0.9926859386\\
0.3201393039	0.9926978526\\
0.3264732078	0.9927100185\\
0.3324737310	0.9927211635\\
0.3384742379	0.9927319453\\
0.3444747287	0.9927423710\\
0.3504752038	0.9927524471\\
0.3568090215	0.9927627108\\
0.3628094642	0.9927720884\\
0.3688098920	0.9927811356\\
0.3748103051	0.9927898586\\
0.3808107038	0.9927982632\\
0.3868110883	0.9928063554\\
0.3931448119	0.9928145646\\
0.3991451673	0.9928220328\\
0.4051455094	0.9928292062\\
0.4111458383	0.9928360906\\
0.4171461543	0.9928426915\\
0.4234798072	0.9928493579\\
0.4294800967	0.9928553939\\
0.4354803740	0.9928611636\\
0.4414806395	0.9928666725\\
0.4474808932	0.9928719261\\
0.4534811355	0.9928769299\\
0.4598147118	0.9928819465\\
0.4658149306	0.9928864535\\
0.4718151387	0.9928907270\\
0.4778153362	0.9928947722\\
0.4838155235	0.9928985942\\
0.4901490434	0.9929023921\\
0.4961492097	0.9929057713\\
0.5021493663	0.9929089426\\
0.5081495135	0.9929119110\\
0.5141496515	0.9929146810\\
0.5201497806	0.9929172573\\
0.5264832402	0.9929197717\\
0.5324833509	0.9929219640\\
0.5384834532	0.9929239761\\
0.5444835474	0.9929258120\\
0.5504836335	0.9929274759\\
0.5568170491	0.9929290496\\
0.5628171188	0.9929303715\\
0.5688171810	0.9929315325\\
0.5748172359	0.9929325358\\
0.5808172835	0.9929333846\\
0.5868173241	0.9929340818\\
0.5931506924	0.9929346562\\
0.5991507184	0.9929350499\\
0.6051507376	0.9929352993\\
0.6111507503	0.9929354064\\
0.6171507563	0.9929353727\\
0.6234840889	0.9929351858\\
0.6294840813	0.9929348663\\
0.6354840672	0.9929344088\\
0.6414840468	0.9929338132\\
0.6474840199	0.9929330793\\
0.6534839867	0.9929322062\\
0.6598172775	0.9929311320\\
0.6658172304	0.9929299679\\
0.6718171767	0.9929286585\\
0.6778171161	0.9929272007\\
0.6838170486	0.9929255903\\
0.6901503028	0.9929237195\\
0.6961502199	0.9929217794\\
0.7021501292	0.9929196690\\
0.7081500306	0.9929173805\\
0.7141499235	0.9929149050\\
0.7201498076	0.9929122320\\
0.7264830081	0.9929091835\\
0.7324828718	0.9929060665\\
0.7384827249	0.9929027113\\
0.7444825668	0.9928991012\\
0.7504823965	0.9928952171\\
0.7568155359	0.9928907965\\
0.7628153370	0.9928862798\\
0.7688151229	0.9928814164\\
0.7748148923	0.9928761765\\
0.7808146438	0.9928705271\\
0.7868143759	0.9928644313\\
0.7931474024	0.9928574673\\
0.7991470873	0.9928503203\\
0.8051467468	0.9928425865\\
0.8111463783	0.9928342090\\
0.8171459793	0.9928251236\\
0.8234788543	0.9928146865\\
0.8294783801	0.9928039118\\
0.8354778645	0.9927921817\\
0.8414773032	0.9927793930\\
0.8474766914	0.9927654282\\
0.8534760235	0.9927501528\\
0.8598085805	0.9927324356\\
0.8658077711	0.9927139527\\
0.8718068815	0.9926936019\\
0.8778059013	0.9926711309\\
0.8838048182	0.9926462372\\
0.8901368778	0.9926169247\\
0.8961355231	0.9925858008\\
0.9021340047	0.9925508289\\
0.9081322926	0.9925112704\\
0.9141303473	0.9924661586\\
0.9201281169	0.9924141974\\
0.9264586899	0.9923499417\\
0.9324555841	0.9922774810\\
0.9384518475	0.9921898905\\
0.9444472407	0.9920812811\\
0.9504413761	0.9919419943\\
0.9567663603	0.9917426297\\
0.9627548194	0.9914683209\\
0.9687363941	0.9910306517\\
0.9747009291	0.9901965444\\
0.9802836731	0.9880443246\\
0.9833264527	0.9820920461\\
0.9836433677	0.9763889314\\
0.9834606580	0.9700382745\\
0.9831591762	0.9643641995\\
0.9828031132	0.9583604057\\
0.9824406760	0.9523586226\\
0.9820826689	0.9463579454\\
0.9817133997	0.9400246374\\
0.9813723927	0.9340250543\\
0.9810394627	0.9280257111\\
0.9807136764	0.9220265363\\
0.9803939870	0.9160274839\\
0.9800620322	0.9096952533\\
0.9797691098	0.9040299636\\
0.9794625460	0.8980315293\\
0.9791586695	0.8920330926\\
0.9788566484	0.8860346512\\
0.9785391283	0.8797029578\\
0.9782389795	0.8737045066\\
0.9779390478	0.8677060479\\
0.9776390010	0.8617075824\\
0.9773385751	0.8557091109\\
0.9770375588	0.8497106343\\
0.9767189904	0.8433789045\\
0.9764330437	0.8377138436\\
0.9761290175	0.8317155790\\
0.9758234969	0.8257172912\\
0.9755163050	0.8197189821\\
0.9751900521	0.8133874118\\
0.9748789158	0.8073890638\\
0.9745656214	0.8013907002\\
0.9742500089	0.7953923229\\
0.9739319122	0.7893939339\\
0.9735932545	0.7830622903\\
0.9732875512	0.7773971460\\
0.9729606583	0.7713988963\\
0.9726300693	0.7654006281\\
0.9722955078	0.7594023438\\
0.9719377314	0.7530708060\\
0.9715940849	0.7470724943\\
0.9712455449	0.7410741734\\
0.9708917813	0.7350758458\\
0.9705324493	0.7290775135\\
0.9701671899	0.7230791790\\
0.9697955599	0.7170809105\\
0.9694167815	0.7110827021\\
0.9690303498	0.7050844865\\
0.9686357989	0.6990862659\\
0.9682326498	0.6930880427\\
0.9677972322	0.6867565845\\
0.9673748516	0.6807583633\\
0.9669423321	0.6747601471\\
0.9665240264	0.6690952041\\
0.9660697488	0.6630971132\\
0.9655767395	0.6567657951\\
0.9650962400	0.6507677069\\
0.9646020187	0.6447696238\\
0.9640934308	0.6387715482\\
0.9635698236	0.6327734829\\
0.9630304188	0.6267754880\\
0.9624739217	0.6207775442\\
0.9618994965	0.6147796052\\
0.9613063821	0.6087816735\\
0.9606938140	0.6027837519\\
0.9600252627	0.5964526271\\
0.9594068508	0.5907880327\\
0.9587298623	0.5847902363\\
0.9580291874	0.5787924468\\
0.9573039639	0.5727946676\\
0.9565533266	0.5667969124\\
0.9557756667	0.5607992424\\
0.9549696016	0.5548015760\\
0.9541341885	0.5488039174\\
0.9532685019	0.5428062757\\
0.9523199844	0.5364755176\\
0.9513868236	0.5304779581\\
0.9504190223	0.5244804056\\
0.9494721065	0.5188160955\\
0.9484325419	0.5128186232\\
0.9472927048	0.5064879600\\
0.9462347866	0.5008237093\\
0.9450731474	0.4948263060\\
0.9438675072	0.4888289023\\
0.9426873161	0.4831647218\\
0.9413178562	0.4768341848\\
0.9399701518	0.4708368326\\
0.9386504701	0.4651727119\\
0.9372015566	0.4591754006\\
0.9356982039	0.4531781164\\
0.9341377208	0.4471808330\\
0.9326103121	0.4415167448\\
0.9309335586	0.4355194870\\
0.9292925407	0.4298554216\\
0.9273894235	0.4235249958\\
0.9256233819	0.4178609369\\
0.9236855170	0.4118636996\\
0.9217895375	0.4061996570\\
0.9197098344	0.4002024254\\
0.9175533533	0.3942051984\\
0.9154442426	0.3885411519\\
0.9132622172	0.3828771035\\
0.9107345873	0.3765467027\\
0.9083911399	0.3708826480\\
0.9058226911	0.3648854134\\
0.9033120432	0.3592213582\\
0.9005611841	0.3532241309\\
0.8977122849	0.3472268884\\
0.8949288576	0.3415628254\\
0.8920525897	0.3358987675\\
0.8889029523	0.3299015330\\
0.8858270389	0.3242374623\\
0.8826498917	0.3185734012\\
0.8793686828	0.3129093539\\
0.8757778015	0.3069121279\\
0.8722730800	0.3012480831\\
0.8686551735	0.2955840582\\
0.8649210174	0.2899200551\\
0.8608369478	0.2839228740\\
0.8568533940	0.2782588972\\
0.8527437202	0.2725949674\\
0.8482509456	0.2665979072\\
0.8438706335	0.2609340336\\
0.8393534842	0.2552702246\\
0.8346955259	0.2496064987\\
0.8298929306	0.2439428158\\
0.8246453289	0.2379460835\\
0.8198362572	0.2326157337\\
0.8142580546	0.2266192370\\
0.8091453725	0.2212891054\\
0.8035486973	0.2156266897\\
0.7978805807	0.2100659851\\
0.7925460216	0.2049848675\\
0.7868781995	0.1997411796\\
0.7808771011	0.1943557933\\
0.7755429112	0.1897075092\\
0.7698754314	0.1849070505\\
0.7638746810	0.1799750451\\
0.7585407499	0.1757178480\\
0.7528735258	0.1713224698\\
0.7468730057	0.1668094728\\
0.7412058880	0.1626780146\\
0.7355388055	0.1586718296\\
0.7298717468	0.1547895538\\
0.7238713478	0.1508126382\\
0.7182043047	0.1471818824\\
0.7125372527	0.1436719329\\
0.7065368231	0.1400863934\\
0.7008697227	0.1368229086\\
0.6952025832	0.1336780330\\
0.6895353996	0.1306510928\\
0.6835348050	0.1275737873\\
0.6778675285	0.1247870813\\
0.6722002020	0.1221155724\\
0.6665328251	0.1195581476\\
0.6601986330	0.1168332461\\
0.6545311368	0.1145129298\\
0.6488635958	0.1123021488\\
0.6428626287	0.1100787542\\
0.6368616010	0.1079739128\\
0.6311939465	0.1060926678\\
0.6251928592	0.1042112223\\
0.6195251436	0.1025362777\\
0.6131906220	0.1007785610\\
0.6075228927	0.0993055037\\
0.6015217601	0.0978455226\\
0.5958540384	0.0965583113\\
0.5898529178	0.0952896628\\
0.5835184445	0.0940526465\\
0.5778507886	0.0930321061\\
0.5718497648	0.0920376451\\
0.5658487863	0.0911291689\\
0.5598478565	0.0903041433\\
0.5538469855	0.0895601243\\
0.5478461684	0.0888947548\\
0.5418454127	0.0883058433\\
0.5358447209	0.0877913236\\
0.5298440957	0.0873492553\\
0.5235101877	0.0869592309\\
0.5175097199	0.0866605528\\
0.5118426774	0.0864403204\\
0.5058423516	0.0862712823\\
0.4998421021	0.0861669773\\
0.4935085994	0.0861258427\\
0.4875085223	0.0861511474\\
0.4815085232	0.0862380862\\
0.4755086024	0.0863858933\\
0.4695087598	0.0865939201\\
0.4635090017	0.0868616392\\
0.4575093275	0.0871886632\\
0.4515097307	0.0875746995\\
0.4455102105	0.0880195580\\
0.4395107661	0.0885231503\\
0.4331781037	0.0891184516\\
0.4271788232	0.0897429079\\
0.4215129053	0.0903869233\\
0.4155137681	0.0911266724\\
0.4095147012	0.0919263283\\
0.4031824303	0.0928359264\\
0.3971835163	0.0937603230\\
0.3911846717	0.0947466023\\
0.3851858914	0.0957955469\\
0.3795204343	0.0968444739\\
0.3731885288	0.0980850145\\
0.3671899488	0.0993278296\\
0.3615246809	0.1005629574\\
0.3555262219	0.1019372009\\
0.3495278192	0.1033810365\\
0.3435294841	0.1048960853\\
0.3375312044	0.1064840296\\
0.3315329857	0.1081465808\\
0.3255348193	0.1098857329\\
0.3198699392	0.1116003471\\
0.3138718836	0.1134942506\\
0.3078738870	0.1154711357\\
0.3022091595	0.1174164777\\
0.2962112656	0.1195618115\\
0.2902134290	0.1217976889\\
0.2845488536	0.1239952305\\
0.2785511208	0.1264160821\\
0.2728866499	0.1287941133\\
0.2665558282	0.1315611280\\
0.2608914616	0.1341382080\\
0.2552271463	0.1368146839\\
0.2492297004	0.1397610778\\
0.2432323196	0.1428278724\\
0.2375681860	0.1458395790\\
0.2319041163	0.1489681940\\
0.2259069403	0.1524140755\\
0.2199098469	0.1560036748\\
0.2142459992	0.1595325914\\
0.2082490769	0.1634239504\\
0.2025854200	0.1672536172\\
0.1965887202	0.1714820916\\
0.1909252750	0.1756499398\\
0.1852619515	0.1799985114\\
0.1799319046	0.1842678186\\
0.1739357530	0.1892910452\\
0.1686060026	0.1939673808\\
0.1629433415	0.1991729746\\
0.1572808869	0.2046450460\\
0.1517144207	0.2103106601\\
0.1464282244	0.2159816689\\
0.1417004720	0.2213190450\\
0.1369271958	0.2269899774\\
0.1323989666	0.2326608983\\
0.1281036819	0.2383317967\\
0.1237972502	0.2443362622\\
0.1199470188	0.2500071308\\
0.1160884752	0.2560115636\\
0.1126401738	0.2616823925\\
0.1093727536	0.2673531923\\
0.1061004558	0.2733575338\\
0.1031779248	0.2790282700\\
0.1002521080	0.2850325271\\
0.0976399736	0.2907031625\\
0.0950258288	0.2967073084\\
0.0926926649	0.3023778370\\
0.0903582569	0.3083818538\\
0.0882754106	0.3140522368\\
0.0861921549	0.3200561042\\
0.0842276708	0.3260598781\\
0.0824757834	0.3317300311\\
0.0807242833	0.3377336331\\
0.0791630238	0.3434036134\\
0.0775188344	0.3497405465\\
0.0760544368	0.3557438584\\
0.0746755573	0.3617470584\\
0.0733780350	0.3677501806\\
0.0722234781	0.3734196699\\
0.0710102381	0.3797560639\\
0.0699906606	0.3854253883\\
0.0689754984	0.3914280610\\
0.0680232762	0.3974306475\\
0.0671312540	0.4034331469\\
0.0662520242	0.4097689902\\
0.0654750646	0.4157712461\\
0.0647502040	0.4217734127\\
0.0640753304	0.4277754897\\
0.0634484486	0.4337774766\\
0.0628675304	0.4397793343\\
0.0623305332	0.4457810892\\
0.0618358432	0.4517827550\\
0.0613819526	0.4577843321\\
0.0609674445	0.4637858205\\
0.0605711658	0.4701206269\\
0.0602335293	0.4761219260\\
0.0599473371	0.4817897345\\
0.0596777732	0.4877908398\\
0.0594416072	0.4937918614\\
0.0592275497	0.5001261809\\
0.0590572494	0.5061270246\\
0.0589177645	0.5121277873\\
0.0588083700	0.5181284701\\
0.0587283948	0.5241290742\\
0.0586772187	0.5301296008\\
0.0586538116	0.5364634005\\
0.0586600875	0.5424637631\\
0.0586935539	0.5484640523\\
0.0587537665	0.5544642696\\
0.0588403166	0.5604644164\\
0.0589598332	0.5667978276\\
0.0590993730	0.5727978261\\
0.0592641917	0.5787977592\\
0.0594539912	0.5847976285\\
0.0596684917	0.5907974356\\
0.0599074276	0.5967971821\\
0.0600000000	0.6000000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1000000000	0.6000000000\\
0.1003191900	0.6059999527\\
0.1006767707	0.6119998470\\
0.1010722948	0.6179996842\\
0.1015053279	0.6239994656\\
0.1020026399	0.6303325076\\
0.1025114357	0.6363321726\\
0.1030564404	0.6423317864\\
0.1036040157	0.6479980315\\
0.1042181458	0.6539975233\\
0.1049042091	0.6603302653\\
0.1055894572	0.6663296520\\
0.1063084951	0.6723289925\\
0.1070180757	0.6779949809\\
0.1078010946	0.6839942014\\
0.1086622272	0.6903266623\\
0.1095099947	0.6963257872\\
0.1103384166	0.7019915755\\
0.1112441016	0.7079905795\\
0.1121780900	0.7139895402\\
0.1131933172	0.7203217283\\
0.1141259846	0.7259872932\\
0.1151372149	0.7319860766\\
0.1161711502	0.7379848140\\
0.1171668016	0.7436502257\\
0.1182996217	0.7499820759\\
0.1193899762	0.7559806160\\
0.1204327228	0.7616458353\\
0.1215480635	0.7676442182\\
0.1226719323	0.7736425369\\
0.1238008302	0.7796407657\\
0.1249312637	0.7856388910\\
0.1260590413	0.7916369331\\
0.1271174974	0.7973016498\\
0.1282877827	0.8036326694\\
0.1293783253	0.8096303614\\
0.1303863306	0.8152947213\\
0.1314242163	0.8212921212\\
0.1324244346	0.8272893713\\
0.1333784642	0.8332864535\\
0.1342772818	0.8392833182\\
0.1351107469	0.8452799819\\
0.1358671426	0.8512764238\\
0.1365333388	0.8572726220\\
0.1370947510	0.8632685382\\
0.1375351924	0.8692641608\\
0.1378359850	0.8752594722\\
0.1379761284	0.8812544482\\
0.1379322580	0.8872490650\\
0.1376580581	0.8935762962\\
0.1371539863	0.8995700819\\
0.1364346509	0.9052304729\\
0.1353928958	0.9112233688\\
0.1340471891	0.9172157535\\
0.1322972608	0.9235404020\\
0.1303615798	0.9295313896\\
0.1283620863	0.9351886461\\
0.1262311348	0.9411772853\\
0.1244116403	0.9471636459\\
0.1235266066	0.9534781465\\
0.1250305006	0.9594525265\\
0.1301864354	0.9644256507\\
0.1359138332	0.9671023071\\
0.1419531441	0.9689453038\\
0.1476453722	0.9702317924\\
0.1536671049	0.9713041975\\
0.1600182763	0.9722224814\\
0.1660320623	0.9729514437\\
0.1717100317	0.9735464380\\
0.1777207698	0.9740987893\\
0.1837301352	0.9745876707\\
0.1900721941	0.9750483652\\
0.1960795793	0.9754417631\\
0.2020862682	0.9758001649\\
0.2080923757	0.9761288010\\
0.2140979901	0.9764318072\\
0.2201032099	0.9767125098\\
0.2261081843	0.9769737029\\
0.2321128107	0.9772176756\\
0.2381171309	0.9774463041\\
0.2441211793	0.9776611607\\
0.2501249848	0.9778635752\\
0.2564620959	0.9780649872\\
0.2624654714	0.9782452121\\
0.2684686674	0.9784159918\\
0.2744716992	0.9785780571\\
0.2804745798	0.9787320494\\
0.2868108016	0.9788864625\\
0.2928134032	0.9790255664\\
0.2988158846	0.9791581362\\
0.3048182536	0.9792845712\\
0.3108205172	0.9794052309\\
0.3168226816	0.9795204406\\
0.3231581965	0.9796364644\\
0.3291601721	0.9797413706\\
0.3351620643	0.9798416518\\
0.3411638772	0.9799375336\\
0.3468321915	0.9800242398\\
0.3531673018	0.9801169845\\
0.3591689122	0.9802009919\\
0.3651704552	0.9802814103\\
0.3711719340	0.9803583890\\
0.3771733511	0.9804320673\\
0.3835081158	0.9805064028\\
0.3895094122	0.9805736990\\
0.3955106544	0.9806380705\\
0.4015118445	0.9806996264\\
0.4075129844	0.9807584698\\
0.4135140760	0.9808146983\\
0.4198485097	0.9808713164\\
0.4258495055	0.9809224564\\
0.4318504581	0.9809712511\\
0.4378513689	0.9810177803\\
0.4438522394	0.9810621203\\
0.4501864488	0.9811066291\\
0.4561872387	0.9811466942\\
0.4621879922	0.9811847828\\
0.4681887104	0.9812209585\\
0.4741893945	0.9812552825\\
0.4801900455	0.9812878131\\
0.4865240299	0.9813202673\\
0.4925246143	0.9813492853\\
0.4985251687	0.9813766741\\
0.5045256938	0.9814024832\\
0.5105261905	0.9814267600\\
0.5168600178	0.9814507732\\
0.5228604572	0.9814720406\\
0.5288608706	0.9814919083\\
0.5348612588	0.9815104160\\
0.5408616224	0.9815276017\\
0.5468619620	0.9815435014\\
0.5531956275	0.9815589274\\
0.5591959185	0.9815722899\\
0.5651961874	0.9815844661\\
0.5711964347	0.9815954850\\
0.5771966609	0.9816053739\\
0.5835302103	0.9816146145\\
0.5895303933	0.9816222588\\
0.5955305566	0.9816288452\\
0.6015307005	0.9816343933\\
0.6075308254	0.9816389210\\
0.6135309315	0.9816424437\\
0.6198643560	0.9816450867\\
0.6258644232	0.9816465831\\
0.6318644725	0.9816471078\\
0.6378645038	0.9816466667\\
0.6438645173	0.9816452626\\
0.6501978453	0.9816427356\\
0.6561978212	0.9816393480\\
0.6621977793	0.9816349865\\
0.6681977194	0.9816296402\\
0.6741976413	0.9816232939\\
0.6801975447	0.9816159279\\
0.6865307549	0.9816070192\\
0.6925306181	0.9815974740\\
0.6985304614	0.9815868163\\
0.7045302843	0.9815750034\\
0.7105300860	0.9815619850\\
0.7168631857	0.9815468713\\
0.7228629394	0.9815311829\\
0.7288626687	0.9815140834\\
0.7348623721	0.9814954848\\
0.7408620482	0.9814752873\\
0.7468616952	0.9814533775\\
0.7531946207	0.9814282512\\
0.7591941992	0.9814024019\\
0.7651937414	0.9813743956\\
0.7711932443	0.9813440473\\
0.7771927049	0.9813111483\\
0.7835254178	0.9812733939\\
0.7895247758	0.9812344798\\
0.7955240780	0.9811921983\\
0.8015233190	0.9811462085\\
0.8075224926	0.9810961237\\
0.8135215920	0.9810415048\\
0.8198538816	0.9809783797\\
0.8258527966	0.9809127932\\
0.8318516083	0.9808409083\\
0.8378503045	0.9807619617\\
0.8438488713	0.9806750672\\
0.8501805306	0.9805735768\\
0.8561787667	0.9804668916\\
0.8621768108	0.9803484735\\
0.8681746344	0.9802165677\\
0.8741722034	0.9800690422\\
0.8801694953	0.9799032461\\
0.8864996014	0.9797046327\\
0.8924961171	0.9794896436\\
0.8984921346	0.9792429159\\
0.9044875413	0.9789570780\\
0.9104821844	0.9786220888\\
0.9168087847	0.9781995050\\
0.9228010181	0.9777120377\\
0.9287914126	0.9771072945\\
0.9344467103	0.9763817717\\
0.9404311595	0.9753636030\\
0.9467409614	0.9738184084\\
0.9523753005	0.9716463577\\
0.9579844862	0.9676899621\\
0.9617405223	0.9619672918\\
0.9634852161	0.9562666659\\
0.9644334106	0.9499085487\\
0.9648477574	0.9438928161\\
0.9650027283	0.9378815528\\
0.9650002347	0.9318732457\\
0.9648958802	0.9258669943\\
0.9647221098	0.9198622240\\
0.9644852517	0.9135250843\\
0.9642234565	0.9075223218\\
0.9639337672	0.9015201758\\
0.9636218845	0.8955185140\\
0.9633105956	0.8898506371\\
0.9629473049	0.8835165156\\
0.9625907339	0.8775160416\\
0.9622235842	0.8715157755\\
0.9618469688	0.8655156794\\
0.9614617540	0.8595157230\\
0.9610465639	0.8531825648\\
0.9606456792	0.8471828380\\
0.9602379019	0.8411831871\\
0.9598468283	0.8355169786\\
0.9594271580	0.8295176521\\
0.9589781668	0.8231850787\\
0.9585471845	0.8171858402\\
0.9581107568	0.8111866279\\
0.9576688769	0.8051874366\\
0.9572215044	0.7991882624\\
0.9567685665	0.7931891019\\
0.9563100623	0.7871900961\\
0.9558460102	0.7811911476\\
0.9553761599	0.7751922008\\
0.9549002320	0.7691932541\\
0.9544179223	0.7631943062\\
0.9539015304	0.7568620851\\
0.9534050425	0.7508631373\\
0.9529011564	0.7448643319\\
0.9523895077	0.7388655482\\
0.9518695975	0.7328667566\\
0.9513112676	0.7265346914\\
0.9507727253	0.7205358878\\
0.9502242752	0.7145370769\\
0.9496966903	0.7088716093\\
0.9491273382	0.7028729469\\
0.9485136372	0.6965410150\\
0.9479194557	0.6905423352\\
0.9473121111	0.6845436457\\
0.9466908724	0.6785449473\\
0.9460907143	0.6728796438\\
0.9454036158	0.6665478323\\
0.9447359097	0.6605492649\\
0.9440510158	0.6545506860\\
0.9433480683	0.6485520964\\
0.9426667709	0.6428868927\\
0.9418842382	0.6365551905\\
0.9411213636	0.6305567245\\
0.9403365461	0.6245582448\\
0.9395742792	0.6188930818\\
0.9387437633	0.6128947329\\
0.9378397844	0.6065631242\\
0.9369563664	0.6005647440\\
0.9360968591	0.5948996905\\
0.9351588635	0.5889014342\\
0.9341909645	0.5829031556\\
0.9331919959	0.5769048762\\
0.9321605792	0.5709067206\\
0.9310953117	0.5649085374\\
0.9299949497	0.5589103275\\
0.9289222081	0.5532454807\\
0.9276830850	0.5469141509\\
0.9265372374	0.5412492572\\
0.9252841786	0.5352512569\\
0.9239885942	0.5292532170\\
0.9226490814	0.5232552234\\
0.9212637893	0.5172572745\\
0.9199120699	0.5115925132\\
0.9184332118	0.5055946445\\
0.9169036070	0.4995967233\\
0.9153215954	0.4935988959\\
0.9136851649	0.4876010404\\
0.9120881671	0.4819364709\\
0.9103406803	0.4759386681\\
0.9085332976	0.4699409365\\
0.9066638399	0.4639431762\\
0.9048394589	0.4582787250\\
0.9029561378	0.4526142323\\
0.9008956781	0.4466166015\\
0.8987649284	0.4406189903\\
0.8965614231	0.4346213680\\
0.8944114689	0.4289570323\\
0.8921925991	0.4232926901\\
0.8897656221	0.4172951622\\
0.8872563457	0.4112977019\\
0.8848085915	0.4056334559\\
0.8822827866	0.3999692304\\
0.8795206369	0.3939718429\\
0.8766653331	0.3879744871\\
0.8738804238	0.3823103784\\
0.8710071211	0.3766462874\\
0.8678653603	0.3706490553\\
0.8648012084	0.3649850386\\
0.8616398526	0.3593210613\\
0.8581831257	0.3533239493\\
0.8548116972	0.3476600577\\
0.8513330775	0.3419962063\\
0.8477437124	0.3363324037\\
0.8438183272	0.3303354959\\
0.8399889085	0.3246717952\\
0.8360366037	0.3190081824\\
0.8317128887	0.3130114831\\
0.8274932537	0.3073480029\\
0.8231362547	0.3016845766\\
0.8189052271	0.2963544126\\
0.8139880879	0.2903580473\\
0.8094718506	0.2850280315\\
0.8045166858	0.2793650259\\
0.7993930163	0.2737021187\\
0.7940926089	0.2680393669\\
0.7889347051	0.2627098464\\
0.7832907060	0.2570725083\\
0.7776224900	0.2516056418\\
0.7722877842	0.2466303490\\
0.7666197667	0.2415169503\\
0.7609518364	0.2365742960\\
0.7552840009	0.2317956166\\
0.7496162348	0.2271748767\\
0.7439485497	0.2227066569\\
0.7382809355	0.2183858795\\
0.7326133783	0.2142080954\\
0.7266124927	0.2099359227\\
0.7209450563	0.2060401207\\
0.7149442882	0.2020584798\\
0.7092769369	0.1984301805\\
0.7032762519	0.1947251654\\
0.6976089823	0.1913523444\\
0.6919417395	0.1880997617\\
0.6862745191	0.1849651780\\
0.6802739614	0.1817724664\\
0.6742734302	0.1787072638\\
0.6682729176	0.1757673166\\
0.6626057795	0.1731037769\\
0.6566052974	0.1704013385\\
0.6506048373	0.1678180987\\
0.6449377444	0.1654860678\\
0.6392706559	0.1632570436\\
0.6332702237	0.1610074772\\
0.6272698070	0.1588698776\\
0.6212693981	0.1568424578\\
0.6156023562	0.1550272815\\
0.6096019642	0.1532091631\\
0.6032682360	0.1514040711\\
0.5976012318	0.1498866795\\
0.5916008892	0.1483789989\\
0.5856005578	0.1469715347\\
0.5799335928	0.1457328488\\
0.5735999547	0.1444509671\\
0.5675996870	0.1433347979\\
0.5619327911	0.1423670747\\
0.5559325701	0.1414326181\\
0.5499323740	0.1405895561\\
0.5439322154	0.1398365484\\
0.5379320898	0.1391723787\\
0.5319319959	0.1385958636\\
0.5259319362	0.1381058617\\
0.5199319126	0.1377013057\\
0.5135986035	0.1373658822\\
0.5075986705	0.1371339521\\
0.5015987794	0.1369847076\\
0.4955989323	0.1369174161\\
0.4895991305	0.1369314314\\
0.4832660599	0.1370338205\\
0.4772663652	0.1372133196\\
0.4712667196	0.1374727128\\
0.4652671242	0.1378117189\\
0.4592675798	0.1382301466\\
0.4532680870	0.1387278944\\
0.4469353523	0.1393393405\\
0.4409359754	0.1400002098\\
0.4352699531	0.1406975089\\
0.4292706867	0.1415136234\\
0.4232714737	0.1424101228\\
0.4172723207	0.1433874660\\
0.4112732338	0.1444463635\\
0.4052741997	0.1455875994\\
0.3992752198	0.1468119179\\
0.3932763076	0.1481203807\\
0.3869441838	0.1495940400\\
0.3812786623	0.1509941894\\
0.3752799300	0.1525621695\\
0.3696145159	0.1541249292\\
0.3632826502	0.1559675650\\
0.3576173624	0.1577036625\\
0.3516188780	0.1596339092\\
0.3459537072	0.1615455685\\
0.3399553464	0.1636657592\\
0.3339570651	0.1658872183\\
0.3282920823	0.1680805651\\
0.3222939276	0.1705066414\\
0.3162958484	0.1730424456\\
0.3102978479	0.1756912659\\
0.3046331402	0.1783000006\\
0.2989685005	0.1810161464\\
0.2933039328	0.1838432795\\
0.2873062402	0.1869620140\\
0.2816418354	0.1900302829\\
0.2756443232	0.1934142503\\
0.2699800962	0.1967432187\\
0.2639827830	0.2004150882\\
0.2583187577	0.2040282951\\
0.2526548386	0.2077894953\\
0.2466578680	0.2119414881\\
0.2409941842	0.2160315813\\
0.2353306291	0.2202949722\\
0.2296672255	0.2247419698\\
0.2236708330	0.2296635142\\
0.2180077563	0.2345264623\\
0.2123448557	0.2396133326\\
0.2066821691	0.2449409886\\
0.2013552964	0.2501902043\\
0.1958659158	0.2558606918\\
0.1906360455	0.2615310489\\
0.1859379771	0.2668677555\\
0.1806258837	0.2732049802\\
0.1763657657	0.2785415080\\
0.1720421593	0.2842114853\\
0.1676810501	0.2902149197\\
0.1637572986	0.2958847649\\
0.1600142275	0.3015545491\\
0.1564438216	0.3072242771\\
0.1528432295	0.3132274592\\
0.1496050550	0.3188970790\\
0.1465178085	0.3245666522\\
0.1434064691	0.3305696752\\
0.1404501746	0.3365726429\\
0.1377944013	0.3422420610\\
0.1352655161	0.3479114337\\
0.1328583887	0.3535807610\\
0.1303061367	0.3599170041\\
0.1281409837	0.3655862169\\
0.1260830732	0.3712553841\\
0.1240162869	0.3772579708\\
0.1220602733	0.3832604952\\
0.1202104243	0.3892629597\\
0.1184624752	0.3952653542\\
0.1168122975	0.4012676918\\
0.1153400983	0.4069364984\\
0.1137899636	0.4132721557\\
0.1124850520	0.4189408313\\
0.1111845197	0.4249428929\\
0.1099644476	0.4309448929\\
0.1088218175	0.4369468087\\
0.1077537803	0.4429486551\\
0.1067577401	0.4489504361\\
0.1058808592	0.4546187076\\
0.1050176488	0.4606203395\\
0.1041769197	0.4669553202\\
0.1034450028	0.4729568059\\
0.1028095866	0.4786247986\\
0.1021940765	0.4846261331\\
0.1016357923	0.4906273983\\
0.1011067798	0.4969619897\\
0.1006611249	0.5029631050\\
0.1002680216	0.5089641502\\
0.0999261228	0.5149651231\\
0.0996341280	0.5209660187\\
0.0993908475	0.5269668457\\
0.0991856921	0.5333009728\\
0.0990391882	0.5393016532\\
0.0989382749	0.5453022664\\
0.0988820638	0.5513028128\\
0.0988697257	0.5573032932\\
0.0989034458	0.5636370609\\
0.0989789213	0.5696374012\\
0.0990960705	0.5756376781\\
0.0992542676	0.5816378924\\
0.0994529269	0.5876380453\\
0.0996914980	0.5936381378\\
0.1000000000	0.6000000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.2000000000	0.6000000000\\
0.2003394996	0.6059998517\\
0.2007532406	0.6119996404\\
0.2012409029	0.6179993658\\
0.2018022534	0.6239990276\\
0.2024745735	0.6303319334\\
0.2031870337	0.6363314590\\
0.2039274424	0.6419976073\\
0.2047830772	0.6479969906\\
0.2057126583	0.6539963064\\
0.2067165080	0.6599955519\\
0.2077951174	0.6659947062\\
0.2089490912	0.6719937887\\
0.2101087545	0.6776595209\\
0.2114113690	0.6836584368\\
0.2128708360	0.6899905379\\
0.2142512862	0.6956560091\\
0.2157911159	0.7016546541\\
0.2173205389	0.7073199520\\
0.2191182055	0.7136516411\\
0.2208074813	0.7193167302\\
0.2226816684	0.7253149489\\
0.2245348000	0.7309798210\\
0.2265878087	0.7369778015\\
0.2287376216	0.7429756290\\
0.2308604295	0.7486401178\\
0.2332102775	0.7546376631\\
0.2355305643	0.7603018526\\
0.2380998517	0.7662990580\\
0.2406386329	0.7719629127\\
0.2434529534	0.7779597406\\
0.2462379589	0.7836232065\\
0.2493310743	0.7896195831\\
0.2523991436	0.7952825940\\
0.2556216289	0.8009453647\\
0.2592169746	0.8069409503\\
0.2628022185	0.8126031414\\
0.2668201135	0.8185980646\\
0.2706035209	0.8239265596\\
0.2751260386	0.8299207130\\
0.2796875754	0.8355814277\\
0.2842716248	0.8409087424\\
0.2898122567	0.8469014338\\
0.2954225952	0.8525123548\\
0.3010947796	0.8577579105\\
0.3067668065	0.8626109984\\
0.3124386799	0.8671055830\\
0.3181104097	0.8712724344\\
0.3237820111	0.8751394629\\
0.3297870980	0.8789352010\\
0.3354584439	0.8822618188\\
0.3411296811	0.8853585722\\
0.3468008143	0.8882440938\\
0.3528054262	0.8910878301\\
0.3584763391	0.8935898095\\
0.3644807449	0.8960600126\\
0.3701514815	0.8982372756\\
0.3761556660	0.9003905536\\
0.3821597669	0.9023993822\\
0.3878302052	0.9041743481\\
0.3938340959	0.9059336077\\
0.3998378868	0.9075788999\\
0.4058415639	0.9091182432\\
0.4115115988	0.9104822550\\
0.4175150890	0.9118376815\\
0.4235184253	0.9131084354\\
0.4295216984	0.9143005391\\
0.4355248476	0.9154190359\\
0.4415278539	0.9164693177\\
0.4471973121	0.9174027394\\
0.4535336431	0.9183827195\\
0.4595363426	0.9192537639\\
0.4652054424	0.9200286166\\
0.4712079916	0.9208013052\\
0.4772104164	0.9215276657\\
0.4835461793	0.9222473451\\
0.4895483614	0.9228873635\\
0.4952170015	0.9234567046\\
0.5012190463	0.9240241649\\
0.5072209845	0.9245571459\\
0.5135562516	0.9250844452\\
0.5195579797	0.9255523884\\
0.5255596134	0.9259912109\\
0.5315611559	0.9264023797\\
0.5372292095	0.9267665222\\
0.5435640357	0.9271468543\\
0.5495653577	0.9274823633\\
0.5555665956	0.9277948318\\
0.5615677516	0.9280852463\\
0.5675688281	0.9283545110\\
0.5735698271	0.9286034539\\
0.5799041303	0.9288450150\\
0.5859049722	0.9290544866\\
0.5919057419	0.9292457416\\
0.5979064404	0.9294193437\\
0.6039070691	0.9295757992\\
0.6102409903	0.9297228417\\
0.6162414748	0.9298454067\\
0.6222418918	0.9299520325\\
0.6279088945	0.9300383572\\
0.6339091897	0.9301147453\\
0.6402427592	0.9301788240\\
0.6462429102	0.9302239881\\
0.6522429922	0.9302541077\\
0.6582430049	0.9302691987\\
0.6642429474	0.9302692139\\
0.6702428187	0.9302540396\\
0.6765759349	0.9302213382\\
0.6825756519	0.9301742758\\
0.6885752926	0.9301112108\\
0.6945748544	0.9300317003\\
0.7005743402	0.9299351957\\
0.7069070424	0.9298141514\\
0.7129063514	0.9296804813\\
0.7189055678	0.9295273794\\
0.7249046861	0.9293537468\\
0.7309037002	0.9291582997\\
0.7369026029	0.9289395416\\
0.7432346442	0.9286814159\\
0.7492332852	0.9284089716\\
0.7552317845	0.9281069719\\
0.7612301289	0.9277726580\\
0.7672283031	0.9274028102\\
0.7735595028	0.9269696970\\
0.7792240656	0.9265408004\\
0.7852216456	0.9260390584\\
0.7912189663	0.9254823116\\
0.7972159930	0.9248632506\\
0.8035458197	0.9241324777\\
0.8095420888	0.9233557372\\
0.8152048871	0.9225348936\\
0.8212002939	0.9215582821\\
0.8271950885	0.9204515912\\
0.8331892179	0.9191897756\\
0.8391825132	0.9177412396\\
0.8448419081	0.9161639129\\
0.8508330494	0.9142197465\\
0.8568226422	0.9119189587\\
0.8628102160	0.9091548739\\
0.8684627311	0.9059775147\\
0.8741120698	0.9020420366\\
0.8800830895	0.8966807839\\
0.8851365926	0.8906593295\\
0.8887851432	0.8849759376\\
0.8916452972	0.8792950757\\
0.8940308856	0.8732822415\\
0.8959102469	0.8672711642\\
0.8973222951	0.8615953634\\
0.8985099308	0.8555868212\\
0.8994413344	0.8495793115\\
0.9001627697	0.8435726424\\
0.9007092402	0.8375666536\\
0.9011085098	0.8315612952\\
0.9013827050	0.8255564791\\
0.9015495212	0.8195521347\\
0.9016248733	0.8132146662\\
0.9016129898	0.8072111296\\
0.9015297754	0.8012079173\\
0.9013830948	0.7952049959\\
0.9011794756	0.7892023368\\
0.9009243491	0.7831999151\\
0.9006041489	0.7768642646\\
0.9002564969	0.7708622724\\
0.8998689010	0.7648604557\\
0.8994440539	0.7588587980\\
0.8989841305	0.7528572948\\
0.8984625129	0.7465225311\\
0.8979355481	0.7405213161\\
0.8973777501	0.7345202224\\
0.8967899125	0.7285192407\\
0.8962077506	0.7228517442\\
0.8955267257	0.7165175945\\
0.8948521752	0.7105169240\\
0.8941490650	0.7045163417\\
0.8934172509	0.6985158410\\
0.8926996364	0.6928487834\\
0.8918670572	0.6865150998\\
0.8910480372	0.6805148460\\
0.8901989329	0.6745146576\\
0.8893688472	0.6688478867\\
0.8884596853	0.6628478451\\
0.8874652895	0.6565145322\\
0.8865443951	0.6508479422\\
0.8855365338	0.6448481041\\
0.8844940033	0.6388483169\\
0.8834155641	0.6328485744\\
0.8823001628	0.6268489174\\
0.8811467534	0.6208493120\\
0.8799538740	0.6148497440\\
0.8787899558	0.6091835674\\
0.8775168199	0.6031841215\\
0.8762001685	0.5971847317\\
0.8748387418	0.5911854132\\
0.8734308491	0.5851861217\\
0.8720570745	0.5795202003\\
0.8704693146	0.5731877365\\
0.8690000932	0.5675219161\\
0.8673928575	0.5615228556\\
0.8658243669	0.5558571269\\
0.8641084425	0.5498581717\\
0.8623336415	0.5438592798\\
0.8604980515	0.5378604351\\
0.8587065675	0.5321949218\\
0.8567464049	0.5261961731\\
0.8547188406	0.5201975166\\
0.8527398483	0.5145321535\\
0.8505743230	0.5085335974\\
0.8484605077	0.5028683525\\
0.8461472073	0.4968699011\\
0.8437539145	0.4908715303\\
0.8414174504	0.4852064657\\
0.8390044325	0.4795414435\\
0.8363630969	0.4735432560\\
0.8336296550	0.4675451528\\
0.8309603377	0.4618803511\\
0.8280376166	0.4558823910\\
0.8250119807	0.4498845009\\
0.8218793765	0.4438867058\\
0.8188186974	0.4382221973\\
0.8156549155	0.4325577652\\
0.8121881225	0.4265602205\\
0.8087989690	0.4208959748\\
0.8052934084	0.4152318212\\
0.8016664876	0.4095677600\\
0.7976880410	0.4035706402\\
0.7937940905	0.3979068110\\
0.7897611863	0.3922430942\\
0.7855826336	0.3865795165\\
0.7812511108	0.3809160876\\
0.7767585805	0.3752527896\\
0.7723754077	0.3699227754\\
0.7672545444	0.3639267051\\
0.7625240351	0.3585970369\\
0.7573020816	0.3529344652\\
0.7518652758	0.3472721317\\
0.7465605681	0.3419647937\\
0.7408916098	0.3365183170\\
0.7352228183	0.3312933678\\
0.7295541336	0.3262793840\\
0.7235521593	0.3211898587\\
0.7178837312	0.3165812447\\
0.7125488588	0.3124124400\\
0.7065472278	0.3079105252\\
0.7008791190	0.3038348176\\
0.6952110946	0.2999241108\\
0.6895431733	0.2961729700\\
0.6835419342	0.2923695330\\
0.6778741791	0.2889315843\\
0.6722064932	0.2856391026\\
0.6665388719	0.2824881904\\
0.6605379470	0.2793022380\\
0.6548704648	0.2764317245\\
0.6488696752	0.2735354544\\
0.6432023269	0.2709322379\\
0.6372016684	0.2683128079\\
0.6312010669	0.2658313270\\
0.6252005202	0.2634850717\\
0.6195334059	0.2613910822\\
0.6135329754	0.2593007623\\
0.6075326073	0.2573387634\\
0.6018656435	0.2556017975\\
0.5958653735	0.2538836964\\
0.5898651618	0.2522884258\\
0.5838650026	0.2508143571\\
0.5781982291	0.2495321676\\
0.5721981771	0.2482897055\\
0.5661981601	0.2471644799\\
0.5598648723	0.2461027111\\
0.5538649762	0.2452151104\\
0.5478651226	0.2444417053\\
0.5418653145	0.2437817320\\
0.5361988746	0.2432619863\\
0.5298658634	0.2427995771\\
0.5238662217	0.2424764316\\
0.5178666304	0.2422647910\\
0.5118670909	0.2421644604\\
0.5058676044	0.2421753639\\
0.4998681718	0.2422975473\\
0.4935354997	0.2425474373\\
0.4875361836	0.2428990493\\
0.4818702133	0.2433341573\\
0.4758710214	0.2439045115\\
0.4698718873	0.2445883784\\
0.4635395333	0.2454343485\\
0.4575405202	0.2463544436\\
0.4518748560	0.2473305249\\
0.4458759837	0.2484787918\\
0.4398771676	0.2497466151\\
0.4338784424	0.2511357490\\
0.4278797822	0.2526482329\\
0.4222144546	0.2541918844\\
0.4162159483	0.2559507080\\
0.4102175308	0.2578400519\\
0.4042191907	0.2598629780\\
0.3985541897	0.2618991207\\
0.3928892593	0.2640604031\\
0.3865579720	0.2666282168\\
0.3808932506	0.2690660276\\
0.3752286192	0.2716405935\\
0.3695640876	0.2743564107\\
0.3635664704	0.2773914344\\
0.3579021748	0.2804141752\\
0.3522380019	0.2835949196\\
0.3465739606	0.2869403124\\
0.3405769041	0.2906701646\\
0.3349131695	0.2943786994\\
0.3292495948	0.2982771618\\
0.3232530583	0.3026233765\\
0.3175898694	0.3069465467\\
0.3119268979	0.3114952473\\
0.3062641453	0.3162842909\\
0.3006016578	0.3213305159\\
0.2949394453	0.3266533572\\
0.2896228448	0.3319232435\\
0.2841984815	0.3375941197\\
0.2790594657	0.3432647184\\
0.2741855250	0.3489350703\\
0.2695590185	0.3546052107\\
0.2651643552	0.3602751427\\
0.2607485451	0.3662784030\\
0.2567893056	0.3719479834\\
0.2532403148	0.3772839199\\
0.2494427245	0.3832866920\\
0.2460363784	0.3889558424\\
0.2427967365	0.3946248782\\
0.2397162727	0.4002938035\\
0.2366204309	0.4062960732\\
0.2336877458	0.4122982260\\
0.2310615452	0.4179668309\\
0.2285692935	0.4236353519\\
0.2260708688	0.4296372201\\
0.2237114579	0.4356389949\\
0.2216061657	0.4413072518\\
0.2196162801	0.4469754464\\
0.2175242451	0.4533103879\\
0.2157666449	0.4589784225\\
0.2140194330	0.4649797978\\
0.2124735561	0.4706476956\\
0.2108620647	0.4769823274\\
0.2095212909	0.4826500884\\
0.2082027975	0.4886511745\\
0.2069856185	0.4946522031\\
0.2059267453	0.5003197735\\
0.2048449676	0.5066540446\\
0.2039167849	0.5126548717\\
0.2030804893	0.5186556350\\
0.2023341058	0.5246563279\\
0.2016757966	0.5306569620\\
0.2010745798	0.5369908989\\
0.2005920871	0.5429914059\\
0.2001928377	0.5489918525\\
0.1998909934	0.5546588836\\
0.1996498703	0.5606592075\\
0.1994816999	0.5669928167\\
0.1994031110	0.5729930132\\
0.1994021332	0.5789931493\\
0.1994779414	0.5849932250\\
0.1996298045	0.5909932398\\
0.1998570835	0.5969931936\\
0.2000000000	0.6000000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.3000000000	0.6000000000\\
0.3005156043	0.6059995761\\
0.3011561478	0.6119990399\\
0.3019225234	0.6179983901\\
0.3028159582	0.6239976253\\
0.3038380305	0.6299967366\\
0.3049906967	0.6359957192\\
0.3062763243	0.6419945780\\
0.3076151328	0.6476600414\\
0.3091677444	0.6536586338\\
0.3109614297	0.6599903217\\
0.3128119619	0.6659886061\\
0.3146994319	0.6716535033\\
0.3167275865	0.6773182572\\
0.3191676101	0.6836492564\\
0.3215127226	0.6893136550\\
0.3241707358	0.6953110602\\
0.3268548686	0.7009750802\\
0.3298914213	0.7069720517\\
0.3331404423	0.7129687699\\
0.3366164050	0.7189652206\\
0.3401226349	0.7246282669\\
0.3438623261	0.7302910286\\
0.3478541254	0.7359534734\\
0.3521196330	0.7416155782\\
0.3566839983	0.7472773093\\
0.3615766579	0.7529386118\\
0.3668323680	0.7585994456\\
0.3721114343	0.7638919379\\
0.3777838833	0.7691835487\\
0.3834558973	0.7741051546\\
0.3894611291	0.7789516415\\
0.3951323858	0.7832158965\\
0.4008033295	0.7872025314\\
0.4068075501	0.7911462116\\
0.4124779327	0.7946296493\\
0.4181480796	0.7978968073\\
0.4238180074	0.8009633987\\
0.4298212323	0.8040073775\\
0.4354907447	0.8067037514\\
0.4414935561	0.8093825924\\
0.4471627034	0.8117570056\\
0.4531651508	0.8141168135\\
0.4591674216	0.8163276750\\
0.4651695227	0.8183986274\\
0.4711714691	0.8203378450\\
0.4771732582	0.8221527392\\
0.4831749009	0.8238500907\\
0.4891763954	0.8254359961\\
0.4948443505	0.8268365360\\
0.5008455793	0.8282213148\\
0.5068466812	0.8295097001\\
0.5128476485	0.8307059304\\
0.5188484897	0.8318137757\\
0.5248492099	0.8328367235\\
0.5305164456	0.8337277188\\
0.5368502848	0.8346400849\\
0.5428506393	0.8354257576\\
0.5488508768	0.8361371550\\
0.5545176604	0.8367425935\\
0.5605176689	0.8373148794\\
0.5668508828	0.8378437584\\
0.5728506446	0.8382748032\\
0.5788502875	0.8386386897\\
0.5848498101	0.8389361001\\
0.5908492105	0.8391674644\\
0.5968484865	0.8393329556\\
0.6031809134	0.8394360697\\
0.6091799193	0.8394655588\\
0.6151787910	0.8394280099\\
0.6211775241	0.8393224391\\
0.6271761138	0.8391475274\\
0.6335077948	0.8388858060\\
0.6395060646	0.8385626310\\
0.6455041702	0.8381636654\\
0.6515021026	0.8376858544\\
0.6574998513	0.8371255748\\
0.6634974058	0.8364785517\\
0.6694947518	0.8357397224\\
0.6754918746	0.8349031866\\
0.6814887558	0.8339620425\\
0.6871522409	0.8329698415\\
0.6934817240	0.8317320344\\
0.6994777491	0.8304223533\\
0.7051403540	0.8290508370\\
0.7111356865	0.8274410591\\
0.7167975614	0.8257552102\\
0.7231250339	0.8236568686\\
0.7287859559	0.8215622487\\
0.7344463256	0.8192330782\\
0.7404389691	0.8164721271\\
0.7467636314	0.8131717248\\
0.7524215905	0.8098189345\\
0.7580784724	0.8060113977\\
0.7637340223	0.8016499417\\
0.7693878593	0.7965990904\\
0.7747921246	0.7909484077\\
0.7794285780	0.7852705007\\
0.7834128576	0.7795937713\\
0.7868546267	0.7739180185\\
0.7900013929	0.7679093091\\
0.7925730875	0.7622351436\\
0.7948098429	0.7565616134\\
0.7968601027	0.7505549728\\
0.7986233867	0.7445488504\\
0.8000556086	0.7388768799\\
0.8013517114	0.7328716553\\
0.8024988686	0.7265332591\\
0.8033513416	0.7208624157\\
0.8040905658	0.7148582841\\
0.8046750884	0.7088544621\\
0.8051165990	0.7028509224\\
0.8054383936	0.6965141351\\
0.8056153470	0.6905111115\\
0.8056750672	0.6845083106\\
0.8056235595	0.6785057184\\
0.8054659164	0.6725033234\\
0.8052064409	0.6665011154\\
0.8048260606	0.6601656468\\
0.8043679519	0.6541638003\\
0.8038172370	0.6481621186\\
0.8032138633	0.6424940059\\
0.8024882668	0.6364926030\\
0.8016268231	0.6301579527\\
0.8007210612	0.6241568568\\
0.7997859557	0.6184892825\\
0.7987116070	0.6124884295\\
0.7975504965	0.6064877181\\
0.7963022327	0.6004871369\\
0.7949661483	0.5944866644\\
0.7935413423	0.5884863328\\
0.7921131759	0.5828194455\\
0.7904206766	0.5764860072\\
0.7888186311	0.5708193490\\
0.7870302809	0.5648194845\\
0.7852524416	0.5591530433\\
0.7832737350	0.5531534162\\
0.7810748126	0.5468205856\\
0.7790086306	0.5411544928\\
0.7767162385	0.5351552282\\
0.7744492700	0.5294893581\\
0.7717944458	0.5231570611\\
0.7693068726	0.5174914507\\
0.7665531241	0.5114927039\\
0.7638348367	0.5058273414\\
0.7608271156	0.4998288708\\
0.7578590083	0.4941637884\\
0.7547616088	0.4884988522\\
0.7515290406	0.4828340686\\
0.7479518256	0.4768362373\\
0.7444199827	0.4711717971\\
0.7407311525	0.4655075413\\
0.7368766037	0.4598434825\\
0.7328466169	0.4541796293\\
0.7286303423	0.4485160061\\
0.7242155250	0.4428526374\\
0.7195882652	0.4371895488\\
0.7147327580	0.4315267597\\
0.7096307642	0.4258643165\\
0.7039364378	0.4198692041\\
0.6986332389	0.4145738891\\
0.6932964170	0.4095080075\\
0.6869592464	0.4038146333\\
0.6816229190	0.3992762894\\
0.6759532909	0.3946969503\\
0.6699503824	0.3901071919\\
0.6646146448	0.3862405886\\
0.6589456007	0.3823425621\\
0.6532767267	0.3786524294\\
0.6469411133	0.3747643877\\
0.6412725649	0.3714891022\\
0.6356041587	0.3683993158\\
0.6299358882	0.3654892313\\
0.6239343280	0.3625980276\\
0.6179329049	0.3598968319\\
0.6122650185	0.3575156319\\
0.6062638496	0.3551699698\\
0.6002628008	0.3530009502\\
0.5942618737	0.3510049504\\
0.5885944363	0.3492758130\\
0.5825937310	0.3476073709\\
0.5765931349	0.3461035438\\
0.5705926489	0.3447621435\\
0.5645922668	0.3435813382\\
0.5589253396	0.3426122076\\
0.5529251660	0.3417395218\\
0.5465917612	0.3409885656\\
0.5405917999	0.3404376995\\
0.5345919436	0.3400426842\\
0.5289255114	0.3398126361\\
0.5229258631	0.3397206762\\
0.5165930173	0.3397933482\\
0.5109268900	0.3400069061\\
0.5049275721	0.3403870231\\
0.4989283687	0.3409269638\\
0.4929292822	0.3416285431\\
0.4865970431	0.3425468918\\
0.4809314735	0.3435258185\\
0.4749327661	0.3447271316\\
0.4689341904	0.3461014055\\
0.4629357584	0.3476526791\\
0.4566042405	0.3494872246\\
0.4509393499	0.3513052085\\
0.4449413873	0.3534176585\\
0.4392768122	0.3555958258\\
0.4332792072	0.3581032589\\
0.4272818048	0.3608260721\\
0.4216177901	0.3636042358\\
0.4156208274	0.3667752631\\
0.4099572640	0.3699980911\\
0.4042939520	0.3734548901\\
0.3986309151	0.3771597505\\
0.3929681790	0.3811288958\\
0.3866396396	0.3859009884\\
0.3813107134	0.3902165278\\
0.3756491506	0.3951251034\\
0.3699880749	0.4003973503\\
0.3643784769	0.4060177670\\
0.3594140078	0.4113564350\\
0.3544901698	0.4170282520\\
0.3498952744	0.4226996159\\
0.3456014760	0.4283705703\\
0.3415852141	0.4340411774\\
0.3376128978	0.4400450115\\
0.3339086931	0.4460485287\\
0.3306404756	0.4517182558\\
0.3275825846	0.4573877551\\
0.3245613425	0.4633905261\\
0.3219018157	0.4690596081\\
0.3192809369	0.4750619729\\
0.3168514083	0.4810641521\\
0.3147249199	0.4867327118\\
0.3126440550	0.4927345595\\
0.3107320950	0.4987362503\\
0.3090759462	0.5044043793\\
0.3074755045	0.5104057916\\
0.3060277365	0.5164070688\\
0.3047281957	0.5224082135\\
0.3035729257	0.5284092393\\
0.3025583935	0.5344101389\\
0.3016814474	0.5404109213\\
0.3009019997	0.5467449582\\
0.3002995775	0.5527455090\\
0.2998502182	0.5584125927\\
0.2994993637	0.5644129256\\
0.2992755775	0.5704131510\\
0.2991759220	0.5767466051\\
0.2992099732	0.5827466074\\
0.2993684249	0.5887465020\\
0.2996509894	0.5947462886\\
0.3000000000	0.6000000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.4000000000	0.6000000000\\
0.4008596677	0.6059992339\\
0.4019572828	0.6119981632\\
0.4032982775	0.6179967777\\
0.4047945600	0.6236618370\\
0.4067403668	0.6299930070\\
0.4087361476	0.6356573933\\
0.4109841445	0.6413214303\\
0.4134977385	0.6469850909\\
0.4166411870	0.6533145754\\
0.4199682578	0.6593104030\\
0.4234479997	0.6649726032\\
0.4270486696	0.6703012094\\
0.4315138413	0.6762951912\\
0.4361781999	0.6819553876\\
0.4410141678	0.6872818113\\
0.4469502757	0.6931844564\\
0.4522909587	0.6979834601\\
0.4579644618	0.7026227233\\
0.4636371285	0.7068452594\\
0.4696427043	0.7109129332\\
0.4756475970	0.7146086937\\
0.4813183364	0.7177897203\\
0.4869886026	0.7206954049\\
0.4929919422	0.7234948075\\
0.4989948444	0.7260292384\\
0.5046638818	0.7281951941\\
0.5103325843	0.7301525353\\
0.5166678112	0.7321060244\\
0.5223358485	0.7336539831\\
0.5283369858	0.7350955119\\
0.5343378084	0.7363407470\\
0.5400049707	0.7373415467\\
0.5463385324	0.7382629563\\
0.5523384363	0.7389468454\\
0.5583380361	0.7394483937\\
0.5643373278	0.7397678431\\
0.5703363044	0.7399041170\\
0.5766682028	0.7398464992\\
0.5826664902	0.7395968830\\
0.5886644262	0.7391517553\\
0.5946619832	0.7385036010\\
0.6006591336	0.7376427732\\
0.6066558401	0.7365571188\\
0.6126520627	0.7352315544\\
0.6186477492	0.7336473441\\
0.6243097944	0.7318927431\\
0.6303042384	0.7297338590\\
0.6362978925	0.7272298658\\
0.6419577203	0.7245069287\\
0.6476165693	0.7213858014\\
0.6536069844	0.7175749862\\
0.6592630345	0.7134064124\\
0.6649171160	0.7085609312\\
0.6707527946	0.7026582669\\
0.6757511791	0.6966467391\\
0.6797586165	0.6909707885\\
0.6831858946	0.6852960597\\
0.6861153946	0.6796223289\\
0.6887449159	0.6736157617\\
0.6908343019	0.6679436270\\
0.6926739474	0.6619385052\\
0.6940928725	0.6562675561\\
0.6953447475	0.6499300059\\
0.6962312579	0.6439265122\\
0.6968472191	0.6379234573\\
0.6972092679	0.6319208056\\
0.6973310677	0.6259185294\\
0.6972237284	0.6199166056\\
0.6968716448	0.6135816067\\
0.6963553139	0.6079137514\\
0.6956064293	0.6019127901\\
0.6946532240	0.5959121287\\
0.6934980138	0.5899117628\\
0.6921417116	0.5839116890\\
0.6905838900	0.5779119080\\
0.6889260986	0.5722457179\\
0.6869704026	0.5662465154\\
0.6848043337	0.5602476211\\
0.6825601950	0.5545822961\\
0.6799668901	0.5485840445\\
0.6773044588	0.5429193546\\
0.6742490008	0.5369218216\\
0.6711280453	0.5312578668\\
0.6677645776	0.5255943165\\
0.6641420735	0.5199312153\\
0.6600019269	0.5139355408\\
0.6560359580	0.5086065904\\
0.6514983898	0.5029452219\\
0.6465908955	0.4972846308\\
0.6412666143	0.4916249648\\
0.6359425166	0.4864136286\\
0.6299364159	0.4810186945\\
0.6245982807	0.4766159085\\
0.6189270629	0.4723098562\\
0.6132563525	0.4683596341\\
0.6072525589	0.4645392143\\
0.6015827272	0.4612529316\\
0.5959132640	0.4582629808\\
0.5899106745	0.4554052374\\
0.5842418887	0.4529854419\\
0.5782399669	0.4507083340\\
0.5725717774	0.4488188219\\
0.5665704617	0.4470875563\\
0.5605694357	0.4456276123\\
0.5545686973	0.4444346144\\
0.5485682431	0.4435055063\\
0.5429014026	0.4428687609\\
0.5365681712	0.4424334112\\
0.5305685603	0.4422908826\\
0.5245692412	0.4424131935\\
0.5185702237	0.4428039580\\
0.5129047734	0.4434241140\\
0.5065731445	0.4444130470\\
0.5005751212	0.4456468562\\
0.4949106692	0.4470872901\\
0.4889134103	0.4489164982\\
0.4832497461	0.4509455840\\
0.4772534103	0.4534321153\\
0.4712576327	0.4562901613\\
0.4655955425	0.4593573774\\
0.4599341130	0.4628137387\\
0.4542734576	0.4666981888\\
0.4486137261	0.4710601486\\
0.4429551297	0.4759636670\\
0.4373249325	0.4814660048\\
0.4324614582	0.4868083321\\
0.4275899813	0.4928169565\\
0.4234921214	0.4984906122\\
0.4198230827	0.5041633548\\
0.4165377526	0.5098353334\\
0.4134379480	0.5158402492\\
0.4108382788	0.5215109788\\
0.4084069028	0.5275147411\\
0.4062841724	0.5335180085\\
0.4044519523	0.5395208311\\
0.4029748839	0.5451897886\\
0.4016675765	0.5511918488\\
0.4006145555	0.5571935557\\
0.3998079209	0.5631949293\\
0.3992415050	0.5691959851\\
0.3989107388	0.5751967340\\
0.3988125227	0.5811971841\\
0.3989451365	0.5871973402\\
0.3993351381	0.5935305211\\
0.4000000000	0.6000000000\\
0.4000000000	0.6000000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5000000000	0.6000000000\\
0.5018915926	0.6059954353\\
0.5044644427	0.6116547428\\
0.5079152874	0.6173102726\\
0.5130629011	0.6236246586\\
0.5183775936	0.6285543100\\
0.5240590117	0.6326194305\\
0.5300693274	0.6358907591\\
0.5357421153	0.6381756201\\
0.5417455184	0.6398432731\\
0.5474128225	0.6407543959\\
0.5534108292	0.6410279537\\
0.5597388574	0.6405175194\\
0.5653974919	0.6392985428\\
0.5713845329	0.6370893661\\
0.5770327443	0.6339065815\\
0.5826703288	0.6292069506\\
0.5872482845	0.6235128625\\
0.5902925519	0.6178286786\\
0.5923257821	0.6118163542\\
0.5933504338	0.6061420626\\
0.5936141519	0.5998037459\\
0.5931306469	0.5941353299\\
0.5919073540	0.5881360953\\
0.5899446801	0.5821396489\\
0.5873691650	0.5764792477\\
0.5837802645	0.5704897642\\
0.5794071415	0.5648381700\\
0.5739303803	0.5593448571\\
0.5682489500	0.5549459465\\
0.5625723560	0.5515689377\\
0.5565656188	0.5489232296\\
0.5505619766	0.5471291891\\
0.5448943829	0.5461692529\\
0.5388959869	0.5459187960\\
0.5329004286	0.5464808742\\
0.5269082238	0.5479249368\\
0.5212529376	0.5502197410\\
0.5156034004	0.5536327677\\
0.5099784300	0.5585691879\\
0.5054979654	0.5642610498\\
0.5022481872	0.5702779732\\
0.5001269610	0.5762889682\\
0.4989287034	0.5822958631\\
0.4985466680	0.5882995363\\
0.4989314179	0.5943003981\\
0.5000000000	0.6000000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5500000000	0.6000000000\\
0.5528678099	0.5939116064\\
0.5496003531	0.5883907915\\
0.5432485246	0.5870193382\\
0.5390263057	0.5915999021\\
0.5405507507	0.5975837294\\
0.5464771906	0.6008062676\\
0.5500000000	0.6000000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.4400000000	0.9990000000\\
0.4463333668	0.9990003256\\
0.4523333970	0.9990006190\\
0.4583334257	0.9990008982\\
0.4643334531	0.9990011633\\
0.4703334790	0.9990014145\\
0.4766668383	0.9990016650\\
0.4826668614	0.9990018886\\
0.4886668832	0.9990020992\\
0.4946669037	0.9990022969\\
0.5006669230	0.9990024820\\
0.5066669410	0.9990026549\\
0.5130002920	0.9990028242\\
0.5190003076	0.9990029725\\
0.5250003219	0.9990031093\\
0.5310003351	0.9990032347\\
0.5370003473	0.9990033491\\
0.5433336922	0.9990034580\\
0.5493337020	0.9990035503\\
0.5553337109	0.9990036322\\
0.5613337187	0.9990037039\\
0.5673337255	0.9990037657\\
0.5733337313	0.9990038177\\
0.5796670697	0.9990038621\\
0.5856670735	0.9990038946\\
0.5916670764	0.9990039178\\
0.5976670783	0.9990039318\\
0.6036670794	0.9990039369\\
0.6100004129	0.9990039327\\
0.6160004121	0.9990039196\\
0.6220004105	0.9990038979\\
0.6280004079	0.9990038675\\
0.6340004046	0.9990038285\\
0.6400004003	0.9990037809\\
0.6463337282	0.9990037213\\
0.6523337221	0.9990036558\\
0.6583337152	0.9990035816\\
0.6643337074	0.9990034985\\
0.6703336987	0.9990034063\\
0.6766670218	0.9990032990\\
0.6826670111	0.9990031874\\
0.6886669994	0.9990030660\\
0.6946669867	0.9990029344\\
0.7006669730	0.9990027921\\
0.7066669581	0.9990026387\\
0.7130002745	0.9990024641\\
0.7190002572	0.9990022860\\
0.7250002385	0.9990020947\\
0.7310002185	0.9990018896\\
0.7370001971	0.9990016696\\
0.7433335061	0.9990014201\\
0.7493334812	0.9990011662\\
0.7553334545	0.9990008939\\
0.7613334259	0.9990006018\\
0.7673333952	0.9990002882\\
0.7733333622	0.9989999515\\
0.7796666579	0.9989995688\\
0.7856666197	0.9989991782\\
0.7916665785	0.9989987577\\
0.7976665342	0.9989983049\\
0.8036664865	0.9989978167\\
0.8099997651	0.9989972595\\
0.8159997090	0.9989966884\\
0.8219996484	0.9989960710\\
0.8279995828	0.9989954031\\
0.8339995118	0.9989946798\\
0.8403327637	0.9989938503\\
0.8463326794	0.9989929956\\
0.8523325878	0.9989920670\\
0.8583324882	0.9989910568\\
0.8643323797	0.9989899561\\
0.8703322613	0.9989887549\\
0.8766654571	0.9989873650\\
0.8826653137	0.9989859181\\
0.8886651559	0.9989843279\\
0.8946649820	0.9989825744\\
0.9006647894	0.9989806330\\
0.9069978956	0.9989783458\\
0.9129976526	0.9989759124\\
0.9189973782	0.9989731676\\
0.9249970658	0.9989700429\\
0.9309967061	0.9989664448\\
0.9369962863	0.9989622419\\
0.9433290860	0.9989569369\\
0.9493284641	0.9989507831\\
0.9553276815	0.9989430565\\
0.9613266568	0.9989329592\\
0.9673252417	0.9989190154\\
0.9736562994	0.9988967019\\
0.9796524833	0.9988603409\\
0.9856443849	0.9987850410\\
0.9916196302	0.9985600490\\
0.9962138673	0.9960317492\\
0.9957114675	0.9896739467\\
0.9952069071	0.9836841016\\
0.9947870561	0.9776906347\\
0.9944331357	0.9716965185\\
0.9941290965	0.9657018326\\
0.9938630060	0.9597066667\\
0.9936139024	0.9533779358\\
0.9934015170	0.9473819648\\
0.9932171993	0.9417193657\\
0.9930337411	0.9357235970\\
0.9928597000	0.9297274186\\
0.9926841338	0.9233977453\\
0.9925239895	0.9174009546\\
0.9923686699	0.9114039712\\
0.9922172336	0.9054068307\\
0.9920689209	0.8994095612\\
0.9919150811	0.8930789896\\
0.9917713887	0.8870815040\\
0.9916292870	0.8810839481\\
0.9914884496	0.8750863330\\
0.9913486119	0.8690886675\\
0.9912095583	0.8630909593\\
0.9910634363	0.8567599967\\
0.9909254759	0.8507622091\\
0.9907878503	0.8447643966\\
0.9906504551	0.8387665632\\
0.9905131985	0.8327687120\\
0.9903683755	0.8264376283\\
0.9902311493	0.8204397408\\
0.9900938229	0.8144418447\\
0.9899639332	0.8087771918\\
0.9898254323	0.8027794118\\
0.9896777897	0.7964483862\\
0.9895364601	0.7904505391\\
0.9893936236	0.7844526689\\
0.9892491857	0.7784547788\\
0.9891030447	0.7724568721\\
0.9889550915	0.7664589517\\
0.9887968227	0.7601277973\\
0.9886447666	0.7541298526\\
0.9884905131	0.7481319041\\
0.9883339180	0.7421339545\\
0.9881748281	0.7361360069\\
0.9880040145	0.7298048438\\
0.9878392782	0.7238069045\\
0.9876715255	0.7178089765\\
0.9875005678	0.7118110628\\
0.9873262080	0.7058131663\\
0.9871482413	0.6998152901\\
0.9869562392	0.6934842208\\
0.9867701819	0.6874863923\\
0.9865904452	0.6818218263\\
0.9863948090	0.6758241010\\
0.9861932182	0.6698263894\\
0.9859736295	0.6634954873\\
0.9857588263	0.6574978107\\
0.9855371028	0.6515001577\\
0.9853081242	0.6455025319\\
0.9850715468	0.6395049366\\
0.9848131937	0.6331741779\\
0.9845598828	0.6271766534\\
0.9842978726	0.6211791709\\
0.9840267875	0.6151817342\\
0.9837462452	0.6091843477\\
0.9834558566	0.6031870156\\
0.9831549145	0.5971897380\\
0.9828416230	0.5911924991\\
0.9825153037	0.5851952968\\
0.9821754205	0.5791981355\\
0.9818214311	0.5732010201\\
0.9814318658	0.5668707824\\
0.9810471521	0.5608737714\\
0.9806466418	0.5548768222\\
0.9802297743	0.5488799412\\
0.9798203204	0.5432162677\\
0.9793418464	0.5368862907\\
0.9788670994	0.5308895162\\
0.9783707231	0.5248927959\\
0.9778519825	0.5188961376\\
0.9773101457	0.5128995502\\
0.9767123433	0.5065699026\\
0.9761529746	0.5009064970\\
0.9755326749	0.4949099877\\
0.9748826481	0.4889135386\\
0.9742019997	0.4829171615\\
0.9734493398	0.4765877402\\
0.9727440150	0.4709245024\\
0.9719607839	0.4649281607\\
0.9711390299	0.4589318892\\
0.9702777438	0.4529357045\\
0.9693747864	0.4469394499\\
0.9684256960	0.4409431737\\
0.9674291437	0.4349469778\\
0.9664432843	0.4292839531\\
0.9653475485	0.4232876578\\
0.9641301672	0.4169583047\\
0.9629867357	0.4112952012\\
0.9617151348	0.4052988356\\
0.9603784943	0.3993025686\\
0.9589740869	0.3933061550\\
0.9574966203	0.3873097083\\
0.9560325347	0.3816463568\\
0.9544039809	0.3756497455\\
0.9527899898	0.3699862936\\
0.9508927767	0.3636563341\\
0.9491091945	0.3579926123\\
0.9471265367	0.3519956387\\
0.9451622831	0.3463316783\\
0.9429805217	0.3403344907\\
0.9406892241	0.3343370752\\
0.9384212954	0.3286727331\\
0.9360482573	0.3230083117\\
0.9332670079	0.3166772690\\
0.9306592599	0.3110123840\\
0.9279356046	0.3053474012\\
0.9250927411	0.2996822815\\
0.9219493927	0.2936837082\\
0.9188520305	0.2880182159\\
0.9156273850	0.2823525919\\
0.9120722283	0.2763535302\\
0.9085800703	0.2706875699\\
0.9049561736	0.2650215084\\
0.9012001030	0.2593553547\\
0.8970791457	0.2533557864\\
0.8932922563	0.2480227339\\
0.8891420033	0.2423563180\\
0.8846070740	0.2363565753\\
0.8801936691	0.2306901180\\
0.8759263287	0.2253570240\\
0.8712742595	0.2196906958\\
0.8665039221	0.2140244109\\
0.8616184051	0.2083582462\\
0.8566214442	0.2026922742\\
0.8512129883	0.1966931596\\
0.8463073923	0.1913607977\\
0.8409972066	0.1856954326\\
0.8355896095	0.1800303396\\
0.8300870778	0.1743655105\\
0.8248238210	0.1690342442\\
0.8191627476	0.1633889058\\
0.8134963835	0.1578257413\\
0.8081636948	0.1526664642\\
0.8024981131	0.1472636648\\
0.7968328722	0.1419412612\\
0.7911679674	0.1366991698\\
0.7858365415	0.1318402401\\
0.7798389776	0.1264641062\\
0.7741746907	0.1214788995\\
0.7685105993	0.1165897019\\
0.7631796676	0.1120827473\\
0.7571823449	0.1071319255\\
0.7515180760	0.1025829181\\
0.7458535774	0.0981686264\\
0.7398556001	0.0936547221\\
0.7345237215	0.0897914860\\
0.7285248481	0.0856248225\\
0.7228587921	0.0818741198\\
0.7165255368	0.0779037173\\
0.7108584083	0.0745551243\\
0.7051907844	0.0714015441\\
0.6995226940	0.0684427853\\
0.6935207354	0.0655192748\\
0.6878518683	0.0629505886\\
0.6818491690	0.0604267879\\
0.6761796894	0.0582199599\\
0.6701765365	0.0560603085\\
0.6641732105	0.0540713534\\
0.6585033207	0.0523397893\\
0.6524998633	0.0506505517\\
0.6464963889	0.0490995945\\
0.6401594249	0.0476001980\\
0.6344895759	0.0463701452\\
0.6284862627	0.0451729798\\
0.6224830635	0.0440761192\\
0.6164799764	0.0430725694\\
0.6104770206	0.0421545579\\
0.6044742053	0.0413158120\\
0.5984715307	0.0405510511\\
0.5928024658	0.0398922948\\
0.5864666218	0.0392234741\\
0.5804644124	0.0386510592\\
0.5744623544	0.0381345570\\
0.5684604467	0.0376707105\\
0.5624586884	0.0372565472\\
0.5564570785	0.0368893615\\
0.5504556369	0.0365666779\\
0.5444543521	0.0362860190\\
0.5384532126	0.0360453993\\
0.5324522162	0.0358431238\\
0.5264513607	0.0356776737\\
0.5201172896	0.0355414899\\
0.5141167357	0.0354476571\\
0.5081163155	0.0353869896\\
0.5021160268	0.0353585751\\
0.4961158671	0.0353616273\\
0.4897825076	0.0353982505\\
0.4837826233	0.0354640086\\
0.4777828602	0.0355595355\\
0.4717832160	0.0356844792\\
0.4657836884	0.0358385776\\
0.4597842753	0.0360216528\\
0.4534516952	0.0362462281\\
0.4474525254	0.0364886420\\
0.4414534652	0.0367599726\\
0.4354545147	0.0370605071\\
0.4294556659	0.0373905411\\
0.4231236593	0.0377712651\\
0.4171250252	0.0381629953\\
0.4111264860	0.0385853738\\
0.4051280407	0.0390388767\\
0.3991296884	0.0395240234\\
0.3931314286	0.0400413740\\
0.3871332634	0.0405919901\\
0.3811351811	0.0411769566\\
0.3751371816	0.0417970761\\
0.3691392649	0.0424531793\\
0.3631414321	0.0431461213\\
0.3571436747	0.0438771376\\
0.3511459868	0.0446481260\\
0.3451483739	0.0454602126\\
0.3391508381	0.0463144939\\
0.3331533634	0.0472123937\\
0.3268227576	0.0482102402\\
0.3208254142	0.0492045025\\
0.3151613173	0.0501884881\\
0.3091640685	0.0512806316\\
0.3031668875	0.0524266203\\
0.2971697626	0.0536280244\\
0.2911726581	0.0548881189\\
0.2851756205	0.0562092672\\
0.2795117789	0.0575151008\\
0.2731816378	0.0590454080\\
0.2675178639	0.0604799876\\
0.2615209338	0.0620703022\\
0.2558572170	0.0636420011\\
0.2498603302	0.0653840806\\
0.2438634750	0.0672094960\\
0.2378666150	0.0691229200\\
0.2322029292	0.0710140085\\
0.2262061055	0.0731101073\\
0.2202092501	0.0753067577\\
0.2142124069	0.0776088282\\
0.2082155730	0.0800216222\\
0.2025518643	0.0824066243\\
0.1965550121	0.0850494552\\
0.1908912995	0.0876616641\\
0.1852275981	0.0903919848\\
0.1792307443	0.0934174852\\
0.1732338971	0.0965879505\\
0.1675702032	0.0997219160\\
0.1619065527	0.1029983113\\
0.1562429600	0.1064244543\\
0.1505794184	0.1100085805\\
0.1449159496	0.1137602554\\
0.1392526014	0.1176905031\\
0.1332562757	0.1220610516\\
0.1275932345	0.1264026686\\
0.1222635206	0.1306961410\\
0.1166009660	0.1355005772\\
0.1109386821	0.1405831090\\
0.1052767786	0.1459802868\\
0.0997099421	0.1516378417\\
0.0947857682	0.1569767270\\
0.0898871371	0.1626494297\\
0.0853147214	0.1683221845\\
0.0810515183	0.1739949963\\
0.0768558487	0.1800015967\\
0.0731759225	0.1856746024\\
0.0699477112	0.1910139035\\
0.0665712257	0.1970206117\\
0.0634462758	0.2030273091\\
0.0605542124	0.2090339659\\
0.0580207245	0.2147068494\\
0.0556650371	0.2203796537\\
0.0532257935	0.2267197622\\
0.0510883208	0.2327260292\\
0.0492124385	0.2383985153\\
0.0473642949	0.2444045273\\
0.0457402748	0.2500767299\\
0.0440519292	0.2564161020\\
0.0426472064	0.2620880244\\
0.0412585047	0.2680934054\\
0.0399648582	0.2740986902\\
0.0387582164	0.2801037054\\
0.0376313502	0.2861086181\\
0.0366361729	0.2917798257\\
0.0356493688	0.2977843576\\
0.0347258008	0.3037887723\\
0.0338155882	0.3101266426\\
0.0330540799	0.3157972103\\
0.0322969700	0.3218011215\\
0.0315872010	0.3278049127\\
0.0309222092	0.3338085864\\
0.0302661541	0.3401456716\\
0.0297166626	0.3458155220\\
0.0291698637	0.3518187044\\
0.0286570693	0.3578217689\\
0.0281765691	0.3638247176\\
0.0277026182	0.3701610381\\
0.0272835015	0.3761637470\\
0.0268919889	0.3821663434\\
0.0265462816	0.3878353264\\
0.0262037316	0.3938376051\\
0.0258669668	0.4001732228\\
0.0255704002	0.4061752697\\
0.0252947487	0.4121772099\\
0.0250391364	0.4181790449\\
0.0248027402	0.4241807761\\
0.0245847874	0.4301824048\\
0.0243739352	0.4365173396\\
0.0241916710	0.4425187509\\
0.0240257825	0.4485200631\\
0.0238756837	0.4545212773\\
0.0237408297	0.4605223948\\
0.0236144646	0.4668568011\\
0.0235094015	0.4728577127\\
0.0234181551	0.4788585311\\
0.0233403304	0.4848592577\\
0.0232787987	0.4905265130\\
0.0232234070	0.4968604074\\
0.0231836731	0.5028608446\\
0.0231560795	0.5088611991\\
0.0231403951	0.5148614723\\
0.0231364089	0.5208616655\\
0.0231439288	0.5268617800\\
0.0231641574	0.5331951422\\
0.0231948013	0.5391950889\\
0.0232364710	0.5451949611\\
0.0232890387	0.5511947601\\
0.0233485882	0.5568611692\\
0.0234264303	0.5631941171\\
0.0235110896	0.5691936770\\
0.0236063018	0.5751931681\\
0.0237120104	0.5811925920\\
0.0238281657	0.5871919505\\
0.0239620589	0.5935245350\\
0.0240995525	0.5995237562\\
0.0242473661	0.6055229174\\
0.0244054567	0.6115220203\\
0.0245737764	0.6175210664\\
0.0247522695	0.6235200573\\
0.0249516433	0.6298522629\\
0.0251508275	0.6358511403\\
0.0253599376	0.6418499681\\
0.0255788520	0.6478487481\\
0.0258074223	0.6538474817\\
0.0260589684	0.6601794288\\
0.0263067846	0.6661780694\\
0.0265635914	0.6721766699\\
0.0268141788	0.6778419664\\
0.0270880424	0.6838404718\\
0.0273862724	0.6901721963\\
0.0276769951	0.6961706457\\
0.0279751323	0.7021690731\\
0.0282800364	0.7081674813\\
0.0285909481	0.7141658733\\
0.0289069818	0.7201642522\\
0.0292449950	0.7264958672\\
0.0295681632	0.7324942366\\
0.0298928011	0.7384926071\\
0.0301994521	0.7441577307\\
0.0305229212	0.7501561075\\
0.0308608104	0.7564877597\\
0.0311750931	0.7624862022\\
0.0314809833	0.7684846846\\
0.0317754354	0.7744832153\\
0.0320550096	0.7804818036\\
0.0323296988	0.7868137257\\
0.0325660469	0.7928124869\\
0.0327742473	0.7988113467\\
0.0329489462	0.8048103206\\
0.0330842647	0.8108094255\\
0.0331738045	0.8168086804\\
0.0332110556	0.8231414405\\
0.0331844508	0.8291411155\\
0.0330898590	0.8351410235\\
0.0329194741	0.8411411965\\
0.0326655445	0.8471416710\\
0.0322987181	0.8534758961\\
0.0318506540	0.8594772010\\
0.0312992904	0.8654789802\\
0.0306409423	0.8714813094\\
0.0298742073	0.8774842570\\
0.0289996287	0.8834877178\\
0.0279636113	0.8898256189\\
0.0268834158	0.8958309141\\
0.0257843838	0.9015031661\\
0.0245477687	0.9075099608\\
0.0232528782	0.9135179005\\
0.0219137654	0.9195264149\\
0.0205462957	0.9255362346\\
0.0192448918	0.9312128487\\
0.0178633707	0.9372241008\\
0.0164937739	0.9432368807\\
0.0151371617	0.9492496395\\
0.0137967405	0.9552643275\\
0.0125462638	0.9609452293\\
0.0112197673	0.9669613161\\
0.0098861377	0.9729812802\\
0.0085129492	0.9789994029\\
0.0070813966	0.9850244957\\
0.0056619083	0.9907091838\\
0.0050640999	0.9969825310\\
0.0109162408	0.9983056817\\
0.0169430812	0.9985234813\\
0.0232874569	0.9986173673\\
0.0292930163	0.9986656728\\
0.0352965317	0.9986965186\\
0.0412989526	0.9987179700\\
0.0473007208	0.9987337739\\
0.0536354642	0.9987465093\\
0.0596365049	0.9987560307\\
0.0656373524	0.9987637935\\
0.0716380567	0.9987702593\\
0.0776386525	0.9987757428\\
0.0836391642	0.9987804660\\
0.0899729637	0.9987848040\\
0.0959733517	0.9987884244\\
0.1019736980	0.9987916601\\
0.1079740101	0.9987945804\\
0.1139742938	0.9987972393\\
0.1203079004	0.9987998094\\
0.1263081382	0.9988020560\\
0.1323083593	0.9988041473\\
0.1383085661	0.9988061057\\
0.1443087605	0.9988079496\\
0.1503089442	0.9988096943\\
0.1566424609	0.9988114422\\
0.1626426262	0.9988130202\\
0.1686427843	0.9988145313\\
0.1746429360	0.9988159829\\
0.1806430819	0.9988173812\\
0.1869765637	0.9988188050\\
0.1929766992	0.9988201090\\
0.1989768306	0.9988213731\\
0.2049769580	0.9988226004\\
0.2109770817	0.9988237936\\
0.2169772021	0.9988249548\\
0.2233106588	0.9988261480\\
0.2293107726	0.9988272491\\
0.2353108835	0.9988283231\\
0.2413109917	0.9988293711\\
0.2473110973	0.9988303940\\
0.2536445392	0.9988314474\\
0.2596446394	0.9988324211\\
0.2656447372	0.9988333717\\
0.2716448327	0.9988342997\\
0.2776449259	0.9988352055\\
0.2836450168	0.9988360893\\
0.2899784435	0.9988369988\\
0.2959785297	0.9988378384\\
0.3019786137	0.9988386568\\
0.3079786955	0.9988394542\\
0.3139787752	0.9988402307\\
0.3203121903	0.9988410278\\
0.3263122656	0.9988417618\\
0.3323123387	0.9988424753\\
0.3383124098	0.9988431685\\
0.3443124788	0.9988438414\\
0.3503125457	0.9988444942\\
0.3566459475	0.9988451616\\
0.3626460102	0.9988457735\\
0.3686460709	0.9988463657\\
0.3746461296	0.9988469383\\
0.3806461864	0.9988474916\\
0.3869795775	0.9988480547\\
0.3929796302	0.9988485687\\
0.3989796810	0.9988490638\\
0.4049797299	0.9988495403\\
0.4109797770	0.9988499984\\
0.4169798222	0.9988504383\\
0.4233132013	0.9988508831\\
0.4293132427	0.9988512863\\
0.4353132824	0.9988516720\\
0.4400000000	0.9990000000\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9950000000	0.9900000000\\
0.9944659099	0.9839994505\\
0.9940044786	0.9780027237\\
0.9936159895	0.9720071680\\
0.9933015586	0.9663450851\\
0.9929936587	0.9600184149\\
0.9927318532	0.9540236749\\
0.9924919971	0.9480282331\\
0.9922693653	0.9420322750\\
0.9920605107	0.9360359268\\
0.9918520972	0.9297061133\\
0.9916638979	0.9237091876\\
0.9914830276	0.9177120871\\
0.9913081480	0.9117148456\\
0.9911381752	0.9057174898\\
0.9909722283	0.8997200408\\
0.9908006412	0.8933893045\\
0.9906408702	0.8873916994\\
0.9904833289	0.8813940458\\
0.9903276318	0.8753963521\\
0.9901734645	0.8693986251\\
0.9900121089	0.8630676580\\
0.9898683337	0.8574032615\\
0.9897159061	0.8514056386\\
0.9895631331	0.8454079627\\
0.9894098952	0.8394102397\\
0.9892475271	0.8330792618\\
0.9890930255	0.8270814488\\
0.9889377804	0.8210836036\\
0.9887817128	0.8150857300\\
0.9886247449	0.8090878315\\
0.9884667977	0.8030899114\\
0.9882989225	0.7967587477\\
0.9881386994	0.7907607859\\
0.9879772300	0.7847628121\\
0.9878144137	0.7787648290\\
0.9876501415	0.7727668394\\
0.9874750346	0.7664356223\\
0.9873073932	0.7604376217\\
0.9871379120	0.7544396231\\
0.9869664465	0.7484416291\\
0.9867928433	0.7424436423\\
0.9866169036	0.7364456909\\
0.9864377928	0.7304478009\\
0.9862550636	0.7244499065\\
0.9860684997	0.7184520107\\
0.9858778744	0.7124541163\\
0.9856829509	0.7064562265\\
0.9854722629	0.7001251258\\
0.9852677195	0.6941272512\\
0.9850580944	0.6881293907\\
0.9848431111	0.6821315475\\
0.9846224843	0.6761337246\\
0.9843831527	0.6698027141\\
0.9841499913	0.6638049399\\
0.9839102603	0.6578071963\\
0.9836636393	0.6518094865\\
0.9834098005	0.6458118141\\
0.9831480816	0.6398142073\\
0.9828771590	0.6338166352\\
0.9825965438	0.6278190879\\
0.9823057945	0.6218215688\\
0.9820044609	0.6158240816\\
0.9816920846	0.6098266301\\
0.9813498584	0.6034960270\\
0.9810133104	0.5974986573\\
0.9806642725	0.5915013358\\
0.9803022590	0.5855040670\\
0.9799479835	0.5798400333\\
0.9795359287	0.5735096823\\
0.9791285605	0.5675125434\\
0.9787040001	0.5615154455\\
0.9782616063	0.5555183941\\
0.9778007366	0.5495213948\\
0.9772935076	0.5431912906\\
0.9767926384	0.5371944111\\
0.9763001866	0.5315307142\\
0.9757557209	0.5255338851\\
0.9751866766	0.5195371034\\
0.9745584708	0.5132072248\\
0.9739364043	0.5072105560\\
0.9733241240	0.5015471019\\
0.9726471489	0.4955504627\\
0.9719382537	0.4895538711\\
0.9711543234	0.4832241960\\
0.9703769326	0.4772277239\\
0.9696104540	0.4715643942\\
0.9687609687	0.4655679023\\
0.9678710402	0.4595714709\\
0.9668867154	0.4532419824\\
0.9659648277	0.4475786872\\
0.9649423408	0.4415822604\\
0.9638710478	0.4355859074\\
0.9628130490	0.4299226695\\
0.9615724745	0.4235930877\\
0.9603389925	0.4175967176\\
0.9591199178	0.4119333873\\
0.9577673141	0.4059369156\\
0.9563499255	0.3999404929\\
0.9548630458	0.3939438852\\
0.9533042423	0.3879473745\\
0.9517625197	0.3822837969\\
0.9500531513	0.3762871689\\
0.9482610996	0.3702903166\\
0.9464893584	0.3646266727\\
0.9445253855	0.3586296605\\
0.9425846642	0.3529658208\\
0.9403117312	0.3466355193\\
0.9381820482	0.3409713740\\
0.9359580057	0.3353072034\\
0.9334961136	0.3293097304\\
0.9309206050	0.3233120826\\
0.9283803058	0.3176474989\\
0.9257317300	0.3119828340\\
0.9229716595	0.3063180554\\
0.9199244108	0.3003198907\\
0.9167454553	0.2943215423\\
0.9136193807	0.2886563164\\
0.9103707627	0.2829909952\\
0.9067951883	0.2769922784\\
0.9032880630	0.2713266944\\
0.8996531135	0.2656610196\\
0.8958894251	0.2599952796\\
0.8917633444	0.2539961385\\
0.8877332723	0.2483302395\\
0.8833256425	0.2423310465\\
0.8790309409	0.2366651164\\
0.8743450872	0.2306658670\\
0.8697906219	0.2249999597\\
0.8653912396	0.2196674630\\
0.8603134333	0.2136684463\\
0.8553952707	0.2080028245\\
0.8503604542	0.2023373711\\
0.8452117146	0.1966720782\\
0.8399511478	0.1910069497\\
0.8348998751	0.1856752975\\
0.8294284955	0.1800106590\\
0.8238506457	0.1743462690\\
0.8185232552	0.1690337486\\
0.8128564714	0.1634817755\\
0.8071899977	0.1580278926\\
0.8018571804	0.1529813533\\
0.7961913518	0.1477094546\\
0.7905258055	0.1425298240\\
0.7848604849	0.1374426292\\
0.7795286179	0.1327409388\\
0.7735304066	0.1275546899\\
0.7681987747	0.1230403077\\
0.7625339223	0.1183475786\\
0.7565358932	0.1135027218\\
0.7512041833	0.1093100764\\
0.7455391151	0.1049806992\\
0.7395406119	0.1005468444\\
0.7338751027	0.0965101757\\
0.7282092160	0.0926282460\\
0.7225429934	0.0889085717\\
0.7165430621	0.0851538572\\
0.7105426967	0.0815934791\\
0.7048752782	0.0784122639\\
0.6992074806	0.0754081401\\
0.6932059079	0.0724191883\\
0.6875374368	0.0697745255\\
0.6815351821	0.0671579699\\
0.6758661411	0.0648544265\\
0.6698634442	0.0625854058\\
0.6638605777	0.0604825549\\
0.6581910800	0.0586410811\\
0.6521880401	0.0568351941\\
0.6465184229	0.0552574961\\
0.6401818296	0.0536313541\\
0.6345122480	0.0522913038\\
0.6285092188	0.0509821309\\
0.6228397602	0.0498430263\\
0.6165033799	0.0486735517\\
0.6105006163	0.0476595989\\
0.6044979660	0.0467312236\\
0.5988288988	0.0459276626\\
0.5928264825	0.0451489800\\
0.5864907461	0.0444027158\\
0.5804886187	0.0437631154\\
0.5748200684	0.0432157408\\
0.5688182137	0.0426923878\\
0.5628164993	0.0422236261\\
0.5564815127	0.0417849606\\
0.5504801029	0.0414199016\\
0.5444788314	0.0411016391\\
0.5384776972	0.0408280806\\
0.5324766990	0.0405973371\\
0.5264758356	0.0404077114\\
0.5201417500	0.0402504864\\
0.5141411773	0.0401408083\\
0.5081407344	0.0400681406\\
0.5021404193	0.0400314563\\
0.4961402299	0.0400298694\\
0.4898068356	0.0400654405\\
0.4838069151	0.0401337711\\
0.4778071129	0.0402352858\\
0.4718074266	0.0403695899\\
0.4658078541	0.0405363920\\
0.4598083928	0.0407354968\\
0.4534757580	0.0409805957\\
0.4474765325	0.0412458742\\
0.4414774104	0.0415434057\\
0.4354783897	0.0418733283\\
0.4294794686	0.0422358479\\
0.4231473837	0.0426541705\\
0.4171486738	0.0430846065\\
0.4114833137	0.0435220162\\
0.4054847851	0.0440186412\\
0.3994863439	0.0445503546\\
0.3931547521	0.0451503763\\
0.3871564958	0.0457562529\\
0.3811583231	0.0463992859\\
0.3754934552	0.0470415181\\
0.3694954322	0.0477599688\\
0.3631642701	0.0485623346\\
0.3571664095	0.0493651658\\
0.3515018312	0.0501624742\\
0.3455040979	0.0510499036\\
0.3395064342	0.0519833300\\
0.3331756452	0.0530198225\\
0.3275113068	0.0539932585\\
0.3215138242	0.0550738281\\
0.3155164086	0.0562071113\\
0.3098522274	0.0573273672\\
0.3035217168	0.0586399683\\
0.2975244573	0.0599441651\\
0.2918603947	0.0612324846\\
0.2858632091	0.0626592934\\
0.2798660609	0.0641525970\\
0.2738689384	0.0657160868\\
0.2682050266	0.0672591790\\
0.2622079610	0.0689672306\\
0.2565441043	0.0706527650\\
0.2502139178	0.0726243044\\
0.2445500816	0.0744696454\\
0.2385531106	0.0765116369\\
0.2328893000	0.0785267081\\
0.2268923454	0.0807560667\\
0.2208953954	0.0830886752\\
0.2152316027	0.0853904949\\
0.2095678389	0.0877925603\\
0.2035709179	0.0904502582\\
0.1975739918	0.0932309914\\
0.1919102318	0.0959753568\\
0.1862465018	0.0988397119\\
0.1802496238	0.1020096245\\
0.1745859264	0.1051392292\\
0.1689222767	0.1084074797\\
0.1632586865	0.1118216285\\
0.1572619871	0.1156047834\\
0.1515985220	0.1193463619\\
0.1459351728	0.1232626351\\
0.1402719467	0.1273661815\\
0.1342757417	0.1319321351\\
0.1286128642	0.1364718646\\
0.1232833220	0.1409662143\\
0.1172878397	0.1463078600\\
0.1112927236	0.1519895180\\
0.1057025515	0.1576375111\\
0.1001406261	0.1636436078\\
0.0952311732	0.1693161290\\
0.0906376846	0.1749886898\\
0.0863438373	0.1806612915\\
0.0821056370	0.1866676396\\
0.0781656205	0.1926740725\\
0.0747013356	0.1983468244\\
0.0714707138	0.2040195590\\
0.0682879195	0.2100259560\\
0.0653327465	0.2160323271\\
0.0627357796	0.2217049505\\
0.0601763190	0.2277111712\\
0.0579259308	0.2333835975\\
0.0557066544	0.2393896269\\
0.0536422166	0.2453955339\\
0.0518244796	0.2510676235\\
0.0500285012	0.2570732800\\
0.0483550587	0.2630787343\\
0.0467946000	0.2690841065\\
0.0454170976	0.2747556419\\
0.0440521841	0.2807606885\\
0.0427777963	0.2867655831\\
0.0415857743	0.2927702867\\
0.0404708897	0.2987748871\\
0.0394844139	0.3044457271\\
0.0385039630	0.3104499668\\
0.0375362087	0.3167876573\\
0.0366794367	0.3227916738\\
0.0359197995	0.3284619016\\
0.0351638215	0.3344655523\\
0.0344549939	0.3404690903\\
0.0337551764	0.3468060361\\
0.0331688422	0.3524757982\\
0.0325855789	0.3584788677\\
0.0320386134	0.3644818237\\
0.0315261588	0.3704846679\\
0.0310208028	0.3768208815\\
0.0305740649	0.3828234920\\
0.0301569388	0.3888259928\\
0.0297887425	0.3944948736\\
0.0294241956	0.4004970682\\
0.0290663235	0.4068326005\\
0.0287516939	0.4128345691\\
0.0284597999	0.4188364334\\
0.0281897104	0.4248381947\\
0.0279405511	0.4308398541\\
0.0277115021	0.4368414127\\
0.0274906981	0.4431762754\\
0.0273006323	0.4491776200\\
0.0271284879	0.4551788669\\
0.0269736461	0.4611800172\\
0.0268355319	0.4671810721\\
0.0267073042	0.4735154138\\
0.0266073746	0.4791828706\\
0.0265162815	0.4851836121\\
0.0264399406	0.4911842668\\
0.0263780023	0.4971848361\\
0.0263278927	0.5035186761\\
0.0262945782	0.5095190634\\
0.0262747654	0.5155193695\\
0.0262682092	0.5215195956\\
0.0262746866	0.5275197432\\
0.0262939952	0.5335198136\\
0.0263280947	0.5398531310\\
0.0263732235	0.5458530371\\
0.0264306785	0.5518528702\\
0.0265003254	0.5578526318\\
0.0265820423	0.5638523231\\
0.0266757180	0.5698519403\\
0.0267812718	0.5758514663\\
0.0268986415	0.5818509255\\
0.0270277639	0.5878503196\\
0.0271685815	0.5938496503\\
0.0273298511	0.6001822081\\
0.0274945412	0.6061814065\\
0.0276707640	0.6121805472\\
0.0278584590	0.6181796318\\
0.0280575572	0.6241786621\\
0.0282679777	0.6301776396\\
0.0285022659	0.6365098339\\
0.0287356392	0.6425087032\\
0.0289799776	0.6485075256\\
0.0292351100	0.6545063025\\
0.0295008302	0.6605050357\\
0.0297925272	0.6668369853\\
0.0300630132	0.6725023689\\
0.0303591376	0.6785009531\\
0.0306650246	0.6844995064\\
0.0309802383	0.6904980313\\
0.0313225086	0.6968297790\\
0.0316551623	0.7028282531\\
0.0319952527	0.7088267077\\
0.0323419303	0.7148251454\\
0.0326942076	0.7208235693\\
0.0330509417	0.7268219827\\
0.0334108302	0.7328203899\\
0.0337727701	0.7388187828\\
0.0341352234	0.7448171847\\
0.0344962141	0.7508156003\\
0.0348534811	0.7568140349\\
0.0352237090	0.7631457506\\
0.0355648565	0.7691442557\\
0.0358932823	0.7751428031\\
0.0362052245	0.7811414012\\
0.0364964557	0.7871400595\\
0.0367622733	0.7931387931\\
0.0369976927	0.7991376148\\
0.0371969115	0.8051365387\\
0.0373534579	0.8111355796\\
0.0374602761	0.8171347545\\
0.0375106713	0.8234673927\\
0.0374908450	0.8294669442\\
0.0373966438	0.8354667081\\
0.0372193220	0.8414667170\\
0.0369501215	0.8474670095\\
0.0365805765	0.8534676240\\
0.0361030505	0.8594686207\\
0.0355109633	0.8654700497\\
0.0347992509	0.8714719851\\
0.0339651109	0.8774745176\\
0.0330085985	0.8834776873\\
0.0319324876	0.8894815320\\
0.0307436317	0.8954862645\\
0.0295270649	0.9011581776\\
0.0281511356	0.9071644533\\
0.0266195192	0.9135057657\\
0.0251113050	0.9195139539\\
0.0235663177	0.9255235370\\
0.0220899527	0.9311996821\\
0.0205213646	0.9372109833\\
0.0189621440	0.9432230066\\
0.0174164357	0.9492361741\\
0.0159765597	0.9549160530\\
0.0144640898	0.9609307332\\
0.0129615997	0.9669473793\\
0.0114463563	0.9729640790\\
0.0099887302	0.9786508607\\
0.0083917557	0.9846682653\\
0.0067703723	0.9906880769\\
0.0064687840	0.9965884864\\
0.0126232895	0.9979748930\\
0.0186510681	0.9981955293\\
0.0246628957	0.9982936788\\
0.0306693906	0.9983496043\\
0.0366734871	0.9983858598\\
0.0430097683	0.9984125022\\
0.0490118108	0.9984310917\\
0.0550133877	0.9984454790\\
0.0610146425	0.9984569650\\
0.0670156661	0.9984663663\\
0.0733498931	0.9984746204\\
0.0793506041	0.9984812427\\
0.0853512181	0.9984869642\\
0.0913517551	0.9984919736\\
0.0973522301	0.9984964116\\
0.1033526546	0.9985003853\\
0.1096863896	0.9985041668\\
0.1156867350	0.9985074256\\
0.1216870523	0.9985104215\\
0.1276873456	0.9985131953\\
0.1336876187	0.9985157803\\
0.1400212211	0.9985183337\\
0.1460214600	0.9985206099\\
0.1520216862	0.9985227657\\
0.1580219010	0.9985248162\\
0.1640221060	0.9985267741\\
0.1700223021	0.9985286501\\
0.1763558336	0.9985305510\\
0.1823560141	0.9985322846\\
0.1883561883	0.9985339592\\
0.1943563568	0.9985355800\\
0.2003565200	0.9985371516\\
0.2066900203	0.9985387610\\
0.2126901736	0.9985402424\\
0.2186903227	0.9985416842\\
0.2246904679	0.9985430887\\
0.2306906094	0.9985444578\\
0.2366907472	0.9985457931\\
0.2430242222	0.9985471674\\
0.2490243530	0.9985484372\\
0.2550244806	0.9985496767\\
0.2610246052	0.9985508867\\
0.2670247267	0.9985520678\\
0.2733581850	0.9985532838\\
0.2793583004	0.9985544072\\
0.2853584129	0.9985555032\\
0.2913585226	0.9985565721\\
0.2973586295	0.9985576142\\
0.3033587337	0.9985586298\\
0.3096921740	0.9985596732\\
0.3156922725	0.9985606348\\
0.3216923683	0.9985615705\\
0.3276924615	0.9985624804\\
0.3336925522	0.9985633647\\
0.3400259783	0.9985642705\\
0.3460260634	0.9985651026\\
0.3520261460	0.9985659096\\
0.3580262261	0.9985666917\\
0.3640263036	0.9985674490\\
0.3700263787	0.9985681817\\
0.3763597885	0.9985689286\\
0.3823598584	0.9985696114\\
0.3883599259	0.9985702703\\
0.3943599910	0.9985709054\\
0.4003600537	0.9985715171\\
0.4066934507	0.9985721376\\
0.4126935085	0.9985727019\\
0.4186935640	0.9985732436\\
0.4246936173	0.9985737629\\
0.4306936684	0.9985742602\\
0.4366937174	0.9985747357\\
0.4430270999	0.9985752144\\
0.4490271443	0.9985756463\\
0.4550271866	0.9985760575\\
0.4610272269	0.9985764482\\
0.4670272652	0.9985768190\\
0.4733606368	0.9985771890\\
0.4793606710	0.9985775197\\
0.4853607033	0.9985778315\\
0.4913607337	0.9985781247\\
0.4973607623	0.9985783997\\
0.5033607891	0.9985786568\\
0.5096941488	0.9985789093\\
0.5156941719	0.9985791309\\
0.5216941934	0.9985793357\\
0.5276942133	0.9985795241\\
0.5336942315	0.9985796965\\
0.5400275824	0.9985798615\\
0.5460275973	0.9985800019\\
0.5520276107	0.9985801273\\
0.5580276227	0.9985802380\\
0.5640276333	0.9985803342\\
0.5700276424	0.9985804163\\
0.5763609838	0.9985804879\\
0.5823609900	0.9985805417\\
0.5883609948	0.9985805821\\
0.5943609984	0.9985806094\\
0.6003610006	0.9985806238\\
0.6066943350	0.9985806250\\
0.6126943345	0.9985806133\\
0.6186943329	0.9985805890\\
0.6246943299	0.9985805523\\
0.6306943258	0.9985805033\\
0.6366943204	0.9985804420\\
0.6430276467	0.9985803638\\
0.6490276387	0.9985802771\\
0.6550276295	0.9985801778\\
0.6610276190	0.9985800659\\
0.6670276072	0.9985799411\\
0.6733609267	0.9985797952\\
0.6793609122	0.9985796431\\
0.6853608962	0.9985794772\\
0.6913608789	0.9985792969\\
0.6973608601	0.9985791017\\
0.7033608397	0.9985788910\\
0.7096941498	0.9985786508\\
0.7156941259	0.9985784057\\
0.7216941003	0.9985781423\\
0.7276940728	0.9985778597\\
0.7336940432	0.9985775566\\
0.7400273430	0.9985772127\\
0.7460273088	0.9985768628\\
0.7520272720	0.9985764876\\
0.7580272326	0.9985760851\\
0.7640271903	0.9985756532\\
0.7700271450	0.9985751895\\
0.7763604266	0.9985746626\\
0.7823603737	0.9985741249\\
0.7883603168	0.9985735463\\
0.7943602556	0.9985729234\\
0.8003601897	0.9985722522\\
0.8066934478	0.9985714863\\
0.8126933704	0.9985707015\\
0.8186932868	0.9985698535\\
0.8246931963	0.9985689364\\
0.8306930985	0.9985679436\\
0.8366929925	0.9985668679\\
0.8430262038	0.9985656333\\
0.8490260777	0.9985643602\\
0.8550259407	0.9985629759\\
0.8610257914	0.9985614685\\
0.8670256286	0.9985598246\\
0.8733587735	0.9985579238\\
0.8793585767	0.9985559472\\
0.8853583604	0.9985537773\\
0.8913581223	0.9985513881\\
0.8973578590	0.9985487477\\
0.9033575668	0.9985458166\\
0.9096905529	0.9985423525\\
0.9156901810	0.9985386527\\
0.9216897591	0.9985344599\\
0.9276892758	0.9985296594\\
0.9336887151	0.9985240923\\
0.9400213458	0.9985171328\\
0.9460205329	0.9985091578\\
0.9520195244	0.9984993015\\
0.9580182291	0.9984866914\\
0.9640164859	0.9984697840\\
0.9700139862	0.9984455625\\
0.9763429717	0.9984045411\\
0.9823349577	0.9983314472\\
0.9883146084	0.9981516391\\
0.9942089080	0.9973451655\\
0.9952441555	0.9914907677\\
0.9950000000	0.9900000000\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.0000000000	0.1500000000\\
0.1500000000	0.1500000000\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.0000000000	0.3500000000\\
1.0000000000	0.3500000000\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.1500000000	0.0000000000\\
0.1500000000	0.3500000000\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.7000000000	0.0000000000\\
0.7000000000	0.3500000000\\
};
\end{axis}
\end{tikzpicture}%
